Hamiltonian systems: symbolical, numerical and graphical study

Hamiltonian dynamical systems can be studied from a variety of viewpoints. Our intention in this paper is to show some examples of usage of two Maxima packages for symbolical and numerical analysis (\texttt{pdynamics} and \texttt{poincare}, respectively), along with the set of scripts \KeTCindy\ for obtaining the \LaTeX\ code corresponding to graphical representations of Poincar\'e sections, including animation movies.

==> p001.tex <==
%%% /Users/takatoosetsuo/Desktop/TakatoVallejoACA2017/animation/fig/elasticpicte/p001.tex   20cm 
%%%  
{\unitlength=20cm%
\begin{picture}%
(0.78,0.49)(-0.41,-0.26)%
\linethickness{0.008in}%%
%\color[cmyk]{0,1,1,0}%
\color{blue}
\linethickness{0.001in}%%
\put(0.04486,-0.06225){\circle*{0.001}}\put(-0.11509,-0.01598){\circle*{0.001}}
\put(-0.05534,0.04579){\circle*{0.001}}\put(0.08821,0.02358){\circle*{0.001}}
\put(0.07006,-0.03273){\circle*{0.001}}\put(-0.06812,-0.03400){\circle*{0.001}}
\put(-0.09072,0.02252){\circle*{0.001}}\put(0.05381,0.04736){\circle*{0.001}}
\put(0.11847,-0.01477){\circle*{0.001}}\put(-0.04352,-0.06415){\circle*{0.001}}
\put(-0.15373,0.00995){\circle*{0.001}}\put(0.03404,0.08430){\circle*{0.001}}
\put(0.19494,-0.00811){\circle*{0.001}}\put(-0.02133,-0.10585){\circle*{0.001}}
\put(-0.23462,0.01375){\circle*{0.001}}\put(-0.00239,0.12388){\circle*{0.001}}
\put(0.23380,-0.06122){\circle*{0.001}}\put(0.14082,-0.11178){\circle*{0.001}}
\put(0.00989,0.12660){\circle*{0.001}}\put(0.24151,0.01748){\circle*{0.001}}
\put(0.01906,-0.11032){\circle*{0.001}}\put(-0.20414,-0.00924){\circle*{0.001}}
\put(-0.03262,0.08899){\circle*{0.001}}\put(0.16243,0.00950){\circle*{0.001}}
\put(0.04206,-0.06826){\circle*{0.001}}\put(-0.12549,-0.01378){\circle*{0.001}}
\put(-0.05162,0.05067){\circle*{0.001}}\put(0.09588,0.02098){\circle*{0.001}}
\put(0.06478,-0.03657){\circle*{0.001}}\put(-0.07385,-0.03038){\circle*{0.001}}
\put(-0.08337,0.02552){\circle*{0.001}}\put(0.05786,0.04272){\circle*{0.001}}
\put(0.10867,-0.01712){\circle*{0.001}}\put(-0.04650,-0.05838){\circle*{0.001}}
\put(-0.14169,0.01101){\circle*{0.001}}\put(0.03687,0.07759){\circle*{0.001}}
\put(0.18144,-0.00796){\circle*{0.001}}\put(-0.02628,-0.09901){\circle*{0.001}}
\put(-0.22284,0.01089){\circle*{0.001}}\put(0.00739,0.11894){\circle*{0.001}}
\put(0.25022,-0.03032){\circle*{0.001}}\put(0.04825,-0.12850){\circle*{0.001}}
\put(0.03118,0.12886){\circle*{0.001}}\put(0.24880,0.02523){\circle*{0.001}}
\put(0.01182,-0.11649){\circle*{0.001}}\put(-0.21731,-0.01050){\circle*{0.001}}
\put(-0.02947,0.09592){\circle*{0.001}}\put(0.17554,0.00887){\circle*{0.001}}
\put(0.03937,-0.07461){\circle*{0.001}}\put(-0.13655,-0.01209){\circle*{0.001}}
\put(-0.04827,0.05592){\circle*{0.001}}\put(0.10457,0.01838){\circle*{0.001}}
\put(0.06005,-0.04072){\circle*{0.001}}\put(-0.08023,-0.02703){\circle*{0.001}}
\put(-0.07673,0.02876){\circle*{0.001}}\put(0.06239,0.03843){\circle*{0.001}}
\put(0.09987,-0.01941){\circle*{0.001}}\put(-0.04975,-0.05298){\circle*{0.001}}
\put(-0.13030,0.01265){\circle*{0.001}}\put(0.04037,0.07103){\circle*{0.001}}
\put(0.16815,-0.00853){\circle*{0.001}}\put(-0.03063,-0.09203){\circle*{0.001}}
\put(-0.21000,0.00897){\circle*{0.001}}\put(0.01507,0.11309){\circle*{0.001}}
\put(0.24527,-0.01995){\circle*{0.001}}\put(0.01896,-0.12783){\circle*{0.001}}
\put(0.08210,0.12508){\circle*{0.001}}\put(0.24731,0.04251){\circle*{0.001}}
\put(0.00369,-0.12187){\circle*{0.001}}\put(-0.22966,-0.01265){\circle*{0.001}}
\put(-0.02488,0.10286){\circle*{0.001}}\put(0.18903,0.00849){\circle*{0.001}}
\put(0.03587,-0.08132){\circle*{0.001}}\put(-0.14839,-0.01060){\circle*{0.001}}
\put(-0.04523,0.06154){\circle*{0.001}}\put(0.11404,0.01597){\circle*{0.001}}
\put(0.05583,-0.04521){\circle*{0.001}}\put(-0.08729,-0.02394){\circle*{0.001}}
\put(-0.07075,0.03228){\circle*{0.001}}\put(0.06746,0.03447){\circle*{0.001}}
\put(0.09167,-0.02216){\circle*{0.001}}\put(-0.05334,-0.04795){\circle*{0.001}}
\put(-0.11958,0.01479){\circle*{0.001}}\put(0.04316,0.06488){\circle*{0.001}}
\put(0.15527,-0.00973){\circle*{0.001}}\put(-0.03367,-0.08514){\circle*{0.001}}
\put(-0.19662,0.00797){\circle*{0.001}}\put(0.02079,0.10666){\circle*{0.001}}
\put(0.23593,-0.01427){\circle*{0.001}}\put(0.00321,-0.12440){\circle*{0.001}}
\put(-0.21819,0.07471){\circle*{0.001}}\put(-0.17443,0.09941){\circle*{0.001}}
\put(-0.00902,-0.12616){\circle*{0.001}}\put(-0.24033,-0.01693){\circle*{0.001}}
\put(-0.01964,0.10954){\circle*{0.001}}\put(0.20256,0.00886){\circle*{0.001}}
\put(0.03301,-0.08815){\circle*{0.001}}\put(-0.16085,-0.00970){\circle*{0.001}}
\put(-0.04241,0.06751){\circle*{0.001}}\put(0.12418,0.01405){\circle*{0.001}}
\put(0.05206,-0.05006){\circle*{0.001}}\put(-0.09488,-0.02132){\circle*{0.001}}
\put(-0.06540,0.03608){\circle*{0.001}}\put(0.07312,0.03081){\circle*{0.001}}
\put(0.08423,-0.02513){\circle*{0.001}}\put(-0.05734,-0.04327){\circle*{0.001}}
\put(-0.10983,0.01682){\circle*{0.001}}\put(0.04611,0.05907){\circle*{0.001}}
\put(0.14314,-0.01077){\circle*{0.001}}\put(-0.03652,-0.07840){\circle*{0.001}}
\put(-0.18302,0.00824){\circle*{0.001}}\put(0.02581,0.09985){\circle*{0.001}}
\put(0.22442,-0.01079){\circle*{0.001}}\put(-0.00666,-0.11959){\circle*{0.001}}
\put(-0.25027,0.03216){\circle*{0.001}}\put(-0.05305,0.12826){\circle*{0.001}}
\put(-0.02768,-0.12875){\circle*{0.001}}\put(-0.24817,-0.02403){\circle*{0.001}}
\put(-0.01365,0.11575){\circle*{0.001}}\put(0.21578,0.01006){\circle*{0.001}}
\put(0.02989,-0.09508){\circle*{0.001}}\put(-0.17398,-0.00862){\circle*{0.001}}
\put(-0.03971,0.07382){\circle*{0.001}}\put(0.13514,0.01233){\circle*{0.001}}
\put(0.04868,-0.05526){\circle*{0.001}}\put(-0.10346,-0.01869){\circle*{0.001}}
\put(-0.06061,0.04020){\circle*{0.001}}\put(0.07941,0.02743){\circle*{0.001}}
\put(0.07751,-0.02835){\circle*{0.001}}\put(-0.06181,-0.03894){\circle*{0.001}}
\put(-0.10073,0.01933){\circle*{0.001}}\put(0.04932,0.05362){\circle*{0.001}}
\put(0.13166,-0.01239){\circle*{0.001}}\put(-0.04002,-0.07181){\circle*{0.001}}
\put(-0.16968,0.00876){\circle*{0.001}}\put(0.03022,0.09287){\circle*{0.001}}
\put(0.21165,-0.00885){\circle*{0.001}}\put(-0.01443,-0.11383){\circle*{0.001}}
\put(-0.24630,0.02052){\circle*{0.001}}\put(-0.02115,0.12812){\circle*{0.001}}
\put(-0.07236,-0.12641){\circle*{0.001}}\put(-0.24850,-0.03945){\circle*{0.001}}
\put(-0.00446,0.12127){\circle*{0.001}}\put(0.22826,0.01216){\circle*{0.001}}
\put(0.02537,-0.10203){\circle*{0.001}}\put(-0.18735,-0.00865){\circle*{0.001}}
\put(-0.03623,0.08050){\circle*{0.001}}\put(0.14690,0.01082){\circle*{0.001}}
\put(0.04560,-0.06084){\circle*{0.001}}\put(-0.11284,-0.01626){\circle*{0.001}}
\put(-0.05633,0.04465){\circle*{0.001}}\put(0.08639,0.02431){\circle*{0.001}}
\put(0.07145,-0.03183){\circle*{0.001}}\put(-0.06681,-0.03494){\circle*{0.001}}
\put(-0.09263,0.02181){\circle*{0.001}}\put(0.05287,0.04854){\circle*{0.001}}
\put(0.12084,-0.01452){\circle*{0.001}}\put(-0.04280,-0.06561){\circle*{0.001}}
\put(-0.15682,0.00952){\circle*{0.001}}\put(0.03329,0.08597){\circle*{0.001}}
\put(0.19822,-0.00831){\circle*{0.001}}\put(-0.02024,-0.10746){\circle*{0.001}}
\put(-0.23721,0.01479){\circle*{0.001}}\put(-0.00528,0.12490){\circle*{0.001}}
\put(0.00691,0.12572){\circle*{0.001}}\put(0.23913,0.01638){\circle*{0.001}}
\put(0.02021,-0.10876){\circle*{0.001}}\put(-0.20088,-0.00900){\circle*{0.001}}
\put(-0.03338,0.08731){\circle*{0.001}}\put(0.15937,0.00950){\circle*{0.001}}
\put(0.04276,-0.06677){\circle*{0.001}}\put(-0.12288,-0.01431){\circle*{0.001}}
\put(-0.05251,0.04945){\circle*{0.001}}\put(0.09410,0.02142){\circle*{0.001}}
\put(0.06602,-0.03560){\circle*{0.001}}\put(-0.07239,-0.03124){\circle*{0.001}}
\put(-0.08510,0.02476){\circle*{0.001}}\put(0.05682,0.04382){\circle*{0.001}}
\put(0.11099,-0.01652){\circle*{0.001}}\put(-0.04573,-0.05976){\circle*{0.001}}
\put(-0.14450,0.01090){\circle*{0.001}}\put(0.03616,0.07921){\circle*{0.001}}
\put(0.18469,-0.00807){\circle*{0.001}}\put(-0.02533,-0.10069){\circle*{0.001}}
\put(-0.22587,0.01126){\circle*{0.001}}\put(0.00592,0.12022){\circle*{0.001}}
\put(0.24988,-0.03463){\circle*{0.001}}\put(0.05912,-0.12781){\circle*{0.001}}
\put(0.02547,0.12853){\circle*{0.001}}\put(0.24748,0.02282){\circle*{0.001}}
\put(0.01431,-0.11503){\circle*{0.001}}\put(-0.21415,-0.01017){\circle*{0.001}}
\put(-0.03031,0.09423){\circle*{0.001}}\put(0.17235,0.00880){\circle*{0.001}}
\put(0.04005,-0.07303){\circle*{0.001}}\put(-0.13375,-0.01258){\circle*{0.001}}
\put(-0.04908,0.05461){\circle*{0.001}}\put(0.10237,0.01901){\circle*{0.001}}
\put(0.06117,-0.03968){\circle*{0.001}}\put(-0.07860,-0.02783){\circle*{0.001}}
\put(-0.07829,0.02794){\circle*{0.001}}\put(0.06123,0.03945){\circle*{0.001}}
\put(0.10180,-0.01901){\circle*{0.001}}\put(-0.04891,-0.05427){\circle*{0.001}}
\put(-0.13291,0.01247){\circle*{0.001}}\put(0.03968,0.07258){\circle*{0.001}}
\put(0.17131,-0.00857){\circle*{0.001}}\put(-0.02981,-0.09372){\circle*{0.001}}
\put(-0.21321,0.00927){\circle*{0.001}}\put(0.01379,0.11457){\circle*{0.001}}
\put(0.24708,-0.02171){\circle*{0.001}}\put(0.02463,-0.12833){\circle*{0.001}}
\put(0.06380,0.12738){\circle*{0.001}}\put(0.24914,0.03700){\circle*{0.001}}
\put(0.00642,-0.12064){\circle*{0.001}}\put(-0.22672,-0.01224){\circle*{0.001}}
\put(-0.02585,0.10120){\circle*{0.001}}\put(0.18576,0.00835){\circle*{0.001}}
\put(0.03658,-0.07969){\circle*{0.001}}\put(-0.14541,-0.01105){\circle*{0.001}}
\put(-0.04597,0.06014){\circle*{0.001}}\put(0.11166,0.01656){\circle*{0.001}}
\put(0.05683,-0.04408){\circle*{0.001}}\put(-0.08550,-0.02468){\circle*{0.001}}
\put(-0.07216,0.03139){\circle*{0.001}}\put(0.06616,0.03541){\circle*{0.001}}
\put(0.09360,-0.02146){\circle*{0.001}}\put(-0.05241,-0.04914){\circle*{0.001}}
\put(-0.12212,0.01424){\circle*{0.001}}\put(0.04244,0.06635){\circle*{0.001}}
\put(0.15838,-0.00931){\circle*{0.001}}\put(-0.03291,-0.08680){\circle*{0.001}}
\put(-0.19989,0.00817){\circle*{0.001}}\put(0.01968,0.10826){\circle*{0.001}}
\put(0.23847,-0.01533){\circle*{0.001}}\put(0.00738,-0.12538){\circle*{0.001}}
\put(-0.00481,-0.12525){\circle*{0.001}}\put(-0.23790,-0.01584){\circle*{0.001}}
\put(-0.02077,0.10796){\circle*{0.001}}\put(0.19929,0.00863){\circle*{0.001}}
\put(0.03376,-0.08647){\circle*{0.001}}\put(-0.15780,-0.00971){\circle*{0.001}}
\put(-0.04311,0.06602){\circle*{0.001}}\put(0.12159,0.01458){\circle*{0.001}}
\put(0.05296,-0.04884){\circle*{0.001}}\put(-0.09311,-0.02177){\circle*{0.001}}
\put(-0.06666,0.03512){\circle*{0.001}}\put(0.07167,0.03168){\circle*{0.001}}
\put(0.08598,-0.02438){\circle*{0.001}}\put(-0.05630,-0.04438){\circle*{0.001}}
\put(-0.11217,0.01623){\circle*{0.001}}\put(0.04535,0.06045){\circle*{0.001}}
\put(0.14597,-0.01067){\circle*{0.001}}\put(-0.03580,-0.08002){\circle*{0.001}}
\put(-0.18636,0.00790){\circle*{0.001}}\put(0.02485,0.10152){\circle*{0.001}}
\put(0.22731,-0.01174){\circle*{0.001}}\put(-0.00396,-0.12086){\circle*{0.001}}
\put(-0.24936,0.03709){\circle*{0.001}}\put(-0.06771,0.12693){\circle*{0.001}}
\put(-0.02198,-0.12834){\circle*{0.001}}\put(-0.24652,-0.02224){\circle*{0.001}}
\put(-0.01495,0.11431){\circle*{0.001}}\put(0.21261,0.00975){\circle*{0.001}}
\put(0.03072,-0.09339){\circle*{0.001}}\put(-0.17072,-0.00898){\circle*{0.001}}
\put(-0.04039,0.07225){\circle*{0.001}}\put(0.13236,0.01283){\circle*{0.001}}
\put(0.04949,-0.05396){\circle*{0.001}}\put(-0.10130,-0.01933){\circle*{0.001}}
\put(-0.06174,0.03916){\circle*{0.001}}\put(0.07781,0.02823){\circle*{0.001}}
\put(0.07909,-0.02754){\circle*{0.001}}\put(-0.06066,-0.03997){\circle*{0.001}}
\put(-0.10288,0.01869){\circle*{0.001}}\put(0.04849,0.05492){\circle*{0.001}}
\put(0.13429,-0.01222){\circle*{0.001}}\put(-0.03933,-0.07336){\circle*{0.001}}
\put(-0.17293,0.00838){\circle*{0.001}}\put(0.02939,0.09456){\circle*{0.001}}
\put(0.21475,-0.00969){\circle*{0.001}}\put(-0.01313,-0.11529){\circle*{0.001}}
\put(-0.24781,0.02291){\circle*{0.001}}\put(-0.02683,0.12857){\circle*{0.001}}
\put(-0.05647,-0.12804){\circle*{0.001}}\put(-0.24964,-0.03454){\circle*{0.001}}
\put(-0.00716,0.12001){\circle*{0.001}}\put(0.22528,0.01176){\circle*{0.001}}
\put(0.02632,-0.10037){\circle*{0.001}}\put(-0.18409,-0.00851){\circle*{0.001}}
\put(-0.03693,0.07888){\circle*{0.001}}\put(0.14394,0.01127){\circle*{0.001}}
\put(0.04635,-0.05944){\circle*{0.001}}\put(-0.11048,-0.01685){\circle*{0.001}}
\put(-0.05734,0.04353){\circle*{0.001}}\put(0.08462,0.02505){\circle*{0.001}}
\put(0.07288,-0.03095){\circle*{0.001}}\put(-0.06552,-0.03589){\circle*{0.001}}
\put(-0.09459,0.02112){\circle*{0.001}}\put(0.06645,-0.06109){\circle*{0.001}}
\put(-0.11653,-0.02802){\circle*{0.001}}\put(-0.08212,0.04494){\circle*{0.001}}
\put(0.09105,0.03886){\circle*{0.001}}\put(0.10378,-0.03249){\circle*{0.001}}
\put(-0.07234,-0.05324){\circle*{0.001}}\put(-0.13309,0.02343){\circle*{0.001}}
\put(0.05878,0.07118){\circle*{0.001}}\put(0.16982,-0.01790){\circle*{0.001}}
\put(-0.04737,-0.09201){\circle*{0.001}}\put(-0.21008,0.01810){\circle*{0.001}}
\put(0.03508,0.11288){\circle*{0.001}}\put(0.24083,-0.03263){\circle*{0.001}}
\put(-0.01739,-0.12829){\circle*{0.001}}\put(-0.00887,0.13178){\circle*{0.001}}
\put(0.23107,0.06139){\circle*{0.001}}\put(0.02799,-0.12159){\circle*{0.001}}
\put(-0.22788,-0.02295){\circle*{0.001}}\put(-0.04252,0.10255){\circle*{0.001}}
\put(0.18957,0.01769){\circle*{0.001}}\put(0.05409,-0.08109){\circle*{0.001}}
\put(-0.15036,-0.02043){\circle*{0.001}}\put(-0.06589,0.06149){\circle*{0.001}}
\put(0.11720,0.02770){\circle*{0.001}}\put(0.08155,-0.04530){\circle*{0.001}}
\put(-0.09164,-0.03852){\circle*{0.001}}\put(-0.10348,0.03256){\circle*{0.001}}
\put(0.07290,0.05286){\circle*{0.001}}\put(0.13260,-0.02342){\circle*{0.001}}
\put(-0.05936,-0.07075){\circle*{0.001}}\put(-0.16919,0.01780){\circle*{0.001}}
\put(0.04805,0.09157){\circle*{0.001}}\put(0.20925,-0.01844){\circle*{0.001}}
\put(-0.03482,-0.11258){\circle*{0.001}}\put(-0.24043,0.03236){\circle*{0.001}}
\put(0.01716,0.12813){\circle*{0.001}}\put(0.00908,-0.13184){\circle*{0.001}}
\put(-0.22929,-0.06335){\circle*{0.001}}\put(-0.02702,0.12191){\circle*{0.001}}
\put(0.22845,0.02318){\circle*{0.001}}\put(0.04278,-0.10287){\circle*{0.001}}
\put(-0.19041,-0.01736){\circle*{0.001}}\put(-0.05428,0.08139){\circle*{0.001}}
\put(0.15093,0.02049){\circle*{0.001}}\put(0.06595,-0.06173){\circle*{0.001}}
\put(-0.11760,-0.02767){\circle*{0.001}}\put(-0.08144,0.04546){\circle*{0.001}}
\put(0.09185,0.03840){\circle*{0.001}}\put(0.10286,-0.03289){\circle*{0.001}}
\put(-0.07293,-0.05266){\circle*{0.001}}\put(-0.13212,0.02341){\circle*{0.001}}
\put(0.05923,0.07048){\circle*{0.001}}\put(0.16839,-0.01813){\circle*{0.001}}
\put(-0.04782,-0.09125){\circle*{0.001}}\put(-0.20860,0.01825){\circle*{0.001}}
\put(0.03569,0.11219){\circle*{0.001}}\put(0.24033,-0.03150){\circle*{0.001}}
\put(-0.01822,-0.12792){\circle*{0.001}}\put(-0.00928,0.13189){\circle*{0.001}}
\put(0.22678,0.06587){\circle*{0.001}}\put(0.02727,-0.12215){\circle*{0.001}}
\put(-0.22901,-0.02342){\circle*{0.001}}\put(-0.04201,0.10330){\circle*{0.001}}
\put(0.19107,0.01751){\circle*{0.001}}\put(0.05366,-0.08183){\circle*{0.001}}
\put(-0.15170,-0.02016){\circle*{0.001}}\put(-0.06540,0.06214){\circle*{0.001}}
\put(0.11827,0.02735){\circle*{0.001}}\put(0.08088,-0.04582){\circle*{0.001}}
\put(-0.09244,-0.03806){\circle*{0.001}}\put(-0.10257,0.03297){\circle*{0.001}}
\put(0.07348,0.05229){\circle*{0.001}}\put(0.13141,-0.02373){\circle*{0.001}}
\put(-0.05981,-0.07006){\circle*{0.001}}\put(-0.16776,0.01803){\circle*{0.001}}
\put(0.04850,0.09080){\circle*{0.001}}\put(0.20794,-0.01806){\circle*{0.001}}
\put(-0.03543,-0.11189){\circle*{0.001}}\put(-0.23991,0.03124){\circle*{0.001}}
\put(0.01800,0.12775){\circle*{0.001}}\put(0.00949,-0.13193){\circle*{0.001}}
\put(-0.22484,-0.06779){\circle*{0.001}}\put(-0.02629,0.12245){\circle*{0.001}}
\put(0.22957,0.02366){\circle*{0.001}}\put(0.04227,-0.10362){\circle*{0.001}}
\put(-0.19173,-0.01766){\circle*{0.001}}\put(-0.05386,0.08214){\circle*{0.001}}
\put(0.15227,0.02022){\circle*{0.001}}\put(0.06546,-0.06238){\circle*{0.001}}
\put(-0.11867,-0.02732){\circle*{0.001}}\put(-0.08078,0.04598){\circle*{0.001}}
\put(0.09266,0.03795){\circle*{0.001}}\put(0.10195,-0.03330){\circle*{0.001}}
\put(-0.07352,-0.05209){\circle*{0.001}}\put(-0.13093,0.02372){\circle*{0.001}}
\put(0.05969,0.06979){\circle*{0.001}}\put(0.16714,-0.01794){\circle*{0.001}}
\put(-0.04828,-0.09048){\circle*{0.001}}\put(-0.20729,0.01788){\circle*{0.001}}
\put(0.03517,0.11158){\circle*{0.001}}\put(0.23979,-0.03038){\circle*{0.001}}
\put(-0.01905,-0.12753){\circle*{0.001}}\put(-0.00969,0.13197){\circle*{0.001}}
\put(0.22212,0.07025){\circle*{0.001}}\put(0.02653,-0.12269){\circle*{0.001}}
\put(-0.23012,-0.02389){\circle*{0.001}}\put(-0.04149,0.10405){\circle*{0.001}}
\put(0.19240,0.01781){\circle*{0.001}}\put(0.05323,-0.08258){\circle*{0.001}}
\put(-0.15305,-0.01990){\circle*{0.001}}\put(-0.06491,0.06278){\circle*{0.001}}
\put(0.11935,0.02700){\circle*{0.001}}\put(0.08022,-0.04634){\circle*{0.001}}
\put(-0.09325,-0.03761){\circle*{0.001}}\put(-0.10166,0.03338){\circle*{0.001}}
\put(0.07407,0.05172){\circle*{0.001}}\put(0.13022,-0.02404){\circle*{0.001}}
\put(-0.06027,-0.06937){\circle*{0.001}}\put(-0.16633,0.01827){\circle*{0.001}}
\put(0.04895,0.09004){\circle*{0.001}}\put(0.20663,-0.01770){\circle*{0.001}}
\put(-0.03602,-0.11119){\circle*{0.001}}\put(-0.23935,0.03012){\circle*{0.001}}
\put(0.01883,0.12735){\circle*{0.001}}\put(0.00858,-0.13203){\circle*{0.001}}
\put(-0.21929,-0.07267){\circle*{0.001}}\put(-0.02677,0.12293){\circle*{0.001}}
\put(0.23067,0.02414){\circle*{0.001}}\put(0.04175,-0.10437){\circle*{0.001}}
\put(-0.19324,-0.01748){\circle*{0.001}}\put(-0.05343,0.08289){\circle*{0.001}}
\put(0.15363,0.01996){\circle*{0.001}}\put(0.06498,-0.06303){\circle*{0.001}}
\put(-0.11976,-0.02697){\circle*{0.001}}\put(-0.08013,0.04651){\circle*{0.001}}
\put(0.09347,0.03751){\circle*{0.001}}\put(0.10105,-0.03371){\circle*{0.001}}
\put(-0.07411,-0.05153){\circle*{0.001}}\put(-0.12976,0.02404){\circle*{0.001}}
\put(0.06015,0.06910){\circle*{0.001}}\put(0.16571,-0.01818){\circle*{0.001}}
\put(-0.04873,-0.08972){\circle*{0.001}}\put(-0.20580,0.01803){\circle*{0.001}}
\put(0.03576,0.11088){\circle*{0.001}}\put(0.23891,-0.02986){\circle*{0.001}}
\put(-0.01860,-0.12717){\circle*{0.001}}\put(-0.00878,0.13207){\circle*{0.001}}
\put(0.21559,0.07560){\circle*{0.001}}\put(0.02578,-0.12322){\circle*{0.001}}
\put(-0.23122,-0.02438){\circle*{0.001}}\put(-0.04096,0.10479){\circle*{0.001}}
\put(0.19390,0.01764){\circle*{0.001}}\put(0.05280,-0.08333){\circle*{0.001}}
\put(-0.15421,-0.02003){\circle*{0.001}}\put(-0.06442,0.06344){\circle*{0.001}}
\put(0.12017,0.02695){\circle*{0.001}}\put(0.07957,-0.04687){\circle*{0.001}}
\put(-0.09407,-0.03717){\circle*{0.001}}\put(-0.10077,0.03379){\circle*{0.001}}
\put(0.07467,0.05115){\circle*{0.001}}\put(0.12905,-0.02436){\circle*{0.001}}
\put(-0.06073,-0.06868){\circle*{0.001}}\put(-0.16491,0.01850){\circle*{0.001}}
\put(0.04940,0.08927){\circle*{0.001}}\put(0.20514,-0.01785){\circle*{0.001}}
\put(-0.03661,-0.11049){\circle*{0.001}}\put(-0.23875,0.02900){\circle*{0.001}}
\put(0.01965,0.12694){\circle*{0.001}}\put(0.00898,-0.13210){\circle*{0.001}}
\put(-0.21095,-0.07900){\circle*{0.001}}\put(-0.02603,0.12345){\circle*{0.001}}
\put(0.23176,0.02462){\circle*{0.001}}\put(0.04122,-0.10511){\circle*{0.001}}
\put(-0.19456,-0.01779){\circle*{0.001}}\put(-0.05301,0.08364){\circle*{0.001}}
\put(0.15499,0.01971){\circle*{0.001}}\put(0.06450,-0.06368){\circle*{0.001}}
\put(-0.12085,-0.02663){\circle*{0.001}}\put(-0.07948,0.04704){\circle*{0.001}}
\put(0.09429,0.03706){\circle*{0.001}}\put(0.10049,-0.03388){\circle*{0.001}}
\put(-0.07472,-0.05096){\circle*{0.001}}\put(-0.12859,0.02436){\circle*{0.001}}
\put(0.06061,0.06842){\circle*{0.001}}\put(0.16430,-0.01841){\circle*{0.001}}
\put(-0.04917,-0.08895){\circle*{0.001}}\put(-0.20448,0.01767){\circle*{0.001}}
\put(0.03635,0.11018){\circle*{0.001}}\put(0.23829,-0.02874){\circle*{0.001}}
\put(-0.01942,-0.12675){\circle*{0.001}}\put(-0.01051,0.13210){\circle*{0.001}}
\put(0.20608,0.08232){\circle*{0.001}}\put(0.02503,-0.12374){\circle*{0.001}}
\put(-0.23229,-0.02486){\circle*{0.001}}\put(-0.04043,0.10553){\circle*{0.001}}
\put(0.19540,0.01746){\circle*{0.001}}\put(0.05237,-0.08408){\circle*{0.001}}
\put(-0.15557,-0.01977){\circle*{0.001}}\put(-0.06394,0.06409){\circle*{0.001}}
\put(0.12127,0.02661){\circle*{0.001}}\put(0.07892,-0.04740){\circle*{0.001}}
\put(-0.09489,-0.03672){\circle*{0.001}}\put(-0.09988,0.03421){\circle*{0.001}}
\put(0.07527,0.05059){\circle*{0.001}}\put(0.12813,-0.02436){\circle*{0.001}}
\put(-0.06119,-0.06800){\circle*{0.001}}\put(-0.16368,0.01833){\circle*{0.001}}
\put(0.04984,0.08851){\circle*{0.001}}\put(0.20382,-0.01749){\circle*{0.001}}
\put(-0.03719,-0.10978){\circle*{0.001}}\put(-0.23783,0.02848){\circle*{0.001}}
\put(0.02046,0.12651){\circle*{0.001}}\put(0.01071,-0.13212){\circle*{0.001}}
\put(-0.19928,-0.08655){\circle*{0.001}}\put(-0.02527,0.12397){\circle*{0.001}}
\put(0.23283,0.02511){\circle*{0.001}}\put(0.04069,-0.10585){\circle*{0.001}}
\put(-0.19607,-0.01762){\circle*{0.001}}\put(-0.05258,0.08440){\circle*{0.001}}
\put(0.15636,0.01945){\circle*{0.001}}\put(0.06402,-0.06434){\circle*{0.001}}
\put(-0.12196,-0.02629){\circle*{0.001}}\put(-0.07883,0.04757){\circle*{0.001}}
\put(0.09513,0.03662){\circle*{0.001}}\put(0.09962,-0.03430){\circle*{0.001}}
\put(-0.07532,-0.05041){\circle*{0.001}}\put(-0.12743,0.02469){\circle*{0.001}}
\put(0.06108,0.06773){\circle*{0.001}}\put(0.16288,-0.01865){\circle*{0.001}}
\put(-0.04962,-0.08819){\circle*{0.001}}\put(-0.20298,0.01783){\circle*{0.001}}
\put(0.03693,0.10946){\circle*{0.001}}\put(0.23736,-0.02823){\circle*{0.001}}
\put(-0.02023,-0.12632){\circle*{0.001}}\put(-0.01224,0.13211){\circle*{0.001}}
\put(0.19212,0.09063){\circle*{0.001}}\put(0.02427,-0.12425){\circle*{0.001}}
\put(-0.23335,-0.02536){\circle*{0.001}}\put(-0.03990,0.10627){\circle*{0.001}}
\put(0.19673,0.01778){\circle*{0.001}}\put(0.05194,-0.08484){\circle*{0.001}}
\put(-0.15695,-0.01952){\circle*{0.001}}\put(-0.06346,0.06475){\circle*{0.001}}
\put(0.12238,0.02627){\circle*{0.001}}\put(0.07875,-0.04774){\circle*{0.001}}
\put(-0.09536,-0.03652){\circle*{0.001}}\put(-0.09901,0.03463){\circle*{0.001}}
\put(0.07588,0.05003){\circle*{0.001}}\put(0.12697,-0.02469){\circle*{0.001}}
\put(-0.06165,-0.06732){\circle*{0.001}}\put(-0.16227,0.01857){\circle*{0.001}}
\put(0.04940,0.08787){\circle*{0.001}}\put(0.20232,-0.01765){\circle*{0.001}}
\put(-0.03777,-0.10906){\circle*{0.001}}\put(-0.23716,0.02738){\circle*{0.001}}
\put(0.02126,0.12607){\circle*{0.001}}\put(0.01508,-0.13205){\circle*{0.001}}
\put(-0.18177,-0.09593){\circle*{0.001}}\put(-0.02450,0.12447){\circle*{0.001}}
\put(0.23361,0.02619){\circle*{0.001}}\put(0.04016,-0.10659){\circle*{0.001}}
\put(-0.19740,-0.01795){\circle*{0.001}}\put(-0.05215,0.08515){\circle*{0.001}}
\put(0.15754,0.01959){\circle*{0.001}}\put(0.06354,-0.06500){\circle*{0.001}}
\put(-0.12307,-0.02595){\circle*{0.001}}\put(-0.07820,0.04811){\circle*{0.001}}
\put(0.09597,0.03618){\circle*{0.001}}\put(0.09875,-0.03472){\circle*{0.001}}
\put(-0.07594,-0.04985){\circle*{0.001}}\put(-0.12628,0.02501){\circle*{0.001}}
\put(0.06155,0.06706){\circle*{0.001}}\put(0.16167,-0.01849){\circle*{0.001}}
\put(-0.05006,-0.08743){\circle*{0.001}}\put(-0.20166,0.01748){\circle*{0.001}}
\put(0.03751,0.10875){\circle*{0.001}}\put(0.23668,-0.02712){\circle*{0.001}}
\put(-0.02103,-0.12587){\circle*{0.001}}\put(-0.02056,0.13188){\circle*{0.001}}
\put(0.16778,0.10218){\circle*{0.001}}\put(0.02350,-0.12474){\circle*{0.001}}
\put(-0.23413,-0.02644){\circle*{0.001}}\put(-0.04042,0.10691){\circle*{0.001}}
\put(0.19824,0.01762){\circle*{0.001}}\put(0.05151,-0.08560){\circle*{0.001}}
\put(-0.15833,-0.01927){\circle*{0.001}}\put(-0.06298,0.06542){\circle*{0.001}}
\put(0.12350,0.02594){\circle*{0.001}}\put(0.07813,-0.04829){\circle*{0.001}}
\put(-0.09621,-0.03609){\circle*{0.001}}\put(-0.09814,0.03506){\circle*{0.001}}
\put(0.07650,0.04948){\circle*{0.001}}\put(0.12583,-0.02502){\circle*{0.001}}
\put(-0.06212,-0.06664){\circle*{0.001}}\put(-0.16087,0.01882){\circle*{0.001}}
\put(0.04984,0.08711){\circle*{0.001}}\put(0.20099,-0.01731){\circle*{0.001}}
\put(-0.03833,-0.10834){\circle*{0.001}}\put(-0.23619,0.02687){\circle*{0.001}}
\put(0.02206,0.12561){\circle*{0.001}}\put(0.08714,-0.06045){\circle*{0.001}}
\put(-0.11852,-0.03985){\circle*{0.001}}\put(-0.10707,0.04530){\circle*{0.001}}
\put(0.09543,0.05293){\circle*{0.001}}\put(0.13427,-0.03408){\circle*{0.001}}
\put(-0.07804,-0.07017){\circle*{0.001}}\put(-0.16849,0.02746){\circle*{0.001}}
\put(0.06523,0.09021){\circle*{0.001}}\put(0.20608,-0.02721){\circle*{0.001}}
\put(-0.05440,-0.11050){\circle*{0.001}}\put(-0.23264,0.04235){\circle*{0.001}}
\put(0.05328,0.12499){\circle*{0.001}}\put(0.11400,-0.11867){\circle*{0.001}}
\put(-0.20600,-0.08065){\circle*{0.001}}\put(-0.05169,0.12093){\circle*{0.001}}
\put(0.22601,0.03448){\circle*{0.001}}\put(0.05968,-0.10327){\circle*{0.001}}
\put(-0.19245,-0.02684){\circle*{0.001}}\put(-0.07075,0.08255){\circle*{0.001}}
\put(0.15545,0.02936){\circle*{0.001}}\put(0.08433,-0.06338){\circle*{0.001}}
\put(-0.12330,-0.03792){\circle*{0.001}}\put(-0.10316,0.04762){\circle*{0.001}}
\put(0.09842,0.05064){\circle*{0.001}}\put(0.12939,-0.03550){\circle*{0.001}}
\put(-0.08061,-0.06705){\circle*{0.001}}\put(-0.16262,0.02786){\circle*{0.001}}
\put(0.06742,0.08670){\circle*{0.001}}\put(0.20005,-0.02641){\circle*{0.001}}
\put(-0.05588,-0.10733){\circle*{0.001}}\put(-0.23067,0.03748){\circle*{0.001}}
\put(0.05169,0.12334){\circle*{0.001}}\put(0.16393,-0.10300){\circle*{0.001}}
\put(-0.17055,-0.10020){\circle*{0.001}}\put(-0.05215,0.12300){\circle*{0.001}}
\put(0.22982,0.03752){\circle*{0.001}}\put(0.05729,-0.10669){\circle*{0.001}}
\put(-0.19878,-0.02702){\circle*{0.001}}\put(-0.06859,0.08602){\circle*{0.001}}
\put(0.16140,0.02844){\circle*{0.001}}\put(0.08165,-0.06640){\circle*{0.001}}
\put(-0.12829,-0.03608){\circle*{0.001}}\put(-0.09944,0.05004){\circle*{0.001}}
\put(0.10212,0.04822){\circle*{0.001}}\put(0.12439,-0.03734){\circle*{0.001}}
\put(-0.08330,-0.06402){\circle*{0.001}}\put(-0.15665,0.02878){\circle*{0.001}}
\put(0.06962,0.08323){\circle*{0.001}}\put(0.19372,-0.02624){\circle*{0.001}}
\put(-0.05832,-0.10392){\circle*{0.001}}\put(-0.22690,0.03443){\circle*{0.001}}
\put(0.05126,0.12130){\circle*{0.001}}\put(0.20326,-0.08261){\circle*{0.001}}
\put(-0.11940,-0.11738){\circle*{0.001}}\put(-0.05376,0.12468){\circle*{0.001}}
\put(0.23227,0.04180){\circle*{0.001}}\put(0.05586,-0.10988){\circle*{0.001}}
\put(-0.20480,-0.02781){\circle*{0.001}}\put(-0.06643,0.08953){\circle*{0.001}}
\put(0.16753,0.02763){\circle*{0.001}}\put(0.07910,-0.06951){\circle*{0.001}}
\put(-0.13315,-0.03466){\circle*{0.001}}\put(-0.09645,0.05231){\circle*{0.001}}
\put(0.10603,0.04589){\circle*{0.001}}\put(0.11960,-0.03927){\circle*{0.001}}
\put(-0.08612,-0.06109){\circle*{0.001}}\put(-0.15057,0.03017){\circle*{0.001}}
\put(0.07104,0.07998){\circle*{0.001}}\put(0.18741,-0.02618){\circle*{0.001}}
\put(-0.05965,-0.10060){\circle*{0.001}}\put(-0.22266,0.03150){\circle*{0.001}}
\put(0.05075,0.11903){\circle*{0.001}}\put(0.22196,-0.06720){\circle*{0.001}}
\put(-0.08301,-0.12453){\circle*{0.001}}\put(-0.05781,0.12580){\circle*{0.001}}
\put(0.23257,0.04788){\circle*{0.001}}\put(0.05434,-0.11296){\circle*{0.001}}
\put(-0.21074,-0.02873){\circle*{0.001}}\put(-0.06426,0.09306){\circle*{0.001}}
\put(0.17354,0.02735){\circle*{0.001}}\put(0.07665,-0.07271){\circle*{0.001}}
\put(-0.13858,-0.03300){\circle*{0.001}}\put(-0.09314,0.05494){\circle*{0.001}}
\put(0.11014,0.04367){\circle*{0.001}}\put(0.11544,-0.04100){\circle*{0.001}}
\put(-0.08909,-0.05825){\circle*{0.001}}\put(-0.14500,0.03128){\circle*{0.001}}
\put(0.07334,0.07662){\circle*{0.001}}\put(0.18115,-0.02623){\circle*{0.001}}
\put(-0.06192,-0.09708){\circle*{0.001}}\put(-0.21743,0.02980){\circle*{0.001}}
\put(0.05253,0.11630){\circle*{0.001}}\put(0.23064,-0.05573){\circle*{0.001}}
\put(-0.06532,-0.12629){\circle*{0.001}}\put(-0.06559,0.12610){\circle*{0.001}}
\put(0.23065,0.05509){\circle*{0.001}}\put(0.05387,-0.11576){\circle*{0.001}}
\put(-0.21653,-0.02977){\circle*{0.001}}\put(-0.06302,0.09644){\circle*{0.001}}
\put(0.17996,0.02674){\circle*{0.001}}\put(0.07429,-0.07599){\circle*{0.001}}
\put(-0.14391,-0.03179){\circle*{0.001}}\put(-0.09000,0.05767){\circle*{0.001}}
\put(0.11446,0.04154){\circle*{0.001}}\put(0.11110,-0.04313){\circle*{0.001}}
\put(-0.09167,-0.05575){\circle*{0.001}}\put(-0.13965,0.03249){\circle*{0.001}}
\put(0.07571,0.07334){\circle*{0.001}}\put(0.17472,-0.02684){\circle*{0.001}}
\put(-0.06320,-0.09371){\circle*{0.001}}\put(-0.21195,0.02822){\circle*{0.001}}
\put(0.05304,0.11352){\circle*{0.001}}\put(0.23319,-0.04795){\circle*{0.001}}
\put(-0.05755,-0.12603){\circle*{0.001}}\put(-0.08079,0.12479){\circle*{0.001}}
\put(0.22284,0.06605){\circle*{0.001}}\put(0.05214,-0.11852){\circle*{0.001}}
\put(-0.22148,-0.03201){\circle*{0.001}}\put(-0.06078,0.09997){\circle*{0.001}}
\put(0.18620,0.02669){\circle*{0.001}}\put(0.07201,-0.07934){\circle*{0.001}}
\put(-0.14946,-0.03068){\circle*{0.001}}\put(-0.08703,0.06050){\circle*{0.001}}
\put(0.11860,0.03980){\circle*{0.001}}\put(0.10698,-0.04535){\circle*{0.001}}
\put(-0.09500,-0.05312){\circle*{0.001}}\put(-0.13420,0.03415){\circle*{0.001}}
\put(0.07817,0.07013){\circle*{0.001}}\put(0.16869,-0.02712){\circle*{0.001}}
\put(-0.06540,-0.09018){\circle*{0.001}}\put(-0.20602,0.02730){\circle*{0.001}}
\put(0.05460,0.11047){\circle*{0.001}}\put(0.23298,-0.04187){\circle*{0.001}}
\put(-0.05351,-0.12496){\circle*{0.001}}\put(-0.11378,0.11873){\circle*{0.001}}
\put(0.20616,0.08056){\circle*{0.001}}\put(0.05147,-0.12095){\circle*{0.001}}
\put(-0.22608,-0.03438){\circle*{0.001}}\put(-0.05949,0.10330){\circle*{0.001}}
\put(0.19251,0.02675){\circle*{0.001}}\put(0.07060,-0.08259){\circle*{0.001}}
\put(-0.15552,-0.02929){\circle*{0.001}}\put(-0.08421,0.06342){\circle*{0.001}}
\put(0.12338,0.03786){\circle*{0.001}}\put(0.10306,-0.04767){\circle*{0.001}}
\put(-0.09851,-0.05059){\circle*{0.001}}\put(-0.12932,0.03556){\circle*{0.001}}
\put(0.08074,0.06701){\circle*{0.001}}\put(0.16255,-0.02794){\circle*{0.001}}
\put(-0.06758,-0.08667){\circle*{0.001}}\put(-0.19999,0.02650){\circle*{0.001}}
\put(0.05607,0.10729){\circle*{0.001}}\put(0.23059,-0.03758){\circle*{0.001}}
\put(-0.05068,-0.12344){\circle*{0.001}}\put(-0.16476,0.10266){\circle*{0.001}}
\put(0.17073,0.10012){\circle*{0.001}}\put(0.05192,-0.12303){\circle*{0.001}}
\put(-0.22990,-0.03742){\circle*{0.001}}\put(-0.05816,0.10658){\circle*{0.001}}
\put(0.19884,0.02693){\circle*{0.001}}\put(0.06843,-0.08606){\circle*{0.001}}
\put(-0.16147,-0.02837){\circle*{0.001}}\put(-0.08153,0.06644){\circle*{0.001}}
\put(0.12836,0.03602){\circle*{0.001}}\put(0.09985,-0.04984){\circle*{0.001}}
\put(-0.10222,-0.04817){\circle*{0.001}}\put(-0.12431,0.03740){\circle*{0.001}}
\put(0.08342,0.06398){\circle*{0.001}}\put(0.15658,-0.02885){\circle*{0.001}}
\put(-0.06894,-0.08336){\circle*{0.001}}\put(-0.19366,0.02633){\circle*{0.001}}
\put(0.05851,0.10389){\circle*{0.001}}\put(0.22717,-0.03396){\circle*{0.001}}
\put(-0.05026,-0.12140){\circle*{0.001}}\put(-0.20311,0.08270){\circle*{0.001}}
\put(0.11961,0.11732){\circle*{0.001}}\put(0.05353,-0.12471){\circle*{0.001}}
\put(-0.23236,-0.04170){\circle*{0.001}}\put(-0.05566,0.10991){\circle*{0.001}}
\put(0.20487,0.02772){\circle*{0.001}}\put(0.06627,-0.08957){\circle*{0.001}}
\put(-0.16732,-0.02797){\circle*{0.001}}\put(-0.07897,0.06955){\circle*{0.001}}
\put(0.13322,0.03460){\circle*{0.001}}\put(0.09635,-0.05236){\circle*{0.001}}
\put(-0.10612,-0.04584){\circle*{0.001}}\put(-0.11991,0.03903){\circle*{0.001}}
\put(0.08624,0.06104){\circle*{0.001}}\put(0.15081,-0.02986){\circle*{0.001}}
\put(-0.07119,-0.07994){\circle*{0.001}}\put(-0.18734,0.02626){\circle*{0.001}}
\put(0.05983,0.10056){\circle*{0.001}}\put(0.22259,-0.03159){\circle*{0.001}}
\put(-0.05097,-0.11900){\circle*{0.001}}\put(-0.22183,0.06730){\circle*{0.001}}
\put(0.08323,0.12449){\circle*{0.001}}\put(0.05758,-0.12583){\circle*{0.001}}
\put(-0.23266,-0.04778){\circle*{0.001}}\put(-0.05414,0.11299){\circle*{0.001}}
\put(0.21081,0.02864){\circle*{0.001}}\put(0.06502,-0.09294){\circle*{0.001}}
\put(-0.17361,-0.02727){\circle*{0.001}}\put(-0.07651,0.07275){\circle*{0.001}}
\put(0.13866,0.03294){\circle*{0.001}}\put(0.09303,-0.05499){\circle*{0.001}}
\put(-0.11023,-0.04361){\circle*{0.001}}\put(-0.11536,0.04106){\circle*{0.001}}
\put(0.08862,0.05843){\circle*{0.001}}\put(0.14493,-0.03134){\circle*{0.001}}
\put(-0.07348,-0.07658){\circle*{0.001}}\put(-0.18109,0.02631){\circle*{0.001}}
\put(0.06113,0.09720){\circle*{0.001}}\put(0.21736,-0.02989){\circle*{0.001}}
\put(-0.05158,-0.11640){\circle*{0.001}}\put(-0.23053,0.05583){\circle*{0.001}}
\put(0.06555,0.12625){\circle*{0.001}}\put(0.06536,-0.12613){\circle*{0.001}}
\put(-0.23021,-0.05556){\circle*{0.001}}\put(-0.05366,0.11579){\circle*{0.001}}
\put(0.21630,0.03021){\circle*{0.001}}\put(0.06284,-0.09648){\circle*{0.001}}
\put(-0.18002,-0.02666){\circle*{0.001}}\put(-0.07415,0.07603){\circle*{0.001}}
\put(0.14398,0.03172){\circle*{0.001}}\put(0.08989,-0.05772){\circle*{0.001}}
\put(-0.11413,-0.04177){\circle*{0.001}}\put(-0.11102,0.04318){\circle*{0.001}}
\put(0.09178,0.05570){\circle*{0.001}}\put(0.13958,-0.03256){\circle*{0.001}}
\put(-0.07585,-0.07329){\circle*{0.001}}\put(-0.17493,0.02648){\circle*{0.001}}
\put(0.06337,0.09367){\circle*{0.001}}\put(0.21188,-0.02832){\circle*{0.001}}
\put(-0.05325,-0.11349){\circle*{0.001}}\put(-0.23310,0.04806){\circle*{0.001}}
\put(0.05652,0.12614){\circle*{0.001}}\put(0.08181,-0.12463){\circle*{0.001}}
\put(-0.22297,-0.06595){\circle*{0.001}}\put(-0.05192,0.11855){\circle*{0.001}}
\put(0.22155,0.03191){\circle*{0.001}}\put(0.06060,-0.10000){\circle*{0.001}}
\put(-0.18627,-0.02660){\circle*{0.001}}\put(-0.07265,0.07920){\circle*{0.001}}
\put(0.14953,0.03061){\circle*{0.001}}\put(0.08691,-0.06054){\circle*{0.001}}
\put(-0.11869,-0.03974){\circle*{0.001}}\put(-0.10689,0.04540){\circle*{0.001}}
\put(0.09510,0.05307){\circle*{0.001}}\put(0.13447,-0.03387){\circle*{0.001}}
\put(-0.07830,-0.07009){\circle*{0.001}}\put(-0.16863,0.02720){\circle*{0.001}}
\put(0.06556,0.09014){\circle*{0.001}}\put(0.20595,-0.02739){\circle*{0.001}}
\put(-0.05481,-0.11043){\circle*{0.001}}\put(-0.23289,0.04198){\circle*{0.001}}
\put(0.05249,0.12506){\circle*{0.001}}\put(0.11356,-0.11878){\circle*{0.001}}
\put(-0.20631,-0.08046){\circle*{0.001}}\put(-0.05246,0.12085){\circle*{0.001}}
\put(0.22616,0.03427){\circle*{0.001}}\put(0.05931,-0.10334){\circle*{0.001}}
\put(-0.19257,-0.02666){\circle*{0.001}}\put(-0.07045,0.08263){\circle*{0.001}}
\put(0.15529,0.02960){\circle*{0.001}}\put(0.08409,-0.06347){\circle*{0.001}}
\put(-0.12345,-0.03780){\circle*{0.001}}\put(-0.10345,0.04746){\circle*{0.001}}
\put(0.09861,0.05054){\circle*{0.001}}\put(0.12924,-0.03562){\circle*{0.001}}
\put(-0.08086,-0.06696){\circle*{0.001}}\put(-0.16249,0.02801){\circle*{0.001}}
\put(0.06687,0.08680){\circle*{0.001}}\put(0.19993,-0.02660){\circle*{0.001}}
\put(-0.05627,-0.10726){\circle*{0.001}}\put(-0.23051,0.03769){\circle*{0.001}}
\put(0.05091,0.12341){\circle*{0.001}}\put(0.16457,-0.10274){\circle*{0.001}}
\put(-0.16991,-0.10047){\circle*{0.001}}\put(-0.05170,0.12306){\circle*{0.001}}
\put(0.22961,0.03789){\circle*{0.001}}\put(0.05797,-0.10661){\circle*{0.001}}
\put(-0.19890,-0.02684){\circle*{0.001}}\put(-0.06827,0.08610){\circle*{0.001}}
\put(0.16125,0.02870){\circle*{0.001}}\put(0.08140,-0.06648){\circle*{0.001}}
\put(-0.12808,-0.03628){\circle*{0.001}}\put(-0.09975,0.04989){\circle*{0.001}}
\put(0.10231,0.04812){\circle*{0.001}}\put(0.12423,-0.03746){\circle*{0.001}}
\put(-0.08290,-0.06414){\circle*{0.001}}\put(-0.15652,0.02892){\circle*{0.001}}
\put(0.06909,0.08332){\circle*{0.001}}\put(0.19360,-0.02642){\circle*{0.001}}
\put(-0.05766,-0.10400){\circle*{0.001}}\put(-0.22709,0.03407){\circle*{0.001}}
\put(0.05049,0.12137){\circle*{0.001}}\put(0.20295,-0.08279){\circle*{0.001}}
\put(-0.11983,-0.11726){\circle*{0.001}}\put(-0.05330,0.12474){\circle*{0.001}}
\put(0.10685,-0.06052){\circle*{0.001}}\put(-0.12144,-0.05105){\circle*{0.001}}
\put(-0.13011,0.04686){\circle*{0.001}}\put(0.10044,0.06587){\circle*{0.001}}
\put(0.16021,-0.03772){\circle*{0.001}}\put(-0.08541,-0.08404){\circle*{0.001}}
\put(-0.19384,0.03551){\circle*{0.001}}\put(0.07582,0.10316){\circle*{0.001}}
\put(0.22100,-0.04518){\circle*{0.001}}\put(-0.07659,-0.11810){\circle*{0.001}}
\put(-0.19065,0.08823){\circle*{0.001}}\put(0.15402,0.10529){\circle*{0.001}}
\put(0.08397,-0.11952){\circle*{0.001}}\put(-0.22327,-0.05115){\circle*{0.001}}
\put(-0.07533,0.10733){\circle*{0.001}}\put(0.20152,0.03674){\circle*{0.001}}
\put(0.08359,-0.08851){\circle*{0.001}}\put(-0.16788,-0.03689){\circle*{0.001}}
\put(-0.09667,0.06991){\circle*{0.001}}\put(0.13629,0.04462){\circle*{0.001}}
\put(0.11591,-0.05417){\circle*{0.001}}\put(-0.11155,-0.05697){\circle*{0.001}}
\put(-0.14255,0.04218){\circle*{0.001}}\put(0.09278,0.07361){\circle*{0.001}}
\put(0.17459,-0.03593){\circle*{0.001}}\put(-0.08011,-0.09256){\circle*{0.001}}
\put(-0.20775,0.03751){\circle*{0.001}}\put(0.07362,0.11070){\circle*{0.001}}
\put(0.22249,-0.05741){\circle*{0.001}}\put(-0.09128,-0.11988){\circle*{0.001}}
\put(-0.12701,0.11366){\circle*{0.001}}\put(0.20779,0.07606){\circle*{0.001}}
\put(0.07510,-0.11590){\circle*{0.001}}\put(-0.21694,-0.04239){\circle*{0.001}}
\put(-0.07742,0.09955){\circle*{0.001}}\put(0.18714,0.03558){\circle*{0.001}}
\put(0.08815,-0.08030){\circle*{0.001}}\put(-0.15362,-0.03941){\circle*{0.001}}
\put(-0.10470,0.06241){\circle*{0.001}}\put(0.12444,0.04957){\circle*{0.001}}
\put(0.12692,-0.04825){\circle*{0.001}}\put(-0.10244,-0.06388){\circle*{0.001}}
\put(-0.15603,0.03859){\circle*{0.001}}\put(0.08672,0.08167){\circle*{0.001}}
\put(0.18946,-0.03540){\circle*{0.001}}\put(-0.07592,-0.10094){\circle*{0.001}}
\put(-0.21903,0.04241){\circle*{0.001}}\put(0.07448,0.11684){\circle*{0.001}}
\put(0.20351,-0.07961){\circle*{0.001}}\put(-0.13409,-0.11178){\circle*{0.001}}
\put(-0.08961,0.11968){\circle*{0.001}}\put(0.22255,0.05568){\circle*{0.001}}
\put(0.07417,-0.10961){\circle*{0.001}}\put(-0.20547,-0.03756){\circle*{0.001}}
\put(-0.08155,0.09116){\circle*{0.001}}\put(0.17199,0.03665){\circle*{0.001}}
\put(0.09500,-0.07207){\circle*{0.001}}\put(-0.13988,-0.04344){\circle*{0.001}}
\put(-0.11332,0.05585){\circle*{0.001}}\put(0.11409,0.05527){\circle*{0.001}}
\put(0.13847,-0.04369){\circle*{0.001}}\put(-0.09515,-0.07120){\circle*{0.001}}
\put(-0.17043,0.03615){\circle*{0.001}}\put(0.08127,0.09012){\circle*{0.001}}
\put(0.20383,-0.03666){\circle*{0.001}}\put(-0.07373,-0.10864){\circle*{0.001}}
\put(-0.22347,0.05289){\circle*{0.001}}\put(0.08446,0.12004){\circle*{0.001}}
\put(0.14525,-0.10834){\circle*{0.001}}\put(-0.19651,-0.08448){\circle*{0.001}}
\put(-0.07723,0.11721){\circle*{0.001}}\put(0.21988,0.04403){\circle*{0.001}}
\put(0.07734,-0.10179){\circle*{0.001}}\put(-0.19151,-0.03566){\circle*{0.001}}
\put(-0.08683,0.08266){\circle*{0.001}}\put(0.15776,0.03852){\circle*{0.001}}
\put(0.10203,-0.06463){\circle*{0.001}}\put(-0.12806,-0.04785){\circle*{0.001}}
\put(-0.12339,0.05002){\circle*{0.001}}\put(0.10518,0.06170){\circle*{0.001}}
\put(0.15195,-0.03953){\circle*{0.001}}\put(-0.08889,-0.07911){\circle*{0.001}}
\put(-0.18511,0.03537){\circle*{0.001}}\put(0.07704,0.09851){\circle*{0.001}}
\put(0.21597,-0.04080){\circle*{0.001}}\put(-0.07353,-0.11526){\circle*{0.001}}
\put(-0.21309,0.07140){\circle*{0.001}}\put(0.11760,0.11593){\circle*{0.001}}
\put(0.09638,-0.11937){\circle*{0.001}}\put(-0.22121,-0.06018){\circle*{0.001}}
\put(-0.07406,0.11163){\circle*{0.001}}\put(0.20933,0.03846){\circle*{0.001}}
\put(0.08042,-0.09361){\circle*{0.001}}\put(-0.17656,-0.03605){\circle*{0.001}}
\put(-0.09269,0.07451){\circle*{0.001}}\put(0.14404,0.04197){\circle*{0.001}}
\put(0.11030,-0.05787){\circle*{0.001}}\put(-0.11730,-0.05334){\circle*{0.001}}
\put(-0.13495,0.04492){\circle*{0.001}}\put(0.09690,0.06907){\circle*{0.001}}
\put(0.16600,-0.03686){\circle*{0.001}}\put(-0.08335,-0.08748){\circle*{0.001}}
\put(-0.19986,0.03588){\circle*{0.001}}\put(0.07383,0.10653){\circle*{0.001}}
\put(0.22337,-0.04892){\circle*{0.001}}\put(-0.08001,-0.11954){\circle*{0.001}}
\put(-0.16540,0.10082){\circle*{0.001}}\put(0.18083,0.09360){\circle*{0.001}}
\put(0.07935,-0.11840){\circle*{0.001}}\put(-0.22167,-0.04683){\circle*{0.001}}
\put(-0.07624,0.10418){\circle*{0.001}}\put(0.19589,0.03581){\circle*{0.001}}
\put(0.08558,-0.08505){\circle*{0.001}}\put(-0.16163,-0.03809){\circle*{0.001}}
\put(-0.09944,0.06690){\circle*{0.001}}\put(0.13132,0.04650){\circle*{0.001}}
\put(0.12048,-0.05154){\circle*{0.001}}\put(-0.10742,-0.05984){\circle*{0.001}}
\put(-0.14800,0.04053){\circle*{0.001}}\put(0.09033,0.07682){\circle*{0.001}}
\put(0.18079,-0.03540){\circle*{0.001}}\put(-0.07816,-0.09606){\circle*{0.001}}
\put(-0.21273,0.03925){\circle*{0.001}}\put(0.07369,0.11340){\circle*{0.001}}
\put(0.21850,-0.06496){\circle*{0.001}}\put(-0.10404,-0.11850){\circle*{0.001}}
\put(-0.10662,0.11800){\circle*{0.001}}\put(0.21728,0.06624){\circle*{0.001}}
\put(0.07507,-0.11339){\circle*{0.001}}\put(-0.21269,-0.03995){\circle*{0.001}}
\put(-0.07932,0.09607){\circle*{0.001}}\put(0.18083,0.03595){\circle*{0.001}}
\put(0.09120,-0.07677){\circle*{0.001}}\put(-0.14789,-0.04091){\circle*{0.001}}
\put(-0.10797,0.05968){\circle*{0.001}}\put(0.12010,0.05177){\circle*{0.001}}
\put(0.13158,-0.04621){\circle*{0.001}}\put(-0.09943,-0.06676){\circle*{0.001}}
\put(-0.16166,0.03764){\circle*{0.001}}\put(0.08458,0.08507){\circle*{0.001}}
\put(0.19549,-0.03568){\circle*{0.001}}\put(-0.07497,-0.10417){\circle*{0.001}}
\put(-0.22185,0.04609){\circle*{0.001}}\put(0.07793,0.11847){\circle*{0.001}}
\put(0.18371,-0.09212){\circle*{0.001}}\put(-0.16222,-0.10213){\circle*{0.001}}
\put(-0.08264,0.11924){\circle*{0.001}}\put(0.22262,0.05023){\circle*{0.001}}
\put(0.07512,-0.10653){\circle*{0.001}}\put(-0.19989,-0.03652){\circle*{0.001}}
\put(-0.08351,0.08767){\circle*{0.001}}\put(0.16599,0.03734){\circle*{0.001}}
\put(0.09763,-0.06898){\circle*{0.001}}\put(-0.13473,-0.04523){\circle*{0.001}}
\put(-0.11718,0.05342){\circle*{0.001}}\put(0.11037,0.05777){\circle*{0.001}}
\put(0.14376,-0.04197){\circle*{0.001}}\put(-0.09261,-0.07434){\circle*{0.001}}
\put(-0.17653,0.03552){\circle*{0.001}}\put(0.07929,0.09361){\circle*{0.001}}
\put(0.20933,-0.03777){\circle*{0.001}}\put(-0.07382,-0.11145){\circle*{0.001}}
\put(-0.22166,0.05944){\circle*{0.001}}\put(0.09377,0.11978){\circle*{0.001}}
\put(0.12011,-0.11534){\circle*{0.001}}\put(-0.21097,-0.07316){\circle*{0.001}}
\put(-0.07492,0.11524){\circle*{0.001}}\put(0.21590,0.04152){\circle*{0.001}}
\put(0.07823,-0.09852){\circle*{0.001}}\put(-0.18551,-0.03547){\circle*{0.001}}
\put(-0.08900,0.07930){\circle*{0.001}}\put(0.15187,0.03993){\circle*{0.001}}
\put(0.10515,-0.06182){\circle*{0.001}}\put(-0.12355,-0.04996){\circle*{0.001}}
\put(-0.12787,0.04789){\circle*{0.001}}\put(0.10139,0.06475){\circle*{0.001}}
\put(0.15743,-0.03848){\circle*{0.001}}\put(-0.08587,-0.08268){\circle*{0.001}}
\put(-0.19146,0.03506){\circle*{0.001}}\put(0.07610,0.10178){\circle*{0.001}}
\put(0.22000,-0.04330){\circle*{0.001}}\put(-0.07582,-0.11727){\circle*{0.001}}
\put(-0.19906,0.08285){\circle*{0.001}}\put(0.14181,0.10946){\circle*{0.001}}
\put(0.08709,-0.11969){\circle*{0.001}}\put(-0.22315,-0.05364){\circle*{0.001}}
\put(-0.07505,0.10865){\circle*{0.001}}\put(0.20385,0.03732){\circle*{0.001}}
\put(0.08235,-0.09011){\circle*{0.001}}\put(-0.17044,-0.03664){\circle*{0.001}}
\put(-0.09521,0.07136){\circle*{0.001}}\put(0.13872,0.04368){\circle*{0.001}}
\put(0.11454,-0.05507){\circle*{0.001}}\put(-0.11286,-0.05604){\circle*{0.001}}
\put(-0.14006,0.04310){\circle*{0.001}}\put(0.09421,0.07214){\circle*{0.001}}
\put(0.17198,-0.03614){\circle*{0.001}}\put(-0.08136,-0.09095){\circle*{0.001}}
\put(-0.20545,0.03689){\circle*{0.001}}\put(0.07393,0.10942){\circle*{0.001}}
\put(0.22345,-0.05437){\circle*{0.001}}\put(-0.08698,-0.12004){\circle*{0.001}}
\put(-0.13761,0.11073){\circle*{0.001}}\put(0.20190,0.08077){\circle*{0.001}}
\put(0.07589,-0.11679){\circle*{0.001}}\put(-0.21893,-0.04314){\circle*{0.001}}
\put(-0.07715,0.10095){\circle*{0.001}}\put(0.18986,0.03552){\circle*{0.001}}
\put(0.08766,-0.08164){\circle*{0.001}}\put(-0.15596,-0.03901){\circle*{0.001}}
\put(-0.10307,0.06375){\circle*{0.001}}\put(0.12662,0.04852){\circle*{0.001}}
\put(0.12476,-0.04932){\circle*{0.001}}\put(-0.10409,-0.06255){\circle*{0.001}}
\put(-0.15330,0.03939){\circle*{0.001}}\put(0.08803,0.08012){\circle*{0.001}}
\put(0.18709,-0.03501){\circle*{0.001}}\put(-0.07720,-0.09935){\circle*{0.001}}
\put(-0.21743,0.04112){\circle*{0.001}}\put(0.07486,0.11574){\circle*{0.001}}
\put(0.20928,-0.07485){\circle*{0.001}}\put(-0.12339,-0.11461){\circle*{0.001}}
\put(-0.09270,0.11972){\circle*{0.001}}\put(0.22208,0.05816){\circle*{0.001}}
\put(0.07497,-0.11070){\circle*{0.001}}\put(-0.20775,-0.03819){\circle*{0.001}}
\put(-0.08122,0.09256){\circle*{0.001}}\put(0.17497,0.03601){\circle*{0.001}}
\put(0.09359,-0.07354){\circle*{0.001}}\put(-0.14239,-0.04254){\circle*{0.001}}
\put(-0.11147,0.05707){\circle*{0.001}}\put(0.11603,0.05409){\circle*{0.001}}
\put(0.13649,-0.04429){\circle*{0.001}}\put(-0.09662,-0.06976){\circle*{0.001}}
\put(-0.16751,0.03683){\circle*{0.001}}\put(0.08254,0.08851){\circle*{0.001}}
\put(0.20149,-0.03609){\circle*{0.001}}\put(-0.07402,-0.10733){\circle*{0.001}}
\put(-0.22354,0.05040){\circle*{0.001}}\put(0.08254,0.11963){\circle*{0.001}}
\put(0.15731,-0.10406){\circle*{0.001}}\put(-0.18791,-0.08977){\circle*{0.001}}
\put(-0.07801,0.11803){\circle*{0.001}}\put(0.22084,0.04592){\circle*{0.001}}
\put(0.07605,-0.10336){\circle*{0.001}}\put(-0.19388,-0.03612){\circle*{0.001}}
\put(-0.08555,0.08423){\circle*{0.001}}\put(0.16018,0.03816){\circle*{0.001}}
\put(0.10045,-0.06600){\circle*{0.001}}\put(-0.12984,-0.04715){\circle*{0.001}}
\put(-0.12180,0.05081){\circle*{0.001}}\put(0.10629,0.06067){\circle*{0.001}}
\put(0.14930,-0.04036){\circle*{0.001}}\put(-0.08945,-0.07781){\circle*{0.001}}
\put(-0.18241,0.03548){\circle*{0.001}}\put(0.07831,0.09691){\circle*{0.001}}
\put(0.21425,-0.03955){\circle*{0.001}}\put(-0.07388,-0.11411){\circle*{0.001}}
\put(-0.21657,0.06746){\circle*{0.001}}\put(0.10882,0.11769){\circle*{0.001}}
\put(0.10181,-0.11876){\circle*{0.001}}\put(-0.21912,-0.06372){\circle*{0.001}}
\put(-0.07487,0.11267){\circle*{0.001}}\put(0.21155,0.03913){\circle*{0.001}}
\put(0.08012,-0.09502){\circle*{0.001}}\put(-0.17922,-0.03588){\circle*{0.001}}
\put(-0.09131,0.07601){\circle*{0.001}}\put(0.14620,0.04146){\circle*{0.001}}
\put(0.10910,-0.05885){\circle*{0.001}}\put(-0.11878,-0.05249){\circle*{0.001}}
\put(-0.13307,0.04556){\circle*{0.001}}\put(0.09843,0.06767){\circle*{0.001}}
\put(0.16351,-0.03717){\circle*{0.001}}\put(-0.08375,-0.08609){\circle*{0.001}}
\put(-0.19713,0.03586){\circle*{0.001}}\put(0.07517,0.10499){\circle*{0.001}}
\put(0.22266,-0.04700){\circle*{0.001}}\put(-0.07808,-0.11902){\circle*{0.001}}
\put(-0.17736,0.09539){\circle*{0.001}}\put(0.17012,0.09876){\circle*{0.001}}
\put(0.08131,-0.11894){\circle*{0.001}}\put(-0.22242,-0.04875){\circle*{0.001}}
\put(-0.07598,0.10554){\circle*{0.001}}\put(0.19825,0.03632){\circle*{0.001}}
\put(0.08432,-0.08664){\circle*{0.001}}\put(-0.16449,-0.03737){\circle*{0.001}}
\put(-0.09859,0.06806){\circle*{0.001}}\put(0.13365,0.04552){\circle*{0.001}}
\put(0.11846,-0.05267){\circle*{0.001}}\put(-0.10920,-0.05858){\circle*{0.001}}
\put(-0.14542,0.04140){\circle*{0.001}}\put(0.09171,0.07531){\circle*{0.001}}
\put(0.17812,-0.03556){\circle*{0.001}}\put(-0.07942,-0.09445){\circle*{0.001}}
\put(-0.21090,0.03804){\circle*{0.001}}\put(0.07289,0.11238){\circle*{0.001}}
\put(0.22071,-0.06145){\circle*{0.001}}\put(-0.09744,-0.11940){\circle*{0.001}}
\put(0.12602,-0.06115){\circle*{0.001}}\put(-0.12488,-0.06176){\circle*{0.001}}
\put(-0.15007,0.05010){\circle*{0.001}}\put(0.10648,0.07706){\circle*{0.001}}
\put(0.17893,-0.04469){\circle*{0.001}}\put(-0.09547,-0.09401){\circle*{0.001}}
\put(-0.20587,0.04809){\circle*{0.001}}\put(0.09465,0.10882){\circle*{0.001}}
\put(0.20735,-0.07046){\circle*{0.001}}\put(-0.12671,-0.11070){\circle*{0.001}}
\put(-0.13568,0.10854){\circle*{0.001}}\put(0.20283,0.07515){\circle*{0.001}}
\put(0.09623,-0.10990){\circle*{0.001}}\put(-0.20717,-0.05022){\circle*{0.001}}
\put(-0.09577,0.09559){\circle*{0.001}}\put(0.18191,0.04483){\circle*{0.001}}
\put(0.10615,-0.07846){\circle*{0.001}}\put(-0.15241,-0.04970){\circle*{0.001}}
\put(-0.12301,0.06306){\circle*{0.001}}\put(0.12739,0.06022){\circle*{0.001}}
\put(0.14676,-0.05121){\circle*{0.001}}\put(-0.10892,-0.07483){\circle*{0.001}}
\put(-0.17537,0.04487){\circle*{0.001}}\put(0.09666,0.09185){\circle*{0.001}}
\put(0.20285,-0.04727){\circle*{0.001}}\put(-0.09365,-0.10738){\circle*{0.001}}
\put(-0.21068,0.06589){\circle*{0.001}}\put(0.11926,0.11201){\circle*{0.001}}
\put(0.14590,-0.10559){\circle*{0.001}}\put(-0.19751,-0.07993){\circle*{0.001}}
\put(-0.09834,0.11095){\circle*{0.001}}\put(0.20944,0.05166){\circle*{0.001}}
\put(0.09464,-0.09774){\circle*{0.001}}\put(-0.18554,-0.04478){\circle*{0.001}}
\put(-0.10465,0.08050){\circle*{0.001}}\put(0.15594,0.04872){\circle*{0.001}}
\put(0.12073,-0.06471){\circle*{0.001}}\put(-0.13001,-0.05874){\circle*{0.001}}
\put(-0.14356,0.05238){\circle*{0.001}}\put(0.11068,0.07291){\circle*{0.001}}
\put(0.17188,-0.04511){\circle*{0.001}}\put(-0.09789,-0.08970){\circle*{0.001}}
\put(-0.20022,0.04600){\circle*{0.001}}\put(0.09267,0.10588){\circle*{0.001}}
\put(0.21216,-0.06228){\circle*{0.001}}\put(-0.11280,-0.11277){\circle*{0.001}}
\put(-0.15670,0.10185){\circle*{0.001}}\put(0.18982,0.08543){\circle*{0.001}}
\put(0.10045,-0.11190){\circle*{0.001}}\put(-0.21102,-0.05366){\circle*{0.001}}
\put(-0.09451,0.09964){\circle*{0.001}}\put(0.18920,0.04480){\circle*{0.001}}
\put(0.10322,-0.08257){\circle*{0.001}}\put(-0.15956,-0.04780){\circle*{0.001}}
\put(-0.11856,0.06642){\circle*{0.001}}\put(0.13333,0.05699){\circle*{0.001}}
\put(0.14047,-0.05362){\circle*{0.001}}\put(-0.11255,-0.07104){\circle*{0.001}}
\put(-0.16800,0.04585){\circle*{0.001}}\put(0.09916,0.08756){\circle*{0.001}}
\put(0.19706,-0.04530){\circle*{0.001}}\put(-0.09276,-0.10408){\circle*{0.001}}
\put(-0.21262,0.05917){\circle*{0.001}}\put(0.10739,0.11305){\circle*{0.001}}
\put(0.16886,-0.09682){\circle*{0.001}}\put(-0.18041,-0.09104){\circle*{0.001}}
\put(-0.10367,0.11248){\circle*{0.001}}\put(0.21182,0.05623){\circle*{0.001}}
\put(0.09441,-0.10151){\circle*{0.001}}\put(-0.19242,-0.04536){\circle*{0.001}}
\put(-0.10100,0.08492){\circle*{0.001}}\put(0.16327,0.04694){\circle*{0.001}}
\put(0.11582,-0.06848){\circle*{0.001}}\put(-0.13617,-0.05563){\circle*{0.001}}
\put(-0.13750,0.05491){\circle*{0.001}}\put(0.11520,0.06894){\circle*{0.001}}
\put(0.16466,-0.04624){\circle*{0.001}}\put(-0.10048,-0.08544){\circle*{0.001}}
\put(-0.19386,0.04467){\circle*{0.001}}\put(0.09287,0.10225){\circle*{0.001}}
\put(0.21271,-0.05606){\circle*{0.001}}\put(-0.10308,-0.11288){\circle*{0.001}}
\put(-0.17925,0.09171){\circle*{0.001}}\put(0.17014,0.09622){\circle*{0.001}}
\put(0.10687,-0.11293){\circle*{0.001}}\put(-0.21235,-0.05881){\circle*{0.001}}
\put(-0.09433,0.10335){\circle*{0.001}}\put(0.19561,0.04600){\circle*{0.001}}
\put(0.09968,-0.08704){\circle*{0.001}}\put(-0.16706,-0.04613){\circle*{0.001}}
\put(-0.11386,0.07029){\circle*{0.001}}\put(0.13914,0.05433){\circle*{0.001}}
\put(0.13408,-0.05661){\circle*{0.001}}\put(-0.11726,-0.06717){\circle*{0.001}}
\put(-0.16094,0.04710){\circle*{0.001}}\put(0.10186,0.08334){\circle*{0.001}}
\put(0.19020,-0.04458){\circle*{0.001}}\put(-0.09299,-0.10038){\circle*{0.001}}
\put(-0.21193,0.05349){\circle*{0.001}}\put(0.09987,0.11231){\circle*{0.001}}
\put(0.18880,-0.08617){\circle*{0.001}}\put(-0.15808,-0.10132){\circle*{0.001}}
\put(-0.11228,0.11269){\circle*{0.001}}\put(0.21195,0.06192){\circle*{0.001}}
\put(0.09426,-0.10515){\circle*{0.001}}\put(-0.19923,-0.04620){\circle*{0.001}}
\put(-0.09841,0.08918){\circle*{0.001}}\put(0.17047,0.04581){\circle*{0.001}}
\put(0.11200,-0.07215){\circle*{0.001}}\put(-0.14222,-0.05310){\circle*{0.001}}
\put(-0.13133,0.05802){\circle*{0.001}}\put(0.11942,0.06545){\circle*{0.001}}
\put(0.15731,-0.04802){\circle*{0.001}}\put(-0.10330,-0.08127){\circle*{0.001}}
\put(-0.18653,0.04455){\circle*{0.001}}\put(0.09412,0.09826){\circle*{0.001}}
\put(0.21038,-0.05149){\circle*{0.001}}\put(-0.09777,-0.11138){\circle*{0.001}}
\put(-0.19662,0.08071){\circle*{0.001}}\put(0.14736,0.10514){\circle*{0.001}}
\put(0.11876,-0.11196){\circle*{0.001}}\put(-0.21054,-0.06553){\circle*{0.001}}
\put(-0.09420,0.10690){\circle*{0.001}}\put(0.20187,0.04746){\circle*{0.001}}
\put(0.09718,-0.09133){\circle*{0.001}}\put(-0.17395,-0.04556){\circle*{0.001}}
\put(-0.10949,0.07434){\circle*{0.001}}\put(0.14541,0.05192){\circle*{0.001}}
\put(0.12870,-0.05949){\circle*{0.001}}\put(-0.12170,-0.06379){\circle*{0.001}}
\put(-0.15378,0.04900){\circle*{0.001}}\put(0.10481,0.07923){\circle*{0.001}}
\put(0.18289,-0.04459){\circle*{0.001}}\put(-0.09430,-0.09635){\circle*{0.001}}
\put(-0.20812,0.05005){\circle*{0.001}}\put(0.09567,0.11035){\circle*{0.001}}
\put(0.20282,-0.07547){\circle*{0.001}}\put(-0.13722,-0.10816){\circle*{0.001}}
\put(-0.12623,0.11069){\circle*{0.001}}\put(0.20728,0.07012){\circle*{0.001}}
\put(0.09520,-0.10836){\circle*{0.001}}\put(-0.20490,-0.04827){\circle*{0.001}}
\put(-0.09691,0.09325){\circle*{0.001}}\put(0.17795,0.04494){\circle*{0.001}}
\put(0.10781,-0.07629){\circle*{0.001}}\put(-0.14872,-0.05081){\circle*{0.001}}
\put(-0.12618,0.06103){\circle*{0.001}}\put(0.12471,0.06188){\circle*{0.001}}
\put(0.15035,-0.05004){\circle*{0.001}}\put(-0.10641,-0.07722){\circle*{0.001}}
\put(-0.17928,0.04469){\circle*{0.001}}\put(0.09547,0.09420){\circle*{0.001}}
\put(0.20621,-0.04814){\circle*{0.001}}\put(-0.09467,-0.10898){\circle*{0.001}}
\put(-0.20754,0.07052){\circle*{0.001}}\put(0.12781,0.11045){\circle*{0.001}}
\put(0.13461,-0.10882){\circle*{0.001}}\put(-0.20342,-0.07459){\circle*{0.001}}
\put(-0.09621,0.10974){\circle*{0.001}}\put(0.20734,0.04965){\circle*{0.001}}
\put(0.09576,-0.09541){\circle*{0.001}}\put(-0.18155,-0.04482){\circle*{0.001}}
\put(-0.10621,0.07829){\circle*{0.001}}\put(0.15213,0.04976){\circle*{0.001}}
\put(0.12316,-0.06293){\circle*{0.001}}\put(-0.12721,-0.06034){\circle*{0.001}}
\put(-0.14703,0.05114){\circle*{0.001}}\put(0.10884,0.07499){\circle*{0.001}}
\put(0.17572,-0.04486){\circle*{0.001}}\put(-0.09666,-0.09204){\circle*{0.001}}
\put(-0.20320,0.04731){\circle*{0.001}}\put(0.09367,0.10755){\circle*{0.001}}
\put(0.21023,-0.06647){\circle*{0.001}}\put(-0.11926,-0.11209){\circle*{0.001}}
\put(-0.14486,0.10591){\circle*{0.001}}\put(0.19817,0.07939){\circle*{0.001}}
\put(0.09832,-0.11080){\circle*{0.001}}\put(-0.20913,-0.05160){\circle*{0.001}}
\put(-0.09463,0.09755){\circle*{0.001}}\put(0.18518,0.04477){\circle*{0.001}}
\put(0.10469,-0.08032){\circle*{0.001}}\put(-0.15564,-0.04877){\circle*{0.001}}
\put(-0.12087,0.06458){\circle*{0.001}}\put(0.12982,0.05885){\circle*{0.001}}
\put(0.14381,-0.05231){\circle*{0.001}}\put(-0.11059,-0.07307){\circle*{0.001}}
\put(-0.17222,0.04510){\circle*{0.001}}\put(0.09788,0.08989){\circle*{0.001}}
\put(0.20057,-0.04604){\circle*{0.001}}\put(-0.09269,-0.10605){\circle*{0.001}}
\put(-0.21177,0.06287){\circle*{0.001}}\put(0.11281,0.11287){\circle*{0.001}}
\put(0.15572,-0.10221){\circle*{0.001}}\put(-0.19057,-0.08493){\circle*{0.001}}
\put(-0.10043,0.11176){\circle*{0.001}}\put(0.21072,0.05360){\circle*{0.001}}
\put(0.09449,-0.09945){\circle*{0.001}}\put(-0.18884,-0.04479){\circle*{0.001}}
\put(-0.10325,0.08239){\circle*{0.001}}\put(0.15925,0.04784){\circle*{0.001}}
\put(0.11869,-0.06628){\circle*{0.001}}\put(-0.13312,-0.05709){\circle*{0.001}}
\put(-0.14071,0.05353){\circle*{0.001}}\put(0.11245,0.07119){\circle*{0.001}}
\put(0.16833,-0.04583){\circle*{0.001}}\put(-0.09914,-0.08775){\circle*{0.001}}
\put(-0.19742,0.04533){\circle*{0.001}}\put(0.09279,0.10426){\circle*{0.001}}
\put(0.21287,-0.05924){\circle*{0.001}}\put(-0.10740,-0.11316){\circle*{0.001}}
\put(-0.16698,0.09765){\circle*{0.001}}\put(0.18123,0.09058){\circle*{0.001}}
\put(0.10253,-0.11261){\circle*{0.001}}\put(-0.21210,-0.05563){\circle*{0.001}}
\put(-0.09439,0.10133){\circle*{0.001}}\put(0.19205,0.04534){\circle*{0.001}}
\put(0.10188,-0.08449){\circle*{0.001}}\put(-0.16295,-0.04697){\circle*{0.001}}
\put(-0.11662,0.06804){\circle*{0.001}}\put(0.13595,0.05572){\circle*{0.001}}
\put(0.13772,-0.05482){\circle*{0.001}}\put(-0.11440,-0.06937){\circle*{0.001}}
\put(-0.16498,0.04621){\circle*{0.001}}\put(0.10045,0.08562){\circle*{0.001}}
\put(0.19377,-0.04518){\circle*{0.001}}\put(-0.09289,-0.10243){\circle*{0.001}}
\put(-0.21299,0.05612){\circle*{0.001}}\put(0.10309,0.11300){\circle*{0.001}}
\put(0.17841,-0.09217){\circle*{0.001}}\put(-0.17104,-0.09580){\circle*{0.001}}
\put(-0.10686,0.11282){\circle*{0.001}}\put(0.21208,0.05875){\circle*{0.001}}
\put(0.09431,-0.10317){\circle*{0.001}}\put(-0.19571,-0.04548){\circle*{0.001}}
\put(-0.10057,0.08661){\circle*{0.001}}\put(0.16626,0.04657){\circle*{0.001}}
\put(0.11396,-0.07014){\circle*{0.001}}\put(-0.13890,-0.05442){\circle*{0.001}}
\put(-0.13485,0.05617){\circle*{0.001}}\put(0.11713,0.06731){\circle*{0.001}}
\put(0.16125,-0.04706){\circle*{0.001}}\put(-0.10182,-0.08352){\circle*{0.001}}
\put(-0.19056,0.04460){\circle*{0.001}}\put(0.09300,0.10057){\circle*{0.001}}
\put(0.21169,-0.05408){\circle*{0.001}}\put(-0.09988,-0.11245){\circle*{0.001}}
\put(-0.18803,0.08666){\circle*{0.001}}\put(0.16006,0.10055){\circle*{0.001}}
\put(0.11115,-0.11287){\circle*{0.001}}\put(-0.21171,-0.06186){\circle*{0.001}}
\put(-0.09424,0.10498){\circle*{0.001}}\put(0.19888,0.04616){\circle*{0.001}}
\put(0.09931,-0.08875){\circle*{0.001}}\put(-0.17013,-0.04583){\circle*{0.001}}
\put(-0.11209,0.07200){\circle*{0.001}}\put(0.14197,0.05317){\circle*{0.001}}
\put(0.13153,-0.05792){\circle*{0.001}}\put(-0.11928,-0.06558){\circle*{0.001}}
\put(-0.15762,0.04797){\circle*{0.001}}\put(0.10325,0.08144){\circle*{0.001}}
\put(0.18690,-0.04457){\circle*{0.001}}\put(-0.09414,-0.09845){\circle*{0.001}}
\put(-0.21069,0.05155){\circle*{0.001}}\put(0.09779,0.11152){\circle*{0.001}}
\put(0.19593,-0.08124){\circle*{0.001}}\put(-0.14839,-0.10480){\circle*{0.001}}
\put(-0.11763,0.11217){\circle*{0.001}}\put(0.21032,0.06547){\circle*{0.001}}
\put(0.09417,-0.10673){\circle*{0.001}}\put(-0.20152,-0.04741){\circle*{0.001}}
\put(-0.09809,0.09090){\circle*{0.001}}\put(0.17361,0.04557){\circle*{0.001}}
\put(0.11031,-0.07391){\circle*{0.001}}\put(-0.14515,-0.05199){\circle*{0.001}}
\put(-0.12888,0.05938){\circle*{0.001}}\put(0.12155,0.06392){\circle*{0.001}}
\put(0.15407,-0.04895){\circle*{0.001}}\put(-0.10476,-0.07940){\circle*{0.001}}
\put(-0.18325,0.04459){\circle*{0.001}}\put(0.09431,0.09654){\circle*{0.001}}
\put(0.20845,-0.05010){\circle*{0.001}}\put(-0.09569,-0.11050){\circle*{0.001}}
\put(-0.20222,0.07602){\circle*{0.001}}\put(0.13828,0.10786){\circle*{0.001}}
\put(0.12512,-0.11093){\circle*{0.001}}\put(-0.20779,-0.06955){\circle*{0.001}}
\put(-0.09518,0.10820){\circle*{0.001}}\put(0.20456,0.04822){\circle*{0.001}}
\put(0.09691,-0.09306){\circle*{0.001}}\put(-0.17760,-0.04494){\circle*{0.001}}
\put(-0.10787,0.07613){\circle*{0.001}}\put(0.14844,0.05087){\circle*{0.001}}
\put(0.12636,-0.06091){\circle*{0.001}}\put(-0.12455,-0.06200){\circle*{0.001}}
\put(-0.15063,0.04998){\circle*{0.001}}\put(0.10634,0.07739){\circle*{0.001}}
\put(0.17964,-0.04469){\circle*{0.001}}\put(0.14317,-0.06310){\circle*{0.001}}
\put(-0.12943,-0.07151){\circle*{0.001}}\put(-0.16551,0.05555){\circle*{0.001}}
\put(0.11608,0.08524){\circle*{0.001}}\put(0.18888,-0.05443){\circle*{0.001}}
\put(-0.11131,-0.09870){\circle*{0.001}}\put(-0.20075,0.06478){\circle*{0.001}}
\put(0.12446,0.10552){\circle*{0.001}}\put(0.17657,-0.08930){\circle*{0.001}}
\put(-0.16981,-0.09276){\circle*{0.001}}\put(-0.12883,0.10508){\circle*{0.001}}
\put(0.19997,0.06720){\circle*{0.001}}\put(0.11249,-0.09971){\circle*{0.001}}
\put(-0.19032,-0.05560){\circle*{0.001}}\put(-0.11587,0.08656){\circle*{0.001}}
\put(0.16784,0.05533){\circle*{0.001}}\put(0.12849,-0.07256){\circle*{0.001}}
\put(-0.14479,-0.06240){\circle*{0.001}}\put(-0.14701,0.06135){\circle*{0.001}}
\put(0.12601,0.07417){\circle*{0.001}}\put(0.17048,-0.05456){\circle*{0.001}}
\put(-0.11445,-0.08801){\circle*{0.001}}\put(-0.19251,0.05556){\circle*{0.001}}
\put(0.11217,0.10081){\circle*{0.001}}\put(0.19959,-0.06878){\circle*{0.001}}
\put(-0.13053,-0.10516){\circle*{0.001}}\put(-0.16591,0.09459){\circle*{0.001}}
\put(0.17917,0.08769){\circle*{0.001}}\put(0.12272,-0.10531){\circle*{0.001}}
\put(-0.20021,-0.06370){\circle*{0.001}}\put(-0.11263,0.09728){\circle*{0.001}}
\put(0.18667,0.05452){\circle*{0.001}}\put(0.11754,-0.08381){\circle*{0.001}}
\put(-0.16294,-0.05636){\circle*{0.001}}\put(-0.13126,0.07025){\circle*{0.001}}
\put(0.14041,0.06456){\circle*{0.001}}\put(0.15171,-0.05938){\circle*{0.001}}
\put(-0.12357,-0.07663){\circle*{0.001}}\put(-0.17505,0.05416){\circle*{0.001}}
\put(0.11298,0.09082){\circle*{0.001}}\put(0.19601,-0.05682){\circle*{0.001}}
\put(-0.11308,-0.10282){\circle*{0.001}}\put(-0.19701,0.07319){\circle*{0.001}}
\put(0.13851,0.10376){\circle*{0.001}}\put(0.15525,-0.09885){\circle*{0.001}}
\put(-0.18747,-0.08211){\circle*{0.001}}\put(-0.11864,0.10465){\circle*{0.001}}
\put(0.19930,0.06071){\circle*{0.001}}\put(0.11189,-0.09507){\circle*{0.001}}
\put(-0.18190,-0.05452){\circle*{0.001}}\put(-0.12021,0.08081){\circle*{0.001}}
\put(0.15823,0.05755){\circle*{0.001}}\put(0.13499,-0.06775){\circle*{0.001}}
\put(-0.13694,-0.06650){\circle*{0.001}}\put(-0.15604,0.05793){\circle*{0.001}}
\put(0.12057,0.07950){\circle*{0.001}}\put(0.17974,-0.05391){\circle*{0.001}}
\put(-0.11162,-0.09363){\circle*{0.001}}\put(-0.19872,0.05868){\circle*{0.001}}
\put(0.11609,0.10412){\circle*{0.001}}\put(0.19285,-0.07792){\circle*{0.001}}
\put(-0.14821,-0.10120){\circle*{0.001}}\put(-0.14590,0.10177){\circle*{0.001}}
\put(0.19385,0.07660){\circle*{0.001}}\put(0.11561,-0.10348){\circle*{0.001}}
\put(-0.19738,-0.05829){\circle*{0.001}}\put(-0.11316,0.09226){\circle*{0.001}}
\put(0.17771,0.05421){\circle*{0.001}}\put(0.12226,-0.07819){\circle*{0.001}}
\put(-0.15373,-0.05889){\circle*{0.001}}\put(-0.13894,0.06537){\circle*{0.001}}
\put(0.13305,0.06892){\circle*{0.001}}\put(0.16061,-0.05664){\circle*{0.001}}
\put(-0.11858,-0.08215){\circle*{0.001}}\put(-0.18449,0.05381){\circle*{0.001}}
\put(0.11131,0.09614){\circle*{0.001}}\put(0.20054,-0.06113){\circle*{0.001}}
\put(-0.11912,-0.10522){\circle*{0.001}}\put(-0.18533,0.08379){\circle*{0.001}}
\put(0.15837,0.09772){\circle*{0.001}}\put(0.13607,-0.10417){\circle*{0.001}}
\put(-0.19771,-0.07180){\circle*{0.001}}\put(-0.11363,0.10184){\circle*{0.001}}
\put(0.19401,0.05694){\circle*{0.001}}\put(0.11453,-0.08945){\circle*{0.001}}
\put(-0.17306,-0.05451){\circle*{0.001}}\put(-0.12530,0.07535){\circle*{0.001}}
\put(0.14947,0.06039){\circle*{0.001}}\put(0.14250,-0.06347){\circle*{0.001}}
\put(-0.12939,-0.07147){\circle*{0.001}}\put(-0.16538,0.05549){\circle*{0.001}}
\put(0.11594,0.08516){\circle*{0.001}}\put(0.18872,-0.05431){\circle*{0.001}}
\put(-0.11109,-0.09862){\circle*{0.001}}\put(-0.20067,0.06463){\circle*{0.001}}
\put(0.12423,0.10549){\circle*{0.001}}\put(0.17668,-0.08921){\circle*{0.001}}
\put(-0.16875,-0.09326){\circle*{0.001}}\put(-0.12906,0.10509){\circle*{0.001}}
\put(0.20002,0.06735){\circle*{0.001}}\put(0.11271,-0.09979){\circle*{0.001}}
\put(-0.19103,-0.05524){\circle*{0.001}}\put(-0.11602,0.08665){\circle*{0.001}}
\put(0.16798,0.05539){\circle*{0.001}}\put(0.12781,-0.07292){\circle*{0.001}}
\put(-0.14484,-0.06240){\circle*{0.001}}\put(-0.14695,0.06135){\circle*{0.001}}
\put(0.12669,0.07381){\circle*{0.001}}\put(0.17034,-0.05450){\circle*{0.001}}
\put(-0.11430,-0.08793){\circle*{0.001}}\put(-0.19236,0.05544){\circle*{0.001}}
\put(0.11194,0.10074){\circle*{0.001}}\put(0.20023,-0.06813){\circle*{0.001}}
\put(-0.13031,-0.10515){\circle*{0.001}}\put(-0.16700,0.09411){\circle*{0.001}}
\put(0.17907,0.08779){\circle*{0.001}}\put(0.12295,-0.10535){\circle*{0.001}}
\put(-0.20030,-0.06384){\circle*{0.001}}\put(-0.11187,0.09764){\circle*{0.001}}
\put(0.18683,0.05463){\circle*{0.001}}\put(0.11768,-0.08389){\circle*{0.001}}
\put(-0.16363,-0.05601){\circle*{0.001}}\put(-0.13129,0.07029){\circle*{0.001}}
\put(0.14109,0.06419){\circle*{0.001}}\put(0.15103,-0.05974){\circle*{0.001}}
\put(-0.12349,-0.07657){\circle*{0.001}}\put(-0.17490,0.05408){\circle*{0.001}}
\put(0.11281,0.09073){\circle*{0.001}}\put(0.19587,-0.05669){\circle*{0.001}}
\put(-0.11285,-0.10275){\circle*{0.001}}\put(-0.19773,0.07256){\circle*{0.001}}
\put(0.13830,0.10377){\circle*{0.001}}\put(0.15642,-0.09842){\circle*{0.001}}
\put(-0.18741,-0.08223){\circle*{0.001}}\put(-0.11887,0.10470){\circle*{0.001}}
\put(0.19941,0.06085){\circle*{0.001}}\put(0.11209,-0.09515){\circle*{0.001}}
\put(-0.18260,-0.05416){\circle*{0.001}}\put(-0.11952,0.08118){\circle*{0.001}}
\put(0.15891,0.05719){\circle*{0.001}}\put(0.13499,-0.06778){\circle*{0.001}}
\put(-0.13695,-0.06648){\circle*{0.001}}\put(-0.15594,0.05790){\circle*{0.001}}
\put(0.12047,0.07943){\circle*{0.001}}\put(0.17958,-0.05382){\circle*{0.001}}
\put(-0.11143,-0.09354){\circle*{0.001}}\put(-0.19860,0.05855){\circle*{0.001}}
\put(0.11586,0.10406){\circle*{0.001}}\put(0.19289,-0.07780){\circle*{0.001}}
\put(-0.14700,-0.10160){\circle*{0.001}}\put(-0.14610,0.10175){\circle*{0.001}}
\put(0.19383,0.07673){\circle*{0.001}}\put(0.11584,-0.10354){\circle*{0.001}}
\put(-0.19751,-0.05842){\circle*{0.001}}\put(-0.11335,0.09235){\circle*{0.001}}
\put(0.17786,0.05430){\circle*{0.001}}\put(0.12236,-0.07825){\circle*{0.001}}
\put(-0.15382,-0.05892){\circle*{0.001}}\put(-0.13827,0.06573){\circle*{0.001}}
\put(0.13304,0.06889){\circle*{0.001}}\put(0.16049,-0.05660){\circle*{0.001}}
\put(-0.11846,-0.08207){\circle*{0.001}}\put(-0.18433,0.05371){\circle*{0.001}}
\put(0.11111,0.09606){\circle*{0.001}}\put(0.20043,-0.06099){\circle*{0.001}}
\put(-0.11889,-0.10518){\circle*{0.001}}\put(-0.18624,0.08322){\circle*{0.001}}
\put(0.15820,0.09778){\circle*{0.001}}\put(0.13732,-0.10382){\circle*{0.001}}
\put(-0.19773,-0.07194){\circle*{0.001}}\put(-0.11385,0.10191){\circle*{0.001}}
\put(0.19473,0.05659){\circle*{0.001}}\put(0.11380,-0.08982){\circle*{0.001}}
\put(-0.17321,-0.05459){\circle*{0.001}}\put(-0.12462,0.07572){\circle*{0.001}}
\put(0.14954,0.06040){\circle*{0.001}}\put(0.14247,-0.06347){\circle*{0.001}}
\put(-0.13007,-0.07110){\circle*{0.001}}\put(-0.16525,0.05544){\circle*{0.001}}
\put(0.11580,0.08508){\circle*{0.001}}\put(0.18856,-0.05420){\circle*{0.001}}
\put(-0.11088,-0.09853){\circle*{0.001}}\put(-0.20060,0.06449){\circle*{0.001}}
\put(0.12400,0.10546){\circle*{0.001}}\put(0.17768,-0.08868){\circle*{0.001}}
\put(-0.16861,-0.09334){\circle*{0.001}}\put(-0.12928,0.10511){\circle*{0.001}}
\put(0.19940,0.06799){\circle*{0.001}}\put(0.11293,-0.09987){\circle*{0.001}}
\put(-0.19119,-0.05536){\circle*{0.001}}\put(-0.11531,0.08702){\circle*{0.001}}
\put(0.16868,0.05503){\circle*{0.001}}\put(0.12786,-0.07297){\circle*{0.001}}
\put(-0.14552,-0.06204){\circle*{0.001}}\put(-0.14689,0.06135){\circle*{0.001}}
\put(0.12663,0.07375){\circle*{0.001}}\put(0.16965,-0.05486){\circle*{0.001}}
\put(-0.11414,-0.08784){\circle*{0.001}}\put(-0.19220,0.05531){\circle*{0.001}}
\put(0.11172,0.10066){\circle*{0.001}}\put(0.20018,-0.06799){\circle*{0.001}}
\put(-0.13008,-0.10513){\circle*{0.001}}\put(-0.16714,0.09403){\circle*{0.001}}
\put(0.17809,0.08833){\circle*{0.001}}\put(0.12318,-0.10538){\circle*{0.001}}
\put(-0.20038,-0.06398){\circle*{0.001}}\put(-0.11208,0.09773){\circle*{0.001}}
\put(0.18699,0.05474){\circle*{0.001}}\put(0.11781,-0.08396){\circle*{0.001}}
\put(-0.16376,-0.05606){\circle*{0.001}}\put(-0.13132,0.07033){\circle*{0.001}}
\put(0.14112,0.06418){\circle*{0.001}}\put(0.15095,-0.05973){\circle*{0.001}}
\put(-0.12341,-0.07651){\circle*{0.001}}\put(-0.17475,0.05400){\circle*{0.001}}
\put(0.11263,0.09064){\circle*{0.001}}\put(0.19572,-0.05656){\circle*{0.001}}
\put(-0.11263,-0.10269){\circle*{0.001}}\put(-0.19772,0.07243){\circle*{0.001}}
\put(0.13705,0.10412){\circle*{0.001}}\put(0.15659,-0.09837){\circle*{0.001}}
\put(-0.18652,-0.08281){\circle*{0.001}}\put(-0.11911,0.10475){\circle*{0.001}}
\put(0.19952,0.06099){\circle*{0.001}}\put(0.11229,-0.09524){\circle*{0.001}}
\put(-0.18276,-0.05426){\circle*{0.001}}\put(-0.11964,0.08126){\circle*{0.001}}
\put(0.15902,0.05723){\circle*{0.001}}\put(0.13432,-0.06814){\circle*{0.001}}
\put(-0.13696,-0.06646){\circle*{0.001}}\put(-0.15526,0.05826){\circle*{0.001}}
\put(0.12117,0.07906){\circle*{0.001}}\put(0.17942,-0.05373){\circle*{0.001}}
\put(-0.11218,-0.09317){\circle*{0.001}}\put(-0.19847,0.05841){\circle*{0.001}}
\put(0.11563,0.10400){\circle*{0.001}}\put(0.19292,-0.07767){\circle*{0.001}}
\put(-0.14681,-0.10163){\circle*{0.001}}\put(-0.14629,0.10172){\circle*{0.001}}
\put(0.19303,0.07735){\circle*{0.001}}\put(0.11607,-0.10360){\circle*{0.001}}
\put(-0.19764,-0.05856){\circle*{0.001}}\put(-0.11261,0.09272){\circle*{0.001}}
\put(0.17802,0.05439){\circle*{0.001}}\put(0.12167,-0.07863){\circle*{0.001}}
\put(-0.15450,-0.05856){\circle*{0.001}}\put(-0.13826,0.06575){\circle*{0.001}}
\put(0.13371,0.06853){\circle*{0.001}}\put(0.16038,-0.05655){\circle*{0.001}}
\put(-0.11834,-0.08200){\circle*{0.001}}\put(-0.18363,0.05407){\circle*{0.001}}
\put(0.11091,0.09597){\circle*{0.001}}\put(0.20033,-0.06085){\circle*{0.001}}
\put(-0.11866,-0.10513){\circle*{0.001}}\put(-0.18631,0.08310){\circle*{0.001}}
\put(0.15705,0.09822){\circle*{0.001}}\put(0.13753,-0.10382){\circle*{0.001}}
\put(-0.19702,-0.07257){\circle*{0.001}}\put(-0.11408,0.10198){\circle*{0.001}}
\put(0.19487,0.05672){\circle*{0.001}}\put(0.11398,-0.08990){\circle*{0.001}}
\put(-0.17336,-0.05466){\circle*{0.001}}\put(-0.12470,0.07578){\circle*{0.001}}
\put(0.14962,0.06042){\circle*{0.001}}\put(0.14243,-0.06348){\circle*{0.001}}
\put(-0.13003,-0.07106){\circle*{0.001}}\put(-0.16456,0.05580){\circle*{0.001}}
\put(0.11650,0.08471){\circle*{0.001}}\put(0.18786,-0.05456){\circle*{0.001}}
\put(-0.11165,-0.09817){\circle*{0.001}}\put(-0.20116,0.06384){\circle*{0.001}}
\put(0.12272,0.10574){\circle*{0.001}}\put(0.17779,-0.08858){\circle*{0.001}}
\put(-0.16754,-0.09384){\circle*{0.001}}\put(-0.12950,0.10513){\circle*{0.001}}
\put(0.19945,0.06813){\circle*{0.001}}\put(0.11315,-0.09994){\circle*{0.001}}
\put(-0.19134,-0.05548){\circle*{0.001}}\put(-0.11546,0.08710){\circle*{0.001}}
\put(0.16882,0.05510){\circle*{0.001}}\put(0.12792,-0.07302){\circle*{0.001}}
\put(-0.14557,-0.06204){\circle*{0.001}}\put(-0.14622,0.06171){\circle*{0.001}}
\put(0.12658,0.07370){\circle*{0.001}}\put(0.16950,-0.05479){\circle*{0.001}}
\put(-0.11486,-0.08747){\circle*{0.001}}\put(-0.19205,0.05519){\circle*{0.001}}
\put(0.11150,0.10058){\circle*{0.001}}\put(0.20014,-0.06785){\circle*{0.001}}
\put(-0.12986,-0.10512){\circle*{0.001}}\put(-0.16822,0.09354){\circle*{0.001}}
\put(0.17799,0.08843){\circle*{0.001}}\put(0.12340,-0.10541){\circle*{0.001}}
\put(-0.20046,-0.06413){\circle*{0.001}}\put(-0.11229,0.09781){\circle*{0.001}}
\put(0.18715,0.05485){\circle*{0.001}}\put(0.15788,-0.06666){\circle*{0.001}}
\put(-0.13605,-0.07971){\circle*{0.001}}\put(-0.17444,0.06366){\circle*{0.001}}
\put(0.12969,0.08972){\circle*{0.001}}\put(0.18682,-0.06704){\circle*{0.001}}
\put(-0.13348,-0.09680){\circle*{0.001}}\put(-0.18224,0.07932){\circle*{0.001}}
\put(0.15443,0.09436){\circle*{0.001}}\put(0.15700,-0.09345){\circle*{0.001}}
\put(-0.17971,-0.08113){\circle*{0.001}}\put(-0.13532,0.09667){\circle*{0.001}}
\put(0.18588,0.06849){\circle*{0.001}}\put(0.13041,-0.09004){\circle*{0.001}}
\put(-0.17500,-0.06401){\circle*{0.001}}\put(-0.13560,0.08030){\circle*{0.001}}
\put(0.15821,0.06675){\circle*{0.001}}\put(0.14849,-0.07080){\circle*{0.001}}
\put(-0.14279,-0.07417){\circle*{0.001}}\put(-0.16479,0.06477){\circle*{0.001}}
\put(0.13226,0.08403){\circle*{0.001}}\put(0.18103,-0.06390){\circle*{0.001}}
\put(-0.12907,-0.09356){\circle*{0.001}}\put(-0.18749,0.07130){\circle*{0.001}}
\put(0.13999,0.09734){\circle*{0.001}}\put(0.17321,-0.08594){\circle*{0.001}}
\put(-0.16575,-0.08989){\circle*{0.001}}\put(-0.14650,0.09618){\circle*{0.001}}
\put(0.18539,0.07485){\circle*{0.001}}\put(0.13170,-0.09462){\circle*{0.001}}
\put(-0.18308,-0.06533){\circle*{0.001}}\put(-0.13141,0.08616){\circle*{0.001}}
\put(0.16855,0.06419){\circle*{0.001}}\put(0.14079,-0.07588){\circle*{0.001}}
\put(-0.15123,-0.06947){\circle*{0.001}}\put(-0.15499,0.06777){\circle*{0.001}}
\put(0.13787,0.07803){\circle*{0.001}}\put(0.17229,-0.06342){\circle*{0.001}}
\put(-0.13001,-0.08821){\circle*{0.001}}\put(-0.18552,0.06592){\circle*{0.001}}
\put(0.13159,0.09617){\circle*{0.001}}\put(0.18450,-0.07688){\circle*{0.001}}
\put(-0.15001,-0.09561){\circle*{0.001}}\put(-0.16203,0.09153){\circle*{0.001}}
\put(0.17695,0.08341){\circle*{0.001}}\put(0.13820,-0.09681){\circle*{0.001}}
\put(-0.18697,-0.06965){\circle*{0.001}}\put(-0.13021,0.09155){\circle*{0.001}}
\put(0.17782,0.06393){\circle*{0.001}}\put(0.13394,-0.08205){\circle*{0.001}}
\put(-0.16128,-0.06576){\circle*{0.001}}\put(-0.14606,0.07219){\circle*{0.001}}
\put(0.14509,0.07270){\circle*{0.001}}\put(0.16227,-0.06527){\circle*{0.001}}
\put(-0.13297,-0.08258){\circle*{0.001}}\put(-0.17885,0.06345){\circle*{0.001}}
\put(0.12921,0.09208){\circle*{0.001}}\put(0.18730,-0.06965){\circle*{0.001}}
\put(-0.13715,-0.09732){\circle*{0.001}}\put(-0.17716,0.08338){\circle*{0.001}}
\put(0.16190,0.09160){\circle*{0.001}}\put(0.15011,-0.09549){\circle*{0.001}}
\put(-0.18423,-0.07690){\circle*{0.001}}\put(-0.13262,0.09566){\circle*{0.001}}
\put(0.18449,0.06640){\circle*{0.001}}\put(0.13099,-0.08767){\circle*{0.001}}
\put(-0.17128,-0.06391){\circle*{0.001}}\put(-0.13884,0.07750){\circle*{0.001}}
\put(0.15400,0.06828){\circle*{0.001}}\put(0.15222,-0.06896){\circle*{0.001}}
\put(-0.13983,-0.07640){\circle*{0.001}}\put(-0.16956,0.06370){\circle*{0.001}}
\put(0.13043,0.08669){\circle*{0.001}}\put(0.18411,-0.06486){\circle*{0.001}}
\put(-0.13068,-0.09514){\circle*{0.001}}\put(-0.18643,0.07437){\circle*{0.001}}
\put(0.14544,0.09668){\circle*{0.001}}\put(0.16680,-0.08941){\circle*{0.001}}
\put(-0.17302,-0.08599){\circle*{0.001}}\put(-0.14104,0.09685){\circle*{0.001}}
\put(0.18646,0.07177){\circle*{0.001}}\put(0.13008,-0.09303){\circle*{0.001}}
\put(-0.18001,-0.06438){\circle*{0.001}}\put(-0.13324,0.08350){\circle*{0.001}}
\put(0.16379,0.06526){\circle*{0.001}}\put(0.14376,-0.07365){\circle*{0.001}}
\put(-0.14752,-0.07131){\circle*{0.001}}\put(-0.15921,0.06625){\circle*{0.001}}
\put(0.13463,0.08083){\circle*{0.001}}\put(0.17602,-0.06353){\circle*{0.001}}
\put(-0.12941,-0.09057){\circle*{0.001}}\put(-0.18692,0.06802){\circle*{0.001}}
\put(0.13428,0.09717){\circle*{0.001}}\put(0.18075,-0.08066){\circle*{0.001}}
\put(-0.15687,-0.09354){\circle*{0.001}}\put(-0.15454,0.09426){\circle*{0.001}}
\put(0.18120,0.07979){\circle*{0.001}}\put(0.13452,-0.09629){\circle*{0.001}}
\put(-0.18579,-0.06752){\circle*{0.001}}\put(-0.12979,0.08952){\circle*{0.001}}
\put(0.17406,0.06371){\circle*{0.001}}\put(0.13701,-0.07918){\circle*{0.001}}
\put(-0.15689,-0.06716){\circle*{0.001}}\put(-0.14957,0.07023){\circle*{0.001}}
\put(0.14191,0.07484){\circle*{0.001}}\put(0.16626,-0.06448){\circle*{0.001}}
\put(-0.13181,-0.08487){\circle*{0.001}}\put(-0.18198,0.06431){\circle*{0.001}}
\put(0.12980,0.09405){\circle*{0.001}}\put(0.18732,-0.07228){\circle*{0.001}}
\put(-0.14173,-0.09722){\circle*{0.001}}\put(-0.17126,0.08710){\circle*{0.001}}
\put(0.16875,0.08840){\circle*{0.001}}\put(0.14384,-0.09675){\circle*{0.001}}
\put(-0.18644,-0.07340){\circle*{0.001}}\put(-0.13093,0.09415){\circle*{0.001}}
\put(0.18217,0.06489){\circle*{0.001}}\put(0.13181,-0.08532){\circle*{0.001}}
\put(-0.16704,-0.06444){\circle*{0.001}}\put(-0.14160,0.07518){\circle*{0.001}}
\put(0.15008,0.07000){\circle*{0.001}}\put(0.15625,-0.06732){\circle*{0.001}}
\put(-0.13640,-0.07913){\circle*{0.001}}\put(-0.17322,0.06367){\circle*{0.001}}
\put(0.12969,0.08906){\circle*{0.001}}\put(0.18636,-0.06641){\circle*{0.001}}
\put(-0.13238,-0.09659){\circle*{0.001}}\put(-0.18319,0.07827){\circle*{0.001}}
\put(0.15256,0.09489){\circle*{0.001}}\put(0.15970,-0.09244){\circle*{0.001}}
\put(-0.17862,-0.08213){\circle*{0.001}}\put(-0.13643,0.09684){\circle*{0.001}}
\put(0.18627,0.06913){\circle*{0.001}}\put(0.12954,-0.09103){\circle*{0.001}}
\put(-0.17623,-0.06403){\circle*{0.001}}\put(-0.13531,0.08091){\circle*{0.001}}
\put(0.15989,0.06613){\circle*{0.001}}\put(0.14706,-0.07158){\circle*{0.001}}
\put(-0.14413,-0.07333){\circle*{0.001}}\put(-0.16369,0.06493){\circle*{0.001}}
\put(0.13245,0.08340){\circle*{0.001}}\put(0.17980,-0.06382){\circle*{0.001}}
\put(-0.12899,-0.09291){\circle*{0.001}}\put(-0.18725,0.07064){\circle*{0.001}}
\put(0.13891,0.09726){\circle*{0.001}}\put(0.17539,-0.08461){\circle*{0.001}}
\put(-0.16415,-0.09063){\circle*{0.001}}\put(-0.14848,0.09578){\circle*{0.001}}
\put(0.18468,0.07594){\circle*{0.001}}\put(0.13183,-0.09522){\circle*{0.001}}
\put(-0.18362,-0.06593){\circle*{0.001}}\put(-0.13134,0.08682){\circle*{0.001}}
\put(0.16973,0.06411){\circle*{0.001}}\put(0.13957,-0.07677){\circle*{0.001}}
\put(-0.15278,-0.06876){\circle*{0.001}}\put(-0.15409,0.06808){\circle*{0.001}}
\put(0.13829,0.07747){\circle*{0.001}}\put(0.17046,-0.06390){\circle*{0.001}}
\put(-0.13006,-0.08754){\circle*{0.001}}\put(-0.18435,0.06578){\circle*{0.001}}
\put(0.13146,0.09559){\circle*{0.001}}\put(0.18529,-0.07580){\circle*{0.001}}
\put(-0.14807,-0.09606){\circle*{0.001}}\put(-0.16371,0.09083){\circle*{0.001}}
\put(0.17487,0.08479){\circle*{0.001}}\put(0.13929,-0.09694){\circle*{0.001}}
\put(-0.18657,-0.07078){\circle*{0.001}}\put(-0.13029,0.09220){\circle*{0.001}}
\put(0.17842,0.06444){\circle*{0.001}}\put(0.13372,-0.08268){\circle*{0.001}}
\put(-0.16235,-0.06558){\circle*{0.001}}\put(-0.14469,0.07300){\circle*{0.001}}
\put(0.14649,0.07190){\circle*{0.001}}\put(0.16057,-0.06587){\circle*{0.001}}
\put(-0.13404,-0.08163){\circle*{0.001}}\put(-0.17761,0.06341){\circle*{0.001}}
\put(0.12916,0.09142){\circle*{0.001}}\put(0.18697,-0.06900){\circle*{0.001}}
\put(-0.13605,-0.09717){\circle*{0.001}}\put(-0.17917,0.08197){\circle*{0.001}}
\put(0.15926,0.09267){\circle*{0.001}}\put(0.15203,-0.09501){\circle*{0.001}}
\put(-0.18259,-0.07842){\circle*{0.001}}\put(-0.13372,0.09590){\circle*{0.001}}
\put(0.18497,0.06702){\circle*{0.001}}\put(0.13009,-0.08867){\circle*{0.001}}
\put(-0.17248,-0.06387){\circle*{0.001}}\put(-0.13767,0.07842){\circle*{0.001}}
\put(0.15560,0.06760){\circle*{0.001}}\put(0.15139,-0.06932){\circle*{0.001}}
\put(-0.14032,-0.07588){\circle*{0.001}}\put(-0.16776,0.06422){\circle*{0.001}}
\put(0.13053,0.08603){\circle*{0.001}}\put(0.18290,-0.06473){\circle*{0.001}}
\put(-0.13056,-0.09453){\circle*{0.001}}\put(-0.18634,0.07373){\circle*{0.001}}
\put(0.14344,0.09705){\circle*{0.001}}\put(0.16835,-0.08863){\circle*{0.001}}
\put(-0.17076,-0.08729){\circle*{0.001}}\put(-0.14212,0.09691){\circle*{0.001}}
\put(0.18666,0.07242){\circle*{0.001}}\put(0.13018,-0.09367){\circle*{0.001}}
\put(-0.18124,-0.06447){\circle*{0.001}}\put(-0.13223,0.08448){\circle*{0.001}}
\put(0.16555,0.06471){\circle*{0.001}}\put(0.14245,-0.07449){\circle*{0.001}}
\put(-0.14898,-0.07054){\circle*{0.001}}\put(-0.15822,0.06650){\circle*{0.001}}
\put(0.13575,0.07990){\circle*{0.001}}\put(0.17479,-0.06352){\circle*{0.001}}
\put(-0.12940,-0.08991){\circle*{0.001}}\put(-0.18650,0.06738){\circle*{0.001}}
\put(0.13415,0.09664){\circle*{0.001}}\put(0.18178,-0.07964){\circle*{0.001}}
\put(-0.15411,-0.09451){\circle*{0.001}}\put(-0.15637,0.09369){\circle*{0.001}}
\put(0.18019,0.08081){\circle*{0.001}}\put(0.13562,-0.09649){\circle*{0.001}}
\put(-0.18621,-0.06815){\circle*{0.001}}\put(-0.12980,0.09018){\circle*{0.001}}
\put(0.17528,0.06371){\circle*{0.001}}\put(0.13590,-0.08012){\circle*{0.001}}
\put(-0.15787,-0.06691){\circle*{0.001}}\put(-0.14881,0.07063){\circle*{0.001}}
\put(0.14248,0.07434){\circle*{0.001}}\put(0.16514,-0.06462){\circle*{0.001}}
\put(-0.13197,-0.08422){\circle*{0.001}}\put(-0.18075,0.06421){\circle*{0.001}}
\put(0.12971,0.09342){\circle*{0.001}}\put(0.18713,-0.07163){\circle*{0.001}}
\put(-0.14066,-0.09716){\circle*{0.001}}\put(-0.17267,0.08624){\circle*{0.001}}
\put(0.16633,0.08961){\circle*{0.001}}\put(0.14584,-0.09639){\circle*{0.001}}
\put(-0.18580,-0.07451){\circle*{0.001}}\put(-0.13105,0.09477){\circle*{0.001}}
\put(0.18272,0.06547){\circle*{0.001}}\put(0.13170,-0.08597){\circle*{0.001}}
\put(-0.16820,-0.06434){\circle*{0.001}}\put(-0.14034,0.07605){\circle*{0.001}}
\put(0.15160,0.06926){\circle*{0.001}}\put(0.15532,-0.06761){\circle*{0.001}}
\put(-0.13757,-0.07821){\circle*{0.001}}\put(-0.17201,0.06371){\circle*{0.001}}
\put(0.12972,0.08839){\circle*{0.001}}\put(0.18521,-0.06625){\circle*{0.001}}
\put(-0.13225,-0.09602){\circle*{0.001}}\put(-0.18406,0.07721){\circle*{0.001}}
\put(0.14970,0.09576){\circle*{0.001}}\put(0.16143,-0.09178){\circle*{0.001}}
\put(-0.17662,-0.08354){\circle*{0.001}}\put(-0.13753,0.09699){\circle*{0.001}}
\put(0.18662,0.06978){\circle*{0.001}}\put(0.12959,-0.09169){\circle*{0.001}}
\put(-0.17747,-0.06407){\circle*{0.001}}\put(-0.13424,0.08187){\circle*{0.001}}
\put(0.16093,0.06592){\circle*{0.001}}\put(0.14638,-0.07201){\circle*{0.001}}
\put(-0.14477,-0.07288){\circle*{0.001}}\put(-0.16262,0.06511){\circle*{0.001}}
\put(0.13350,0.08243){\circle*{0.001}}\put(0.17857,-0.06376){\circle*{0.001}}
\put(-0.12892,-0.09226){\circle*{0.001}}\put(-0.18765,0.06952){\circle*{0.001}}
\put(0.13782,0.09714){\circle*{0.001}}\put(0.17665,-0.08368){\circle*{0.001}}
\put(-0.16158,-0.09175){\circle*{0.001}}\put(-0.15042,0.09534){\circle*{0.001}}
\put(0.18389,0.07703){\circle*{0.001}}\put(0.13292,-0.09548){\circle*{0.001}}
\put(-0.18413,-0.06653){\circle*{0.001}}\put(-0.13041,0.08781){\circle*{0.001}}
\put(0.17092,0.06406){\circle*{0.001}}\put(0.13837,-0.07767){\circle*{0.001}}
\put(-0.15367,-0.06844){\circle*{0.001}}\put(-0.15254,0.06880){\circle*{0.001}}
\put(0.13952,0.07658){\circle*{0.001}}\put(0.16927,-0.06397){\circle*{0.001}}
\put(-0.13013,-0.08688){\circle*{0.001}}\put(-0.18382,0.06518){\circle*{0.001}}
\put(0.13038,0.09532){\circle*{0.001}}\put(0.18602,-0.07471){\circle*{0.001}}
\put(-0.14610,-0.09647){\circle*{0.001}}\put(-0.16622,0.08968){\circle*{0.001}}
\put(0.17270,0.08613){\circle*{0.001}}\put(0.14038,-0.09703){\circle*{0.001}}
\put(-0.18683,-0.07143){\circle*{0.001}}\put(-0.13037,0.09285){\circle*{0.001}}
\put(0.17965,0.06451){\circle*{0.001}}\put(0.13269,-0.08365){\circle*{0.001}}
\put(-0.16409,-0.06501){\circle*{0.001}}\put(-0.14407,0.07347){\circle*{0.001}}
\put(0.14720,0.07148){\circle*{0.001}}\put(0.15955,-0.06609){\circle*{0.001}}
\put(-0.13513,-0.08068){\circle*{0.001}}\put(-0.17638,0.06338){\circle*{0.001}}
\put(0.16866,-0.07247){\circle*{0.001}}\put(-0.14509,-0.08597){\circle*{0.001}}
\put(-0.17326,0.07499){\circle*{0.001}}\put(0.14882,0.08880){\circle*{0.001}}
\put(0.17093,-0.08049){\circle*{0.001}}\put(-0.15859,-0.08735){\circle*{0.001}}
\put(-0.16030,0.08671){\circle*{0.001}}\put(0.16898,0.08186){\circle*{0.001}}
\put(0.15075,-0.08849){\circle*{0.001}}\put(-0.17266,-0.07601){\circle*{0.001}}
\put(-0.14601,0.08618){\circle*{0.001}}\put(0.16898,0.07292){\circle*{0.001}}
\put(0.14892,-0.08089){\circle*{0.001}}\put(-0.16017,-0.07421){\circle*{0.001}}
\put(-0.15538,0.07609){\circle*{0.001}}\put(0.15196,0.07808){\circle*{0.001}}
\put(0.16457,-0.07291){\circle*{0.001}}\put(-0.14580,-0.08371){\circle*{0.001}}
\put(-0.17225,0.07309){\circle*{0.001}}\put(0.14622,0.08791){\circle*{0.001}}
\put(0.17293,-0.07774){\circle*{0.001}}\put(-0.15284,-0.08892){\circle*{0.001}}
\put(-0.16600,0.08400){\circle*{0.001}}\put(0.16406,0.08500){\circle*{0.001}}
\put(0.15505,-0.08812){\circle*{0.001}}\put(-0.17215,-0.07844){\circle*{0.001}}
\put(-0.14755,0.08763){\circle*{0.001}}\put(0.17168,0.07376){\circle*{0.001}}
\put(0.14696,-0.08346){\circle*{0.001}}\put(-0.16472,-0.07304){\circle*{0.001}}
\put(-0.15207,0.07812){\circle*{0.001}}\put(0.15537,0.07610){\circle*{0.001}}
\put(0.16008,-0.07413){\circle*{0.001}}\put(-0.14788,-0.08118){\circle*{0.001}}
\put(-0.16880,0.07272){\circle*{0.001}}\put(0.14560,0.08607){\circle*{0.001}}
\put(0.17333,-0.07531){\circle*{0.001}}\put(-0.14940,-0.08883){\circle*{0.001}}
\put(-0.16993,0.08120){\circle*{0.001}}\put(0.15907,0.08722){\circle*{0.001}}
\put(0.15984,-0.08686){\circle*{0.001}}\put(-0.16919,-0.08157){\circle*{0.001}}
\put(-0.15017,0.08847){\circle*{0.001}}\put(0.17261,0.07568){\circle*{0.001}}
\put(0.14635,-0.08572){\circle*{0.001}}\put(-0.16811,-0.07309){\circle*{0.001}}
\put(-0.14861,0.08083){\circle*{0.001}}\put(0.15938,0.07449){\circle*{0.001}}
\put(0.15607,-0.07574){\circle*{0.001}}\put(-0.15135,-0.07848){\circle*{0.001}}
\put(-0.16541,0.07268){\circle*{0.001}}\put(0.14622,0.08381){\circle*{0.001}}
\put(0.17238,-0.07339){\circle*{0.001}}\put(-0.14679,-0.08798){\circle*{0.001}}
\put(-0.17287,0.07806){\circle*{0.001}}\put(0.15428,0.08848){\circle*{0.001}}
\put(0.16482,-0.08463){\circle*{0.001}}\put(-0.16525,-0.08437){\circle*{0.001}}
\put(-0.15362,0.08856){\circle*{0.001}}\put(0.17220,0.07811){\circle*{0.001}}
\put(0.14699,-0.08756){\circle*{0.001}}\put(-0.17082,-0.07389){\circle*{0.001}}
\put(-0.14737,0.08300){\circle*{0.001}}\put(0.16388,0.07327){\circle*{0.001}}
\put(0.15267,-0.07772){\circle*{0.001}}\put(-0.15467,-0.07645){\circle*{0.001}}
\put(-0.16086,0.07385){\circle*{0.001}}\put(0.14738,0.08162){\circle*{0.001}}
\put(0.16968,-0.07255){\circle*{0.001}}\put(-0.14525,-0.08653){\circle*{0.001}}
\put(-0.17338,0.07564){\circle*{0.001}}\put(0.14998,0.08884){\circle*{0.001}}
\put(0.16972,-0.08149){\circle*{0.001}}\put(-0.15953,-0.08707){\circle*{0.001}}
\put(-0.15936,0.08699){\circle*{0.001}}\put(0.17019,0.08086){\circle*{0.001}}
\put(0.14959,-0.08845){\circle*{0.001}}\put(-0.17255,-0.07536){\circle*{0.001}}
\put(-0.14585,0.08563){\circle*{0.001}}\put(0.16796,0.07284){\circle*{0.001}}
\put(0.14912,-0.08039){\circle*{0.001}}\put(-0.15860,-0.07478){\circle*{0.001}}
\put(-0.15678,0.07540){\circle*{0.001}}\put(0.15077,0.07888){\circle*{0.001}}
\put(0.16554,-0.07287){\circle*{0.001}}\put(-0.14581,-0.08427){\circle*{0.001}}
\put(-0.17250,0.07369){\circle*{0.001}}\put(0.14648,0.08842){\circle*{0.001}}
\put(0.17280,-0.07838){\circle*{0.001}}\put(-0.15482,-0.08842){\circle*{0.001}}
\put(-0.16445,0.08484){\circle*{0.001}}\put(0.16558,0.08414){\circle*{0.001}}
\put(0.15306,-0.08860){\circle*{0.001}}\put(-0.17302,-0.07736){\circle*{0.001}}
\put(-0.14643,0.08748){\circle*{0.001}}\put(0.17068,0.07360){\circle*{0.001}}
\put(0.14697,-0.08290){\circle*{0.001}}\put(-0.16304,-0.07351){\circle*{0.001}}
\put(-0.15328,0.07733){\circle*{0.001}}\put(0.15399,0.07680){\circle*{0.001}}
\put(0.16166,-0.07357){\circle*{0.001}}\put(-0.14771,-0.08169){\circle*{0.001}}
\put(-0.16982,0.07281){\circle*{0.001}}\put(0.14577,0.08663){\circle*{0.001}}
\put(0.17341,-0.07596){\circle*{0.001}}\put(-0.15056,-0.08885){\circle*{0.001}}
\put(-0.16949,0.08176){\circle*{0.001}}\put(0.16084,0.08652){\circle*{0.001}}
\put(0.15800,-0.08750){\circle*{0.001}}\put(-0.17036,-0.08057){\circle*{0.001}}
\put(-0.14901,0.08841){\circle*{0.001}}\put(0.17248,0.07504){\circle*{0.001}}
\put(0.14621,-0.08516){\circle*{0.001}}\put(-0.16709,-0.07302){\circle*{0.001}}
\put(-0.14964,0.07996){\circle*{0.001}}\put(0.15858,0.07469){\circle*{0.001}}
\put(0.15749,-0.07507){\circle*{0.001}}\put(-0.15019,-0.07929){\circle*{0.001}}
\put(-0.16639,0.07266){\circle*{0.001}}\put(0.14541,0.08473){\circle*{0.001}}
\put(0.17262,-0.07400){\circle*{0.001}}\put(-0.14705,-0.08848){\circle*{0.001}}
\put(-0.17270,0.07870){\circle*{0.001}}\put(0.15535,0.08834){\circle*{0.001}}
\put(0.16407,-0.08504){\circle*{0.001}}\put(-0.16672,-0.08348){\circle*{0.001}}
\put(-0.15249,0.08863){\circle*{0.001}}\put(0.17304,0.07703){\circle*{0.001}}
\put(0.14674,-0.08703){\circle*{0.001}}\put(-0.17055,-0.07331){\circle*{0.001}}
\put(-0.14741,0.08245){\circle*{0.001}}\put(0.16221,0.07375){\circle*{0.001}}
\put(0.15314,-0.07733){\circle*{0.001}}\put(-0.15332,-0.07717){\circle*{0.001}}
\put(-0.16246,0.07330){\circle*{0.001}}\put(0.14723,0.08214){\circle*{0.001}}
\put(0.17070,-0.07265){\circle*{0.001}}\put(-0.14544,-0.08709){\circle*{0.001}}
\put(-0.17344,0.07629){\circle*{0.001}}\put(0.15114,0.08885){\circle*{0.001}}
\put(0.16842,-0.08245){\circle*{0.001}}\put(-0.16127,-0.08635){\circle*{0.001}}
\put(-0.15750,0.08761){\circle*{0.001}}\put(0.17131,0.07984){\circle*{0.001}}
\put(0.14842,-0.08837){\circle*{0.001}}\put(-0.17239,-0.07472){\circle*{0.001}}
\put(-0.14658,0.08470){\circle*{0.001}}\put(0.16695,0.07280){\circle*{0.001}}
\put(0.15018,-0.07954){\circle*{0.001}}\put(-0.15783,-0.07500){\circle*{0.001}}
\put(-0.15823,0.07475){\circle*{0.001}}\put(0.14963,0.07971){\circle*{0.001}}
\put(0.16725,-0.07245){\circle*{0.001}}\put(-0.14587,-0.08483){\circle*{0.001}}
\put(-0.17346,0.07388){\circle*{0.001}}\put(0.14763,0.08854){\circle*{0.001}}
\put(0.17180,-0.07944){\circle*{0.001}}\put(-0.15587,-0.08826){\circle*{0.001}}
\put(-0.16282,0.08564){\circle*{0.001}}\put(0.16701,0.08323){\circle*{0.001}}
\put(0.15193,-0.08865){\circle*{0.001}}\put(-0.17304,-0.07671){\circle*{0.001}}
\put(-0.14620,0.08695){\circle*{0.001}}\put(0.16967,0.07345){\circle*{0.001}}
\put(0.14786,-0.08199){\circle*{0.001}}\put(-0.16213,-0.07360){\circle*{0.001}}
\put(-0.15378,0.07696){\circle*{0.001}}\put(0.15344,0.07715){\circle*{0.001}}
\put(0.16327,-0.07304){\circle*{0.001}}\put(-0.14677,-0.08259){\circle*{0.001}}
\put(-0.17084,0.07293){\circle*{0.001}}\put(0.14598,0.08717){\circle*{0.001}}
\put(0.17344,-0.07662){\circle*{0.001}}\put(-0.15171,-0.08884){\circle*{0.001}}
\put(-0.16815,0.08270){\circle*{0.001}}\put(0.16254,0.08577){\circle*{0.001}}
\put(0.15698,-0.08770){\circle*{0.001}}\put(-0.17144,-0.07953){\circle*{0.001}}
\put(-0.14784,0.08832){\circle*{0.001}}\put(0.17229,0.07440){\circle*{0.001}}
\put(0.14611,-0.08460){\circle*{0.001}}\put(-0.16609,-0.07300){\circle*{0.001}}
\put(-0.15073,0.07912){\circle*{0.001}}\put(0.15709,0.07531){\circle*{0.001}}
\put(0.15897,-0.07443){\circle*{0.001}}\put(-0.14908,-0.08013){\circle*{0.001}}
\put(-0.16739,0.07268){\circle*{0.001}}\put(0.14549,0.08529){\circle*{0.001}}
\put(0.17356,-0.07420){\circle*{0.001}}\put(-0.14821,-0.08858){\circle*{0.001}}
\put(-0.17166,0.07974){\circle*{0.001}}\put(0.15726,0.08777){\circle*{0.001}}
\put(0.16240,-0.08581){\circle*{0.001}}\put(-0.16810,-0.08255){\circle*{0.001}}
\put(-0.15135,0.08866){\circle*{0.001}}\put(0.17303,0.07638){\circle*{0.001}}
\put(0.14653,-0.08649){\circle*{0.001}}\put(-0.16953,-0.07318){\circle*{0.001}}
\put(-0.14832,0.08154){\circle*{0.001}}\put(0.16131,0.07386){\circle*{0.001}}
\put(0.15444,-0.07659){\circle*{0.001}}\put(-0.15280,-0.07753){\circle*{0.001}}
\put(-0.16337,0.07320){\circle*{0.001}}\put(0.14632,0.08304){\circle*{0.001}}
\put(0.17099,-0.07321){\circle*{0.001}}\put(-0.14565,-0.08762){\circle*{0.001}}
\put(-0.17343,0.07695){\circle*{0.001}}\put(0.15228,0.08882){\circle*{0.001}}
\put(0.16702,-0.08337){\circle*{0.001}}\put(-0.16294,-0.08558){\circle*{0.001}}
\put(-0.15558,0.08817){\circle*{0.001}}\put(0.17155,0.07922){\circle*{0.001}}
\put(0.14815,-0.08790){\circle*{0.001}}\put(-0.17219,-0.07409){\circle*{0.001}}
\put(-0.14650,0.08414){\circle*{0.001}}\put(0.16523,0.07320){\circle*{0.001}}
\put(0.15130,-0.07870){\circle*{0.001}}\put(-0.15636,-0.07564){\circle*{0.001}}
\put(-0.15898,0.07452){\circle*{0.001}}\put(0.14854,0.08055){\circle*{0.001}}
\put(0.16826,-0.07249){\circle*{0.001}}\put(-0.14512,-0.08576){\circle*{0.001}}
\put(-0.17365,0.07452){\circle*{0.001}}\put(0.14791,0.08899){\circle*{0.001}}
\put(0.17151,-0.08004){\circle*{0.001}}\put(-0.15776,-0.08766){\circle*{0.001}}
\put(-0.16110,0.08638){\circle*{0.001}}\put(0.16835,0.08229){\circle*{0.001}}
\put(0.15077,-0.08865){\circle*{0.001}}\put(-0.17301,-0.07605){\circle*{0.001}}
\put(-0.14600,0.08640){\circle*{0.001}}\put(0.16938,0.07291){\circle*{0.001}}
\put(0.14799,-0.08147){\circle*{0.001}}\put(-0.16051,-0.07413){\circle*{0.001}}
\put(-0.15511,0.07623){\circle*{0.001}}\put(0.15217,0.07792){\circle*{0.001}}
\put(0.16420,-0.07296){\circle*{0.001}}\put(-0.14588,-0.08350){\circle*{0.001}}
\put(-0.17185,0.07307){\circle*{0.001}}\put(0.14621,0.08771){\circle*{0.001}}
\put(0.17341,-0.07727){\circle*{0.001}}\put(-0.15284,-0.08878){\circle*{0.001}}
\put(-0.16671,0.08361){\circle*{0.001}}\put(0.16417,0.08497){\circle*{0.001}}
\put(0.15505,-0.08824){\circle*{0.001}}\put(-0.17242,-0.07847){\circle*{0.001}}
\put(-0.14757,0.08783){\circle*{0.001}}\put(0.17207,0.07378){\circle*{0.001}}
\put(0.14690,-0.08367){\circle*{0.001}}\put(-0.16511,-0.07300){\circle*{0.001}}
\put(-0.15187,0.07829){\circle*{0.001}}\put(0.15565,0.07597){\circle*{0.001}}
\put(0.15974,-0.07422){\circle*{0.001}}\put(-0.14802,-0.08098){\circle*{0.001}}
\put(-0.16840,0.07273){\circle*{0.001}}\put(0.14562,0.08586){\circle*{0.001}}
\put(0.17372,-0.07484){\circle*{0.001}}\put(-0.14849,-0.08903){\circle*{0.001}}
\put(-0.17053,0.08076){\circle*{0.001}}\put(0.15824,0.08754){\circle*{0.001}}
\put(0.16065,-0.08653){\circle*{0.001}}\put(-0.16939,-0.08159){\circle*{0.001}}
\put(-0.15019,0.08864){\circle*{0.001}}\put(0.17296,0.07572){\circle*{0.001}}
\put(0.14634,-0.08594){\circle*{0.001}}\put(-0.16851,-0.07308){\circle*{0.001}}
\put(-0.14848,0.08103){\circle*{0.001}}\put(0.15972,0.07440){\circle*{0.001}}
\put(0.15580,-0.07588){\circle*{0.001}}\put(-0.15156,-0.07831){\circle*{0.001}}
\put(-0.16503,0.07272){\circle*{0.001}}\put(0.14629,0.08359){\circle*{0.001}}
\put(0.17199,-0.07336){\circle*{0.001}}\put(-0.14589,-0.08815){\circle*{0.001}}
\put(-0.17336,0.07760){\circle*{0.001}}\put(0.15339,0.08874){\circle*{0.001}}
\put(0.16554,-0.08425){\circle*{0.001}}\put(-0.16453,-0.08476){\circle*{0.001}}
\put(-0.15450,0.08830){\circle*{0.001}}\put(0.17249,0.07815){\circle*{0.001}}
\put(0.14700,-0.08776){\circle*{0.001}}\put(-0.17121,-0.07391){\circle*{0.001}}
\put(-0.14647,0.08358){\circle*{0.001}}\put(0.16426,0.07322){\circle*{0.001}}
\put(0.15246,-0.07789){\circle*{0.001}}\put(-0.15494,-0.07631){\circle*{0.001}}
\put(-0.16052,0.07393){\circle*{0.001}}\put(0.14832,0.08105){\circle*{0.001}}
\put(0.16928,-0.07255){\circle*{0.001}}\put(-0.14526,-0.08632){\circle*{0.001}}
\put(-0.17378,0.07517){\circle*{0.001}}\put(0.14907,0.08905){\circle*{0.001}}
\put(0.17034,-0.08105){\circle*{0.001}}\put(-0.15958,-0.08700){\circle*{0.001}}
\put(0.17074,-0.08244){\circle*{0.001}}\put(-0.16121,-0.08762){\circle*{0.001}}
\put(-0.15663,0.08914){\circle*{0.001}}\put(0.17331,0.07981){\circle*{0.001}}
\put(0.14552,-0.09001){\circle*{0.001}}\put(-0.17527,-0.07309){\circle*{0.001}}
\put(-0.14273,0.08577){\circle*{0.001}}\put(0.16804,0.07107){\circle*{0.001}}
\put(0.14749,-0.07937){\circle*{0.001}}\put(-0.15740,-0.07351){\circle*{0.001}}
\put(-0.15713,0.07353){\circle*{0.001}}\put(0.14741,0.07916){\circle*{0.001}}
\put(0.16755,-0.07089){\circle*{0.001}}\put(-0.14233,-0.08548){\circle*{0.001}}
\put(-0.17555,0.07233){\circle*{0.001}}\put(0.14406,0.09015){\circle*{0.001}}
\put(0.17479,-0.07862){\circle*{0.001}}\put(-0.15437,-0.08992){\circle*{0.001}}
\put(-0.16328,0.08669){\circle*{0.001}}\put(0.16897,0.08353){\circle*{0.001}}
\put(0.14966,-0.09050){\circle*{0.001}}\put(-0.17565,-0.07592){\circle*{0.001}}
\put(-0.14283,0.08835){\circle*{0.001}}\put(0.17209,0.07156){\circle*{0.001}}
\put(0.14457,-0.08248){\circle*{0.001}}\put(-0.16282,-0.07174){\circle*{0.001}}
\put(-0.15181,0.07626){\circle*{0.001}}\put(0.15207,0.07608){\circle*{0.001}}
\put(0.16238,-0.07181){\circle*{0.001}}\put(-0.14381,-0.08258){\circle*{0.001}}
\put(-0.17231,0.07108){\circle*{0.001}}\put(0.14187,0.08844){\circle*{0.001}}
\put(0.17677,-0.07494){\circle*{0.001}}\put(-0.14866,-0.09070){\circle*{0.001}}
\put(-0.17048,0.08265){\circle*{0.001}}\put(0.16158,0.08747){\circle*{0.001}}
\put(0.15621,-0.08925){\circle*{0.001}}\put(-0.17349,-0.07957){\circle*{0.001}}
\put(-0.14506,0.09002){\circle*{0.001}}\put(0.17529,0.07285){\circle*{0.001}}
\put(0.14320,-0.08540){\circle*{0.001}}\put(-0.16733,-0.07130){\circle*{0.001}}
\put(-0.14804,0.07902){\circle*{0.001}}\put(0.15675,0.07380){\circle*{0.001}}
\put(0.15703,-0.07363){\circle*{0.001}}\put(-0.14765,-0.07914){\circle*{0.001}}
\put(-0.16826,0.07065){\circle*{0.001}}\put(0.14186,0.08586){\circle*{0.001}}
\put(0.17553,-0.07257){\circle*{0.001}}\put(-0.14452,-0.09014){\circle*{0.001}}
\put(-0.17463,0.07886){\circle*{0.001}}\put(0.15480,0.08982){\circle*{0.001}}
\put(0.16292,-0.08685){\circle*{0.001}}\put(-0.16924,-0.08332){\circle*{0.001}}
\put(-0.14919,0.09055){\circle*{0.001}}\put(0.17574,0.07566){\circle*{0.001}}
\put(0.14327,-0.08798){\circle*{0.001}}\put(-0.17209,-0.07133){\circle*{0.001}}
\put(-0.14507,0.08211){\circle*{0.001}}\put(0.16214,0.07201){\circle*{0.001}}
\put(0.15240,-0.07593){\circle*{0.001}}\put(-0.15148,-0.07641){\circle*{0.001}}
\put(-0.16306,0.07154){\circle*{0.001}}\put(0.14413,0.08258){\circle*{0.001}}
\put(0.17302,-0.07087){\circle*{0.001}}\put(-0.14231,-0.08846){\circle*{0.001}}
\put(-0.17669,0.07520){\circle*{0.001}}\put(0.14912,0.09065){\circle*{0.001}}
\put(0.16938,-0.08329){\circle*{0.001}}\put(-0.16281,-0.08690){\circle*{0.001}}
\put(-0.15578,0.08935){\circle*{0.001}}\put(0.17366,0.07933){\circle*{0.001}}
\put(0.14549,-0.08967){\circle*{0.001}}\put(-0.17532,-0.07260){\circle*{0.001}}
\put(-0.14281,0.08538){\circle*{0.001}}\put(0.16733,0.07112){\circle*{0.001}}
\put(0.14858,-0.07867){\circle*{0.001}}\put(-0.15611,-0.07410){\circle*{0.001}}
\put(-0.15767,0.07333){\circle*{0.001}}\put(0.14711,0.07950){\circle*{0.001}}
\put(0.16826,-0.07084){\circle*{0.001}}\put(-0.14225,-0.08588){\circle*{0.001}}
\put(-0.17624,0.07238){\circle*{0.001}}\put(0.14408,0.09049){\circle*{0.001}}
\put(0.17445,-0.07911){\circle*{0.001}}\put(-0.15522,-0.08971){\circle*{0.001}}
\put(-0.16256,0.08701){\circle*{0.001}}\put(0.16951,0.08311){\circle*{0.001}}
\put(0.14964,-0.09023){\circle*{0.001}}\put(-0.17582,-0.07541){\circle*{0.001}}
\put(-0.14283,0.08797){\circle*{0.001}}\put(0.17137,0.07154){\circle*{0.001}}
\put(0.14475,-0.08210){\circle*{0.001}}\put(-0.16145,-0.07228){\circle*{0.001}}
\put(-0.15299,0.07560){\circle*{0.001}}\put(0.15088,0.07673){\circle*{0.001}}
\put(0.16374,-0.07127){\circle*{0.001}}\put(-0.14363,-0.08295){\circle*{0.001}}
\put(-0.17303,0.07109){\circle*{0.001}}\put(0.14275,0.08847){\circle*{0.001}}
\put(0.17660,-0.07545){\circle*{0.001}}\put(-0.14958,-0.09059){\circle*{0.001}}
\put(-0.16910,0.08349){\circle*{0.001}}\put(0.16317,0.08674){\circle*{0.001}}
\put(0.15535,-0.08945){\circle*{0.001}}\put(-0.17462,-0.07865){\circle*{0.001}}
\put(-0.14503,0.08968){\circle*{0.001}}\put(0.17461,0.07279){\circle*{0.001}}
\put(0.14328,-0.08501){\circle*{0.001}}\put(-0.16662,-0.07136){\circle*{0.001}}
\put(-0.14834,0.07869){\circle*{0.001}}\put(0.15621,0.07401){\circle*{0.001}}
\put(0.15832,-0.07303){\circle*{0.001}}\put(-0.14656,-0.07985){\circle*{0.001}}
\put(-0.16897,0.07060){\circle*{0.001}}\put(0.14178,0.08625){\circle*{0.001}}
\put(0.17621,-0.07263){\circle*{0.001}}\put(-0.14455,-0.09047){\circle*{0.001}}
\put(-0.17427,0.07935){\circle*{0.001}}\put(0.15565,0.08961){\circle*{0.001}}
\put(0.16219,-0.08716){\circle*{0.001}}\put(-0.16977,-0.08290){\circle*{0.001}}
\put(-0.14917,0.09028){\circle*{0.001}}\put(0.17590,0.07515){\circle*{0.001}}
\put(0.14327,-0.08760){\circle*{0.001}}\put(-0.17137,-0.07133){\circle*{0.001}}
\put(-0.14526,0.08173){\circle*{0.001}}\put(0.16150,0.07214){\circle*{0.001}}
\put(0.15284,-0.07566){\circle*{0.001}}\put(-0.15106,-0.07668){\circle*{0.001}}
\put(-0.16371,0.07142){\circle*{0.001}}\put(0.14396,0.08296){\circle*{0.001}}
\put(0.17303,-0.07132){\circle*{0.001}}\put(-0.14231,-0.08883){\circle*{0.001}}
\put(-0.17651,0.07571){\circle*{0.001}}\put(0.15004,0.09054){\circle*{0.001}}
\put(0.16882,-0.08370){\circle*{0.001}}\put(-0.16352,-0.08658){\circle*{0.001}}
\put(-0.15492,0.08955){\circle*{0.001}}\put(0.17478,0.07840){\circle*{0.001}}
\put(0.14456,-0.08968){\circle*{0.001}}\put(-0.17463,-0.07255){\circle*{0.001}}
\put(-0.14290,0.08499){\circle*{0.001}}\put(0.16663,0.07118){\circle*{0.001}}
\put(0.14889,-0.07834){\circle*{0.001}}\put(-0.15557,-0.07431){\circle*{0.001}}
\put(-0.15824,0.07314){\circle*{0.001}}\put(0.14682,0.07984){\circle*{0.001}}
\put(0.16897,-0.07079){\circle*{0.001}}\put(-0.14218,-0.08627){\circle*{0.001}}
\put(-0.17618,0.07288){\circle*{0.001}}\put(0.14502,0.09046){\circle*{0.001}}
\put(0.17409,-0.07959){\circle*{0.001}}\put(-0.15607,-0.08949){\circle*{0.001}}
\put(-0.16182,0.08731){\circle*{0.001}}\put(0.17002,0.08268){\circle*{0.001}}
\put(0.14871,-0.09032){\circle*{0.001}}\put(-0.17597,-0.07489){\circle*{0.001}}
\put(-0.14284,0.08759){\circle*{0.001}}\put(0.17136,0.07111){\circle*{0.001}}
\put(0.14576,-0.08137){\circle*{0.001}}\put(-0.16082,-0.07241){\circle*{0.001}}
\put(-0.15344,0.07534){\circle*{0.001}}\put(0.15047,0.07702){\circle*{0.001}}
\put(0.16440,-0.07116){\circle*{0.001}}\put(-0.14347,-0.08333){\circle*{0.001}}
\put(-0.17375,0.07111){\circle*{0.001}}\put(0.14275,0.08884){\circle*{0.001}}
\put(0.17641,-0.07596){\circle*{0.001}}\put(-0.14959,-0.09085){\circle*{0.001}}
\put(-0.16853,0.08390){\circle*{0.001}}\put(0.16386,0.08641){\circle*{0.001}}
\put(0.15448,-0.08964){\circle*{0.001}}\put(-0.17493,-0.07815){\circle*{0.001}}
\put(-0.14410,0.08969){\circle*{0.001}}\put(0.17464,0.07231){\circle*{0.001}}
\put(0.14337,-0.08462){\circle*{0.001}}\put(-0.16592,-0.07142){\circle*{0.001}}
\put(-0.14945,0.07799){\circle*{0.001}}\put(0.15568,0.07422){\circle*{0.001}}
\put(0.15889,-0.07284){\circle*{0.001}}\put(-0.14628,-0.08019){\circle*{0.001}}
\put(-0.16969,0.07056){\circle*{0.001}}\put(0.14172,0.08664){\circle*{0.001}}
\put(0.17615,-0.07313){\circle*{0.001}}\put(-0.14548,-0.09044){\circle*{0.001}}
\put(-0.17389,0.07982){\circle*{0.001}}\put(0.15648,0.08938){\circle*{0.001}}
\put(0.16144,-0.08746){\circle*{0.001}}\put(-0.17027,-0.08247){\circle*{0.001}}
\put(-0.14824,0.09036){\circle*{0.001}}\put(0.17604,0.07464){\circle*{0.001}}
\put(0.14329,-0.08721){\circle*{0.001}}\put(-0.17064,-0.07133){\circle*{0.001}}
\put(-0.14546,0.08137){\circle*{0.001}}\put(0.16087,0.07228){\circle*{0.001}}
\put(0.15405,-0.07502){\circle*{0.001}}\put(-0.14989,-0.07735){\circle*{0.001}}
\put(-0.16438,0.07131){\circle*{0.001}}\put(0.14298,0.08370){\circle*{0.001}}
\put(0.17375,-0.07134){\circle*{0.001}}\put(-0.14231,-0.08921){\circle*{0.001}}
\put(-0.17631,0.07622){\circle*{0.001}}\put(0.15005,0.09079){\circle*{0.001}}
\put(0.16824,-0.08409){\circle*{0.001}}\put(-0.16420,-0.08623){\circle*{0.001}}
\put(-0.15404,0.08973){\circle*{0.001}}\put(0.17508,0.07790){\circle*{0.001}}
\put(0.14454,-0.08933){\circle*{0.001}}\put(-0.17466,-0.07206){\circle*{0.001}}
\put(-0.14384,0.08424){\circle*{0.001}}\put(0.16593,0.07125){\circle*{0.001}}
\put(0.14922,-0.07802){\circle*{0.001}}\put(-0.15505,-0.07453){\circle*{0.001}}
\put(-0.15954,0.07256){\circle*{0.001}}\put(0.14575,0.08055){\circle*{0.001}}
\put(0.16969,-0.07076){\circle*{0.001}}\put(-0.14213,-0.08666){\circle*{0.001}}
\put(-0.17611,0.07338){\circle*{0.001}}\put(0.14595,0.09042){\circle*{0.001}}
\put(0.17369,-0.08006){\circle*{0.001}}\put(-0.15778,-0.08887){\circle*{0.001}}
\put(-0.16018,0.08800){\circle*{0.001}}\put(0.17133,0.08182){\circle*{0.001}}
\put(0.14777,-0.09040){\circle*{0.001}}\put(-0.17610,-0.07438){\circle*{0.001}}
\put(-0.14286,0.08720){\circle*{0.001}}\put(0.17064,0.07112){\circle*{0.001}}
\put(0.14597,-0.08100){\circle*{0.001}}\put(-0.16020,-0.07256){\circle*{0.001}}
\put(-0.15390,0.07509){\circle*{0.001}}\put(0.15008,0.07731){\circle*{0.001}}
\put(0.16507,-0.07105){\circle*{0.001}}\put(-0.14332,-0.08371){\circle*{0.001}}
\put(-0.17375,0.07157){\circle*{0.001}}\put(0.14276,0.08922){\circle*{0.001}}
\put(0.17619,-0.07647){\circle*{0.001}}\put(-0.15050,-0.09072){\circle*{0.001}}
\put(-0.16794,0.08429){\circle*{0.001}}\put(0.16539,0.08564){\circle*{0.001}}
\put(0.15360,-0.08981){\circle*{0.001}}\put(-0.17522,-0.07766){\circle*{0.001}}
\put(-0.14408,0.08933){\circle*{0.001}}\put(0.17395,0.07226){\circle*{0.001}}
\put(0.14347,-0.08423){\circle*{0.001}}\put(-0.16523,-0.07149){\circle*{0.001}}
\put(-0.14978,0.07767){\circle*{0.001}}\put(0.15442,0.07484){\circle*{0.001}}
\put(0.15947,-0.07267){\circle*{0.001}}\put(-0.14602,-0.08054){\circle*{0.001}}
\put(-0.17040,0.07053){\circle*{0.001}}\put(0.14167,0.08703){\circle*{0.001}}
\put(0.17680,-0.07319){\circle*{0.001}}\put(-0.14551,-0.09076){\circle*{0.001}}
\put(-0.17268,0.08072){\circle*{0.001}}\put(0.15819,0.08874){\circle*{0.001}}
\put(0.15979,-0.08814){\circle*{0.001}}\put(-0.17157,-0.08159){\circle*{0.001}}
\put(-0.14731,0.09043){\circle*{0.001}}\put(0.17616,0.07413){\circle*{0.001}}
\put(0.14244,-0.08718){\circle*{0.001}}\put(-0.16992,-0.07133){\circle*{0.001}}
\put(-0.14568,0.08100){\circle*{0.001}}\put(0.15953,0.07284){\circle*{0.001}}
\put(0.15452,-0.07477){\circle*{0.001}}\put(-0.14950,-0.07765){\circle*{0.001}}
\put(-0.16505,0.07121){\circle*{0.001}}\put(0.14283,0.08409){\circle*{0.001}}
\put(0.17446,-0.07137){\circle*{0.001}}\put(-0.14321,-0.08922){\circle*{0.001}}
\put(-0.17608,0.07672){\circle*{0.001}}\put(0.15096,0.09065){\circle*{0.001}}
\put(0.16678,-0.08490){\circle*{0.001}}\put(-0.16572,-0.08546){\circle*{0.001}}
\put(-0.15316,0.08989){\circle*{0.001}}\put(0.17535,0.07740){\circle*{0.001}}
\put(0.14362,-0.08933){\circle*{0.001}}\put(-0.17395,-0.07202){\circle*{0.001}}
\put(-0.14395,0.08385){\circle*{0.001}}\put(0.16524,0.07133){\circle*{0.001}}
\put(0.14957,-0.07771){\circle*{0.001}}\put(-0.15455,-0.07476){\circle*{0.001}}
\put(-0.16013,0.07238){\circle*{0.001}}\put(0.14550,0.08090){\circle*{0.001}}
\put(0.17041,-0.07073){\circle*{0.001}}\put(-0.14208,-0.08705){\circle*{0.001}}
\put(-0.17676,0.07345){\circle*{0.001}}\put(0.14598,0.09073){\circle*{0.001}}
\put(0.17247,-0.08096){\circle*{0.001}}\put(-0.15859,-0.08862){\circle*{0.001}}
\put(-0.15940,0.08827){\circle*{0.001}}\put(0.17179,0.08137){\circle*{0.001}}
\put(0.14684,-0.09046){\circle*{0.001}}\put(-0.17547,-0.07432){\circle*{0.001}}
\put(0.14886,-0.10046){\circle*{0.001}}\put(-0.19136,-0.07814){\circle*{0.001}}
\put(-0.11837,0.10305){\circle*{0.001}}\put(0.19669,0.05982){\circle*{0.001}}
\put(0.11434,-0.09272){\circle*{0.001}}\put(-0.17818,-0.05538){\circle*{0.001}}
\put(-0.12363,0.07877){\circle*{0.001}}\put(0.15488,0.05960){\circle*{0.001}}
\put(0.13954,-0.06624){\circle*{0.001}}\put(-0.13463,-0.06916){\circle*{0.001}}
\put(-0.16037,0.05776){\circle*{0.001}}\put(0.11976,0.08222){\circle*{0.001}}
\put(0.18386,-0.05472){\circle*{0.001}}\put(-0.11288,-0.09572){\circle*{0.001}}
\put(-0.19884,0.06218){\circle*{0.001}}\put(0.12119,0.10433){\circle*{0.001}}
\put(0.18499,-0.08344){\circle*{0.001}}\put(-0.15874,-0.09712){\circle*{0.001}}
\put(-0.13851,0.10310){\circle*{0.001}}\put(0.19637,0.07254){\circle*{0.001}}
\put(0.11568,-0.10141){\circle*{0.001}}\put(-0.19331,-0.05809){\circle*{0.001}}
\put(-0.11603,0.08953){\circle*{0.001}}\put(0.17283,0.05581){\circle*{0.001}}
\put(0.12629,-0.07588){\circle*{0.001}}\put(-0.14997,-0.06132){\circle*{0.001}}
\put(-0.14362,0.06404){\circle*{0.001}}\put(0.13046,0.07202){\circle*{0.001}}
\put(0.16580,-0.05641){\circle*{0.001}}\put(-0.11757,-0.08530){\circle*{0.001}}
\put(-0.18822,0.05555){\circle*{0.001}}\put(0.11332,0.09827){\circle*{0.001}}
\put(0.19953,-0.06556){\circle*{0.001}}\put(-0.12593,-0.10486){\circle*{0.001}}
\put(-0.17596,0.08915){\circle*{0.001}}\put(0.16957,0.09241){\circle*{0.001}}
\put(0.13087,-0.10415){\circle*{0.001}}\put(-0.19818,-0.06822){\circle*{0.001}}
\put(-0.11407,0.09931){\circle*{0.001}}\put(0.18968,0.05650){\circle*{0.001}}
\put(0.11787,-0.08636){\circle*{0.001}}\put(-0.16763,-0.05644){\circle*{0.001}}
\put(-0.13000,0.07280){\circle*{0.001}}\put(0.14539,0.06323){\circle*{0.001}}
\put(0.14866,-0.06166){\circle*{0.001}}\put(-0.12732,-0.07470){\circle*{0.001}}
\put(-0.17089,0.05567){\circle*{0.001}}\put(0.11559,0.08845){\circle*{0.001}}
\put(0.19250,-0.05657){\circle*{0.001}}\put(-0.11387,-0.10073){\circle*{0.001}}
\put(-0.19817,0.06992){\circle*{0.001}}\put(0.13369,0.10405){\circle*{0.001}}
\put(0.16478,-0.09464){\circle*{0.001}}\put(-0.18016,-0.08659){\circle*{0.001}}
\put(-0.12408,0.10443){\circle*{0.001}}\put(0.19851,0.06434){\circle*{0.001}}
\put(0.11453,-0.09651){\circle*{0.001}}\put(-0.18536,-0.05557){\circle*{0.001}}
\put(-0.11990,0.08324){\circle*{0.001}}\put(0.16265,0.05728){\circle*{0.001}}
\put(0.13327,-0.07019){\circle*{0.001}}\put(-0.14048,-0.06569){\circle*{0.001}}
\put(-0.15339,0.05983){\circle*{0.001}}\put(0.12372,0.07784){\circle*{0.001}}
\put(0.17617,-0.05513){\circle*{0.001}}\put(-0.11471,-0.09134){\circle*{0.001}}
\put(-0.19604,0.05822){\circle*{0.001}}\put(0.11652,0.10246){\circle*{0.001}}
\put(0.19446,-0.07515){\circle*{0.001}}\put(-0.14324,-0.10207){\circle*{0.001}}
\put(-0.15347,0.09900){\circle*{0.001}}\put(0.18856,0.08061){\circle*{0.001}}
\put(0.11931,-0.10374){\circle*{0.001}}\put(-0.19755,-0.06098){\circle*{0.001}}
\put(-0.11413,0.09393){\circle*{0.001}}\put(0.18045,0.05528){\circle*{0.001}}
\put(0.12218,-0.08019){\circle*{0.001}}\put(-0.15735,-0.05873){\circle*{0.001}}
\put(-0.13757,0.06741){\circle*{0.001}}\put(0.13655,0.06797){\circle*{0.001}}
\put(0.15842,-0.05820){\circle*{0.001}}\put(-0.12117,-0.08078){\circle*{0.001}}
\put(-0.18157,0.05478){\circle*{0.001}}\put(0.11307,0.09452){\circle*{0.001}}
\put(0.19808,-0.06099){\circle*{0.001}}\put(-0.11921,-0.10399){\circle*{0.001}}
\put(-0.18887,0.08059){\circle*{0.001}}\put(0.15331,0.09912){\circle*{0.001}}
\put(0.14236,-0.10227){\circle*{0.001}}\put(-0.19409,-0.07515){\circle*{0.001}}
\put(-0.11661,0.10219){\circle*{0.001}}\put(0.19490,0.05871){\circle*{0.001}}
\put(0.11575,-0.09075){\circle*{0.001}}\put(-0.17505,-0.05564){\circle*{0.001}}
\put(-0.12473,0.07725){\circle*{0.001}}\put(0.15233,0.06037){\circle*{0.001}}
\put(0.14151,-0.06513){\circle*{0.001}}\put(-0.13226,-0.07076){\circle*{0.001}}
\put(-0.16374,0.05676){\circle*{0.001}}\put(0.11889,0.08383){\circle*{0.001}}
\put(0.18649,-0.05507){\circle*{0.001}}\put(-0.11346,-0.09710){\circle*{0.001}}
\put(-0.19964,0.06386){\circle*{0.001}}\put(0.12398,0.10466){\circle*{0.001}}
\put(0.18042,-0.08655){\circle*{0.001}}\put(-0.16458,-0.09472){\circle*{0.001}}
\put(-0.13381,0.10387){\circle*{0.001}}\put(0.19775,0.06991){\circle*{0.001}}
\put(0.11497,-0.10016){\circle*{0.001}}\put(-0.19136,-0.05706){\circle*{0.001}}
\put(-0.11662,0.08785){\circle*{0.001}}\put(0.16978,0.05618){\circle*{0.001}}
\put(0.12833,-0.07412){\circle*{0.001}}\put(-0.14761,-0.06221){\circle*{0.001}}
\put(-0.14643,0.06268){\circle*{0.001}}\put(0.12899,0.07338){\circle*{0.001}}
\put(0.16873,-0.05593){\circle*{0.001}}\put(-0.11685,-0.08695){\circle*{0.001}}
\put(-0.19081,0.05601){\circle*{0.001}}\put(0.11398,0.09960){\circle*{0.001}}
\put(0.19930,-0.06774){\circle*{0.001}}\put(-0.13076,-0.10434){\circle*{0.001}}
\put(-0.16979,0.09234){\circle*{0.001}}\put(0.17571,0.08920){\circle*{0.001}}
\put(0.12708,-0.10433){\circle*{0.001}}\put(-0.19906,-0.06554){\circle*{0.001}}
\put(-0.11440,0.09769){\circle*{0.001}}\put(0.18708,0.05605){\circle*{0.001}}
\put(0.11858,-0.08471){\circle*{0.001}}\put(-0.16470,-0.05693){\circle*{0.001}}
\put(-0.13219,0.07112){\circle*{0.001}}\put(0.14258,0.06459){\circle*{0.001}}
\put(0.15103,-0.06078){\circle*{0.001}}\put(-0.12528,-0.07646){\circle*{0.001}}
\put(-0.17394,0.05530){\circle*{0.001}}\put(0.11500,0.09013){\circle*{0.001}}
\put(0.19444,-0.05760){\circle*{0.001}}\put(-0.11457,-0.10197){\circle*{0.001}}
\put(-0.19676,0.07255){\circle*{0.001}}\put(0.13838,0.10327){\circle*{0.001}}
\put(0.15795,-0.09742){\circle*{0.001}}\put(-0.18553,-0.08300){\circle*{0.001}}
\put(-0.12128,0.10409){\circle*{0.001}}\put(0.19833,0.06217){\circle*{0.001}}
\put(0.11394,-0.09514){\circle*{0.001}}\put(-0.18273,-0.05522){\circle*{0.001}}
\put(-0.12077,0.08163){\circle*{0.001}}\put(0.15928,0.05829){\circle*{0.001}}
\put(0.13565,-0.06860){\circle*{0.001}}\put(-0.13852,-0.06680){\circle*{0.001}}
\put(-0.15595,0.05907){\circle*{0.001}}\put(0.12262,0.07936){\circle*{0.001}}
\put(0.17930,-0.05488){\circle*{0.001}}\put(-0.11329,-0.09331){\circle*{0.001}}
\put(-0.19723,0.05983){\circle*{0.001}}\put(0.11724,0.10360){\circle*{0.001}}
\put(0.19170,-0.07813){\circle*{0.001}}\put(-0.14871,-0.10059){\circle*{0.001}}
\put(-0.14713,0.10098){\circle*{0.001}}\put(0.19235,0.07722){\circle*{0.001}}
\put(0.11754,-0.10294){\circle*{0.001}}\put(-0.19645,-0.05935){\circle*{0.001}}
\put(-0.11458,0.09225){\circle*{0.001}}\put(0.17730,0.05550){\circle*{0.001}}
\put(0.12400,-0.07833){\circle*{0.001}}\put(-0.15413,-0.05984){\circle*{0.001}}
\put(-0.14012,0.06590){\circle*{0.001}}\put(0.13410,0.06953){\circle*{0.001}}
\put(0.16116,-0.05755){\circle*{0.001}}\put(-0.11942,-0.08267){\circle*{0.001}}
\put(-0.18420,0.05509){\circle*{0.001}}\put(0.11362,0.09591){\circle*{0.001}}
\put(0.19900,-0.06266){\circle*{0.001}}\put(-0.12201,-0.10439){\circle*{0.001}}
\put(-0.18379,0.08429){\circle*{0.001}}\put(0.16034,0.09650){\circle*{0.001}}
\put(0.13774,-0.10317){\circle*{0.001}}\put(-0.19645,-0.07207){\circle*{0.001}}
\put(-0.11588,0.10098){\circle*{0.001}}\put(0.19302,0.05764){\circle*{0.001}}
\put(0.11629,-0.08906){\circle*{0.001}}\put(-0.17252,-0.05553){\circle*{0.001}}
\put(-0.12671,0.07546){\circle*{0.001}}\put(0.14927,0.06159){\circle*{0.001}}
\put(0.14425,-0.06373){\circle*{0.001}}\put(-0.12998,-0.07241){\circle*{0.001}}
\put(-0.16662,0.05623){\circle*{0.001}}\put(0.11726,0.08576){\circle*{0.001}}
\put(0.18911,-0.05548){\circle*{0.001}}\put(-0.11311,-0.09873){\circle*{0.001}}
\put(-0.19960,0.06604){\circle*{0.001}}\put(0.12779,0.10456){\circle*{0.001}}
\put(0.17458,-0.08991){\circle*{0.001}}\put(-0.17102,-0.09169){\circle*{0.001}}
\put(-0.13007,0.10416){\circle*{0.001}}\put(0.19883,0.06724){\circle*{0.001}}
\put(0.11428,-0.09886){\circle*{0.001}}\put(-0.18936,-0.05609){\circle*{0.001}}
\put(-0.11815,0.08589){\circle*{0.001}}\put(0.16679,0.05662){\circle*{0.001}}
\put(0.13046,-0.07240){\circle*{0.001}}\put(-0.14474,-0.06353){\circle*{0.001}}
\put(-0.14934,0.06138){\circle*{0.001}}\put(0.12689,0.07511){\circle*{0.001}}
\put(0.17174,-0.05551){\circle*{0.001}}\put(-0.11532,-0.08892){\circle*{0.001}}
\put(-0.19281,0.05700){\circle*{0.001}}\put(0.11467,0.10088){\circle*{0.001}}
\put(0.19813,-0.07040){\circle*{0.001}}\put(-0.13448,-0.10401){\circle*{0.001}}
\put(-0.16323,0.09530){\circle*{0.001}}\put(0.18142,0.08577){\circle*{0.001}}
\put(0.12326,-0.10438){\circle*{0.001}}\put(-0.19838,-0.06386){\circle*{0.001}}
\put(-0.11378,0.09633){\circle*{0.001}}\put(0.18446,0.05565){\circle*{0.001}}
\put(0.12022,-0.08278){\circle*{0.001}}\put(-0.16185,-0.05748){\circle*{0.001}}
\put(-0.13379,0.06982){\circle*{0.001}}\put(0.13988,0.06601){\circle*{0.001}}
\put(0.15412,-0.05958){\circle*{0.001}}\put(-0.12333,-0.07827){\circle*{0.001}}
\put(-0.17705,0.05500){\circle*{0.001}}\put(0.11447,0.09181){\circle*{0.001}}
\put(0.19630,-0.05868){\circle*{0.001}}\put(-0.11631,-0.10287){\circle*{0.001}}
\put(-0.19429,0.07560){\circle*{0.001}}\put(0.14398,0.10195){\circle*{0.001}}
\put(0.15179,-0.09956){\circle*{0.001}}\put(-0.18963,-0.07971){\circle*{0.001}}
\put(-0.11952,0.10335){\circle*{0.001}}\put(0.19734,0.06051){\circle*{0.001}}
\put(0.11436,-0.09346){\circle*{0.001}}\put(-0.17956,-0.05539){\circle*{0.001}}
\put(-0.12254,0.07975){\circle*{0.001}}\put(0.15659,0.05896){\circle*{0.001}}
\put(0.13813,-0.06706){\circle*{0.001}}\put(-0.13600,-0.06832){\circle*{0.001}}
\put(-0.15920,0.05798){\circle*{0.001}}\put(0.12082,0.08123){\circle*{0.001}}
\put(0.18246,-0.05468){\circle*{0.001}}\put(-0.11284,-0.09499){\circle*{0.001}}
\put(-0.19888,0.06098){\circle*{0.001}}\put(0.12004,0.10407){\circle*{0.001}}
\put(0.18776,-0.08147){\circle*{0.001}}\put(-0.15497,-0.09854){\circle*{0.001}}
\put(-0.14160,0.10237){\circle*{0.001}}\put(0.19497,0.07420){\circle*{0.001}}
\put(0.11681,-0.10177){\circle*{0.001}}\put(-0.19463,-0.05826){\circle*{0.001}}
\put(-0.11509,0.09056){\circle*{0.001}}\put(0.17473,0.05533){\circle*{0.001}}
\put(0.12513,-0.07683){\circle*{0.001}}\put(-0.15161,-0.06063){\circle*{0.001}}
\put(-0.14277,0.06446){\circle*{0.001}}\put(0.13175,0.07114){\circle*{0.001}}
\put(0.16455,-0.05656){\circle*{0.001}}\put(-0.11858,-0.08429){\circle*{0.001}}
\put(-0.18683,0.05546){\circle*{0.001}}\put(0.11325,0.09756){\circle*{0.001}}
\put(0.19976,-0.06434){\circle*{0.001}}\put(-0.12480,-0.10469){\circle*{0.001}}
\put(-0.17825,0.08780){\circle*{0.001}}\put(0.16704,0.09363){\circle*{0.001}}
\put(0.13302,-0.10390){\circle*{0.001}}\put(-0.19776,-0.06943){\circle*{0.001}}
\put(-0.11517,0.09971){\circle*{0.001}}\put(0.19105,0.05663){\circle*{0.001}}
\put(0.11690,-0.08738){\circle*{0.001}}\put(-0.16949,-0.05592){\circle*{0.001}}
\put(-0.12877,0.07371){\circle*{0.001}}\put(0.14631,0.06286){\circle*{0.001}}
\put(0.14709,-0.06239){\circle*{0.001}}\put(-0.12780,-0.07410){\circle*{0.001}}
\put(-0.16958,0.05576){\circle*{0.001}}\put(0.11656,0.08742){\circle*{0.001}}
\put(0.19114,-0.05643){\circle*{0.001}}\put(-0.11377,-0.10004){\circle*{0.001}}
\put(-0.19863,0.06872){\circle*{0.001}}\put(0.13156,0.10432){\circle*{0.001}}
\put(0.16831,-0.09305){\circle*{0.001}}\put(-0.17706,-0.08842){\circle*{0.001}}
\put(-0.12626,0.10431){\circle*{0.001}}\put(0.19896,0.06506){\circle*{0.001}}
\put(0.11461,-0.09723){\circle*{0.001}}\put(-0.18675,-0.05565){\circle*{0.001}}
\put(-0.11889,0.08424){\circle*{0.001}}\put(0.16388,0.05712){\circle*{0.001}}
\put(0.13268,-0.07073){\circle*{0.001}}\put(-0.14196,-0.06491){\circle*{0.001}}
\put(-0.15174,0.06051){\circle*{0.001}}\put(0.12487,0.07688){\circle*{0.001}}
\put(0.17481,-0.05517){\circle*{0.001}}\put(-0.11474,-0.09060){\circle*{0.001}}
\put(-0.19473,0.05805){\circle*{0.001}}\put(0.11538,0.10211){\circle*{0.001}}
\put(0.01998,-0.00044){\circle*{0.001}}\put(-0.00444,-0.01126){\circle*{0.001}}
\put(-0.02707,-0.00055){\circle*{0.001}}\put(0.00403,0.01547){\circle*{0.001}}
\put(0.03675,0.00152){\circle*{0.001}}\put(-0.00414,-0.02113){\circle*{0.001}}
\put(-0.04988,-0.00260){\circle*{0.001}}\put(0.00436,0.02874){\circle*{0.001}}
\put(0.06748,0.00402){\circle*{0.001}}\put(-0.00470,-0.03887){\circle*{0.001}}
\put(-0.09084,-0.00558){\circle*{0.001}}\put(0.00487,0.05211){\circle*{0.001}}
\put(0.12104,0.00716){\circle*{0.001}}\put(-0.00345,-0.06880){\circle*{0.001}}
\put(-0.15823,-0.00843){\circle*{0.001}}\put(-0.00157,0.08840){\circle*{0.001}}
\put(0.20002,0.00832){\circle*{0.001}}\put(0.01631,-0.10826){\circle*{0.001}}
\put(-0.23907,-0.00576){\circle*{0.001}}\put(-0.05959,0.12088){\circle*{0.001}}
\put(0.26263,-0.00573){\circle*{0.001}}\put(0.21687,-0.07459){\circle*{0.001}}
\put(-0.18187,-0.09432){\circle*{0.001}}\put(-0.26085,-0.00304){\circle*{0.001}}
\put(0.04837,0.12030){\circle*{0.001}}\put(0.23415,-0.00565){\circle*{0.001}}
\put(-0.01248,-0.10562){\circle*{0.001}}\put(-0.19403,0.00805){\circle*{0.001}}
\put(-0.00004,0.08548){\circle*{0.001}}\put(0.15264,-0.00771){\circle*{0.001}}
\put(0.00435,-0.06620){\circle*{0.001}}\put(-0.11636,0.00655){\circle*{0.001}}
\put(-0.00538,0.04999){\circle*{0.001}}\put(0.08716,-0.00509){\circle*{0.001}}
\put(0.00503,-0.03723){\circle*{0.001}}\put(-0.06468,0.00363){\circle*{0.001}}
\put(-0.00459,0.02749){\circle*{0.001}}\put(0.04775,-0.00242){\circle*{0.001}}
\put(0.00433,-0.02020){\circle*{0.001}}\put(-0.03519,0.00128){\circle*{0.001}}
\put(-0.00422,0.01478){\circle*{0.001}}\put(0.02592,-0.00034){\circle*{0.001}}
\put(0.00464,-0.01074){\circle*{0.001}}\put(-0.01913,-0.00063){\circle*{0.001}}
\put(-0.00548,0.00774){\circle*{0.001}}\put(0.01416,0.00166){\circle*{0.001}}
\put(0.00676,-0.00549){\circle*{0.001}}\put(-0.01059,-0.00282){\circle*{0.001}}
\put(-0.00877,0.00376){\circle*{0.001}}\put(0.00801,0.00427){\circle*{0.001}}
\put(0.01158,-0.00242){\circle*{0.001}}\put(-0.00626,-0.00613){\circle*{0.001}}
\put(-0.01555,0.00128){\circle*{0.001}}\put(0.00506,0.00859){\circle*{0.001}}
\put(0.02100,-0.00026){\circle*{0.001}}\put(-0.00432,-0.01188){\circle*{0.001}}
\put(-0.02848,-0.00067){\circle*{0.001}}\put(0.00411,0.01628){\circle*{0.001}}
\put(0.03865,0.00173){\circle*{0.001}}\put(-0.00410,-0.02224){\circle*{0.001}}
\put(-0.05244,-0.00285){\circle*{0.001}}\put(0.00433,0.03022){\circle*{0.001}}
\put(0.07093,0.00416){\circle*{0.001}}\put(-0.00465,-0.04083){\circle*{0.001}}
\put(-0.09536,-0.00574){\circle*{0.001}}\put(0.00469,0.05463){\circle*{0.001}}
\put(0.12674,0.00731){\circle*{0.001}}\put(-0.00294,-0.07187){\circle*{0.001}}
\put(-0.16494,-0.00852){\circle*{0.001}}\put(-0.00280,0.09178){\circle*{0.001}}
\put(0.20692,0.00825){\circle*{0.001}}\put(0.02095,-0.11116){\circle*{0.001}}
\put(-0.24444,-0.00481){\circle*{0.001}}\put(-0.07292,0.12094){\circle*{0.001}}
\put(0.26214,-0.01746){\circle*{0.001}}\put(0.25398,-0.03687){\circle*{0.001}}
\put(-0.14641,-0.10773){\circle*{0.001}}\put(-0.25801,-0.00056){\circle*{0.001}}
\put(0.03904,0.11881){\circle*{0.001}}\put(0.22805,-0.00650){\circle*{0.001}}
\put(-0.00943,-0.10242){\circle*{0.001}}\put(-0.18705,0.00808){\circle*{0.001}}
\put(-0.00181,0.08214){\circle*{0.001}}\put(0.14619,-0.00762){\circle*{0.001}}
\put(0.00471,-0.06328){\circle*{0.001}}\put(-0.11102,0.00641){\circle*{0.001}}
\put(-0.00548,0.04765){\circle*{0.001}}\put(0.08303,-0.00474){\circle*{0.001}}
\put(0.00505,-0.03542){\circle*{0.001}}\put(-0.06155,0.00335){\circle*{0.001}}
\put(-0.00461,0.02614){\circle*{0.001}}\put(0.04542,-0.00218){\circle*{0.001}}
\put(0.00418,-0.01919){\circle*{0.001}}\put(-0.03345,0.00117){\circle*{0.001}}
\put(-0.00430,0.01402){\circle*{0.001}}\put(0.02465,-0.00017){\circle*{0.001}}
\put(0.00478,-0.01018){\circle*{0.001}}\put(-0.01819,-0.00081){\circle*{0.001}}
\put(-0.00561,0.00733){\circle*{0.001}}\put(0.01350,0.00182){\circle*{0.001}}
\put(0.00706,-0.00517){\circle*{0.001}}\put(-0.01009,-0.00304){\circle*{0.001}}
\put(-0.00918,0.00351){\circle*{0.001}}\put(0.00770,0.00454){\circle*{0.001}}
\put(0.01216,-0.00221){\circle*{0.001}}\put(-0.00601,-0.00649){\circle*{0.001}}
\put(-0.01634,0.00110){\circle*{0.001}}\put(0.00488,0.00907){\circle*{0.001}}
\put(0.02208,-0.00014){\circle*{0.001}}\put(-0.00432,-0.01251){\circle*{0.001}}
\put(-0.02995,-0.00086){\circle*{0.001}}\put(0.00404,0.01715){\circle*{0.001}}
\put(0.04066,0.00185){\circle*{0.001}}\put(-0.00406,-0.02340){\circle*{0.001}}
\put(-0.05512,-0.00311){\circle*{0.001}}\put(0.00461,0.03177){\circle*{0.001}}
\put(0.07451,0.00448){\circle*{0.001}}\put(-0.00500,-0.04287){\circle*{0.001}}
\put(-0.10007,-0.00589){\circle*{0.001}}\put(0.00447,0.05724){\circle*{0.001}}
\put(0.13263,0.00744){\circle*{0.001}}\put(-0.00233,-0.07502){\circle*{0.001}}
\put(-0.17176,-0.00859){\circle*{0.001}}\put(-0.00514,0.09515){\circle*{0.001}}
\put(0.21370,0.00814){\circle*{0.001}}\put(0.02589,-0.11386){\circle*{0.001}}
\put(-0.24932,-0.00380){\circle*{0.001}}\put(-0.08988,0.11968){\circle*{0.001}}
\put(-0.11612,-0.11553){\circle*{0.001}}\put(-0.25444,0.00123){\circle*{0.001}}
\put(0.03235,0.11676){\circle*{0.001}}\put(0.22172,-0.00672){\circle*{0.001}}
\put(-0.00663,-0.09914){\circle*{0.001}}\put(-0.18009,0.00809){\circle*{0.001}}
\put(-0.00260,0.07885){\circle*{0.001}}\put(0.13991,-0.00751){\circle*{0.001}}
\put(0.00500,-0.06046){\circle*{0.001}}\put(-0.10594,0.00600){\circle*{0.001}}
\put(-0.00510,0.04542){\circle*{0.001}}\put(0.07904,-0.00460){\circle*{0.001}}
\put(0.00473,-0.03371){\circle*{0.001}}\put(-0.05853,0.00323){\circle*{0.001}}
\put(-0.00437,0.02485){\circle*{0.001}}\put(0.04319,-0.00196){\circle*{0.001}}
\put(0.00423,-0.01823){\circle*{0.001}}\put(-0.03181,0.00098){\circle*{0.001}}
\put(-0.00439,0.01330){\circle*{0.001}}\put(0.02344,0.00001){\circle*{0.001}}
\put(0.00482,-0.00966){\circle*{0.001}}\put(-0.01732,-0.00094){\circle*{0.001}}
\put(-0.00583,0.00693){\circle*{0.001}}\put(0.01285,0.00201){\circle*{0.001}}
\put(0.00737,-0.00486){\circle*{0.001}}\put(-0.00966,-0.00325){\circle*{0.001}}
\put(-0.00958,0.00329){\circle*{0.001}}\put(0.00736,0.00483){\circle*{0.001}}
\put(0.01276,-0.00201){\circle*{0.001}}\put(-0.00577,-0.00687){\circle*{0.001}}
\put(-0.01716,0.00096){\circle*{0.001}}\put(0.00481,0.00956){\circle*{0.001}}
\put(0.02322,0.00004){\circle*{0.001}}\put(-0.00422,-0.01319){\circle*{0.001}}
\put(-0.03149,-0.00105){\circle*{0.001}}\put(0.00398,0.01806){\circle*{0.001}}
\put(0.04275,0.00207){\circle*{0.001}}\put(-0.00427,-0.02462){\circle*{0.001}}
\put(-0.05797,-0.00324){\circle*{0.001}}\put(0.00459,0.03340){\circle*{0.001}}
\put(0.07829,0.00462){\circle*{0.001}}\put(-0.00492,-0.04500){\circle*{0.001}}
\put(-0.10491,-0.00629){\circle*{0.001}}\put(0.00420,0.05995){\circle*{0.001}}
\put(0.13863,0.00792){\circle*{0.001}}\put(-0.00162,-0.07824){\circle*{0.001}}
\put(-0.17866,-0.00864){\circle*{0.001}}\put(-0.00672,0.09850){\circle*{0.001}}
\put(0.22039,0.00744){\circle*{0.001}}\put(0.03226,-0.11625){\circle*{0.001}}
\put(-0.25367,-0.00210){\circle*{0.001}}\put(-0.11244,0.11620){\circle*{0.001}}
\put(-0.09247,-0.11947){\circle*{0.001}}\put(-0.25023,0.00295){\circle*{0.001}}
\put(0.02595,0.11440){\circle*{0.001}}\put(0.21507,-0.00745){\circle*{0.001}}
\put(-0.00407,-0.09580){\circle*{0.001}}\put(-0.17317,0.00807){\circle*{0.001}}
\put(-0.00328,0.07562){\circle*{0.001}}\put(0.13379,-0.00739){\circle*{0.001}}
\put(0.00524,-0.05773){\circle*{0.001}}\put(-0.10100,0.00586){\circle*{0.001}}
\put(-0.00517,0.04326){\circle*{0.001}}\put(0.07527,-0.00428){\circle*{0.001}}
\put(0.00475,-0.03207){\circle*{0.001}}\put(-0.05569,0.00296){\circle*{0.001}}
\put(-0.00439,0.02362){\circle*{0.001}}\put(0.04106,-0.00185){\circle*{0.001}}
\put(0.00428,-0.01731){\circle*{0.001}}\put(-0.03025,0.00079){\circle*{0.001}}
\put(-0.00436,0.01263){\circle*{0.001}}\put(0.02229,0.00013){\circle*{0.001}}
\put(0.00498,-0.00915){\circle*{0.001}}\put(-0.01648,-0.00112){\circle*{0.001}}
\put(-0.00606,0.00654){\circle*{0.001}}\put(0.01226,0.00218){\circle*{0.001}}
\put(0.00766,-0.00458){\circle*{0.001}}\put(-0.00921,-0.00349){\circle*{0.001}}
\put(-0.01005,0.00305){\circle*{0.001}}\put(0.00704,0.00513){\circle*{0.001}}
\put(0.01338,-0.00184){\circle*{0.001}}\put(-0.00562,-0.00726){\circle*{0.001}}
\put(-0.01803,0.00078){\circle*{0.001}}\put(0.00466,0.01009){\circle*{0.001}}
\put(0.02441,0.00022){\circle*{0.001}}\put(-0.00412,-0.01390){\circle*{0.001}}
\put(-0.03313,-0.00117){\circle*{0.001}}\put(0.00411,0.01901){\circle*{0.001}}
\put(0.04495,0.00230){\circle*{0.001}}\put(-0.00424,-0.02590){\circle*{0.001}}
\put(-0.06092,-0.00351){\circle*{0.001}}\put(0.00456,0.03511){\circle*{0.001}}
\put(0.08220,0.00497){\circle*{0.001}}\put(-0.00482,-0.04723){\circle*{0.001}}
\put(-0.11001,-0.00644){\circle*{0.001}}\put(0.00450,0.06274){\circle*{0.001}}
\put(0.14488,0.00805){\circle*{0.001}}\put(-0.00081,-0.08151){\circle*{0.001}}
\put(-0.18562,-0.00866){\circle*{0.001}}\put(-0.00950,0.10179){\circle*{0.001}}
\put(0.22678,0.00724){\circle*{0.001}}\put(0.03892,-0.11835){\circle*{0.001}}
\put(-0.25738,-0.00034){\circle*{0.001}}\put(-0.14081,0.10938){\circle*{0.001}}
\put(-0.07432,-0.12105){\circle*{0.001}}\put(-0.24546,0.00398){\circle*{0.001}}
\put(0.02098,0.11173){\circle*{0.001}}\put(0.20832,-0.00759){\circle*{0.001}}
\put(-0.00266,-0.09243){\circle*{0.001}}\put(-0.16633,0.00802){\circle*{0.001}}
\put(-0.00386,0.07246){\circle*{0.001}}\put(0.12794,-0.00694){\circle*{0.001}}
\put(0.00543,-0.05510){\circle*{0.001}}\put(-0.09631,0.00547){\circle*{0.001}}
\put(-0.00522,0.04120){\circle*{0.001}}\put(0.07162,-0.00414){\circle*{0.001}}
\put(0.00476,-0.03050){\circle*{0.001}}\put(-0.05298,0.00271){\circle*{0.001}}
\put(-0.00441,0.02244){\circle*{0.001}}\put(0.03904,-0.00164){\circle*{0.001}}
\put(0.00417,-0.01644){\circle*{0.001}}\put(-0.02875,0.00068){\circle*{0.001}}
\put(-0.00446,0.01198){\circle*{0.001}}\put(0.02120,0.00030){\circle*{0.001}}
\put(0.00515,-0.00866){\circle*{0.001}}\put(-0.01568,-0.00130){\circle*{0.001}}
\put(-0.00624,0.00619){\circle*{0.001}}\put(0.01168,0.00239){\circle*{0.001}}
\put(0.00801,-0.00430){\circle*{0.001}}\put(-0.00879,-0.00374){\circle*{0.001}}
\put(-0.01053,0.00282){\circle*{0.001}}\put(0.00679,0.00544){\circle*{0.001}}
\put(0.01406,-0.00165){\circle*{0.001}}\put(-0.00540,-0.00767){\circle*{0.001}}
\put(-0.01895,0.00060){\circle*{0.001}}\put(0.00451,0.01065){\circle*{0.001}}
\put(0.02567,0.00034){\circle*{0.001}}\put(-0.00417,-0.01463){\circle*{0.001}}
\put(-0.03484,-0.00137){\circle*{0.001}}\put(0.00406,0.02001){\circle*{0.001}}
\put(0.04729,0.00242){\circle*{0.001}}\put(-0.00421,-0.02725){\circle*{0.001}}
\put(-0.06405,-0.00365){\circle*{0.001}}\put(0.00451,0.03689){\circle*{0.001}}
\put(0.08633,0.00511){\circle*{0.001}}\put(-0.00470,-0.04956){\circle*{0.001}}
\put(-0.11524,-0.00688){\circle*{0.001}}\put(0.00415,0.06564){\circle*{0.001}}
\put(0.15130,0.00816){\circle*{0.001}}\put(0.00013,-0.08484){\circle*{0.001}}
\put(-0.19260,-0.00865){\circle*{0.001}}\put(-0.01252,0.10500){\circle*{0.001}}
\put(0.23295,0.00642){\circle*{0.001}}\put(0.04822,-0.11989){\circle*{0.001}}
\put(-0.26038,0.00213){\circle*{0.001}}\put(-0.17600,0.09688){\circle*{0.001}}
\put(0.22345,0.06980){\circle*{0.001}}\put(0.26283,0.00730){\circle*{0.001}}
\put(-0.06098,-0.12109){\circle*{0.001}}\put(-0.24019,0.00496){\circle*{0.001}}
\put(0.01630,0.10886){\circle*{0.001}}\put(0.20144,-0.00769){\circle*{0.001}}
\put(-0.00053,-0.08905){\circle*{0.001}}\put(-0.15960,0.00796){\circle*{0.001}}
\put(-0.00435,0.06937){\circle*{0.001}}\put(0.12220,-0.00681){\circle*{0.001}}
\put(0.00558,-0.05256){\circle*{0.001}}\put(-0.09175,0.00533){\circle*{0.001}}
\put(-0.00525,0.03922){\circle*{0.001}}\put(0.06818,-0.00384){\circle*{0.001}}
\put(0.00477,-0.02900){\circle*{0.001}}\put(-0.05037,0.00259){\circle*{0.001}}
\put(-0.00422,0.02133){\circle*{0.001}}\put(0.03713,-0.00143){\circle*{0.001}}
\put(0.00424,-0.01561){\circle*{0.001}}\put(-0.02734,0.00049){\circle*{0.001}}
\put(-0.00458,0.01136){\circle*{0.001}}\put(0.02017,0.00048){\circle*{0.001}}
\put(0.00524,-0.00821){\circle*{0.001}}\put(-0.01493,-0.00145){\circle*{0.001}}
\put(-0.00650,0.00584){\circle*{0.001}}\put(0.01113,0.00260){\circle*{0.001}}
\put(0.00838,-0.00403){\circle*{0.001}}\put(-0.00843,-0.00398){\circle*{0.001}}
\put(-0.01102,0.00263){\circle*{0.001}}\put(0.00651,0.00577){\circle*{0.001}}
\put(0.01476,-0.00146){\circle*{0.001}}\put(-0.00520,-0.00811){\circle*{0.001}}
\put(-0.01992,0.00047){\circle*{0.001}}\put(0.00449,0.01122){\circle*{0.001}}
\put(0.03986,-0.00164){\circle*{0.001}}\put(-0.01010,-0.02230){\circle*{0.001}}
\put(-0.05381,-0.00037){\circle*{0.001}}\put(0.00881,0.03056){\circle*{0.001}}
\put(0.07261,0.00236){\circle*{0.001}}\put(-0.00799,-0.04147){\circle*{0.001}}
\put(-0.09744,-0.00447){\circle*{0.001}}\put(0.00711,0.05559){\circle*{0.001}}
\put(0.12937,0.00614){\circle*{0.001}}\put(-0.00523,-0.07314){\circle*{0.001}}
\put(-0.16801,-0.00761){\circle*{0.001}}\put(-0.00222,0.09326){\circle*{0.001}}
\put(0.21015,0.00701){\circle*{0.001}}\put(0.02047,-0.11257){\circle*{0.001}}
\put(-0.24700,-0.00242){\circle*{0.001}}\put(-0.07722,0.12114){\circle*{0.001}}
\put(-0.13001,-0.11257){\circle*{0.001}}\put(-0.25684,-0.00184){\circle*{0.001}}
\put(0.03381,0.11825){\circle*{0.001}}\put(0.22563,-0.00551){\circle*{0.001}}
\put(-0.00561,-0.10110){\circle*{0.001}}\put(-0.18418,0.00728){\circle*{0.001}}
\put(-0.00379,0.08066){\circle*{0.001}}\put(0.14355,-0.00648){\circle*{0.001}}
\put(0.00712,-0.06191){\circle*{0.001}}\put(-0.10887,0.00493){\circle*{0.001}}
\put(-0.00856,0.04644){\circle*{0.001}}\put(0.08137,-0.00305){\circle*{0.001}}
\put(0.00876,-0.03438){\circle*{0.001}}\put(-0.06039,0.00106){\circle*{0.001}}
\put(-0.00975,0.02518){\circle*{0.001}}\put(0.04471,0.00091){\circle*{0.001}}
\put(0.01123,-0.01827){\circle*{0.001}}\put(-0.03317,-0.00300){\circle*{0.001}}
\put(-0.01393,0.01302){\circle*{0.001}}\put(0.02472,0.00548){\circle*{0.001}}
\put(0.01779,-0.00906){\circle*{0.001}}\put(-0.01870,-0.00842){\circle*{0.001}}
\put(-0.02346,0.00591){\circle*{0.001}}\put(0.01449,0.01218){\circle*{0.001}}
\put(0.03131,-0.00340){\circle*{0.001}}\put(-0.01154,-0.01713){\circle*{0.001}}
\put(-0.04215,0.00124){\circle*{0.001}}\put(0.00982,0.02367){\circle*{0.001}}
\put(0.05691,0.00076){\circle*{0.001}}\put(-0.00865,-0.03237){\circle*{0.001}}
\put(-0.07673,-0.00277){\circle*{0.001}}\put(0.00786,0.04384){\circle*{0.001}}
\put(0.10285,0.00467){\circle*{0.001}}\put(-0.00689,-0.05860){\circle*{0.001}}
\put(-0.13606,-0.00661){\circle*{0.001}}\put(0.00389,0.07675){\circle*{0.001}}
\put(0.17577,0.00764){\circle*{0.001}}\put(0.00464,-0.09707){\circle*{0.001}}
\put(-0.21774,-0.00679){\circle*{0.001}}\put(-0.02675,0.11550){\circle*{0.001}}
\put(0.25218,0.00122){\circle*{0.001}}\put(0.09913,-0.11879){\circle*{0.001}}
\put(0.09960,0.11878){\circle*{0.001}}\put(0.25250,-0.00008){\circle*{0.001}}
\put(-0.02600,-0.11574){\circle*{0.001}}\put(-0.21826,0.00636){\circle*{0.001}}
\put(0.00298,0.09733){\circle*{0.001}}\put(0.17633,-0.00731){\circle*{0.001}}
\put(0.00524,-0.07696){\circle*{0.001}}\put(-0.13655,0.00637){\circle*{0.001}}
\put(-0.00735,0.05878){\circle*{0.001}}\put(0.10324,-0.00449){\circle*{0.001}}
\put(0.00865,-0.04395){\circle*{0.001}}\put(-0.07702,0.00264){\circle*{0.001}}
\put(-0.00890,0.03247){\circle*{0.001}}\put(0.05711,-0.00067){\circle*{0.001}}
\put(0.00999,-0.02374){\circle*{0.001}}\put(-0.04229,-0.00130){\circle*{0.001}}
\put(-0.01165,0.01718){\circle*{0.001}}\put(0.03139,0.00344){\circle*{0.001}}
\put(0.01455,-0.01220){\circle*{0.001}}\put(-0.02343,-0.00599){\circle*{0.001}}
\put(-0.01871,0.00842){\circle*{0.001}}\put(0.01778,0.00905){\circle*{0.001}}
\put(0.02468,-0.00546){\circle*{0.001}}\put(-0.01386,-0.01300){\circle*{0.001}}
\put(-0.03308,0.00296){\circle*{0.001}}\put(0.01111,0.01822){\circle*{0.001}}
\put(0.04456,-0.00084){\circle*{0.001}}\put(-0.00956,-0.02511){\circle*{0.001}}
\put(-0.06017,-0.00115){\circle*{0.001}}\put(0.00849,0.03428){\circle*{0.001}}
\put(0.08107,0.00319){\circle*{0.001}}\put(-0.00773,-0.04632){\circle*{0.001}}
\put(-0.10847,-0.00512){\circle*{0.001}}\put(0.00664,0.06173){\circle*{0.001}}
\put(0.14305,0.00674){\circle*{0.001}}\put(-0.00318,-0.08043){\circle*{0.001}}
\put(-0.18362,-0.00762){\circle*{0.001}}\put(-0.00732,0.10083){\circle*{0.001}}
\put(0.22514,0.00595){\circle*{0.001}}\put(0.03456,-0.11801){\circle*{0.001}}
\put(-0.25660,0.00132){\circle*{0.001}}\put(-0.12956,0.11263){\circle*{0.001}}
\put(-0.07770,-0.12118){\circle*{0.001}}\put(-0.24736,0.00192){\circle*{0.001}}
\put(0.01973,0.11281){\circle*{0.001}}\put(0.21069,-0.00661){\circle*{0.001}}
\put(-0.00155,-0.09351){\circle*{0.001}}\put(-0.16856,0.00730){\circle*{0.001}}
\put(-0.00578,0.07335){\circle*{0.001}}\put(0.12984,-0.00591){\circle*{0.001}}
\put(0.00811,-0.05574){\circle*{0.001}}\put(-0.09781,0.00430){\circle*{0.001}}
\put(-0.00873,0.04158){\circle*{0.001}}\put(0.07288,-0.00224){\circle*{0.001}}
\put(0.00905,-0.03066){\circle*{0.001}}\put(-0.05401,0.00029){\circle*{0.001}}
\put(-0.01026,0.02237){\circle*{0.001}}\put(0.03999,0.00169){\circle*{0.001}}
\put(0.01210,-0.01615){\circle*{0.001}}\put(-0.02971,-0.00388){\circle*{0.001}}
\put(-0.01522,0.01141){\circle*{0.001}}\put(0.02222,0.00651){\circle*{0.001}}
\put(0.01968,-0.00781){\circle*{0.001}}\put(-0.01692,-0.00972){\circle*{0.001}}
\put(-0.02605,0.00497){\circle*{0.001}}\put(0.01327,0.01386){\circle*{0.001}}
\put(0.03495,-0.00254){\circle*{0.001}}\put(-0.01072,-0.01936){\circle*{0.001}}
\put(-0.04712,0.00045){\circle*{0.001}}\put(0.00933,0.02662){\circle*{0.001}}
\put(0.06362,0.00155){\circle*{0.001}}\put(-0.00835,-0.03628){\circle*{0.001}}
\put(-0.08563,-0.00362){\circle*{0.001}}\put(0.00759,0.04892){\circle*{0.001}}
\put(0.11433,0.00558){\circle*{0.001}}\put(-0.00633,-0.06497){\circle*{0.001}}
\put(-0.15018,-0.00722){\circle*{0.001}}\put(0.00235,0.08419){\circle*{0.001}}
\put(0.19152,0.00757){\circle*{0.001}}\put(0.01029,-0.10450){\circle*{0.001}}
\put(-0.23213,-0.00560){\circle*{0.001}}\put(-0.04391,0.12000){\circle*{0.001}}
\put(0.26012,-0.00394){\circle*{0.001}}\put(0.16821,-0.10026){\circle*{0.001}}
\put(-0.23421,-0.06091){\circle*{0.001}}\put(-0.26222,-0.01495){\circle*{0.001}}
\put(0.06049,0.12165){\circle*{0.001}}\put(0.24156,-0.00306){\circle*{0.001}}
\put(-0.01495,-0.10957){\circle*{0.001}}\put(-0.20294,0.00680){\circle*{0.001}}
\put(-0.00060,0.08967){\circle*{0.001}}\put(0.16099,-0.00685){\circle*{0.001}}
\put(0.00624,-0.06984){\circle*{0.001}}\put(-0.12331,0.00576){\circle*{0.001}}
\put(-0.00824,0.05284){\circle*{0.001}}\put(0.09267,-0.00387){\circle*{0.001}}
\put(0.00882,-0.03931){\circle*{0.001}}\put(-0.06895,0.00185){\circle*{0.001}}
\put(-0.00922,0.02894){\circle*{0.001}}\put(0.05107,0.00009){\circle*{0.001}}
\put(0.01056,-0.02107){\circle*{0.001}}\put(-0.03782,-0.00210){\circle*{0.001}}
\put(-0.01259,0.01517){\circle*{0.001}}\put(0.02813,0.00433){\circle*{0.001}}
\put(0.01595,-0.01066){\circle*{0.001}}\put(-0.02114,-0.00701){\circle*{0.001}}
\put(-0.02071,0.00722){\circle*{0.001}}\put(0.01611,0.01041){\circle*{0.001}}
\put(0.02749,-0.00449){\circle*{0.001}}\put(-0.01272,-0.01477){\circle*{0.001}}
\put(-0.03694,0.00212){\circle*{0.001}}\put(0.01036,0.02056){\circle*{0.001}}
\put(0.04983,-0.00006){\circle*{0.001}}\put(-0.00912,-0.02822){\circle*{0.001}}
\put(-0.06725,-0.00195){\circle*{0.001}}\put(0.00822,0.03839){\circle*{0.001}}
\put(0.09046,0.00383){\circle*{0.001}}\put(-0.00744,-0.05164){\circle*{0.001}}
\put(-0.12050,-0.00576){\circle*{0.001}}\put(0.00596,0.06833){\circle*{0.001}}
\put(0.15758,0.00731){\circle*{0.001}}\put(-0.00050,-0.08799){\circle*{0.001}}
\put(-0.19940,-0.00747){\circle*{0.001}}\put(-0.01462,0.10802){\circle*{0.001}}
\put(0.23875,0.00460){\circle*{0.001}}\put(0.05599,-0.12121){\circle*{0.001}}
\put(-0.26234,0.00924){\circle*{0.001}}\put(-0.21372,0.07692){\circle*{0.001}}
\put(0.18718,0.09199){\circle*{0.001}}\put(0.26125,0.00635){\circle*{0.001}}
\put(-0.04710,-0.12082){\circle*{0.001}}\put(-0.23519,0.00413){\circle*{0.001}}
\put(0.01052,0.10611){\circle*{0.001}}\put(0.19508,-0.00694){\circle*{0.001}}
\put(0.00251,-0.08585){\circle*{0.001}}\put(-0.15350,0.00680){\circle*{0.001}}
\put(-0.00661,0.06643){\circle*{0.001}}\put(0.11708,-0.00531){\circle*{0.001}}
\put(0.00836,-0.05007){\circle*{0.001}}\put(-0.08777,0.00344){\circle*{0.001}}
\put(-0.00891,0.03716){\circle*{0.001}}\put(0.06522,-0.00146){\circle*{0.001}}
\put(0.00941,-0.02730){\circle*{0.001}}\put(-0.04829,-0.00048){\circle*{0.001}}
\put(-0.01089,0.01984){\circle*{0.001}}\put(0.03578,0.00250){\circle*{0.001}}
\put(0.01311,-0.01424){\circle*{0.001}}\put(-0.02664,-0.00480){\circle*{0.001}}
\put(-0.01662,0.00999){\circle*{0.001}}\put(0.02008,0.00758){\circle*{0.001}}
\put(0.02182,-0.00666){\circle*{0.001}}\put(-0.01535,-0.01114){\circle*{0.001}}
\put(-0.02903,0.00403){\circle*{0.001}}\put(0.01221,0.01573){\circle*{0.001}}
\put(0.03903,-0.00181){\circle*{0.001}}\put(-0.01003,-0.02183){\circle*{0.001}}
\put(-0.05269,-0.00034){\circle*{0.001}}\put(0.00893,0.02990){\circle*{0.001}}
\put(0.07111,0.00218){\circle*{0.001}}\put(-0.00810,-0.04060){\circle*{0.001}}
\put(-0.09549,-0.00426){\circle*{0.001}}\put(0.00727,0.05448){\circle*{0.001}}
\put(0.12686,0.00623){\circle*{0.001}}\put(-0.00552,-0.07180){\circle*{0.001}}
\put(-0.16516,-0.00738){\circle*{0.001}}\put(-0.00158,0.09182){\circle*{0.001}}
\put(0.20721,0.00733){\circle*{0.001}}\put(0.01930,-0.11134){\circle*{0.001}}
\put(-0.24483,-0.00352){\circle*{0.001}}\put(-0.07073,0.12142){\circle*{0.001}}
\put(-0.14369,-0.10879){\circle*{0.001}}\put(-0.25824,-0.00305){\circle*{0.001}}
\put(0.03761,0.11903){\circle*{0.001}}\put(0.22833,-0.00511){\circle*{0.001}}
\put(-0.00747,-0.10248){\circle*{0.001}}\put(-0.18719,0.00704){\circle*{0.001}}
\put(-0.00337,0.08207){\circle*{0.001}}\put(0.14621,-0.00671){\circle*{0.001}}
\put(0.00692,-0.06313){\circle*{0.001}}\put(-0.11105,0.00514){\circle*{0.001}}
\put(-0.00846,0.04742){\circle*{0.001}}\put(0.08310,-0.00303){\circle*{0.001}}
\put(0.00866,-0.03513){\circle*{0.001}}\put(-0.06168,0.00123){\circle*{0.001}}
\put(-0.00962,0.02575){\circle*{0.001}}\put(0.04567,0.00074){\circle*{0.001}}
\put(0.01125,-0.01867){\circle*{0.001}}\put(-0.03384,-0.00292){\circle*{0.001}}
\put(-0.01368,0.01335){\circle*{0.001}}\put(0.02524,0.00528){\circle*{0.001}}
\put(0.01745,-0.00931){\circle*{0.001}}\put(-0.01907,-0.00818){\circle*{0.001}}
\put(-0.02299,0.00612){\circle*{0.001}}\put(0.01465,0.01191){\circle*{0.001}}
\put(0.03066,-0.00358){\circle*{0.001}}\put(-0.01173,-0.01674){\circle*{0.001}}
\put(-0.04127,0.00141){\circle*{0.001}}\put(0.00972,0.02317){\circle*{0.001}}
\put(0.05572,0.00059){\circle*{0.001}}\put(-0.00876,-0.03168){\circle*{0.001}}
\put(-0.07515,-0.00259){\circle*{0.001}}\put(0.00797,0.04293){\circle*{0.001}}
\put(0.10076,0.00471){\circle*{0.001}}\put(-0.00707,-0.05744){\circle*{0.001}}
\put(-0.13352,-0.00638){\circle*{0.001}}\put(0.00424,0.07538){\circle*{0.001}}
\put(0.17280,0.00783){\circle*{0.001}}\put(0.00295,-0.09564){\circle*{0.001}}
\put(-0.21487,-0.00713){\circle*{0.001}}\put(-0.02431,0.11443){\circle*{0.001}}
\put(0.25031,0.00174){\circle*{0.001}}\put(0.09032,-0.11994){\circle*{0.001}}
\put(0.11065,0.11685){\circle*{0.001}}\put(0.25423,0.00046){\circle*{0.001}}
\put(-0.02849,-0.11676){\circle*{0.001}}\put(-0.22108,0.00600){\circle*{0.001}}
\put(0.00470,0.09875){\circle*{0.001}}\put(0.17931,-0.00709){\circle*{0.001}}
\put(0.00489,-0.07835){\circle*{0.001}}\put(-0.13919,0.00625){\circle*{0.001}}
\put(-0.00778,0.05993){\circle*{0.001}}\put(0.10533,-0.00469){\circle*{0.001}}
\put(0.00855,-0.04488){\circle*{0.001}}\put(-0.07863,0.00283){\circle*{0.001}}
\put(-0.00880,0.03319){\circle*{0.001}}\put(0.05833,-0.00084){\circle*{0.001}}
\put(0.00986,-0.02428){\circle*{0.001}}\put(-0.04319,-0.00114){\circle*{0.001}}
\put(-0.01146,0.01759){\circle*{0.001}}\put(0.03202,0.00334){\circle*{0.001}}
\put(0.01429,-0.01251){\circle*{0.001}}\put(-0.02392,-0.00578){\circle*{0.001}}
\put(-0.01834,0.00866){\circle*{0.001}}\put(0.01813,0.00880){\circle*{0.001}}
\put(0.02424,-0.00560){\circle*{0.001}}\put(-0.01399,-0.01271){\circle*{0.001}}
\put(-0.03239,0.00314){\circle*{0.001}}\put(0.01130,0.01780){\circle*{0.001}}
\put(0.04363,-0.00101){\circle*{0.001}}\put(-0.00969,-0.02455){\circle*{0.001}}
\put(-0.05892,-0.00098){\circle*{0.001}}\put(0.00860,0.03354){\circle*{0.001}}
\put(0.07941,0.00300){\circle*{0.001}}\put(-0.00785,-0.04537){\circle*{0.001}}
\put(-0.10633,-0.00491){\circle*{0.001}}\put(0.00683,0.06053){\circle*{0.001}}
\put(0.14035,0.00686){\circle*{0.001}}\put(-0.00358,-0.07903){\circle*{0.001}}
\put(-0.18062,-0.00785){\circle*{0.001}}\put(-0.00551,0.09943){\circle*{0.001}}
\put(0.22238,0.00633){\circle*{0.001}}\put(0.03199,-0.11708){\circle*{0.001}}
\put(-0.25504,0.00013){\circle*{0.001}}\put(-0.11657,0.11565){\circle*{0.001}}
\put(-0.08539,-0.12054){\circle*{0.001}}\put(0.05956,-0.00355){\circle*{0.001}}
\put(-0.01646,-0.03311){\circle*{0.001}}\put(-0.07994,0.00050){\circle*{0.001}}
\put(0.01400,0.04509){\circle*{0.001}}\put(0.10682,0.00231){\circle*{0.001}}
\put(-0.01200,-0.06041){\circle*{0.001}}\put(-0.14095,-0.00465){\circle*{0.001}}
\put(0.00760,0.07912){\circle*{0.001}}\put(0.18138,0.00573){\circle*{0.001}}
\put(0.00160,-0.09973){\circle*{0.001}}\put(-0.22327,-0.00409){\circle*{0.001}}
\put(-0.02682,0.11776){\circle*{0.001}}\put(0.25572,-0.00387){\circle*{0.001}}
\put(0.11301,-0.11687){\circle*{0.001}}\put(0.07856,0.12189){\circle*{0.001}}
\put(0.24965,0.00173){\circle*{0.001}}\put(-0.01763,-0.11416){\circle*{0.001}}
\put(-0.21366,0.00449){\circle*{0.001}}\put(-0.00199,0.09481){\circle*{0.001}}
\put(0.17139,-0.00530){\circle*{0.001}}\put(0.00975,-0.07437){\circle*{0.001}}
\put(-0.13221,0.00375){\circle*{0.001}}\put(-0.01285,0.05642){\circle*{0.001}}
\put(0.09979,-0.00143){\circle*{0.001}}\put(0.01520,-0.04189){\circle*{0.001}}
\put(-0.07452,-0.00136){\circle*{0.001}}\put(-0.01770,0.03062){\circle*{0.001}}
\put(0.05550,0.00446){\circle*{0.001}}\put(0.02161,-0.02201){\circle*{0.001}}
\put(-0.04146,-0.00820){\circle*{0.001}}\put(-0.02747,0.01541){\circle*{0.001}}
\put(0.03128,0.01273){\circle*{0.001}}\put(0.03593,-0.01027){\circle*{0.001}}
\put(-0.02405,-0.01848){\circle*{0.001}}\put(-0.04771,0.00624){\circle*{0.001}}
\put(0.01907,0.02595){\circle*{0.001}}\put(0.06398,-0.00273){\circle*{0.001}}
\put(-0.01574,-0.03574){\circle*{0.001}}\put(-0.08582,-0.00027){\circle*{0.001}}
\put(0.01347,0.04849){\circle*{0.001}}\put(0.11442,0.00306){\circle*{0.001}}
\put(-0.01075,-0.06468){\circle*{0.001}}\put(-0.15029,-0.00501){\circle*{0.001}}
\put(0.00639,0.08404){\circle*{0.001}}\put(0.19169,0.00588){\circle*{0.001}}
\put(0.00619,-0.10461){\circle*{0.001}}\put(-0.23255,-0.00328){\circle*{0.001}}
\put(-0.03843,0.12065){\circle*{0.001}}\put(0.26007,-0.00970){\circle*{0.001}}
\put(0.16500,-0.10186){\circle*{0.001}}\put(0.05505,0.12260){\circle*{0.001}}
\put(0.24224,-0.00062){\circle*{0.001}}\put(-0.01078,-0.10992){\circle*{0.001}}
\put(-0.20350,0.00507){\circle*{0.001}}\put(-0.00467,0.08975){\circle*{0.001}}
\put(0.16138,-0.00506){\circle*{0.001}}\put(0.01056,-0.06973){\circle*{0.001}}
\put(-0.12366,0.00334){\circle*{0.001}}\put(-0.01335,0.05258){\circle*{0.001}}
\put(0.09301,-0.00093){\circle*{0.001}}\put(0.01574,-0.03887){\circle*{0.001}}
\put(-0.06937,-0.00214){\circle*{0.001}}\put(-0.01852,0.02831){\circle*{0.001}}
\put(0.05168,0.00533){\circle*{0.001}}\put(0.02285,-0.02024){\circle*{0.001}}
\put(-0.03866,-0.00922){\circle*{0.001}}\put(-0.02927,0.01404){\circle*{0.001}}
\put(0.02927,0.01400){\circle*{0.001}}\put(0.03838,-0.00928){\circle*{0.001}}
\put(-0.02285,-0.02006){\circle*{0.001}}\put(-0.05122,0.00533){\circle*{0.001}}
\put(0.01839,0.02804){\circle*{0.001}}\put(0.06872,-0.00192){\circle*{0.001}}
\put(-0.01509,-0.03854){\circle*{0.001}}\put(-0.09210,-0.00103){\circle*{0.001}}
\put(0.01294,0.05209){\circle*{0.001}}\put(0.12248,0.00352){\circle*{0.001}}
\put(-0.01003,-0.06912){\circle*{0.001}}\put(-0.15997,-0.00533){\circle*{0.001}}
\put(0.00408,0.08907){\circle*{0.001}}\put(0.20205,0.00545){\circle*{0.001}}
\put(0.01133,-0.10926){\circle*{0.001}}\put(-0.24112,-0.00175){\circle*{0.001}}
\put(-0.05424,0.12230){\circle*{0.001}}\put(0.25907,-0.02604){\circle*{0.001}}
\put(0.23578,-0.05970){\circle*{0.001}}\put(-0.17270,-0.09882){\circle*{0.001}}
\put(-0.26033,-0.01160){\circle*{0.001}}\put(0.03919,0.12105){\circle*{0.001}}
\put(0.23382,-0.00220){\circle*{0.001}}\put(-0.00562,-0.10529){\circle*{0.001}}
\put(-0.19322,0.00504){\circle*{0.001}}\put(-0.00698,0.08472){\circle*{0.001}}
\put(0.15164,-0.00476){\circle*{0.001}}\put(0.01125,-0.06526){\circle*{0.001}}
\put(-0.11556,0.00262){\circle*{0.001}}\put(-0.01384,0.04894){\circle*{0.001}}
\put(0.08667,-0.00018){\circle*{0.001}}\put(0.01598,-0.03608){\circle*{0.001}}
\put(-0.06459,-0.00276){\circle*{0.001}}\put(-0.01943,0.02614){\circle*{0.001}}
\put(0.04812,0.00622){\circle*{0.001}}\put(0.02421,-0.01858){\circle*{0.001}}
\put(-0.03608,-0.01029){\circle*{0.001}}\put(-0.03111,0.01283){\circle*{0.001}}
\put(0.02758,0.01528){\circle*{0.001}}\put(0.04113,-0.00824){\circle*{0.001}}
\put(-0.02157,-0.02181){\circle*{0.001}}\put(-0.05500,0.00445){\circle*{0.001}}
\put(0.01753,0.03034){\circle*{0.001}}\put(0.07380,-0.00130){\circle*{0.001}}
\put(-0.01448,-0.04153){\circle*{0.001}}\put(-0.09881,-0.00156){\circle*{0.001}}
\put(0.01241,0.05590){\circle*{0.001}}\put(0.13098,0.00395){\circle*{0.001}}
\put(-0.00920,-0.07374){\circle*{0.001}}\put(-0.16995,-0.00560){\circle*{0.001}}
\put(0.00140,0.09412){\circle*{0.001}}\put(0.21224,0.00491){\circle*{0.001}}
\put(0.01815,-0.11354){\circle*{0.001}}\put(-0.24871,0.00055){\circle*{0.001}}
\put(-0.07651,0.12191){\circle*{0.001}}\put(-0.11846,-0.11574){\circle*{0.001}}
\put(-0.25640,-0.00509){\circle*{0.001}}\put(0.02751,0.11826){\circle*{0.001}}
\put(0.22461,-0.00363){\circle*{0.001}}\put(-0.00101,-0.10042){\circle*{0.001}}
\put(-0.18284,0.00540){\circle*{0.001}}\put(-0.00817,0.07977){\circle*{0.001}}
\put(0.14225,-0.00442){\circle*{0.001}}\put(0.01247,-0.06095){\circle*{0.001}}
\put(-0.10787,0.00217){\circle*{0.001}}\put(-0.01434,0.04551){\circle*{0.001}}
\put(0.08072,0.00058){\circle*{0.001}}\put(0.01666,-0.03343){\circle*{0.001}}
\put(-0.06012,-0.00358){\circle*{0.001}}\put(-0.02044,0.02411){\circle*{0.001}}
\put(0.04483,0.00715){\circle*{0.001}}\put(0.02553,-0.01709){\circle*{0.001}}
\put(-0.03380,-0.01133){\circle*{0.001}}\put(-0.03325,0.01161){\circle*{0.001}}
\put(0.02589,0.01672){\circle*{0.001}}\put(0.04411,-0.00725){\circle*{0.001}}
\put(-0.02041,-0.02368){\circle*{0.001}}\put(-0.05907,0.00360){\circle*{0.001}}
\put(0.01676,0.03278){\circle*{0.001}}\put(0.07926,-0.00052){\circle*{0.001}}
\put(-0.01391,-0.04471){\circle*{0.001}}\put(-0.10593,-0.00231){\circle*{0.001}}
\put(0.01185,0.05992){\circle*{0.001}}\put(0.13984,0.00468){\circle*{0.001}}
\put(-0.00823,-0.07852){\circle*{0.001}}\put(-0.18014,-0.00582){\circle*{0.001}}
\put(-0.00168,0.09914){\circle*{0.001}}\put(0.22211,0.00424){\circle*{0.001}}
\put(0.02556,-0.11736){\circle*{0.001}}\put(-0.25505,0.00364){\circle*{0.001}}
\put(-0.10813,0.11782){\circle*{0.001}}\put(-0.08240,-0.12151){\circle*{0.001}}
\put(-0.25046,-0.00194){\circle*{0.001}}\put(0.01881,0.11463){\circle*{0.001}}
\put(0.21486,-0.00435){\circle*{0.001}}\put(0.00210,-0.09541){\circle*{0.001}}
\put(-0.17261,0.00522){\circle*{0.001}}\put(-0.00992,0.07493){\circle*{0.001}}
\put(0.13327,-0.00371){\circle*{0.001}}\put(0.01299,-0.05688){\circle*{0.001}}
\put(-0.10063,0.00143){\circle*{0.001}}\put(-0.01486,0.04228){\circle*{0.001}}
\put(0.07516,0.00134){\circle*{0.001}}\put(0.01741,-0.03094){\circle*{0.001}}
\put(-0.05596,-0.00441){\circle*{0.001}}\put(-0.02132,0.02226){\circle*{0.001}}
\put(0.04178,0.00812){\circle*{0.001}}\put(0.02717,-0.01563){\circle*{0.001}}
\put(-0.03161,-0.01253){\circle*{0.001}}\put(-0.03557,0.01046){\circle*{0.001}}
\put(0.02435,0.01825){\circle*{0.001}}\put(0.04733,-0.00631){\circle*{0.001}}
\put(-0.01936,-0.02567){\circle*{0.001}}\put(-0.06342,0.00293){\circle*{0.001}}
\put(0.01605,0.03539){\circle*{0.001}}\put(0.08510,0.00025){\circle*{0.001}}
\put(-0.01336,-0.04808){\circle*{0.001}}\put(-0.11351,-0.00279){\circle*{0.001}}
\put(0.01125,0.06414){\circle*{0.001}}\put(0.14914,0.00506){\circle*{0.001}}
\put(-0.00625,-0.08345){\circle*{0.001}}\put(-0.19050,-0.00550){\circle*{0.001}}
\put(-0.00519,0.10404){\circle*{0.001}}\put(0.23147,0.00345){\circle*{0.001}}
\put(0.03710,-0.12034){\circle*{0.001}}\put(-0.25968,0.00881){\circle*{0.001}}
\put(-0.15762,0.10458){\circle*{0.001}}\put(-0.05767,-0.12263){\circle*{0.001}}
\put(-0.24319,0.00042){\circle*{0.001}}\put(0.01188,0.11044){\circle*{0.001}}
\put(0.20474,-0.00494){\circle*{0.001}}\put(0.00480,-0.09035){\circle*{0.001}}
\put(-0.16257,0.00499){\circle*{0.001}}\put(-0.01072,0.07026){\circle*{0.001}}
\put(0.12467,-0.00332){\circle*{0.001}}\put(0.01348,-0.05301){\circle*{0.001}}
\put(-0.09380,0.00093){\circle*{0.001}}\put(-0.01542,0.03925){\circle*{0.001}}
\put(0.06998,0.00193){\circle*{0.001}}\put(0.01824,-0.02861){\circle*{0.001}}
\put(-0.05210,-0.00527){\circle*{0.001}}\put(-0.02256,0.02048){\circle*{0.001}}
\put(0.03904,0.00903){\circle*{0.001}}\put(0.02896,-0.01425){\circle*{0.001}}
\put(-0.02959,-0.01380){\circle*{0.001}}\put(-0.03809,0.00937){\circle*{0.001}}
\put(0.02293,0.01988){\circle*{0.001}}\put(0.05081,-0.00539){\circle*{0.001}}
\put(-0.01840,-0.02780){\circle*{0.001}}\put(-0.06813,0.00212){\circle*{0.001}}
\put(0.01541,0.03817){\circle*{0.001}}\put(0.09134,0.00079){\circle*{0.001}}
\put(-0.01282,-0.05166){\circle*{0.001}}\put(-0.12149,-0.00354){\circle*{0.001}}
\put(0.01056,0.06856){\circle*{0.001}}\put(0.15879,0.00539){\circle*{0.001}}
\put(-0.00395,-0.08847){\circle*{0.001}}\put(-0.20081,-0.00557){\circle*{0.001}}
\put(-0.01025,0.10873){\circle*{0.001}}\put(0.24014,0.00194){\circle*{0.001}}
\put(0.05164,-0.12223){\circle*{0.001}}\put(-0.26026,0.02190){\circle*{0.001}}
\put(-0.22607,0.06820){\circle*{0.001}}\put(0.18060,0.09540){\circle*{0.001}}
\put(0.26064,0.01249){\circle*{0.001}}\put(-0.04053,-0.12134){\circle*{0.001}}
\put(-0.23487,0.00202){\circle*{0.001}}\put(0.00663,0.10585){\circle*{0.001}}
\put(0.19441,-0.00542){\circle*{0.001}}\put(0.00627,-0.08532){\circle*{0.001}}
\put(-0.15280,0.00471){\circle*{0.001}}\put(-0.01141,0.06577){\circle*{0.001}}
\put(0.11649,-0.00289){\circle*{0.001}}\put(0.01396,-0.04935){\circle*{0.001}}
\put(-0.08741,0.00019){\circle*{0.001}}\put(-0.01603,0.03640){\circle*{0.001}}
\put(0.06514,0.00272){\circle*{0.001}}\put(0.01915,-0.02643){\circle*{0.001}}
\put(-0.04851,-0.00615){\circle*{0.001}}\put(-0.02392,0.01881){\circle*{0.001}}
\put(0.03644,0.01010){\circle*{0.001}}\put(0.03091,-0.01295){\circle*{0.001}}
\put(-0.02773,-0.01514){\circle*{0.001}}\put(-0.04082,0.00833){\circle*{0.001}}
\put(0.02164,0.02161){\circle*{0.001}}\put(0.05455,-0.00451){\circle*{0.001}}
\put(-0.01752,-0.03007){\circle*{0.001}}\put(-0.07318,0.00133){\circle*{0.001}}
\put(0.01481,0.04114){\circle*{0.001}}\put(0.09799,0.00155){\circle*{0.001}}
\put(-0.01228,-0.05545){\circle*{0.001}}\put(-0.12993,-0.00397){\circle*{0.001}}
\put(0.00905,0.07319){\circle*{0.001}}\put(0.16873,0.00567){\circle*{0.001}}
\put(-0.00223,-0.09351){\circle*{0.001}}\put(-0.21103,-0.00505){\circle*{0.001}}
\put(-0.01698,0.11307){\circle*{0.001}}\put(0.24786,-0.00034){\circle*{0.001}}
\put(0.07266,-0.12222){\circle*{0.001}}\put(0.12325,0.11467){\circle*{0.001}}
\put(0.25697,0.00596){\circle*{0.001}}\put(-0.02879,-0.11864){\circle*{0.001}}
\put(-0.22575,0.00347){\circle*{0.001}}\put(0.00194,0.10101){\circle*{0.001}}
\put(0.18409,-0.00531){\circle*{0.001}}\put(0.00832,-0.08035){\circle*{0.001}}
\put(-0.14336,0.00438){\circle*{0.001}}\put(-0.01202,0.06147){\circle*{0.001}}
\put(0.10877,-0.00216){\circle*{0.001}}\put(0.01444,-0.04590){\circle*{0.001}}
\put(-0.08141,-0.00036){\circle*{0.001}}\put(-0.01669,0.03372){\circle*{0.001}}
\put(0.06063,0.00353){\circle*{0.001}}\put(0.02016,-0.02438){\circle*{0.001}}
\put(-0.04526,-0.00696){\circle*{0.001}}\put(-0.02540,0.01725){\circle*{0.001}}
\put(0.03403,0.01123){\circle*{0.001}}\put(0.03303,-0.01173){\circle*{0.001}}
\put(-0.02603,-0.01657){\circle*{0.001}}\put(-0.04377,0.00733){\circle*{0.001}}
\put(0.02046,0.02346){\circle*{0.001}}\put(0.05854,-0.00380){\circle*{0.001}}
\put(-0.01673,-0.03250){\circle*{0.001}}\put(-0.07859,0.00055){\circle*{0.001}}
\put(0.01426,0.04429){\circle*{0.001}}\put(0.10505,0.00231){\circle*{0.001}}
\put(-0.01171,-0.05944){\circle*{0.001}}\put(-0.13879,-0.00437){\circle*{0.001}}
\put(0.00808,0.07795){\circle*{0.001}}\put(0.17890,0.00590){\circle*{0.001}}
\put(0.00078,-0.09854){\circle*{0.001}}\put(-0.22095,-0.00440){\circle*{0.001}}
\put(-0.02549,0.11689){\circle*{0.001}}\put(0.25435,-0.00342){\circle*{0.001}}
\put(0.10440,-0.11845){\circle*{0.001}}\put(0.08502,0.12131){\circle*{0.001}}
\put(0.25125,0.00216){\circle*{0.001}}\put(-0.02001,-0.11508){\circle*{0.001}}
\put(-0.21605,0.00420){\circle*{0.001}}\put(-0.00125,0.09602){\circle*{0.001}}
\put(0.17384,-0.00515){\circle*{0.001}}\put(0.00933,-0.07551){\circle*{0.001}}
\put(-0.13430,0.00401){\circle*{0.001}}\put(-0.01256,0.05738){\circle*{0.001}}
\put(0.10146,-0.00168){\circle*{0.001}}\put(0.07895,-0.00633){\circle*{0.001}}
\put(-0.02431,-0.04351){\circle*{0.001}}\put(-0.10513,0.00226){\circle*{0.001}}
\put(0.01978,0.05881){\circle*{0.001}}\put(0.13868,0.00091){\circle*{0.001}}
\put(-0.01498,-0.07749){\circle*{0.001}}\put(-0.17884,-0.00251){\circle*{0.001}}
\put(0.00557,0.09837){\circle*{0.001}}\put(0.22105,0.00120){\circle*{0.001}}
\put(0.01712,-0.11734){\circle*{0.001}}\put(-0.25428,0.00901){\circle*{0.001}}
\put(-0.09220,0.12124){\circle*{0.001}}\put(-0.07764,-0.12305){\circle*{0.001}}
\put(-0.25197,-0.00790){\circle*{0.001}}\put(0.01295,0.11588){\circle*{0.001}}
\put(0.21726,-0.00090){\circle*{0.001}}\put(0.00763,-0.09639){\circle*{0.001}}
\put(-0.17489,0.00213){\circle*{0.001}}\put(-0.01639,0.07557){\circle*{0.001}}
\put(0.13523,-0.00049){\circle*{0.001}}\put(0.02085,-0.05716){\circle*{0.001}}
\put(-0.10236,-0.00270){\circle*{0.001}}\put(-0.02486,0.04224){\circle*{0.001}}
\put(0.07682,0.00682){\circle*{0.001}}\put(0.03084,-0.03050){\circle*{0.001}}
\put(-0.05767,-0.01193){\circle*{0.001}}\put(-0.03910,0.02148){\circle*{0.001}}
\put(0.04373,0.01823){\circle*{0.001}}\put(0.05099,-0.01444){\circle*{0.001}}
\put(-0.03386,-0.02625){\circle*{0.001}}\put(-0.06757,0.00881){\circle*{0.001}}
\put(0.02707,0.03662){\circle*{0.001}}\put(0.09000,-0.00430){\circle*{0.001}}
\put(-0.02192,-0.05007){\circle*{0.001}}\put(-0.11949,0.00048){\circle*{0.001}}
\put(0.01742,0.06694){\circle*{0.001}}\put(0.15629,0.00207){\circle*{0.001}}
\put(-0.01167,-0.08688){\circle*{0.001}}\put(-0.19827,-0.00272){\circle*{0.001}}
\put(-0.00236,0.10765){\circle*{0.001}}\put(0.23829,-0.00177){\circle*{0.001}}
\put(0.03872,-0.12288){\circle*{0.001}}\put(-0.25644,0.03108){\circle*{0.001}}
\put(-0.21033,0.07979){\circle*{0.001}}\put(0.20772,0.08145){\circle*{0.001}}
\put(0.25633,0.03118){\circle*{0.001}}\put(-0.03721,-0.12294){\circle*{0.001}}
\put(-0.23811,-0.00246){\circle*{0.001}}\put(0.00106,0.10757){\circle*{0.001}}
\put(0.19812,-0.00214){\circle*{0.001}}\put(0.01184,-0.08679){\circle*{0.001}}
\put(-0.15614,0.00161){\circle*{0.001}}\put(-0.01821,0.06681){\circle*{0.001}}
\put(0.11934,0.00084){\circle*{0.001}}\put(0.02251,-0.04994){\circle*{0.001}}
\put(-0.08984,-0.00458){\circle*{0.001}}\put(-0.02751,0.03650){\circle*{0.001}}
\put(0.06738,0.00902){\circle*{0.001}}\put(0.03420,-0.02611){\circle*{0.001}}
\put(-0.05076,-0.01462){\circle*{0.001}}\put(-0.04399,0.01807){\circle*{0.001}}
\put(0.03881,0.02162){\circle*{0.001}}\put(0.05788,-0.01174){\circle*{0.001}}
\put(-0.03046,-0.03063){\circle*{0.001}}\put(-0.07693,0.00677){\circle*{0.001}}
\put(0.02477,0.04231){\circle*{0.001}}\put(0.10249,-0.00265){\circle*{0.001}}
\put(-0.02018,-0.05729){\circle*{0.001}}\put(-0.13537,-0.00089){\circle*{0.001}}
\put(0.01549,0.07570){\circle*{0.001}}\put(0.17504,0.00264){\circle*{0.001}}
\put(-0.00648,-0.09650){\circle*{0.001}}\put(-0.21742,-0.00154){\circle*{0.001}}
\put(-0.01436,0.11591){\circle*{0.001}}\put(0.25217,-0.00717){\circle*{0.001}}
\put(0.07915,-0.12284){\circle*{0.001}}\put(0.09071,0.12149){\circle*{0.001}}
\put(0.25416,0.00911){\circle*{0.001}}\put(-0.01569,-0.11732){\circle*{0.001}}
\put(-0.22089,0.00055){\circle*{0.001}}\put(-0.00675,0.09827){\circle*{0.001}}
\put(0.17866,-0.00242){\circle*{0.001}}\put(0.01590,-0.07736){\circle*{0.001}}
\put(-0.13853,0.00049){\circle*{0.001}}\put(-0.02047,0.05868){\circle*{0.001}}
\put(0.10498,0.00258){\circle*{0.001}}\put(0.02440,-0.04344){\circle*{0.001}}
\put(-0.07877,-0.00658){\circle*{0.001}}\put(-0.03021,0.03144){\circle*{0.001}}
\put(0.05917,0.01142){\circle*{0.001}}\put(0.03820,-0.02221){\circle*{0.001}}
\put(-0.04482,-0.01759){\circle*{0.001}}\put(-0.04973,0.01502){\circle*{0.001}}
\put(0.03463,0.02543){\circle*{0.001}}\put(0.06585,-0.00928){\circle*{0.001}}
\put(-0.02761,-0.03557){\circle*{0.001}}\put(-0.08771,0.00472){\circle*{0.001}}
\put(0.02234,0.04873){\circle*{0.001}}\put(0.11654,-0.00086){\circle*{0.001}}
\put(-0.01785,-0.06529){\circle*{0.001}}\put(-0.15273,-0.00174){\circle*{0.001}}
\put(0.01232,0.08501){\circle*{0.001}}\put(0.19445,0.00245){\circle*{0.001}}
\put(0.00116,-0.10588){\circle*{0.001}}\put(-0.23511,0.00072){\circle*{0.001}}
\put(-0.03314,0.12210){\circle*{0.001}}\put(0.25878,-0.02211){\circle*{0.001}}
\put(0.17779,-0.09705){\circle*{0.001}}\put(0.04286,0.12360){\circle*{0.001}}
\put(0.24118,0.00294){\circle*{0.001}}\put(-0.00338,-0.10931){\circle*{0.001}}
\put(-0.20194,0.00189){\circle*{0.001}}\put(-0.01116,0.08867){\circle*{0.001}}
\put(0.15974,-0.00194){\circle*{0.001}}\put(0.01779,-0.06849){\circle*{0.001}}
\put(-0.12234,-0.00078){\circle*{0.001}}\put(-0.02211,0.05131){\circle*{0.001}}
\put(0.09219,0.00418){\circle*{0.001}}\put(0.02700,-0.03757){\circle*{0.001}}
\put(-0.06915,-0.00855){\circle*{0.001}}\put(-0.03346,0.02694){\circle*{0.001}}
\put(0.05206,0.01405){\circle*{0.001}}\put(0.04294,-0.01872){\circle*{0.001}}
\put(-0.03974,-0.02091){\circle*{0.001}}\put(-0.05643,0.01227){\circle*{0.001}}
\put(0.03112,0.02972){\circle*{0.001}}\put(0.07503,-0.00703){\circle*{0.001}}
\put(-0.02483,-0.04119){\circle*{0.001}}\put(-0.09993,0.00279){\circle*{0.001}}
\put(0.02058,0.05581){\circle*{0.001}}\put(0.13213,0.00053){\circle*{0.001}}
\put(-0.01598,-0.07392){\circle*{0.001}}\put(-0.17129,-0.00233){\circle*{0.001}}
\put(0.00735,0.09461){\circle*{0.001}}\put(0.21372,0.00186){\circle*{0.001}}
\put(0.01168,-0.11440){\circle*{0.001}}\put(-0.24978,0.00599){\circle*{0.001}}
\put(-0.06845,0.12368){\circle*{0.001}}\put(-0.10598,-0.11898){\circle*{0.001}}
\put(-0.25593,-0.01161){\circle*{0.001}}\put(0.01969,0.11864){\circle*{0.001}}
\put(0.22446,-0.00018){\circle*{0.001}}\put(0.00482,-0.10015){\circle*{0.001}}
\put(-0.18248,0.00227){\circle*{0.001}}\put(-0.01459,0.07921){\circle*{0.001}}
\put(0.14189,-0.00084){\circle*{0.001}}\put(0.02009,-0.06022){\circle*{0.001}}
\put(-0.10769,-0.00220){\circle*{0.001}}\put(-0.02395,0.04467){\circle*{0.001}}
\put(0.08085,0.00615){\circle*{0.001}}\put(0.02960,-0.03240){\circle*{0.001}}
\put(-0.06071,-0.01091){\circle*{0.001}}\put(-0.03733,0.02295){\circle*{0.001}}
\put(0.04594,0.01697){\circle*{0.001}}\put(0.04851,-0.01561){\circle*{0.001}}
\put(-0.03543,-0.02464){\circle*{0.001}}\put(-0.06418,0.00977){\circle*{0.001}}
\put(0.02818,0.03455){\circle*{0.001}}\put(0.08547,-0.00514){\circle*{0.001}}
\put(-0.02277,-0.04741){\circle*{0.001}}\put(-0.11365,0.00124){\circle*{0.001}}
\put(0.01828,0.06366){\circle*{0.001}}\put(0.14920,0.00177){\circle*{0.001}}
\put(-0.01294,-0.08315){\circle*{0.001}}\put(-0.19061,-0.00266){\circle*{0.001}}
\put(0.00103,0.10408){\circle*{0.001}}\put(0.23180,-0.00030){\circle*{0.001}}
\put(0.02886,-0.12110){\circle*{0.001}}\put(-0.25858,0.01761){\circle*{0.001}}
\put(-0.15046,0.10751){\circle*{0.001}}\put(-0.04980,-0.12398){\circle*{0.001}}
\put(-0.24409,-0.00404){\circle*{0.001}}\put(0.00579,0.11100){\circle*{0.001}}
\put(0.20575,-0.00161){\circle*{0.001}}\put(0.01044,-0.09056){\circle*{0.001}}
\put(-0.16341,0.00186){\circle*{0.001}}\put(-0.01735,0.07019){\circle*{0.001}}
\put(0.12541,0.00042){\circle*{0.001}}\put(0.02171,-0.05271){\circle*{0.001}}
\put(-0.09460,-0.00377){\circle*{0.001}}\put(-0.02649,0.03867){\circle*{0.001}}
\put(0.07088,0.00827){\circle*{0.001}}\put(0.03274,-0.02780){\circle*{0.001}}
\put(-0.05339,-0.01350){\circle*{0.001}}\put(-0.04192,0.01939){\circle*{0.001}}
\put(0.04070,0.02022){\circle*{0.001}}\put(0.05501,-0.01281){\circle*{0.001}}
\put(-0.03180,-0.02883){\circle*{0.001}}\put(-0.07311,0.00748){\circle*{0.001}}
\put(0.02532,0.04004){\circle*{0.001}}\put(0.09740,-0.00319){\circle*{0.001}}
\put(-0.02098,-0.05435){\circle*{0.001}}\put(-0.12894,-0.00017){\circle*{0.001}}
\put(0.01646,0.07217){\circle*{0.001}}\put(0.16755,0.00244){\circle*{0.001}}
\put(-0.00817,-0.09272){\circle*{0.001}}\put(-0.20998,-0.00216){\circle*{0.001}}
\put(-0.00908,0.11283){\circle*{0.001}}\put(0.24726,-0.00422){\circle*{0.001}}
\put(0.05896,-0.12404){\circle*{0.001}}\put(0.12435,0.11501){\circle*{0.001}}
\put(0.25742,0.01413){\circle*{0.001}}\put(-0.02259,-0.11993){\circle*{0.001}}
\put(-0.22796,-0.00022){\circle*{0.001}}\put(-0.00382,0.10200){\circle*{0.001}}
\put(0.18631,-0.00209){\circle*{0.001}}\put(0.01404,-0.08105){\circle*{0.001}}
\put(-0.14530,0.00118){\circle*{0.001}}\put(-0.01970,0.06179){\circle*{0.001}}
\put(0.11045,0.00182){\circle*{0.001}}\put(0.02397,-0.04587){\circle*{0.001}}
\put(-0.08298,-0.00573){\circle*{0.001}}\put(-0.02901,0.03338){\circle*{0.001}}
\put(0.06229,0.01041){\circle*{0.001}}\put(0.03649,-0.02371){\circle*{0.001}}
\put(-0.04709,-0.01635){\circle*{0.001}}\put(-0.04733,0.01621){\circle*{0.001}}
\put(0.03625,0.02386){\circle*{0.001}}\put(0.06255,-0.01026){\circle*{0.001}}
\put(-0.02875,-0.03354){\circle*{0.001}}\put(-0.08328,0.00556){\circle*{0.001}}
\put(0.02321,0.04613){\circle*{0.001}}\put(0.11082,-0.00162){\circle*{0.001}}
\put(-0.01869,-0.06207){\circle*{0.001}}\put(-0.14574,-0.00142){\circle*{0.001}}
\put(0.01353,0.08130){\circle*{0.001}}\put(0.18676,0.00284){\circle*{0.001}}
\put(-0.00211,-0.10225){\circle*{0.001}}\put(-0.22840,-0.00011){\circle*{0.001}}
\put(-0.02466,0.12000){\circle*{0.001}}\put(0.25774,-0.01378){\circle*{0.001}}
\put(0.12751,-0.11421){\circle*{0.001}}\put(0.05678,0.12418){\circle*{0.001}}
\put(0.24684,0.00518){\circle*{0.001}}\put(-0.00716,-0.11266){\circle*{0.001}}
\put(-0.20953,0.00132){\circle*{0.001}}\put(-0.00970,0.09245){\circle*{0.001}}
\put(0.16709,-0.00217){\circle*{0.001}}\put(0.01691,-0.07192){\circle*{0.001}}
\put(-0.12854,-0.00006){\circle*{0.001}}\put(-0.02132,0.05414){\circle*{0.001}}
\put(0.09703,0.00362){\circle*{0.001}}\put(0.02600,-0.03980){\circle*{0.001}}
\put(-0.07275,-0.00782){\circle*{0.001}}\put(-0.03204,0.02867){\circle*{0.001}}
\put(0.05476,0.01295){\circle*{0.001}}\put(0.04093,-0.02007){\circle*{0.001}}
\put(-0.04169,-0.01953){\circle*{0.001}}\put(-0.05364,0.01335){\circle*{0.001}}
\put(0.03250,0.02795){\circle*{0.001}}\put(0.07125,-0.00794){\circle*{0.001}}
\put(-0.02583,-0.03891){\circle*{0.001}}\put(-0.09493,0.00359){\circle*{0.001}}
\put(0.02138,0.05292){\circle*{0.001}}\put(0.12581,0.00011){\circle*{0.001}}
\put(-0.01692,-0.07044){\circle*{0.001}}\put(-0.16387,-0.00212){\circle*{0.001}}
\put(0.00986,0.09081){\circle*{0.001}}\put(0.20620,0.00244){\circle*{0.001}}
\put(0.00657,-0.11121){\circle*{0.001}}\put(-0.24448,0.00370){\circle*{0.001}}
\put(-0.05196,0.12388){\circle*{0.001}}\put(-0.14640,-0.10884){\circle*{0.001}}
\put(-0.25845,-0.01732){\circle*{0.001}}\put(0.02677,0.12106){\circle*{0.001}}
\put(0.23137,0.00063){\circle*{0.001}}\put(0.00174,-0.10384){\circle*{0.001}}
\put(-0.19013,0.00236){\circle*{0.001}}\put(-0.01347,0.08289){\circle*{0.001}}
\put(0.14877,-0.00115){\circle*{0.001}}\put(0.01931,-0.06339){\circle*{0.001}}
\put(-0.11328,-0.00144){\circle*{0.001}}\put(-0.02355,0.04716){\circle*{0.001}}
\put(0.08516,0.00531){\circle*{0.001}}\put(0.02843,-0.03438){\circle*{0.001}}
\put(-0.06382,-0.01008){\circle*{0.001}}\put(-0.03567,0.02449){\circle*{0.001}}
\put(0.04827,0.01575){\circle*{0.001}}\put(0.04617,-0.01682){\circle*{0.001}}
\put(-0.03710,-0.02310){\circle*{0.001}}\put(-0.06097,0.01076){\circle*{0.001}}
\put(0.02902,0.03263){\circle*{0.001}}\put(0.08121,-0.00578){\circle*{0.001}}
\put(-0.02365,-0.04487){\circle*{0.001}}\put(-0.10807,0.00173){\circle*{0.001}}
\put(0.01911,0.06049){\circle*{0.001}}\put(0.14232,0.00107){\circle*{0.001}}
\put(-0.01410,-0.07947){\circle*{0.001}}\put(-0.18296,-0.00255){\circle*{0.001}}
\put(0.00415,0.10039){\circle*{0.001}}\put(0.22492,0.00050){\circle*{0.001}}
\put(0.02055,-0.11879){\circle*{0.001}}\put(-0.25626,0.01125){\circle*{0.001}}
\put(-0.10925,0.11831){\circle*{0.001}}\put(-0.06628,-0.12387){\circle*{0.001}}
\put(-0.24941,-0.00634){\circle*{0.001}}\put(0.00973,0.11424){\circle*{0.001}}
\put(0.21327,-0.00101){\circle*{0.001}}\put(0.00891,-0.09434){\circle*{0.001}}
\put(-0.17083,0.00206){\circle*{0.001}}\put(-0.01644,0.07367){\circle*{0.001}}
\put(0.13172,0.00003){\circle*{0.001}}\put(0.02093,-0.05559){\circle*{0.001}}
\put(-0.09955,-0.00322){\circle*{0.001}}\put(-0.02552,0.04095){\circle*{0.001}}
\put(0.07467,0.00737){\circle*{0.001}}\put(0.03136,-0.02956){\circle*{0.001}}
\put(-0.05617,-0.01241){\circle*{0.001}}\put(-0.03997,0.02077){\circle*{0.001}}
\put(0.09794,-0.00980){\circle*{0.001}}\put(-0.03295,-0.05351){\circle*{0.001}}
\put(-0.12905,0.00495){\circle*{0.001}}\put(0.02608,0.07151){\circle*{0.001}}
\put(0.16742,-0.00202){\circle*{0.001}}\put(-0.01807,-0.09227){\circle*{0.001}}
\put(-0.20980,0.00265){\circle*{0.001}}\put(0.00119,0.11293){\circle*{0.001}}
\put(0.24682,-0.01042){\circle*{0.001}}\put(0.04351,-0.12589){\circle*{0.001}}
\put(0.11448,0.11808){\circle*{0.001}}\put(0.25530,0.02564){\circle*{0.001}}
\put(-0.01258,-0.12104){\circle*{0.001}}\put(-0.22932,-0.00517){\circle*{0.001}}
\put(-0.01260,0.10259){\circle*{0.001}}\put(0.18784,0.00223){\circle*{0.001}}
\put(0.02316,-0.08129){\circle*{0.001}}\put(-0.14678,-0.00385){\circle*{0.001}}
\put(-0.03007,0.06175){\circle*{0.001}}\put(0.11195,0.00767){\circle*{0.001}}
\put(0.03680,-0.04560){\circle*{0.001}}\put(-0.08461,-0.01330){\circle*{0.001}}
\put(-0.04641,0.03271){\circle*{0.001}}\put(0.06425,0.02039){\circle*{0.001}}
\put(0.05936,-0.02286){\circle*{0.001}}\put(-0.04943,-0.02961){\circle*{0.001}}
\put(-0.07791,0.01500){\circle*{0.001}}\put(0.03897,0.04144){\circle*{0.001}}
\put(0.10293,-0.00889){\circle*{0.001}}\put(-0.03152,-0.05650){\circle*{0.001}}
\put(-0.13542,0.00426){\circle*{0.001}}\put(0.02459,0.07509){\circle*{0.001}}
\put(0.17487,-0.00200){\circle*{0.001}}\put(-0.01598,-0.09611){\circle*{0.001}}
\put(-0.21724,0.00305){\circle*{0.001}}\put(-0.00334,0.11616){\circle*{0.001}}
\put(0.25133,-0.01440){\circle*{0.001}}\put(0.06075,-0.12573){\circle*{0.001}}
\put(0.07709,0.12442){\circle*{0.001}}\put(0.25368,0.01832){\circle*{0.001}}
\put(-0.00637,-0.11830){\circle*{0.001}}\put(-0.22234,-0.00404){\circle*{0.001}}
\put(-0.01498,0.09880){\circle*{0.001}}\put(0.18021,0.00211){\circle*{0.001}}
\put(0.02473,-0.07757){\circle*{0.001}}\put(-0.14000,-0.00445){\circle*{0.001}}
\put(-0.03144,0.05856){\circle*{0.001}}\put(0.10653,0.00850){\circle*{0.001}}
\put(0.03843,-0.04304){\circle*{0.001}}\put(-0.08053,-0.01438){\circle*{0.001}}
\put(-0.04828,0.03080){\circle*{0.001}}\put(0.06133,0.02180){\circle*{0.001}}
\put(0.06235,-0.02124){\circle*{0.001}}\put(-0.04744,-0.03145){\circle*{0.001}}
\put(-0.08182,0.01387){\circle*{0.001}}\put(0.03769,0.04383){\circle*{0.001}}
\put(0.10816,-0.00802){\circle*{0.001}}\put(-0.03009,-0.05961){\circle*{0.001}}
\put(-0.14203,0.00360){\circle*{0.001}}\put(0.02381,0.07869){\circle*{0.001}}
\put(0.18246,-0.00160){\circle*{0.001}}\put(-0.01272,-0.09997){\circle*{0.001}}
\put(-0.22444,0.00410){\circle*{0.001}}\put(-0.00935,0.11912){\circle*{0.001}}
\put(0.25454,-0.01975){\circle*{0.001}}\put(0.08784,-0.12296){\circle*{0.001}}
\put(0.05360,0.12611){\circle*{0.001}}\put(0.25002,0.01362){\circle*{0.001}}
\put(-0.00049,-0.11525){\circle*{0.001}}\put(-0.21505,-0.00356){\circle*{0.001}}
\put(-0.01717,0.09497){\circle*{0.001}}\put(0.17265,0.00251){\circle*{0.001}}
\put(0.02621,-0.07393){\circle*{0.001}}\put(-0.13344,-0.00508){\circle*{0.001}}
\put(-0.03226,0.05557){\circle*{0.001}}\put(0.10136,0.00937){\circle*{0.001}}
\put(0.04014,-0.04057){\circle*{0.001}}\put(-0.07668,-0.01551){\circle*{0.001}}
\put(-0.05059,0.02885){\circle*{0.001}}\put(0.05837,0.02343){\circle*{0.001}}
\put(0.06532,-0.01984){\circle*{0.001}}\put(-0.04527,-0.03350){\circle*{0.001}}
\put(-0.08608,0.01259){\circle*{0.001}}\put(0.03606,0.04643){\circle*{0.001}}
\put(0.11365,-0.00719){\circle*{0.001}}\put(-0.02930,-0.06275){\circle*{0.001}}
\put(-0.14883,0.00336){\circle*{0.001}}\put(0.02220,0.08243){\circle*{0.001}}
\put(0.19010,-0.00172){\circle*{0.001}}\put(-0.01021,-0.10373){\circle*{0.001}}
\put(-0.23132,0.00524){\circle*{0.001}}\put(-0.01568,0.12174){\circle*{0.001}}
\put(0.25521,-0.02836){\circle*{0.001}}\put(0.13039,-0.11415){\circle*{0.001}}
\put(0.03766,0.12582){\circle*{0.001}}\put(0.24518,0.01029){\circle*{0.001}}
\put(0.00391,-0.11193){\circle*{0.001}}\put(-0.20759,-0.00263){\circle*{0.001}}
\put(-0.01918,0.09111){\circle*{0.001}}\put(0.16523,0.00253){\circle*{0.001}}
\put(0.02692,-0.07044){\circle*{0.001}}\put(-0.12713,-0.00576){\circle*{0.001}}
\put(-0.03369,0.05260){\circle*{0.001}}\put(0.09634,0.01053){\circle*{0.001}}
\put(0.04154,-0.03831){\circle*{0.001}}\put(-0.07288,-0.01689){\circle*{0.001}}
\put(-0.05275,0.02711){\circle*{0.001}}\put(0.05581,0.02498){\circle*{0.001}}
\put(0.06866,-0.01834){\circle*{0.001}}\put(-0.04356,-0.03553){\circle*{0.001}}
\put(-0.09044,0.01156){\circle*{0.001}}\put(0.03497,0.04905){\circle*{0.001}}
\put(0.11939,-0.00641){\circle*{0.001}}\put(-0.02789,-0.06607){\circle*{0.001}}
\put(-0.15588,0.00280){\circle*{0.001}}\put(0.02047,0.08622){\circle*{0.001}}
\put(0.19776,-0.00192){\circle*{0.001}}\put(-0.00748,-0.10739){\circle*{0.001}}
\put(-0.23775,0.00708){\circle*{0.001}}\put(-0.02477,0.12387){\circle*{0.001}}
\put(0.24116,-0.05420){\circle*{0.001}}\put(0.20929,-0.08081){\circle*{0.001}}
\put(0.02572,0.12449){\circle*{0.001}}\put(0.23945,0.00829){\circle*{0.001}}
\put(0.00692,-0.10844){\circle*{0.001}}\put(-0.19999,-0.00232){\circle*{0.001}}
\put(-0.02104,0.08727){\circle*{0.001}}\put(0.15795,0.00302){\circle*{0.001}}
\put(0.02832,-0.06698){\circle*{0.001}}\put(-0.12106,-0.00647){\circle*{0.001}}
\put(-0.03515,0.04975){\circle*{0.001}}\put(0.09166,0.01149){\circle*{0.001}}
\put(0.04343,-0.03604){\circle*{0.001}}\put(-0.06945,-0.01813){\circle*{0.001}}
\put(-0.05534,0.02532){\circle*{0.001}}\put(0.05316,0.02675){\circle*{0.001}}
\put(0.07202,-0.01707){\circle*{0.001}}\put(-0.04161,-0.03777){\circle*{0.001}}
\put(-0.09505,0.01058){\circle*{0.001}}\put(0.03347,0.05186){\circle*{0.001}}
\put(0.12538,-0.00566){\circle*{0.001}}\put(-0.02715,-0.06943){\circle*{0.001}}
\put(-0.16311,0.00228){\circle*{0.001}}\put(0.01861,0.09005){\circle*{0.001}}
\put(0.20539,-0.00219){\circle*{0.001}}\put(-0.00342,-0.11094){\circle*{0.001}}
\put(-0.24367,0.00903){\circle*{0.001}}\put(-0.03540,0.12541){\circle*{0.001}}
\put(-0.14698,-0.10925){\circle*{0.001}}\put(-0.25404,-0.03288){\circle*{0.001}}
\put(0.01656,0.12247){\circle*{0.001}}\put(0.23319,0.00640){\circle*{0.001}}
\put(0.01075,-0.10478){\circle*{0.001}}\put(-0.19233,-0.00209){\circle*{0.001}}
\put(-0.02275,0.08346){\circle*{0.001}}\put(0.15084,0.00355){\circle*{0.001}}
\put(0.02968,-0.06362){\circle*{0.001}}\put(-0.11524,-0.00723){\circle*{0.001}}
\put(-0.03618,0.04710){\circle*{0.001}}\put(0.08722,0.01249){\circle*{0.001}}
\put(0.04508,-0.03398){\circle*{0.001}}\put(-0.06603,-0.01961){\circle*{0.001}}
\put(-0.05783,0.02374){\circle*{0.001}}\put(0.05093,0.02845){\circle*{0.001}}
\put(0.07574,-0.01567){\circle*{0.001}}\put(-0.04015,-0.03999){\circle*{0.001}}
\put(-0.09999,0.00940){\circle*{0.001}}\put(0.03199,0.05479){\circle*{0.001}}
\put(0.13167,-0.00463){\circle*{0.001}}\put(-0.02571,-0.07296){\circle*{0.001}}
\put(-0.17050,0.00180){\circle*{0.001}}\put(0.01660,0.09389){\circle*{0.001}}
\put(0.21292,-0.00255){\circle*{0.001}}\put(0.00094,-0.11430){\circle*{0.001}}
\put(-0.24875,0.01232){\circle*{0.001}}\put(-0.05004,0.12600){\circle*{0.001}}
\put(-0.09622,-0.12170){\circle*{0.001}}\put(-0.25490,-0.02237){\circle*{0.001}}
\put(0.01017,0.11994){\circle*{0.001}}\put(0.22647,0.00463){\circle*{0.001}}
\put(0.01327,-0.10104){\circle*{0.001}}\put(-0.18468,-0.00194){\circle*{0.001}}
\put(-0.02355,0.07976){\circle*{0.001}}\put(0.14394,0.00412){\circle*{0.001}}
\put(0.03043,-0.06044){\circle*{0.001}}\put(-0.10967,-0.00803){\circle*{0.001}}
\put(-0.03776,0.04446){\circle*{0.001}}\put(0.08288,0.01375){\circle*{0.001}}
\put(0.04719,-0.03190){\circle*{0.001}}\put(-0.06300,-0.02098){\circle*{0.001}}
\put(-0.06073,0.02208){\circle*{0.001}}\put(0.04856,0.03037){\circle*{0.001}}
\put(0.07952,-0.01451){\circle*{0.001}}\put(-0.03839,-0.04242){\circle*{0.001}}
\put(-0.10507,0.00850){\circle*{0.001}}\put(0.03112,0.05775){\circle*{0.001}}
\put(0.13810,-0.00430){\circle*{0.001}}\put(-0.02421,-0.07658){\circle*{0.001}}
\put(-0.17801,0.00180){\circle*{0.001}}\put(0.01442,0.09773){\circle*{0.001}}
\put(0.22025,-0.00353){\circle*{0.001}}\put(0.00560,-0.11743){\circle*{0.001}}
\put(-0.25287,0.01636){\circle*{0.001}}\put(-0.06979,0.12513){\circle*{0.001}}
\put(-0.06557,-0.12554){\circle*{0.001}}\put(-0.25229,-0.01634){\circle*{0.001}}
\put(0.00409,0.11707){\circle*{0.001}}\put(0.21932,0.00410){\circle*{0.001}}
\put(0.01558,-0.09723){\circle*{0.001}}\put(-0.17706,-0.00231){\circle*{0.001}}
\put(-0.02509,0.07607){\circle*{0.001}}\put(0.13729,0.00439){\circle*{0.001}}
\put(0.03182,-0.05730){\circle*{0.001}}\put(-0.10435,-0.00888){\circle*{0.001}}
\put(-0.03899,0.04203){\circle*{0.001}}\put(0.07889,0.01485){\circle*{0.001}}
\put(0.04912,-0.03002){\circle*{0.001}}\put(-0.06016,-0.02242){\circle*{0.001}}
\put(-0.06358,0.02064){\circle*{0.001}}\put(0.04664,0.03225){\circle*{0.001}}
\put(0.08352,-0.01341){\circle*{0.001}}\put(-0.03716,-0.04486){\circle*{0.001}}
\put(-0.11041,0.00765){\circle*{0.001}}\put(0.02971,0.06090){\circle*{0.001}}
\put(0.14480,-0.00367){\circle*{0.001}}\put(-0.02262,-0.08027){\circle*{0.001}}
\put(-0.18561,0.00188){\circle*{0.001}}\put(0.01204,0.10152){\circle*{0.001}}
\put(0.22733,-0.00461){\circle*{0.001}}\put(0.01174,-0.12025){\circle*{0.001}}
\put(-0.25539,0.02238){\circle*{0.001}}\put(-0.10273,0.12048){\circle*{0.001}}
\put(-0.04706,-0.12609){\circle*{0.001}}\put(-0.24809,-0.01232){\circle*{0.001}}
\put(-0.00051,0.11390){\circle*{0.001}}\put(0.21198,0.00311){\circle*{0.001}}
\put(0.01771,-0.09338){\circle*{0.001}}\put(-0.16957,-0.00229){\circle*{0.001}}
\put(-0.02655,0.07246){\circle*{0.001}}\put(0.13084,0.00506){\circle*{0.001}}
\put(0.03321,-0.05427){\circle*{0.001}}\put(-0.09929,-0.00977){\circle*{0.001}}
\put(-0.04073,0.03961){\circle*{0.001}}\put(0.07513,0.01601){\circle*{0.001}}
\put(0.05149,-0.02811){\circle*{0.001}}\put(-0.05727,-0.02407){\circle*{0.001}}
\put(-0.06662,0.01927){\circle*{0.001}}\put(0.04452,0.03434){\circle*{0.001}}
\put(0.08787,-0.01214){\circle*{0.001}}\put(-0.03556,-0.04751){\circle*{0.001}}
\put(-0.11600,0.00684){\circle*{0.001}}\put(0.02893,0.06409){\circle*{0.001}}
\put(0.15173,-0.00309){\circle*{0.001}}\put(-0.02178,-0.08398){\circle*{0.001}}
\put(-0.19328,0.00156){\circle*{0.001}}\put(0.00946,0.10525){\circle*{0.001}}
\put(0.23406,-0.00580){\circle*{0.001}}\put(0.01941,-0.12268){\circle*{0.001}}
\put(-0.25341,0.03480){\circle*{0.001}}\put(-0.15600,0.10619){\circle*{0.001}}
\put(-0.03246,-0.12536){\circle*{0.001}}\put(-0.24285,-0.00964){\circle*{0.001}}
\put(-0.00481,0.11051){\circle*{0.001}}\put(0.20444,0.00275){\circle*{0.001}}
\put(0.01967,-0.08954){\circle*{0.001}}\put(-0.16219,-0.00276){\circle*{0.001}}
\put(-0.02796,0.06895){\circle*{0.001}}\put(0.12458,0.00607){\circle*{0.001}}
\put(0.03412,-0.05144){\circle*{0.001}}\put(-0.09436,-0.01094){\circle*{0.001}}
\put(-0.04219,0.03739){\circle*{0.001}}\put(0.07142,0.01741){\circle*{0.001}}
\put(0.05372,-0.02640){\circle*{0.001}}\put(-0.05478,-0.02566){\circle*{0.001}}
\put(-0.07004,0.01779){\circle*{0.001}}\put(0.04286,0.03641){\circle*{0.001}}
\put(0.09233,-0.01113){\circle*{0.001}}\put(-0.03401,-0.05026){\circle*{0.001}}
\put(-0.12185,0.00607){\circle*{0.001}}\put(0.02753,0.06746){\circle*{0.001}}
\put(0.15886,-0.00255){\circle*{0.001}}\put(-0.02002,-0.08779){\circle*{0.001}}
\put(-0.20094,0.00178){\circle*{0.001}}\put(0.00557,0.10889){\circle*{0.001}}
\put(0.24030,-0.00769){\circle*{0.001}}\put(0.02863,-0.12460){\circle*{0.001}}
\put(0.19357,0.08992){\circle*{0.001}}\put(0.24595,0.04811){\circle*{0.001}}
\put(-0.02188,-0.12371){\circle*{0.001}}\put(-0.23696,-0.00709){\circle*{0.001}}
\put(-0.00881,0.10693){\circle*{0.001}}\put(0.19680,0.00246){\circle*{0.001}}
\put(0.02147,-0.08571){\circle*{0.001}}\put(-0.15498,-0.00326){\circle*{0.001}}
\put(-0.02866,0.06560){\circle*{0.001}}\put(0.11861,0.00681){\circle*{0.001}}
\put(0.03560,-0.04863){\circle*{0.001}}\put(-0.08978,-0.01191){\circle*{0.001}}
\put(-0.04412,0.03517){\circle*{0.001}}\put(0.06808,0.01868){\circle*{0.001}}
\put(0.05637,-0.02464){\circle*{0.001}}\put(-0.05220,-0.02745){\circle*{0.001}}
\put(-0.07348,0.01655){\circle*{0.001}}\put(0.04096,0.03868){\circle*{0.001}}
\put(0.09703,-0.01017){\circle*{0.001}}\put(0.11606,-0.01475){\circle*{0.001}}
\put(-0.04270,-0.06295){\circle*{0.001}}\put(-0.15109,0.00931){\circle*{0.001}}
\put(0.03353,0.08289){\circle*{0.001}}\put(0.19205,-0.00741){\circle*{0.001}}
\put(-0.02139,-0.10443){\circle*{0.001}}\put(-0.23232,0.01238){\circle*{0.001}}
\put(-0.00153,0.12289){\circle*{0.001}}\put(0.24457,-0.04806){\circle*{0.001}}
\put(0.11046,-0.11975){\circle*{0.001}}\put(0.01540,0.12718){\circle*{0.001}}
\put(0.24356,0.01784){\circle*{0.001}}\put(0.01638,-0.11166){\circle*{0.001}}
\put(-0.20695,-0.00868){\circle*{0.001}}\put(-0.03107,0.09043){\circle*{0.001}}
\put(0.16507,0.00865){\circle*{0.001}}\put(0.04025,-0.06959){\circle*{0.001}}
\put(-0.12763,-0.01265){\circle*{0.001}}\put(-0.04981,0.05167){\circle*{0.001}}
\put(0.09749,0.01952){\circle*{0.001}}\put(0.06206,-0.03735){\circle*{0.001}}
\put(-0.07498,-0.02850){\circle*{0.001}}\put(-0.07956,0.02612){\circle*{0.001}}
\put(0.05867,0.04031){\circle*{0.001}}\put(0.10359,-0.01759){\circle*{0.001}}
\put(-0.04666,-0.05548){\circle*{0.001}}\put(-0.13527,0.01137){\circle*{0.001}}
\put(0.03790,0.07401){\circle*{0.001}}\put(0.17414,-0.00775){\circle*{0.001}}
\put(-0.02726,-0.09529){\circle*{0.001}}\put(-0.21600,0.00928){\circle*{0.001}}
\put(0.01095,0.11586){\circle*{0.001}}\put(0.24870,-0.02276){\circle*{0.001}}
\put(0.03285,-0.12844){\circle*{0.001}}\put(0.05465,0.12803){\circle*{0.001}}
\put(0.25053,0.03128){\circle*{0.001}}\put(0.00596,-0.11947){\circle*{0.001}}
\put(-0.22410,-0.01092){\circle*{0.001}}\put(-0.02580,0.09969){\circle*{0.001}}
\put(0.18268,0.00813){\circle*{0.001}}\put(0.03680,-0.07815){\circle*{0.001}}
\put(-0.14265,-0.01079){\circle*{0.001}}\put(-0.04514,0.05894){\circle*{0.001}}
\put(0.10941,0.01625){\circle*{0.001}}\put(0.05629,-0.04303){\circle*{0.001}}
\put(-0.08354,-0.02450){\circle*{0.001}}\put(-0.07137,0.03056){\circle*{0.001}}
\put(0.06493,0.03492){\circle*{0.001}}\put(0.09257,-0.02082){\circle*{0.001}}
\put(-0.05113,-0.04866){\circle*{0.001}}\put(-0.12083,0.01375){\circle*{0.001}}
\put(0.04145,0.06571){\circle*{0.001}}\put(0.15687,-0.00894){\circle*{0.001}}
\put(-0.03227,-0.08606){\circle*{0.001}}\put(-0.19832,0.00790){\circle*{0.001}}
\put(0.01952,0.10752){\circle*{0.001}}\put(0.23747,-0.01398){\circle*{0.001}}
\put(0.00693,-0.12490){\circle*{0.001}}\put(-0.00849,-0.12560){\circle*{0.001}}
\put(-0.23912,-0.01552){\circle*{0.001}}\put(-0.01951,0.10865){\circle*{0.001}}
\put(0.20072,0.00807){\circle*{0.001}}\put(0.03237,-0.08722){\circle*{0.001}}
\put(-0.15909,-0.00893){\circle*{0.001}}\put(-0.04144,0.06672){\circle*{0.001}}
\put(0.12261,0.01359){\circle*{0.001}}\put(0.05134,-0.04932){\circle*{0.001}}
\put(-0.09364,-0.02073){\circle*{0.001}}\put(-0.06428,0.03550){\circle*{0.001}}
\put(0.07219,0.03007){\circle*{0.001}}\put(0.08271,-0.02468){\circle*{0.001}}
\put(-0.05630,-0.04248){\circle*{0.001}}\put(-0.10785,0.01648){\circle*{0.001}}
\put(0.04526,0.05802){\circle*{0.001}}\put(0.14071,-0.01051){\circle*{0.001}}
\put(-0.03596,-0.07713){\circle*{0.001}}\put(-0.18038,0.00759){\circle*{0.001}}
\put(0.02573,0.09851){\circle*{0.001}}\put(0.22197,-0.01008){\circle*{0.001}}
\put(-0.00733,-0.11851){\circle*{0.001}}\put(-0.25049,0.02836){\circle*{0.001}}
\put(-0.04780,0.12837){\circle*{0.001}}\put(-0.03584,-0.12870){\circle*{0.001}}
\put(-0.24944,-0.02504){\circle*{0.001}}\put(-0.01082,0.11687){\circle*{0.001}}
\put(0.21821,0.01008){\circle*{0.001}}\put(0.02734,-0.09648){\circle*{0.001}}
\put(-0.17641,-0.00825){\circle*{0.001}}\put(-0.03796,0.07510){\circle*{0.001}}
\put(0.13725,0.01127){\circle*{0.001}}\put(0.04650,-0.05637){\circle*{0.001}}
\put(-0.10508,-0.01734){\circle*{0.001}}\put(-0.05819,0.04098){\circle*{0.001}}
\put(0.08032,0.02590){\circle*{0.001}}\put(0.07409,-0.02897){\circle*{0.001}}
\put(-0.06265,-0.03674){\circle*{0.001}}\put(-0.09613,0.01982){\circle*{0.001}}
\put(0.04953,0.05097){\circle*{0.001}}\put(0.12578,-0.01279){\circle*{0.001}}
\put(-0.04024,-0.06855){\circle*{0.001}}\put(-0.16280,0.00863){\circle*{0.001}}
\put(0.03098,0.08926){\circle*{0.001}}\put(0.20465,-0.00797){\circle*{0.001}}
\put(-0.01643,-0.11057){\circle*{0.001}}\put(-0.24211,0.01626){\circle*{0.001}}
\put(-0.01377,0.12659){\circle*{0.001}}\put(-0.13652,-0.11305){\circle*{0.001}}
\put(-0.23737,-0.05746){\circle*{0.001}}\put(0.00179,0.12370){\circle*{0.001}}
\put(0.23426,0.01329){\circle*{0.001}}\put(0.02140,-0.10559){\circle*{0.001}}
\put(-0.19438,-0.00803){\circle*{0.001}}\put(-0.03362,0.08404){\circle*{0.001}}
\put(0.15316,0.00965){\circle*{0.001}}\put(0.04265,-0.06393){\circle*{0.001}}
\put(-0.11777,-0.01456){\circle*{0.001}}\put(-0.05296,0.04705){\circle*{0.001}}
\put(0.08996,0.02200){\circle*{0.001}}\put(0.06663,-0.03372){\circle*{0.001}}
\put(-0.06954,-0.03170){\circle*{0.001}}\put(-0.08600,0.02330){\circle*{0.001}}
\put(0.05443,0.04457){\circle*{0.001}}\put(0.11228,-0.01540){\circle*{0.001}}
\put(-0.04393,-0.06064){\circle*{0.001}}\put(-0.14620,0.01005){\circle*{0.001}}
\put(0.03475,0.08022){\circle*{0.001}}\put(0.18668,-0.00748){\circle*{0.001}}
\put(-0.02310,-0.10176){\circle*{0.001}}\put(-0.22774,0.01096){\circle*{0.001}}
\put(0.00231,0.12098){\circle*{0.001}}\put(0.24988,-0.03648){\circle*{0.001}}
\put(0.07287,-0.12623){\circle*{0.001}}\put(0.02352,0.12814){\circle*{0.001}}
\put(0.24667,0.02072){\circle*{0.001}}\put(0.01429,-0.11410){\circle*{0.001}}
\put(-0.21216,-0.00931){\circle*{0.001}}\put(-0.02972,0.09318){\circle*{0.001}}
\put(0.17023,0.00843){\circle*{0.001}}\put(0.03911,-0.07210){\circle*{0.001}}
\put(-0.13192,-0.01214){\circle*{0.001}}\put(-0.04845,0.05375){\circle*{0.001}}
\put(0.10092,0.01847){\circle*{0.001}}\put(0.06019,-0.03900){\circle*{0.001}}
\put(-0.07724,-0.02736){\circle*{0.001}}\put(-0.07696,0.02743){\circle*{0.001}}
\put(0.06011,0.03878){\circle*{0.001}}\put(0.10007,-0.01863){\circle*{0.001}}
\put(-0.04801,-0.05337){\circle*{0.001}}\put(-0.13089,0.01187){\circle*{0.001}}
\put(0.03834,0.07156){\circle*{0.001}}\put(0.16893,-0.00796){\circle*{0.001}}
\put(-0.02870,-0.09255){\circle*{0.001}}\put(-0.21084,0.00862){\circle*{0.001}}
\put(0.01315,0.11350){\circle*{0.001}}\put(0.24610,-0.01923){\circle*{0.001}}
\put(0.02335,-0.12782){\circle*{0.001}}\put(0.07937,0.12540){\circle*{0.001}}
\put(0.24894,0.03925){\circle*{0.001}}\put(0.00224,-0.12151){\circle*{0.001}}
\put(-0.22892,-0.01174){\circle*{0.001}}\put(-0.02419,0.10240){\circle*{0.001}}
\put(0.18803,0.00804){\circle*{0.001}}\put(0.03564,-0.08080){\circle*{0.001}}
\put(-0.14746,-0.01004){\circle*{0.001}}\put(-0.04391,0.06121){\circle*{0.001}}
\put(0.11310,0.01557){\circle*{0.001}}\put(0.05467,-0.04486){\circle*{0.001}}
\put(-0.08645,-0.02330){\circle*{0.001}}\put(-0.06910,0.03201){\circle*{0.001}}
\put(0.06670,0.03356){\circle*{0.001}}\put(0.08946,-0.02197){\circle*{0.001}}
\put(-0.05266,-0.04673){\circle*{0.001}}\put(-0.11689,0.01437){\circle*{0.001}}
\put(0.04265,0.06334){\circle*{0.001}}\put(0.15195,-0.00927){\circle*{0.001}}
\put(-0.03352,-0.08335){\circle*{0.001}}\put(-0.19302,0.00744){\circle*{0.001}}
\put(0.02134,0.10490){\circle*{0.001}}\put(0.23316,-0.01248){\circle*{0.001}}
\put(0.00293,-0.12321){\circle*{0.001}}\put(-0.24242,0.05122){\circle*{0.001}}
\put(-0.12018,0.11747){\circle*{0.001}}\put(-0.01519,-0.12693){\circle*{0.001}}
\put(-0.24284,-0.01772){\circle*{0.001}}\put(-0.01646,0.11123){\circle*{0.001}}
\put(0.20600,0.00863){\circle*{0.001}}\put(0.03108,-0.08996){\circle*{0.001}}
\put(-0.16415,-0.00866){\circle*{0.001}}\put(-0.04028,0.06917){\circle*{0.001}}
\put(0.12675,0.01304){\circle*{0.001}}\put(0.04992,-0.05133){\circle*{0.001}}
\put(-0.09693,-0.01965){\circle*{0.001}}\put(-0.06231,0.03710){\circle*{0.001}}
\put(0.07432,0.02888){\circle*{0.001}}\put(0.07998,-0.02594){\circle*{0.001}}
\put(-0.05805,-0.04073){\circle*{0.001}}\put(-0.10419,0.01748){\circle*{0.001}}
\put(0.04656,0.05584){\circle*{0.001}}\put(0.13607,-0.01131){\circle*{0.001}}
\put(-0.03714,-0.07454){\circle*{0.001}}\put(-0.17509,0.00775){\circle*{0.001}}
\put(0.02724,0.09577){\circle*{0.001}}\put(0.21693,-0.00936){\circle*{0.001}}
\put(-0.00968,-0.11629){\circle*{0.001}}\put(-0.24907,0.02352){\circle*{0.001}}
\put(-0.03436,0.12853){\circle*{0.001}}\put(-0.05185,-0.12819){\circle*{0.001}}
\put(-0.25034,-0.03052){\circle*{0.001}}\put(-0.00728,0.11908){\circle*{0.001}}
\put(0.22320,0.01083){\circle*{0.001}}\put(0.02582,-0.09921){\circle*{0.001}}
\put(-0.18172,-0.00811){\circle*{0.001}}\put(-0.03681,0.07770){\circle*{0.001}}
\put(0.14182,0.01084){\circle*{0.001}}\put(0.04580,-0.05845){\circle*{0.001}}
\put(-0.10861,-0.01662){\circle*{0.001}}\put(-0.05648,0.04274){\circle*{0.001}}
\put(0.08309,0.02466){\circle*{0.001}}\put(0.07171,-0.03036){\circle*{0.001}}
\put(-0.06430,-0.03532){\circle*{0.001}}\put(-0.09308,0.02068){\circle*{0.001}}
\put(0.05099,0.04898){\circle*{0.001}}\put(0.12155,-0.01367){\circle*{0.001}}
\put(-0.04141,-0.06612){\circle*{0.001}}\put(-0.15776,0.00892){\circle*{0.001}}
\put(0.03227,0.08653){\circle*{0.001}}\put(0.19929,-0.00794){\circle*{0.001}}
\put(-0.01839,-0.10802){\circle*{0.001}}\put(-0.23812,0.01468){\circle*{0.001}}
\put(-0.00837,0.12517){\circle*{0.001}}\put(0.00705,0.12534){\circle*{0.001}}
\put(0.23834,0.01541){\circle*{0.001}}\put(0.01957,-0.10820){\circle*{0.001}}
\put(-0.19976,-0.00803){\circle*{0.001}}\put(-0.03237,0.08675){\circle*{0.001}}
\put(0.15810,0.00935){\circle*{0.001}}\put(0.04147,-0.06631){\circle*{0.001}}
\put(-0.12189,-0.01367){\circle*{0.001}}\put(-0.05147,0.04900){\circle*{0.001}}
\put(0.09311,0.02087){\circle*{0.001}}\put(0.06456,-0.03526){\circle*{0.001}}
\put(-0.07154,-0.03045){\circle*{0.001}}\put(-0.08315,0.02452){\circle*{0.001}}
\put(0.05610,0.04276){\circle*{0.001}}\put(0.10848,-0.01637){\circle*{0.001}}
\put(-0.04518,-0.05839){\circle*{0.001}}\put(-0.14153,0.01046){\circle*{0.001}}
\put(0.03594,0.07758){\circle*{0.001}}\put(0.18133,-0.00760){\circle*{0.001}}
\put(-0.02571,-0.09898){\circle*{0.001}}\put(-0.22287,0.01017){\circle*{0.001}}
\put(0.00601,0.11891){\circle*{0.001}}\put(0.25072,-0.02912){\circle*{0.001}}
\put(0.05060,-0.12825){\circle*{0.001}}\put(0.03432,0.12862){\circle*{0.001}}
\put(0.24910,0.02428){\circle*{0.001}}\put(0.01093,-0.11646){\circle*{0.001}}
\put(-0.21729,-0.01000){\circle*{0.001}}\put(-0.02831,0.09593){\circle*{0.001}}
\put(0.17547,0.00824){\circle*{0.001}}\put(0.03797,-0.07465){\circle*{0.001}}
\put(-0.13645,-0.01133){\circle*{0.001}}\put(-0.04715,0.05589){\circle*{0.001}}
\put(0.10447,0.01745){\circle*{0.001}}\put(0.05840,-0.04070){\circle*{0.001}}
\put(-0.07989,-0.02608){\circle*{0.001}}\put(-0.07446,0.02877){\circle*{0.001}}
\put(0.06202,0.03714){\circle*{0.001}}\put(0.09687,-0.01944){\circle*{0.001}}
\put(-0.04941,-0.05131){\circle*{0.001}}\put(-0.12652,0.01272){\circle*{0.001}}
\put(0.03952,0.06907){\circle*{0.001}}\put(0.16379,-0.00821){\circle*{0.001}}
\put(-0.03007,-0.08981){\circle*{0.001}}\put(-0.20561,0.00802){\circle*{0.001}}
\put(0.01636,0.11101){\circle*{0.001}}\put(0.24267,-0.01698){\circle*{0.001}}
\put(0.01524,-0.12680){\circle*{0.001}}\put(0.12483,0.11630){\circle*{0.001}}
\put(0.24041,0.05377){\circle*{0.001}}\put(-0.00163,-0.12338){\circle*{0.001}}
\put(-0.23343,-0.01318){\circle*{0.001}}\put(-0.02250,0.10507){\circle*{0.001}}
\put(0.19341,0.00799){\circle*{0.001}}\put(0.03446,-0.08349){\circle*{0.001}}
\put(-0.15228,-0.00968){\circle*{0.001}}\put(-0.04270,0.06353){\circle*{0.001}}
\put(0.11707,0.01465){\circle*{0.001}}\put(0.05311,-0.04674){\circle*{0.001}}
\put(-0.08946,-0.02214){\circle*{0.001}}\put(-0.06692,0.03349){\circle*{0.001}}
\put(0.06890,0.03209){\circle*{0.001}}\put(0.08647,-0.02314){\circle*{0.001}}
\put(-0.05425,-0.04486){\circle*{0.001}}\put(-0.11294,0.01530){\circle*{0.001}}
\put(0.04387,0.06103){\circle*{0.001}}\put(0.14705,-0.01001){\circle*{0.001}}
\put(-0.03474,-0.08067){\circle*{0.001}}\put(-0.18764,0.00750){\circle*{0.001}}
\put(0.02306,0.10223){\circle*{0.001}}\put(0.13317,-0.02076){\circle*{0.001}}
\put(-0.05411,-0.07159){\circle*{0.001}}\put(-0.17042,0.01547){\circle*{0.001}}
\put(0.04296,0.09255){\circle*{0.001}}\put(0.21102,-0.01624){\circle*{0.001}}
\put(-0.02932,-0.11350){\circle*{0.001}}\put(-0.24259,0.03028){\circle*{0.001}}
\put(0.00719,0.12870){\circle*{0.001}}\put(-0.01363,-0.13159){\circle*{0.001}}
\put(-0.23677,-0.05529){\circle*{0.001}}\put(-0.02284,0.12142){\circle*{0.001}}
\put(0.22775,0.02011){\circle*{0.001}}\put(0.03868,-0.10217){\circle*{0.001}}
\put(-0.18855,-0.01552){\circle*{0.001}}\put(-0.05013,0.08065){\circle*{0.001}}
\put(0.14904,0.01822){\circle*{0.001}}\put(0.06147,-0.06103){\circle*{0.001}}
\put(-0.11568,-0.02524){\circle*{0.001}}\put(-0.07624,0.04479){\circle*{0.001}}
\put(0.08989,0.03557){\circle*{0.001}}\put(0.09656,-0.03220){\circle*{0.001}}
\put(-0.07136,-0.04905){\circle*{0.001}}\put(-0.12446,0.02258){\circle*{0.001}}
\put(0.05773,0.06625){\circle*{0.001}}\put(0.15974,-0.01657){\circle*{0.001}}
\put(-0.04666,-0.08663){\circle*{0.001}}\put(-0.20022,0.01503){\circle*{0.001}}
\put(0.03427,0.10806){\circle*{0.001}}\put(0.23655,-0.02390){\circle*{0.001}}
\put(-0.01532,-0.12555){\circle*{0.001}}\put(0.01653,-0.12541){\circle*{0.001}}
\put(-0.23605,-0.02440){\circle*{0.001}}\put(-0.03529,0.10782){\circle*{0.001}}
\put(0.19959,0.01598){\circle*{0.001}}\put(0.04746,-0.08636){\circle*{0.001}}
\put(-0.15927,-0.01695){\circle*{0.001}}\put(-0.05837,0.06598){\circle*{0.001}}
\put(0.12401,0.02291){\circle*{0.001}}\put(0.07189,-0.04878){\circle*{0.001}}
\put(-0.09609,-0.03249){\circle*{0.001}}\put(-0.09037,0.03528){\circle*{0.001}}
\put(0.07573,0.04507){\circle*{0.001}}\put(0.11613,-0.02492){\circle*{0.001}}
\put(-0.06085,-0.06130){\circle*{0.001}}\put(-0.14950,0.01786){\circle*{0.001}}
\put(0.04937,0.08092){\circle*{0.001}}\put(0.18903,-0.01509){\circle*{0.001}}
\put(-0.03772,-0.10243){\circle*{0.001}}\put(-0.22824,0.01961){\circle*{0.001}}
\put(0.02167,0.12160){\circle*{0.001}}\put(0.23686,-0.05537){\circle*{0.001}}
\put(0.01493,-0.13158){\circle*{0.001}}\put(-0.00973,0.12858){\circle*{0.001}}
\put(0.24208,0.03079){\circle*{0.001}}\put(0.03153,-0.11320){\circle*{0.001}}
\put(-0.21054,-0.01671){\circle*{0.001}}\put(-0.04474,0.09217){\circle*{0.001}}
\put(0.16980,0.01629){\circle*{0.001}}\put(0.05551,-0.07117){\circle*{0.001}}
\put(-0.13272,-0.02110){\circle*{0.001}}\put(-0.06796,0.05303){\circle*{0.001}}
\put(0.10285,0.02963){\circle*{0.001}}\put(0.08472,-0.03859){\circle*{0.001}}
\put(-0.08055,-0.04135){\circle*{0.001}}\put(-0.10840,0.02744){\circle*{0.001}}
\put(0.06426,0.05661){\circle*{0.001}}\put(0.13979,-0.01935){\circle*{0.001}}
\put(-0.05211,-0.07537){\circle*{0.001}}\put(-0.17796,0.01537){\circle*{0.001}}
\put(0.04086,0.09664){\circle*{0.001}}\put(0.21838,-0.01736){\circle*{0.001}}
\put(-0.02631,-0.11703){\circle*{0.001}}\put(-0.24412,0.03746){\circle*{0.001}}
\put(0.00041,0.13033){\circle*{0.001}}\put(-0.00139,-0.13081){\circle*{0.001}}
\put(-0.24334,-0.04161){\circle*{0.001}}\put(-0.02614,0.11825){\circle*{0.001}}
\put(0.22099,0.01822){\circle*{0.001}}\put(0.04089,-0.09811){\circle*{0.001}}
\put(-0.18085,-0.01542){\circle*{0.001}}\put(-0.05203,0.07673){\circle*{0.001}}
\put(0.14203,0.01950){\circle*{0.001}}\put(0.06382,-0.05770){\circle*{0.001}}
\put(-0.11018,-0.02699){\circle*{0.001}}\put(-0.07958,0.04215){\circle*{0.001}}
\put(0.08585,0.03787){\circle*{0.001}}\put(0.10124,-0.03016){\circle*{0.001}}
\put(-0.06800,-0.05218){\circle*{0.001}}\put(-0.13046,0.02137){\circle*{0.001}}
\put(0.05565,0.06988){\circle*{0.001}}\put(0.16716,-0.01589){\circle*{0.001}}
\put(-0.04470,-0.09071){\circle*{0.001}}\put(-0.20780,0.01594){\circle*{0.001}}
\put(0.03161,0.11187){\circle*{0.001}}\put(0.24120,-0.02790){\circle*{0.001}}
\put(-0.01014,-0.12785){\circle*{0.001}}\put(0.02335,0.13150){\circle*{0.001}}
\put(0.22888,0.06451){\circle*{0.001}}\put(0.02142,-0.12267){\circle*{0.001}}
\put(-0.23043,-0.02114){\circle*{0.001}}\put(-0.03773,0.10387){\circle*{0.001}}
\put(0.19182,0.01569){\circle*{0.001}}\put(0.04936,-0.08233){\circle*{0.001}}
\put(-0.15208,-0.01772){\circle*{0.001}}\put(-0.06053,0.06247){\circle*{0.001}}
\put(0.11809,0.02453){\circle*{0.001}}\put(0.07491,-0.04595){\circle*{0.001}}
\put(-0.09167,-0.03463){\circle*{0.001}}\put(-0.09467,0.03309){\circle*{0.001}}
\put(0.07260,0.04784){\circle*{0.001}}\put(0.12193,-0.02325){\circle*{0.001}}
\put(-0.05862,-0.06475){\circle*{0.001}}\put(-0.15659,0.01704){\circle*{0.001}}
\put(0.04744,0.08492){\circle*{0.001}}\put(0.19680,-0.01531){\circle*{0.001}}
\put(-0.03531,-0.10641){\circle*{0.001}}\put(-0.23412,0.02280){\circle*{0.001}}
\put(0.01686,0.12447){\circle*{0.001}}\put(0.19479,-0.08932){\circle*{0.001}}
\put(0.06496,-0.12819){\circle*{0.001}}\put(-0.01496,0.12644){\circle*{0.001}}
\put(0.23811,0.02613){\circle*{0.001}}\put(0.03424,-0.10945){\circle*{0.001}}
\put(-0.20301,-0.01573){\circle*{0.001}}\put(-0.04669,0.08808){\circle*{0.001}}
\put(0.16229,0.01690){\circle*{0.001}}\put(0.05752,-0.06750){\circle*{0.001}}
\put(-0.12638,-0.02258){\circle*{0.001}}\put(-0.07069,0.05001){\circle*{0.001}}
\put(0.09803,0.03162){\circle*{0.001}}\put(0.08864,-0.03624){\circle*{0.001}}
\put(-0.07710,-0.04394){\circle*{0.001}}\put(-0.11377,0.02564){\circle*{0.001}}
\put(0.06182,0.05988){\circle*{0.001}}\put(0.14650,-0.01838){\circle*{0.001}}
\put(-0.05016,-0.07925){\circle*{0.001}}\put(-0.18578,0.01495){\circle*{0.001}}
\put(0.03866,0.10072){\circle*{0.001}}\put(0.22529,-0.01917){\circle*{0.001}}
\put(-0.02307,-0.12030){\circle*{0.001}}\put(-0.24078,0.04886){\circle*{0.001}}
\put(-0.00916,0.13138){\circle*{0.001}}\put(0.00675,-0.12936){\circle*{0.001}}
\put(-0.24326,-0.03319){\circle*{0.001}}\put(-0.02920,0.11481){\circle*{0.001}}
\put(0.21373,0.01704){\circle*{0.001}}\put(0.04393,-0.09391){\circle*{0.001}}
\put(-0.17310,-0.01590){\circle*{0.001}}\put(-0.05398,0.07290){\circle*{0.001}}
\put(0.13549,0.02051){\circle*{0.001}}\put(0.06633,-0.05451){\circle*{0.001}}
\put(-0.10496,-0.02883){\circle*{0.001}}\put(-0.08314,0.03962){\circle*{0.001}}
\put(0.08206,0.04029){\circle*{0.001}}\put(0.10621,-0.02822){\circle*{0.001}}
\put(-0.06532,-0.05527){\circle*{0.001}}\put(-0.13696,0.01992){\circle*{0.001}}
\put(0.05292,0.07376){\circle*{0.001}}\put(0.17477,-0.01531){\circle*{0.001}}
\put(-0.04173,-0.09491){\circle*{0.001}}\put(-0.21524,0.01699){\circle*{0.001}}
\put(0.02757,0.11556){\circle*{0.001}}\put(0.24398,-0.03383){\circle*{0.001}}
\put(-0.00346,-0.12970){\circle*{0.001}}\put(0.00449,0.13126){\circle*{0.001}}
\put(0.24184,0.04643){\circle*{0.001}}\put(0.02481,-0.11963){\circle*{0.001}}
\put(-0.22384,-0.01919){\circle*{0.001}}\put(-0.04001,0.09984){\circle*{0.001}}
\put(0.18408,0.01553){\circle*{0.001}}\put(0.05125,-0.07837){\circle*{0.001}}
\put(-0.14497,-0.01896){\circle*{0.001}}\put(-0.06282,0.05909){\circle*{0.001}}
\put(0.11247,0.02624){\circle*{0.001}}\put(0.07815,-0.04325){\circle*{0.001}}
\put(-0.08752,-0.03689){\circle*{0.001}}\put(-0.09923,0.03100){\circle*{0.001}}
\put(0.06968,0.05075){\circle*{0.001}}\put(0.12779,-0.02199){\circle*{0.001}}
\put(-0.05649,-0.06833){\circle*{0.001}}\put(-0.16392,0.01632){\circle*{0.001}}
\put(0.04550,0.08898){\circle*{0.001}}\put(0.20456,-0.01565){\circle*{0.001}}
\put(-0.03272,-0.11027){\circle*{0.001}}\put(-0.23935,0.02614){\circle*{0.001}}
\put(0.01178,0.12695){\circle*{0.001}}\put(-0.04352,-0.13039){\circle*{0.001}}
\put(-0.21102,-0.07923){\circle*{0.001}}\put(-0.01871,0.12391){\circle*{0.001}}
\put(0.23278,0.02279){\circle*{0.001}}\put(0.03676,-0.10556){\circle*{0.001}}
\put(-0.19524,-0.01540){\circle*{0.001}}\put(-0.04859,0.08403){\circle*{0.001}}
\put(0.15500,0.01762){\circle*{0.001}}\put(0.05963,-0.06394){\circle*{0.001}}
\put(-0.12056,-0.02385){\circle*{0.001}}\put(-0.07362,0.04713){\circle*{0.001}}
\put(0.09350,0.03372){\circle*{0.001}}\put(0.09282,-0.03400){\circle*{0.001}}
\put(-0.07388,-0.04666){\circle*{0.001}}\put(-0.11944,0.02394){\circle*{0.001}}
\put(0.05953,0.06328){\circle*{0.001}}\put(0.15348,-0.01752){\circle*{0.001}}
\put(-0.04823,-0.08322){\circle*{0.001}}\put(-0.19353,0.01511){\circle*{0.001}}
\put(0.03631,0.10473){\circle*{0.001}}\put(0.23180,-0.02114){\circle*{0.001}}
\put(-0.01837,-0.12332){\circle*{0.001}}\put(-0.22283,0.07014){\circle*{0.001}}
\put(-0.03198,0.13114){\circle*{0.001}}\put(0.01209,-0.12742){\circle*{0.001}}
\put(-0.24001,-0.02787){\circle*{0.001}}\put(-0.03316,0.11106){\circle*{0.001}}
\put(0.20625,0.01600){\circle*{0.001}}\put(0.04590,-0.08981){\circle*{0.001}}
\put(-0.16551,-0.01647){\circle*{0.001}}\put(-0.05668,0.06904){\circle*{0.001}}
\put(0.12902,0.02195){\circle*{0.001}}\put(0.06953,-0.05127){\circle*{0.001}}
\put(-0.10003,-0.03078){\circle*{0.001}}\put(-0.08696,0.03721){\circle*{0.001}}
\put(0.07852,0.04283){\circle*{0.001}}\put(0.11147,-0.02638){\circle*{0.001}}
\put(-0.06282,-0.05848){\circle*{0.001}}\put(-0.14355,0.01891){\circle*{0.001}}
\put(0.05095,0.07760){\circle*{0.001}}\put(0.18239,-0.01529){\circle*{0.001}}
\put(-0.03957,-0.09900){\circle*{0.001}}\put(-0.22246,0.01819){\circle*{0.001}}
\put(0.02443,0.11895){\circle*{0.001}}\put(0.24298,-0.04346){\circle*{0.001}}
\put(0.00343,-0.13103){\circle*{0.001}}\put(-0.00372,0.13005){\circle*{0.001}}
\put(0.24385,0.03621){\circle*{0.001}}\put(0.02797,-0.11629){\circle*{0.001}}
\put(-0.21688,-0.01740){\circle*{0.001}}\put(-0.04215,0.09575){\circle*{0.001}}
\put(0.17627,0.01595){\circle*{0.001}}\put(0.05317,-0.07451){\circle*{0.001}}
\put(-0.13830,-0.01993){\circle*{0.001}}\put(-0.06526,0.05584){\circle*{0.001}}
\put(0.10713,0.02805){\circle*{0.001}}\put(0.08162,-0.04067){\circle*{0.001}}
\put(-0.08363,-0.03926){\circle*{0.001}}\put(-0.10408,0.02902){\circle*{0.001}}
\put(0.06642,0.05395){\circle*{0.001}}\put(0.13417,-0.02051){\circle*{0.001}}
\put(-0.05375,-0.07216){\circle*{0.001}}\put(-0.17146,0.01571){\circle*{0.001}}
\put(0.04258,0.09318){\circle*{0.001}}\put(0.21223,-0.01612){\circle*{0.001}}
\put(-0.02879,-0.11405){\circle*{0.001}}\put(-0.24289,0.03142){\circle*{0.001}}
\put(0.00647,0.12898){\circle*{0.001}}\put(-0.01024,-0.13155){\circle*{0.001}}
\put(-0.23825,-0.05299){\circle*{0.001}}\put(-0.02345,0.12096){\circle*{0.001}}
\put(0.22662,0.02020){\circle*{0.001}}\put(0.03910,-0.10155){\circle*{0.001}}
\put(-0.18732,-0.01567){\circle*{0.001}}\put(-0.05048,0.08004){\circle*{0.001}}
\put(0.14795,0.01844){\circle*{0.001}}\put(0.06186,-0.06050){\circle*{0.001}}
\put(-0.11481,-0.02552){\circle*{0.001}}\put(-0.07677,0.04437){\circle*{0.001}}
\put(0.08924,0.03592){\circle*{0.001}}\put(0.09727,-0.03186){\circle*{0.001}}
\put(-0.07088,-0.04951){\circle*{0.001}}\put(-0.12540,0.02232){\circle*{0.001}}
\put(0.05736,0.06681){\circle*{0.001}}\put(0.16088,-0.01637){\circle*{0.001}}
\put(-0.04630,-0.08726){\circle*{0.001}}\put(-0.20130,0.01540){\circle*{0.001}}
\put(0.03380,0.10865){\circle*{0.001}}\put(0.23734,-0.02442){\circle*{0.001}}
\put(-0.01465,-0.12593){\circle*{0.001}}\put(0.01720,-0.12503){\circle*{0.001}}
\put(-0.23525,-0.02389){\circle*{0.001}}\put(-0.03575,0.10722){\circle*{0.001}}
\put(0.19851,0.01562){\circle*{0.001}}\put(0.04782,-0.08574){\circle*{0.001}}
\put(-0.15813,-0.01715){\circle*{0.001}}\put(-0.05874,0.06543){\circle*{0.001}}
\put(0.12308,0.02318){\circle*{0.001}}\put(0.07237,-0.04833){\circle*{0.001}}
\put(-0.09538,-0.03283){\circle*{0.001}}\put(-0.09103,0.03492){\circle*{0.001}}
\put(0.07520,0.04550){\circle*{0.001}}\put(0.11701,-0.02464){\circle*{0.001}}
\put(-0.06046,-0.06183){\circle*{0.001}}\put(-0.15060,0.01764){\circle*{0.001}}
\put(0.04902,0.08153){\circle*{0.001}}\put(0.19026,-0.01494){\circle*{0.001}}
\put(-0.03729,-0.10304){\circle*{0.001}}\put(-0.22916,0.02009){\circle*{0.001}}
\put(0.02106,0.12205){\circle*{0.001}}\put(0.23410,-0.05882){\circle*{0.001}}
\put(0.01833,-0.13157){\circle*{0.001}}\put(0.14819,-0.02881){\circle*{0.001}}
\put(-0.06853,-0.07886){\circle*{0.001}}\put(-0.18525,0.02460){\circle*{0.001}}
\put(0.05697,0.09963){\circle*{0.001}}\put(0.22170,-0.02905){\circle*{0.001}}
\put(-0.04783,-0.11848){\circle*{0.001}}\put(-0.22821,0.06094){\circle*{0.001}}
\put(0.06607,0.12691){\circle*{0.001}}\put(0.05125,-0.12703){\circle*{0.001}}
\put(-0.23446,-0.04755){\circle*{0.001}}\put(-0.05098,0.11414){\circle*{0.001}}
\put(0.21320,0.02713){\circle*{0.001}}\put(0.06126,-0.09417){\circle*{0.001}}
\put(-0.17560,-0.02519){\circle*{0.001}}\put(-0.07270,0.07368){\circle*{0.001}}
\put(0.13948,0.03104){\circle*{0.001}}\put(0.08805,-0.05574){\circle*{0.001}}
\put(-0.11045,-0.04101){\circle*{0.001}}\put(-0.10950,0.04140){\circle*{0.001}}
\put(0.08851,0.05511){\circle*{0.001}}\put(0.13834,-0.03085){\circle*{0.001}}
\put(-0.07275,-0.07284){\circle*{0.001}}\put(-0.17377,0.02513){\circle*{0.001}}
\put(0.06014,0.09337){\circle*{0.001}}\put(0.21163,-0.02630){\circle*{0.001}}
\put(-0.04965,-0.11342){\circle*{0.001}}\put(-0.23520,0.04476){\circle*{0.001}}
\put(0.04867,0.12686){\circle*{0.001}}\put(0.07366,-0.12610){\circle*{0.001}}
\put(-0.22447,-0.06528){\circle*{0.001}}\put(-0.04798,0.11923){\circle*{0.001}}
\put(0.22281,0.03053){\circle*{0.001}}\put(0.05718,-0.10058){\circle*{0.001}}
\put(-0.18714,-0.02474){\circle*{0.001}}\put(-0.06937,0.07958){\circle*{0.001}}
\put(0.14977,0.02872){\circle*{0.001}}\put(0.08330,-0.06063){\circle*{0.001}}
\put(-0.11828,-0.03765){\circle*{0.001}}\put(-0.10259,0.04517){\circle*{0.001}}
\put(0.09453,0.05041){\circle*{0.001}}\put(0.12893,-0.03356){\circle*{0.001}}
\put(-0.07722,-0.06708){\circle*{0.001}}\put(-0.16245,0.02642){\circle*{0.001}}
\put(0.06414,0.08697){\circle*{0.001}}\put(0.20052,-0.02501){\circle*{0.001}}
\put(-0.05338,-0.10764){\circle*{0.001}}\put(-0.23186,0.03605){\circle*{0.001}}
\put(0.04631,0.12403){\circle*{0.001}}\put(0.15744,-0.10574){\circle*{0.001}}
\put(-0.17209,-0.09973){\circle*{0.001}}\put(-0.04699,0.12340){\circle*{0.001}}
\put(0.23066,0.03544){\circle*{0.001}}\put(0.05491,-0.10657){\circle*{0.001}}
\put(-0.19862,-0.02511){\circle*{0.001}}\put(-0.06542,0.08585){\circle*{0.001}}
\put(0.16044,0.02708){\circle*{0.001}}\put(0.07846,-0.06606){\circle*{0.001}}
\put(-0.12721,-0.03431){\circle*{0.001}}\put(-0.09591,0.04951){\circle*{0.001}}
\put(0.10115,0.04602){\circle*{0.001}}\put(0.12028,-0.03658){\circle*{0.001}}
\put(-0.08143,-0.06182){\circle*{0.001}}\put(-0.15170,0.02803){\circle*{0.001}}
\put(0.06732,0.08085){\circle*{0.001}}\put(0.18903,-0.02459){\circle*{0.001}}
\put(-0.05574,-0.10168){\circle*{0.001}}\put(-0.22454,0.03053){\circle*{0.001}}
\put(0.04618,0.12010){\circle*{0.001}}\put(0.22073,-0.06917){\circle*{0.001}}
\put(-0.07917,-0.12544){\circle*{0.001}}\put(-0.04941,0.12637){\circle*{0.001}}
\put(0.23431,0.04414){\circle*{0.001}}\put(0.05130,-0.11243){\circle*{0.001}}
\put(-0.20977,-0.02636){\circle*{0.001}}\put(-0.06240,0.09209){\circle*{0.001}}
\put(0.17169,0.02577){\circle*{0.001}}\put(0.07398,-0.07178){\circle*{0.001}}
\put(-0.13653,-0.03157){\circle*{0.001}}\put(-0.08983,0.05418){\circle*{0.001}}
\put(0.10798,0.04222){\circle*{0.001}}\put(0.11200,-0.04020){\circle*{0.001}}
\put(-0.08675,-0.05669){\circle*{0.001}}\put(-0.14163,0.02997){\circle*{0.001}}
\put(0.07147,0.07475){\circle*{0.001}}\put(0.17744,-0.02500){\circle*{0.001}}
\put(-0.05991,-0.09529){\circle*{0.001}}\put(-0.21504,0.02709){\circle*{0.001}}
\put(0.04929,0.11511){\circle*{0.001}}\put(0.23426,-0.04935){\circle*{0.001}}
\put(-0.05177,-0.12733){\circle*{0.001}}\put(-0.06303,0.12706){\circle*{0.001}}
\put(0.22953,0.05863){\circle*{0.001}}\put(0.04841,-0.11769){\circle*{0.001}}
\put(-0.21992,-0.02907){\circle*{0.001}}\put(-0.05838,0.09852){\circle*{0.001}}
\put(0.18313,0.02523){\circle*{0.001}}\put(0.07055,-0.07759){\circle*{0.001}}
\put(-0.14628,-0.02950){\circle*{0.001}}\put(-0.08489,0.05896){\circle*{0.001}}
\put(0.11595,0.03847){\circle*{0.001}}\put(0.10484,-0.04385){\circle*{0.001}}
\put(-0.09258,-0.05187){\circle*{0.001}}\put(-0.13198,0.03259){\circle*{0.001}}
\put(0.07583,0.06891){\circle*{0.001}}\put(0.16623,-0.02576){\circle*{0.001}}
\put(-0.06299,-0.08903){\circle*{0.001}}\put(-0.20431,0.02515){\circle*{0.001}}
\put(0.05202,0.10960){\circle*{0.001}}\put(0.23367,-0.03825){\circle*{0.001}}
\put(-0.04570,-0.12519){\circle*{0.001}}\put(-0.12025,0.11736){\circle*{0.001}}
\put(0.19807,0.08623){\circle*{0.001}}\put(0.04753,-0.12210){\circle*{0.001}}
\put(-0.22855,-0.03329){\circle*{0.001}}\put(-0.05514,0.10471){\circle*{0.001}}
\put(0.19482,0.02502){\circle*{0.001}}\put(0.06657,-0.08381){\circle*{0.001}}
\put(-0.15702,-0.02738){\circle*{0.001}}\put(-0.07989,0.06428){\circle*{0.001}}
\put(0.12427,0.03532){\circle*{0.001}}\put(0.09795,-0.04810){\circle*{0.001}}
\put(-0.09899,-0.04738){\circle*{0.001}}\put(-0.12309,0.03551){\circle*{0.001}}
\put(0.07989,0.06354){\circle*{0.001}}\put(0.15529,-0.02728){\circle*{0.001}}
\put(-0.06612,-0.08286){\circle*{0.001}}\put(-0.19282,0.02461){\circle*{0.001}}
\put(0.05551,0.10359){\circle*{0.001}}\put(0.22726,-0.03204){\circle*{0.001}}
\put(-0.04567,-0.12152){\circle*{0.001}}\put(-0.20877,0.07912){\circle*{0.001}}
\put(0.10187,0.12155){\circle*{0.001}}\put(0.04755,-0.12561){\circle*{0.001}}
\put(-0.23379,-0.04073){\circle*{0.001}}\put(-0.05271,0.11053){\circle*{0.001}}
\put(0.20603,0.02615){\circle*{0.001}}\put(0.06353,-0.09001){\circle*{0.001}}
\put(-0.16808,-0.02595){\circle*{0.001}}\put(-0.07529,0.06991){\circle*{0.001}}
\put(0.13334,0.03249){\circle*{0.001}}\put(0.09220,-0.05243){\circle*{0.001}}
\put(-0.10559,-0.04347){\circle*{0.001}}\put(-0.11457,0.03903){\circle*{0.001}}
\put(0.08505,0.05830){\circle*{0.001}}\put(0.14470,-0.02948){\circle*{0.001}}
\put(-0.07021,-0.07669){\circle*{0.001}}\put(-0.18141,0.02445){\circle*{0.001}}
\put(0.05873,0.09737){\circle*{0.001}}\put(0.21838,-0.02792){\circle*{0.001}}
\put(-0.04775,-0.11687){\circle*{0.001}}\put(-0.23224,0.05447){\circle*{0.001}}
\put(0.05740,0.12739){\circle*{0.001}}\put(0.05615,-0.12727){\circle*{0.001}}
\put(-0.23309,-0.05240){\circle*{0.001}}\put(-0.04997,0.11597){\circle*{0.001}}
\put(0.21664,0.02821){\circle*{0.001}}\put(0.05957,-0.09644){\circle*{0.001}}
\put(-0.17939,-0.02528){\circle*{0.001}}\put(-0.07176,0.07563){\circle*{0.001}}
\put(0.14316,0.02996){\circle*{0.001}}\put(0.08653,-0.05732){\circle*{0.001}}
\put(-0.11333,-0.03962){\circle*{0.001}}\put(-0.10717,0.04258){\circle*{0.001}}
\put(0.09070,0.05338){\circle*{0.001}}\put(0.13479,-0.03198){\circle*{0.001}}
\put(-0.07449,-0.07076){\circle*{0.001}}\put(-0.16980,0.02555){\circle*{0.001}}
\put(0.06183,0.09110){\circle*{0.001}}\put(0.20781,-0.02584){\circle*{0.001}}
\put(-0.05062,-0.11151){\circle*{0.001}}\put(-0.23484,0.04106){\circle*{0.001}}
\put(0.04756,0.12602){\circle*{0.001}}\put(0.09212,-0.12339){\circle*{0.001}}
\put(-0.21379,-0.07519){\circle*{0.001}}\put(-0.04803,0.12072){\circle*{0.001}}
\put(0.22593,0.03174){\circle*{0.001}}\put(0.05639,-0.10268){\circle*{0.001}}
\put(-0.19103,-0.02496){\circle*{0.001}}\put(-0.06773,0.08178){\circle*{0.001}}
\put(0.15339,0.02811){\circle*{0.001}}\put(0.08138,-0.06254){\circle*{0.001}}
\put(-0.12140,-0.03637){\circle*{0.001}}\put(-0.10006,0.04671){\circle*{0.001}}
\put(0.09691,0.04878){\circle*{0.001}}\put(0.12563,-0.03478){\circle*{0.001}}
\put(-0.07840,-0.06529){\circle*{0.001}}\put(-0.15867,0.02695){\circle*{0.001}}
\put(0.06494,0.08489){\circle*{0.001}}\put(0.19662,-0.02468){\circle*{0.001}}
\put(-0.05423,-0.10560){\circle*{0.001}}\put(-0.22982,0.03360){\circle*{0.001}}
\put(0.04636,0.12275){\circle*{0.001}}\put(0.18945,-0.09123){\circle*{0.001}}
\put(-0.13516,-0.11324){\circle*{0.001}}\put(-0.04692,0.12462){\circle*{0.001}}
\put(0.23254,0.03792){\circle*{0.001}}\put(0.05298,-0.10873){\circle*{0.001}}
\put(-0.20251,-0.02547){\circle*{0.001}}\put(-0.06466,0.08794){\circle*{0.001}}
\put(0.16427,0.02659){\circle*{0.001}}\put(0.07665,-0.06806){\circle*{0.001}}
\put(-0.13024,-0.03343){\circle*{0.001}}\put(-0.09409,0.05093){\circle*{0.001}}
\put(0.10328,0.04475){\circle*{0.001}}\put(0.11722,-0.03789){\circle*{0.001}}
\put(-0.08341,-0.05995){\circle*{0.001}}\put(-0.14814,0.02867){\circle*{0.001}}
\put(0.06899,0.07866){\circle*{0.001}}\put(0.18516,-0.02439){\circle*{0.001}}
\put(-0.05753,-0.09944){\circle*{0.001}}\put(-0.22163,0.02879){\circle*{0.001}}
\put(0.04732,0.11845){\circle*{0.001}}\put(0.22838,-0.06066){\circle*{0.001}}
\put(-0.06554,-0.12696){\circle*{0.001}}\put(-0.05178,0.12701){\circle*{0.001}}
\put(0.23438,0.04784){\circle*{0.001}}\put(0.05033,-0.11431){\circle*{0.001}}
\put(-0.21328,-0.02739){\circle*{0.001}}\put(-0.06073,0.09436){\circle*{0.001}}
\put(0.17569,0.02538){\circle*{0.001}}\put(0.07300,-0.07370){\circle*{0.001}}
\put(-0.13982,-0.03081){\circle*{0.001}}\put(-0.08824,0.05572){\circle*{0.001}}
\put(0.11079,0.04080){\circle*{0.001}}\put(0.10958,-0.04133){\circle*{0.001}}
\put(-0.08888,-0.05492){\circle*{0.001}}\put(-0.13801,0.03107){\circle*{0.001}}
\put(0.07318,0.07264){\circle*{0.001}}\put(0.17368,-0.02494){\circle*{0.001}}
\put(-0.06067,-0.09318){\circle*{0.001}}\put(-0.21154,0.02605){\circle*{0.001}}
\put(0.05029,0.11326){\circle*{0.001}}\put(0.23482,-0.04506){\circle*{0.001}}
\put(-0.04941,-0.12674){\circle*{0.001}}\put(-0.07419,0.12604){\circle*{0.001}}
\put(0.22361,0.06611){\circle*{0.001}}\put(0.04849,-0.11926){\circle*{0.001}}
\put(-0.22317,-0.03024){\circle*{0.001}}\put(-0.05762,0.10062){\circle*{0.001}}
\put(0.18724,0.02495){\circle*{0.001}}\put(0.06890,-0.07977){\circle*{0.001}}
\put(-0.15011,-0.02849){\circle*{0.001}}\put(-0.08292,0.06083){\circle*{0.001}}
\put(0.11862,0.03744){\circle*{0.001}}\put(0.10224,-0.04537){\circle*{0.001}}
\put(-0.09439,-0.05044){\circle*{0.001}}\put(-0.12860,0.03378){\circle*{0.001}}
\put(0.07696,0.06708){\circle*{0.001}}\put(0.16238,-0.02625){\circle*{0.001}}
\put(-0.06377,-0.08693){\circle*{0.001}}\put(-0.20042,0.02477){\circle*{0.001}}
\put(0.05291,0.10760){\circle*{0.001}}\put(0.23186,-0.03576){\circle*{0.001}}
\put(-0.04579,-0.12401){\circle*{0.001}}\put(-0.15891,0.10517){\circle*{0.001}}
\put(0.17069,0.10035){\circle*{0.001}}\put(0.04751,-0.12342){\circle*{0.001}}
\put(-0.23067,-0.03573){\circle*{0.001}}\put(-0.05431,0.10675){\circle*{0.001}}
\put(0.19872,0.02534){\circle*{0.001}}\put(0.06579,-0.08588){\circle*{0.001}}
\put(-0.16078,-0.02685){\circle*{0.001}}\put(-0.07805,0.06625){\circle*{0.001}}
\put(0.12721,0.03441){\circle*{0.001}}\put(0.09604,-0.04947){\circle*{0.001}}
\put(-0.10104,-0.04607){\circle*{0.001}}\put(-0.11995,0.03679){\circle*{0.001}}
\put(0.08182,0.06163){\circle*{0.001}}\put(0.15165,-0.02788){\circle*{0.001}}
\put(-0.06779,-0.08065){\circle*{0.001}}\put(-0.18893,0.02437){\circle*{0.001}}
\put(0.05631,0.10150){\circle*{0.001}}\put(0.22449,-0.03025){\circle*{0.001}}
\put(-0.04687,-0.11995){\circle*{0.001}}\put(-0.22164,0.06835){\circle*{0.001}}
\put(0.07866,0.12550){\circle*{0.001}}\put(0.04994,-0.12637){\circle*{0.001}}
\put(-0.23469,-0.04384){\circle*{0.001}}\put(-0.05178,0.11246){\circle*{0.001}}
\put(0.20986,0.02661){\circle*{0.001}}\put(0.06188,-0.09228){\circle*{0.001}}
\put(-0.17203,-0.02553){\circle*{0.001}}\put(-0.07427,0.07179){\circle*{0.001}}
\put(0.13655,0.03169){\circle*{0.001}}\put(0.09000,-0.05415){\circle*{0.001}}
\put(-0.10833,-0.04202){\circle*{0.001}}\put(-0.11206,0.04013){\circle*{0.001}}
\put(0.08713,0.05649){\circle*{0.001}}\put(0.14129,-0.03020){\circle*{0.001}}
\put(-0.07191,-0.07456){\circle*{0.001}}\put(-0.17735,0.02480){\circle*{0.001}}
\put(0.05950,0.09525){\circle*{0.001}}\put(0.21496,-0.02683){\circle*{0.001}}
\put(-0.04880,-0.11508){\circle*{0.001}}\put(-0.23436,0.04906){\circle*{0.001}}
\put(0.05251,0.12722){\circle*{0.001}}\put(0.06356,-0.12702){\circle*{0.001}}
\put(-0.22937,-0.05891){\circle*{0.001}}\put(-0.04892,0.11773){\circle*{0.001}}
\put(0.15938,-0.03956){\circle*{0.001}}\put(-0.08861,-0.08338){\circle*{0.001}}
\put(-0.19247,0.03686){\circle*{0.001}}\put(0.07825,0.10235){\circle*{0.001}}
\put(0.21928,-0.04592){\circle*{0.001}}\put(-0.08062,-0.11690){\circle*{0.001}}
\put(-0.19363,0.08593){\circle*{0.001}}\put(0.15155,0.10583){\circle*{0.001}}
\put(0.08966,-0.11866){\circle*{0.001}}\put(-0.22133,-0.05412){\circle*{0.001}}
\put(-0.07828,0.10755){\circle*{0.001}}\put(0.20217,0.03846){\circle*{0.001}}
\put(0.08528,-0.08931){\circle*{0.001}}\put(-0.16928,-0.03833){\circle*{0.001}}
\put(-0.09897,0.07074){\circle*{0.001}}\put(0.13806,0.04584){\circle*{0.001}}
\put(0.11860,-0.05489){\circle*{0.001}}\put(-0.11302,-0.05834){\circle*{0.001}}
\put(-0.14454,0.04341){\circle*{0.001}}\put(0.09512,0.07457){\circle*{0.001}}
\put(0.17662,-0.03701){\circle*{0.001}}\put(-0.08283,-0.09330){\circle*{0.001}}
\put(-0.20854,0.03938){\circle*{0.001}}\put(0.07678,0.11100){\circle*{0.001}}
\put(0.22018,-0.06045){\circle*{0.001}}\put(-0.09947,-0.11840){\circle*{0.001}}
\put(-0.12535,0.11366){\circle*{0.001}}\put(0.20932,0.07396){\circle*{0.001}}
\put(0.07888,-0.11458){\circle*{0.001}}\put(-0.21500,-0.04304){\circle*{0.001}}
\put(-0.08068,0.09841){\circle*{0.001}}\put(0.18519,0.03735){\circle*{0.001}}
\put(0.09212,-0.07931){\circle*{0.001}}\put(-0.15223,-0.04166){\circle*{0.001}}
\put(-0.10819,0.06212){\circle*{0.001}}\put(0.12446,0.05162){\circle*{0.001}}
\put(0.13099,-0.04850){\circle*{0.001}}\put(-0.10277,-0.06642){\circle*{0.001}}
\put(-0.16058,0.03946){\circle*{0.001}}\put(0.08771,0.08427){\circle*{0.001}}
\put(0.19384,-0.03696){\circle*{0.001}}\put(-0.07833,-0.10304){\circle*{0.001}}
\put(-0.21993,0.04672){\circle*{0.001}}\put(0.08067,0.11739){\circle*{0.001}}
\put(0.18871,-0.08890){\circle*{0.001}}\put(-0.15770,-0.10356){\circle*{0.001}}
\put(-0.08845,0.11849){\circle*{0.001}}\put(0.22146,0.05275){\circle*{0.001}}
\put(0.07819,-0.10689){\circle*{0.001}}\put(-0.20082,-0.03831){\circle*{0.001}}
\put(-0.08616,0.08840){\circle*{0.001}}\put(0.16801,0.03838){\circle*{0.001}}
\put(0.09994,-0.06991){\circle*{0.001}}\put(-0.13712,-0.04609){\circle*{0.001}}
\put(-0.11924,0.05449){\circle*{0.001}}\put(0.11247,0.05879){\circle*{0.001}}
\put(0.14558,-0.04321){\circle*{0.001}}\put(-0.09418,-0.07542){\circle*{0.001}}
\put(-0.17794,0.03701){\circle*{0.001}}\put(0.08193,0.09421){\circle*{0.001}}
\put(0.20945,-0.04009){\circle*{0.001}}\put(-0.07686,-0.11162){\circle*{0.001}}
\put(-0.21909,0.06234){\circle*{0.001}}\put(0.10183,0.11819){\circle*{0.001}}
\put(0.12083,-0.11470){\circle*{0.001}}\put(-0.21169,-0.07166){\circle*{0.001}}
\put(-0.07880,0.11401){\circle*{0.001}}\put(0.21420,0.04228){\circle*{0.001}}
\put(0.08159,-0.09751){\circle*{0.001}}\put(-0.18384,-0.03730){\circle*{0.001}}
\put(-0.09223,0.07866){\circle*{0.001}}\put(0.15112,0.04181){\circle*{0.001}}
\put(0.10926,-0.06136){\circle*{0.001}}\put(-0.12320,-0.05229){\circle*{0.001}}
\put(-0.13232,0.04787){\circle*{0.001}}\put(0.10242,0.06696){\circle*{0.001}}
\put(0.16218,-0.03896){\circle*{0.001}}\put(-0.08766,-0.08495){\circle*{0.001}}
\put(-0.19520,0.03706){\circle*{0.001}}\put(0.07842,0.10373){\circle*{0.001}}
\put(0.22056,-0.04752){\circle*{0.001}}\put(-0.08190,-0.11766){\circle*{0.001}}
\put(-0.18357,0.09178){\circle*{0.001}}\put(0.16368,0.10118){\circle*{0.001}}
\put(0.08723,-0.11830){\circle*{0.001}}\put(-0.22101,-0.05194){\circle*{0.001}}
\put(-0.07809,0.10622){\circle*{0.001}}\put(0.19946,0.03817){\circle*{0.001}}
\put(0.08617,-0.08771){\circle*{0.001}}\put(-0.16636,-0.03885){\circle*{0.001}}
\put(-0.10022,0.06933){\circle*{0.001}}\put(0.13573,0.04669){\circle*{0.001}}
\put(0.12043,-0.05379){\circle*{0.001}}\put(-0.11135,-0.05952){\circle*{0.001}}
\put(-0.14705,0.04265){\circle*{0.001}}\put(0.09400,0.07605){\circle*{0.001}}
\put(0.17927,-0.03702){\circle*{0.001}}\put(-0.08197,-0.09491){\circle*{0.001}}
\put(-0.21074,0.04028){\circle*{0.001}}\put(0.07695,0.11222){\circle*{0.001}}
\put(0.21790,-0.06422){\circle*{0.001}}\put(-0.10536,-0.11768){\circle*{0.001}}
\put(-0.11625,0.11568){\circle*{0.001}}\put(0.21324,0.06985){\circle*{0.001}}
\put(0.07872,-0.11344){\circle*{0.001}}\put(-0.21295,-0.04206){\circle*{0.001}}
\put(-0.08152,0.09681){\circle*{0.001}}\put(0.18249,0.03726){\circle*{0.001}}
\put(0.09314,-0.07778){\circle*{0.001}}\put(-0.15001,-0.04197){\circle*{0.001}}
\put(-0.10973,0.06087){\circle*{0.001}}\put(0.12248,0.05265){\circle*{0.001}}
\put(0.13319,-0.04758){\circle*{0.001}}\put(-0.10141,-0.06776){\circle*{0.001}}
\put(-0.16340,0.03887){\circle*{0.001}}\put(0.08677,0.08585){\circle*{0.001}}
\put(0.19657,-0.03717){\circle*{0.001}}\put(-0.07746,-0.10461){\circle*{0.001}}
\put(-0.22115,0.04832){\circle*{0.001}}\put(0.08312,0.11792){\circle*{0.001}}
\put(0.17824,-0.09455){\circle*{0.001}}\put(-0.16950,-0.09868){\circle*{0.001}}
\put(-0.08600,0.11809){\circle*{0.001}}\put(0.22104,0.05058){\circle*{0.001}}
\put(0.07905,-0.10536){\circle*{0.001}}\put(-0.19811,-0.03804){\circle*{0.001}}
\put(-0.08705,0.08680){\circle*{0.001}}\put(0.16511,0.03891){\circle*{0.001}}
\put(0.10120,-0.06851){\circle*{0.001}}\put(-0.13482,-0.04696){\circle*{0.001}}
\put(-0.12111,0.05341){\circle*{0.001}}\put(0.11084,0.05999){\circle*{0.001}}
\put(0.14812,-0.04246){\circle*{0.001}}\put(-0.09307,-0.07691){\circle*{0.001}}
\put(-0.18061,0.03704){\circle*{0.001}}\put(0.08107,0.09582){\circle*{0.001}}
\put(0.21203,-0.04048){\circle*{0.001}}\put(-0.07703,-0.11282){\circle*{0.001}}
\put(-0.21663,0.06608){\circle*{0.001}}\put(0.10886,0.11713){\circle*{0.001}}
\put(0.11280,-0.11632){\circle*{0.001}}\put(-0.21536,-0.06749){\circle*{0.001}}
\put(-0.07863,0.11285){\circle*{0.001}}\put(0.21211,0.04132){\circle*{0.001}}
\put(0.08242,-0.09590){\circle*{0.001}}\put(-0.18115,-0.03723){\circle*{0.001}}
\put(-0.09329,0.07714){\circle*{0.001}}\put(0.14850,0.04251){\circle*{0.001}}
\put(0.11081,-0.06012){\circle*{0.001}}\put(-0.12125,-0.05333){\circle*{0.001}}
\put(-0.13454,0.04697){\circle*{0.001}}\put(0.10109,0.06832){\circle*{0.001}}
\put(0.16463,-0.03879){\circle*{0.001}}\put(-0.08673,-0.08653){\circle*{0.001}}
\put(-0.19793,0.03729){\circle*{0.001}}\put(0.07755,0.10528){\circle*{0.001}}
\put(0.22121,-0.04968){\circle*{0.001}}\put(-0.08435,-0.11816){\circle*{0.001}}
\put(-0.17271,0.09722){\circle*{0.001}}\put(0.17513,0.09607){\circle*{0.001}}
\put(0.08478,-0.11786){\circle*{0.001}}\put(-0.22051,-0.04977){\circle*{0.001}}
\put(-0.07895,0.10468){\circle*{0.001}}\put(0.19674,0.03791){\circle*{0.001}}
\put(0.08708,-0.08611){\circle*{0.001}}\put(-0.16387,-0.03899){\circle*{0.001}}
\put(-0.10151,0.06795){\circle*{0.001}}\put(0.13345,0.04757){\circle*{0.001}}
\put(0.12233,-0.05272){\circle*{0.001}}\put(-0.10974,-0.06073){\circle*{0.001}}
\put(-0.14962,0.04191){\circle*{0.001}}\put(0.09292,0.07754){\circle*{0.001}}
\put(0.18195,-0.03707){\circle*{0.001}}\put(-0.08112,-0.09652){\circle*{0.001}}
\put(-0.21289,0.04122){\circle*{0.001}}\put(0.07711,0.11341){\circle*{0.001}}
\put(0.21526,-0.06793){\circle*{0.001}}\put(-0.11350,-0.11626){\circle*{0.001}}
\put(-0.10815,0.11718){\circle*{0.001}}\put(0.21670,0.06564){\circle*{0.001}}
\put(0.07854,-0.11226){\circle*{0.001}}\put(-0.21084,-0.04111){\circle*{0.001}}
\put(-0.08236,0.09519){\circle*{0.001}}\put(0.17981,0.03720){\circle*{0.001}}
\put(0.09421,-0.07628){\circle*{0.001}}\put(-0.14743,-0.04269){\circle*{0.001}}
\put(-0.11191,0.05937){\circle*{0.001}}\put(0.12003,0.05401){\circle*{0.001}}
\put(0.13591,-0.04636){\circle*{0.001}}\put(-0.10010,-0.06914){\circle*{0.001}}
\put(-0.16626,0.03831){\circle*{0.001}}\put(0.08584,0.08744){\circle*{0.001}}
\put(0.19930,-0.03741){\circle*{0.001}}\put(-0.07764,-0.10596){\circle*{0.001}}
\put(-0.22172,0.05049){\circle*{0.001}}\put(0.08557,0.11838){\circle*{0.001}}
\put(0.16699,-0.09978){\circle*{0.001}}\put(-0.18058,-0.09335){\circle*{0.001}}
\put(-0.08355,0.11762){\circle*{0.001}}\put(0.22044,0.04841){\circle*{0.001}}
\put(0.07886,-0.10400){\circle*{0.001}}\put(-0.19538,-0.03779){\circle*{0.001}}
\put(-0.08797,0.08521){\circle*{0.001}}\put(0.16226,0.03947){\circle*{0.001}}
\put(0.10250,-0.06714){\circle*{0.001}}\put(-0.13258,-0.04785){\circle*{0.001}}
\put(-0.12356,0.05205){\circle*{0.001}}\put(0.10865,0.06149){\circle*{0.001}}
\put(0.15071,-0.04175){\circle*{0.001}}\put(-0.09200,-0.07842){\circle*{0.001}}
\put(-0.18366,0.03665){\circle*{0.001}}\put(0.08021,0.09743){\circle*{0.001}}
\put(0.21373,-0.04196){\circle*{0.001}}\put(-0.07719,-0.11399){\circle*{0.001}}
\put(-0.21309,0.07029){\circle*{0.001}}\put(0.11695,0.11561){\circle*{0.001}}
\put(0.10464,-0.11771){\circle*{0.001}}\put(-0.21795,-0.06377){\circle*{0.001}}
\put(-0.07845,0.11166){\circle*{0.001}}\put(0.20996,0.04039){\circle*{0.001}}
\put(0.08326,-0.09428){\circle*{0.001}}\put(-0.17810,-0.03763){\circle*{0.001}}
\put(-0.09513,0.07541){\circle*{0.001}}\put(0.14594,0.04325){\circle*{0.001}}
\put(0.11243,-0.05891){\circle*{0.001}}\put(-0.11936,-0.05440){\circle*{0.001}}
\put(-0.13682,0.04609){\circle*{0.001}}\put(0.09911,0.06996){\circle*{0.001}}
\put(0.16751,-0.03825){\circle*{0.001}}\put(-0.08494,-0.08834){\circle*{0.001}}
\put(-0.20065,0.03755){\circle*{0.001}}\put(0.07773,0.10663){\circle*{0.001}}
\put(0.22169,-0.05186){\circle*{0.001}}\put(-0.08679,-0.11859){\circle*{0.001}}
\put(-0.16110,0.10223){\circle*{0.001}}\put(0.18582,0.09053){\circle*{0.001}}
\put(0.08232,-0.11735){\circle*{0.001}}\put(-0.21984,-0.04760){\circle*{0.001}}
\put(-0.07877,0.10332){\circle*{0.001}}\put(0.19402,0.03768){\circle*{0.001}}
\put(0.08885,-0.08431){\circle*{0.001}}\put(-0.16104,-0.03956){\circle*{0.001}}
\put(-0.10351,0.06633){\circle*{0.001}}\put(0.13124,0.04848){\circle*{0.001}}
\put(0.12428,-0.05169){\circle*{0.001}}\put(-0.10818,-0.06197){\circle*{0.001}}
\put(-0.15224,0.04121){\circle*{0.001}}\put(0.09108,0.07929){\circle*{0.001}}
\put(0.18502,-0.03669){\circle*{0.001}}\put(-0.08027,-0.09813){\circle*{0.001}}
\put(-0.21497,0.04218){\circle*{0.001}}\put(0.07726,0.11456){\circle*{0.001}}
\put(0.21080,-0.07261){\circle*{0.001}}\put(-0.12151,-0.11461){\circle*{0.001}}
\put(-0.10229,0.11795){\circle*{0.001}}\put(0.21911,0.06188){\circle*{0.001}}
\put(0.07836,-0.11105){\circle*{0.001}}\put(-0.20866,-0.04020){\circle*{0.001}}
\put(-0.08321,0.09358){\circle*{0.001}}\put(0.17678,0.03762){\circle*{0.001}}
\put(0.09531,-0.07479){\circle*{0.001}}\put(-0.14490,-0.04344){\circle*{0.001}}
\put(-0.11354,0.05817){\circle*{0.001}}\put(0.11816,0.05509){\circle*{0.001}}
\put(0.13821,-0.04549){\circle*{0.001}}\put(-0.09884,-0.07053){\circle*{0.001}}
\put(-0.16877,0.03819){\circle*{0.001}}\put(0.08493,0.08904){\circle*{0.001}}
\put(0.20201,-0.03769){\circle*{0.001}}\put(-0.07675,-0.10748){\circle*{0.001}}
\put(-0.22160,0.05322){\circle*{0.001}}\put(0.08801,0.11877){\circle*{0.001}}
\put(0.15505,-0.10457){\circle*{0.001}}\put(-0.18998,-0.08809){\circle*{0.001}}
\put(-0.08226,0.11687){\circle*{0.001}}\put(0.21921,0.04681){\circle*{0.001}}
\put(0.07971,-0.10243){\circle*{0.001}}\put(-0.19265,-0.03758){\circle*{0.001}}
\put(-0.08890,0.08363){\circle*{0.001}}\put(0.15944,0.04006){\circle*{0.001}}
\put(0.10386,-0.06579){\circle*{0.001}}\put(-0.12990,-0.04910){\circle*{0.001}}
\put(-0.12553,0.05102){\circle*{0.001}}\put(0.10711,0.06274){\circle*{0.001}}
\put(0.15336,-0.04106){\circle*{0.001}}\put(-0.09096,-0.07994){\circle*{0.001}}
\put(-0.18637,0.03674){\circle*{0.001}}\put(0.08034,0.09884){\circle*{0.001}}
\put(0.21576,-0.04294){\circle*{0.001}}\put(-0.07848,-0.11492){\circle*{0.001}}
\put(-0.20837,0.07490){\circle*{0.001}}\put(0.12715,0.11323){\circle*{0.001}}
\put(0.09874,-0.11840){\circle*{0.001}}\put(-0.21956,-0.06054){\circle*{0.001}}
\put(-0.07826,0.11042){\circle*{0.001}}\put(0.20735,0.04001){\circle*{0.001}}
\put(0.08410,-0.09266){\circle*{0.001}}\put(-0.17546,-0.03762){\circle*{0.001}}
\put(0.15185,-0.06033){\circle*{0.001}}\put(-0.12456,-0.07696){\circle*{0.001}}
\put(-0.17499,0.05503){\circle*{0.001}}\put(0.11450,0.09071){\circle*{0.001}}
\put(0.19496,-0.05797){\circle*{0.001}}\put(-0.11522,-0.10224){\circle*{0.001}}
\put(-0.19615,0.07348){\circle*{0.001}}\put(0.14009,0.10294){\circle*{0.001}}
\put(0.15646,-0.09800){\circle*{0.001}}\put(-0.18661,-0.08218){\circle*{0.001}}
\put(-0.12049,0.10396){\circle*{0.001}}\put(0.19801,0.06167){\circle*{0.001}}
\put(0.11412,-0.09457){\circle*{0.001}}\put(-0.18162,-0.05527){\circle*{0.001}}
\put(-0.12103,0.08105){\circle*{0.001}}\put(0.15826,0.05846){\circle*{0.001}}
\put(0.13612,-0.06812){\circle*{0.001}}\put(-0.13706,-0.06746){\circle*{0.001}}
\put(-0.15725,0.05835){\circle*{0.001}}\put(0.12131,0.08010){\circle*{0.001}}
\put(0.18021,-0.05471){\circle*{0.001}}\put(-0.11299,-0.09381){\circle*{0.001}}
\put(-0.19813,0.05981){\circle*{0.001}}\put(0.11809,0.10375){\circle*{0.001}}
\put(0.19072,-0.07909){\circle*{0.001}}\put(-0.15050,-0.10009){\circle*{0.001}}
\put(-0.14534,0.10153){\circle*{0.001}}\put(0.19340,0.07625){\circle*{0.001}}
\put(0.11760,-0.10254){\circle*{0.001}}\put(-0.19562,-0.05929){\circle*{0.001}}
\put(-0.11461,0.09175){\circle*{0.001}}\put(0.17691,0.05505){\circle*{0.001}}
\put(0.12415,-0.07786){\circle*{0.001}}\put(-0.15331,-0.05996){\circle*{0.001}}
\put(-0.14049,0.06554){\circle*{0.001}}\put(0.13353,0.06979){\circle*{0.001}}
\put(0.16234,-0.05693){\circle*{0.001}}\put(-0.11910,-0.08304){\circle*{0.001}}
\put(-0.18496,0.05503){\circle*{0.001}}\put(0.11254,0.09660){\circle*{0.001}}
\put(0.19969,-0.06273){\circle*{0.001}}\put(-0.12200,-0.10472){\circle*{0.001}}
\put(-0.18243,0.08526){\circle*{0.001}}\put(0.16219,0.09580){\circle*{0.001}}
\put(0.13568,-0.10370){\circle*{0.001}}\put(-0.19747,-0.07098){\circle*{0.001}}
\put(-0.11475,0.10092){\circle*{0.001}}\put(0.19288,0.05703){\circle*{0.001}}
\put(0.11618,-0.08865){\circle*{0.001}}\put(-0.17176,-0.05548){\circle*{0.001}}
\put(-0.12750,0.07478){\circle*{0.001}}\put(0.14866,0.06166){\circle*{0.001}}
\put(0.14515,-0.06312){\circle*{0.001}}\put(-0.12961,-0.07261){\circle*{0.001}}
\put(-0.16711,0.05612){\circle*{0.001}}\put(0.11715,0.08606){\circle*{0.001}}
\put(0.18971,-0.05553){\circle*{0.001}}\put(-0.11318,-0.09904){\circle*{0.001}}
\put(-0.19940,0.06670){\circle*{0.001}}\put(0.12795,0.10477){\circle*{0.001}}
\put(0.17285,-0.09087){\circle*{0.001}}\put(-0.17288,-0.09081){\circle*{0.001}}
\put(-0.12882,0.10435){\circle*{0.001}}\put(0.19917,0.06655){\circle*{0.001}}
\put(0.11400,-0.09858){\circle*{0.001}}\put(-0.18879,-0.05590){\circle*{0.001}}
\put(-0.11792,0.08558){\circle*{0.001}}\put(0.16622,0.05652){\circle*{0.001}}
\put(0.13040,-0.07214){\circle*{0.001}}\put(-0.14369,-0.06391){\circle*{0.001}}
\put(-0.14950,0.06124){\circle*{0.001}}\put(0.12597,0.07556){\circle*{0.001}}
\put(0.17266,-0.05509){\circle*{0.001}}\put(-0.11540,-0.08914){\circle*{0.001}}
\put(-0.19380,0.05666){\circle*{0.001}}\put(0.11392,0.10138){\circle*{0.001}}
\put(0.19765,-0.07112){\circle*{0.001}}\put(-0.13584,-0.10376){\circle*{0.001}}
\put(-0.16211,0.09583){\circle*{0.001}}\put(0.18241,0.08517){\circle*{0.001}}
\put(0.12286,-0.10429){\circle*{0.001}}\put(-0.19879,-0.06309){\circle*{0.001}}
\put(-0.11430,0.09584){\circle*{0.001}}\put(0.18404,0.05540){\circle*{0.001}}
\put(0.11988,-0.08256){\circle*{0.001}}\put(-0.16089,-0.05774){\circle*{0.001}}
\put(-0.13432,0.06933){\circle*{0.001}}\put(0.13967,0.06598){\circle*{0.001}}
\put(0.15476,-0.05916){\circle*{0.001}}\put(-0.12337,-0.07834){\circle*{0.001}}
\put(-0.17782,0.05467){\circle*{0.001}}\put(0.11382,0.09224){\circle*{0.001}}
\put(0.19654,-0.05892){\circle*{0.001}}\put(-0.11675,-0.10299){\circle*{0.001}}
\put(-0.19351,0.07638){\circle*{0.001}}\put(0.14547,0.10156){\circle*{0.001}}
\put(0.15039,-0.10007){\circle*{0.001}}\put(-0.19063,-0.07898){\circle*{0.001}}
\put(-0.11894,0.10330){\circle*{0.001}}\put(0.19721,0.06017){\circle*{0.001}}
\put(0.11472,-0.09304){\circle*{0.001}}\put(-0.17930,-0.05509){\circle*{0.001}}
\put(-0.12288,0.07932){\circle*{0.001}}\put(0.15580,0.05915){\circle*{0.001}}
\put(0.13854,-0.06667){\circle*{0.001}}\put(-0.13531,-0.06857){\circle*{0.001}}
\put(-0.15971,0.05765){\circle*{0.001}}\put(0.12025,0.08153){\circle*{0.001}}
\put(0.18254,-0.05489){\circle*{0.001}}\put(-0.11332,-0.09505){\circle*{0.001}}
\put(-0.19892,0.06131){\circle*{0.001}}\put(0.11963,0.10439){\circle*{0.001}}
\put(0.18667,-0.08229){\circle*{0.001}}\put(-0.15557,-0.09839){\circle*{0.001}}
\put(-0.13994,0.10289){\circle*{0.001}}\put(0.19527,0.07384){\circle*{0.001}}
\put(0.11606,-0.10178){\circle*{0.001}}\put(-0.19462,-0.05785){\circle*{0.001}}
\put(-0.11529,0.09022){\circle*{0.001}}\put(0.17409,0.05542){\circle*{0.001}}
\put(0.12534,-0.07649){\circle*{0.001}}\put(-0.15100,-0.06075){\circle*{0.001}}
\put(-0.14240,0.06452){\circle*{0.001}}\put(0.13124,0.07131){\circle*{0.001}}
\put(0.16493,-0.05633){\circle*{0.001}}\put(-0.11818,-0.08452){\circle*{0.001}}
\put(-0.18730,0.05530){\circle*{0.001}}\put(0.11294,0.09781){\circle*{0.001}}
\put(0.19958,-0.06476){\circle*{0.001}}\put(-0.12456,-0.10492){\circle*{0.001}}
\put(-0.17771,0.08818){\circle*{0.001}}\put(0.16776,0.09335){\circle*{0.001}}
\put(0.13217,-0.10411){\circle*{0.001}}\put(-0.19814,-0.06898){\circle*{0.001}}
\put(-0.11427,0.09979){\circle*{0.001}}\put(0.19061,0.05663){\circle*{0.001}}
\put(0.11694,-0.08713){\circle*{0.001}}\put(-0.16901,-0.05593){\circle*{0.001}}
\put(-0.12884,0.07347){\circle*{0.001}}\put(0.14651,0.06255){\circle*{0.001}}
\put(0.14723,-0.06219){\circle*{0.001}}\put(-0.12746,-0.07420){\circle*{0.001}}
\put(-0.16982,0.05562){\circle*{0.001}}\put(0.11546,0.08786){\circle*{0.001}}
\put(0.19144,-0.05636){\circle*{0.001}}\put(-0.11364,-0.10021){\circle*{0.001}}
\put(-0.19891,0.06872){\circle*{0.001}}\put(0.13150,0.10446){\circle*{0.001}}
\put(0.16752,-0.09347){\circle*{0.001}}\put(-0.17789,-0.08802){\circle*{0.001}}
\put(-0.12523,0.10455){\circle*{0.001}}\put(0.19879,0.06502){\circle*{0.001}}
\put(0.11356,-0.09738){\circle*{0.001}}\put(-0.18646,-0.05558){\circle*{0.001}}
\put(-0.11879,0.08408){\circle*{0.001}}\put(0.16357,0.05707){\circle*{0.001}}
\put(0.13261,-0.07058){\circle*{0.001}}\put(-0.14170,-0.06489){\circle*{0.001}}
\put(-0.15235,0.06002){\circle*{0.001}}\put(0.12471,0.07691){\circle*{0.001}}
\put(0.17490,-0.05511){\circle*{0.001}}\put(-0.11468,-0.09066){\circle*{0.001}}
\put(-0.19545,0.05758){\circle*{0.001}}\put(0.11543,0.10219){\circle*{0.001}}
\put(0.19602,-0.07358){\circle*{0.001}}\put(-0.14030,-0.10288){\circle*{0.001}}
\put(-0.15626,0.09808){\circle*{0.001}}\put(0.18677,0.08209){\circle*{0.001}}
\put(0.12028,-0.10401){\circle*{0.001}}\put(-0.19811,-0.06157){\circle*{0.001}}
\put(-0.11393,0.09461){\circle*{0.001}}\put(0.18171,0.05518){\circle*{0.001}}
\put(0.12168,-0.08080){\circle*{0.001}}\put(-0.15836,-0.05838){\circle*{0.001}}
\put(-0.13667,0.06784){\circle*{0.001}}\put(0.13718,0.06740){\circle*{0.001}}
\put(0.15715,-0.05842){\circle*{0.001}}\put(-0.12146,-0.08005){\circle*{0.001}}
\put(-0.18013,0.05480){\circle*{0.001}}\put(0.11317,0.09376){\circle*{0.001}}
\put(0.19803,-0.05991){\circle*{0.001}}\put(-0.11829,-0.10370){\circle*{0.001}}
\put(-0.19057,0.07919){\circle*{0.001}}\put(0.15070,0.10002){\circle*{0.001}}
\put(0.14513,-0.10160){\circle*{0.001}}\put(-0.19354,-0.07615){\circle*{0.001}}
\put(-0.11739,0.10259){\circle*{0.001}}\put(0.19572,0.05918){\circle*{0.001}}
\put(0.11443,-0.09180){\circle*{0.001}}\put(-0.17645,-0.05541){\circle*{0.001}}
\put(-0.12400,0.07792){\circle*{0.001}}\put(0.15342,0.05989){\circle*{0.001}}
\put(0.14037,-0.06560){\circle*{0.001}}\put(-0.13296,-0.07006){\circle*{0.001}}
\put(-0.16224,0.05701){\circle*{0.001}}\put(0.11926,0.08299){\circle*{0.001}}
\put(0.18487,-0.05512){\circle*{0.001}}\put(-0.11273,-0.09655){\circle*{0.001}}
\put(-0.19959,0.06283){\circle*{0.001}}\put(0.12221,0.10467){\circle*{0.001}}
\put(0.18312,-0.08489){\circle*{0.001}}\put(-0.16142,-0.09613){\circle*{0.001}}
\put(-0.13547,0.10376){\circle*{0.001}}\put(0.19689,0.07138){\circle*{0.001}}
\put(0.11556,-0.10068){\circle*{0.001}}\put(-0.19240,-0.05741){\circle*{0.001}}
\put(-0.11601,0.08870){\circle*{0.001}}\put(0.17129,0.05582){\circle*{0.001}}
\put(0.12736,-0.07483){\circle*{0.001}}\put(-0.14877,-0.06159){\circle*{0.001}}
\put(-0.14504,0.06318){\circle*{0.001}}\put(0.12975,0.07255){\circle*{0.001}}
\put(0.16758,-0.05578){\circle*{0.001}}\put(-0.11645,-0.08630){\circle*{0.001}}
\put(-0.18962,0.05562){\circle*{0.001}}\put(0.11338,0.09900){\circle*{0.001}}
\put(0.19928,-0.06680){\circle*{0.001}}\put(-0.12816,-0.10471){\circle*{0.001}}
\put(-0.17268,0.09095){\circle*{0.001}}\put(0.17306,0.09072){\circle*{0.001}}
\put(0.12861,-0.10441){\circle*{0.001}}\put(-0.19862,-0.06695){\circle*{0.001}}
\put(-0.11380,0.09862){\circle*{0.001}}\put(0.18887,0.05580){\circle*{0.001}}
\put(0.11776,-0.08562){\circle*{0.001}}\put(-0.16631,-0.05644){\circle*{0.001}}
\put(-0.13027,0.07220){\circle*{0.001}}\put(0.14380,0.06385){\circle*{0.001}}
\put(0.14940,-0.06131){\circle*{0.001}}\put(-0.12611,-0.07551){\circle*{0.001}}
\put(-0.17257,0.05517){\circle*{0.001}}\put(0.11468,0.08938){\circle*{0.001}}
\put(0.19371,-0.05676){\circle*{0.001}}\put(-0.11412,-0.10134){\circle*{0.001}}
\put(-0.19752,0.07122){\circle*{0.001}}\put(0.13604,0.10370){\circle*{0.001}}
\put(0.16192,-0.09590){\circle*{0.001}}\put(-0.18257,-0.08508){\circle*{0.001}}
\put(-0.12265,0.10434){\circle*{0.001}}\put(0.19889,0.06299){\circle*{0.001}}
\put(0.11411,-0.09588){\circle*{0.001}}\put(-0.18413,-0.05531){\circle*{0.001}}
\put(-0.11972,0.08261){\circle*{0.001}}\put(0.16098,0.05766){\circle*{0.001}}
\put(0.13420,-0.06939){\circle*{0.001}}\put(-0.13913,-0.06627){\circle*{0.001}}
\put(-0.15466,0.05923){\circle*{0.001}}\put(0.12274,0.07860){\circle*{0.001}}
\put(0.17773,-0.05476){\circle*{0.001}}\put(-0.11400,-0.09219){\circle*{0.001}}
\put(-0.19644,0.05902){\circle*{0.001}}\put(0.11593,0.10324){\circle*{0.001}}
\put(0.19337,-0.07647){\circle*{0.001}}\put(-0.14567,-0.10149){\circle*{0.001}}
\put(-0.15019,0.10015){\circle*{0.001}}\put(0.19078,0.07888){\circle*{0.001}}
\put(0.11873,-0.10335){\circle*{0.001}}\put(-0.19731,-0.06007){\circle*{0.001}}
\put(-0.11453,0.09309){\circle*{0.001}}\put(0.17939,0.05500){\circle*{0.001}}
\put(0.12273,-0.07937){\circle*{0.001}}\put(-0.15590,-0.05908){\circle*{0.001}}
\put(-0.13842,0.06673){\circle*{0.001}}\put(0.13544,0.06851){\circle*{0.001}}
\put(0.15962,-0.05773){\circle*{0.001}}\put(-0.12041,-0.08148){\circle*{0.001}}
\put(-0.18300,0.05453){\circle*{0.001}}\put(0.11255,0.09528){\circle*{0.001}}
\put(0.19882,-0.06141){\circle*{0.001}}\put(-0.11984,-0.10434){\circle*{0.001}}
\put(-0.18734,0.08191){\circle*{0.001}}\put(0.15577,0.09832){\circle*{0.001}}
\put(0.14077,-0.10261){\circle*{0.001}}\put(-0.19540,-0.07374){\circle*{0.001}}
\put(-0.11586,0.10183){\circle*{0.001}}\put(0.19414,0.05823){\circle*{0.001}}
\put(0.11511,-0.09027){\circle*{0.001}}\put(-0.17417,-0.05533){\circle*{0.001}}
\put(-0.12596,0.07623){\circle*{0.001}}\put(0.15111,0.06068){\circle*{0.001}}
\put(0.14293,-0.06423){\circle*{0.001}}\put(-0.13137,-0.07126){\circle*{0.001}}
\put(-0.16484,0.05641){\circle*{0.001}}\put(0.11750,0.08476){\circle*{0.001}}
\put(0.18721,-0.05540){\circle*{0.001}}\put(-0.11314,-0.09776){\circle*{0.001}}
\put(-0.19947,0.06487){\circle*{0.001}}\put(0.12477,0.10487){\circle*{0.001}}
\put(0.17754,-0.08827){\circle*{0.001}}\put(-0.16794,-0.09327){\circle*{0.001}}
\put(-0.13196,0.10417){\circle*{0.001}}\put(0.19827,0.06888){\circle*{0.001}}
\put(0.11407,-0.09983){\circle*{0.001}}\put(-0.19070,-0.05654){\circle*{0.001}}
\put(-0.11677,0.08718){\circle*{0.001}}\put(0.16910,0.05585){\circle*{0.001}}
%\linethickness{0.008in}%%
\color[cmyk]{0,0,0,1}%
\settowidth{\Width}{$E=0.00875$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$E=0.00875$}\settodepth{\Depth}{$E=0.00875$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(0.1800000,0.1800000){\hspace*{\Width}\raisebox{\Height}{$E=0.00875$}}%
%
\polyline(-0.41000,0.00000)(0.37000,0.00000)%
%
\polyline(0.00000,-0.26000)(0.00000,0.23000)%
%
\settowidth{\Width}{$q_1$}\setlength{\Width}{-1\Width}%
\settoheight{\Height}{$q_1$}\settodepth{\Depth}{$q_1$}\setlength{\Height}{-\Height}%
\put(0.3700000,0.0000000){\hspace*{\Width}\raisebox{\Height}{$q_1$}}%
%
\settowidth{\Width}{$p_1$}\setlength{\Width}{-1\Width}%
\settoheight{\Height}{$p_1$}\settodepth{\Depth}{$p_1$}\setlength{\Height}{-\Height}%
\put(0.0000000,0.2300000){\hspace*{\Width}\raisebox{\Height}{$p_1$}}%
%
\settowidth{\Width}{ }\setlength{\Width}{-1\Width}%
\settoheight{\Height}{ }\settodepth{\Depth}{ }\setlength{\Height}{-\Height}%
\put(-0.0500000,-0.0500000){\hspace*{\Width}\raisebox{\Height}{ }}%
%
\end{picture}}%

==> p002.tex <==
%%% /Users/takatoosetsuo/Desktop/TakatoVallejoACA2017/animation/fig/elasticpicte/p002.tex   20cm 
%%%  
{\unitlength=20cm%
\begin{picture}%
(0.78,0.49)(-0.41,-0.26)%
\linethickness{0.008in}%%
%\color[cmyk]{0,1,1,0}%
\color{blue}
\linethickness{0.001in}%%
\put(0.05480,-0.05819){\circle*{0.001}}\put(-0.10823,-0.01993){\circle*{0.001}}
\put(-0.07131,0.03869){\circle*{0.001}}\put(0.07884,0.03316){\circle*{0.001}}
\put(0.09661,-0.02399){\circle*{0.001}}\put(-0.05930,-0.05070){\circle*{0.001}}
\put(-0.13334,0.01332){\circle*{0.001}}\put(0.04554,0.07399){\circle*{0.001}}
\put(0.18362,-0.00576){\circle*{0.001}}\put(-0.03294,-0.10290){\circle*{0.001}}
\put(-0.24411,0.00428){\circle*{0.001}}\put(0.00711,0.13348){\circle*{0.001}}
\put(0.29765,-0.01946){\circle*{0.001}}\put(0.07644,-0.14938){\circle*{0.001}}
\put(0.06650,0.14997){\circle*{0.001}}\put(0.29560,0.01905){\circle*{0.001}}
\put(0.01013,-0.13213){\circle*{0.001}}\put(-0.24114,-0.00474){\circle*{0.001}}
\put(-0.03395,0.10141){\circle*{0.001}}\put(0.18086,0.00676){\circle*{0.001}}
\put(0.04709,-0.07260){\circle*{0.001}}\put(-0.13124,-0.01392){\circle*{0.001}}
\put(-0.06073,0.04955){\circle*{0.001}}\put(0.09483,0.02493){\circle*{0.001}}
\put(0.08043,-0.03218){\circle*{0.001}}\put(-0.06981,-0.03974){\circle*{0.001}}
\put(-0.10999,0.01929){\circle*{0.001}}\put(0.05336,0.05944){\circle*{0.001}}
\put(0.15226,-0.00981){\circle*{0.001}}\put(-0.04089,-0.08517){\circle*{0.001}}
\put(-0.20756,0.00425){\circle*{0.001}}\put(0.02447,0.11572){\circle*{0.001}}
\put(0.26869,-0.00704){\circle*{0.001}}\put(0.01319,-0.14365){\circle*{0.001}}
\put(-0.29511,0.05515){\circle*{0.001}}\put(-0.21759,0.11417){\circle*{0.001}}
\put(-0.02126,-0.14636){\circle*{0.001}}\put(-0.27624,-0.00977){\circle*{0.001}}
\put(-0.02274,0.11990){\circle*{0.001}}\put(0.21582,0.00475){\circle*{0.001}}
\put(0.03987,-0.08905){\circle*{0.001}}\put(-0.15898,-0.00923){\circle*{0.001}}
\put(-0.05196,0.06251){\circle*{0.001}}\put(0.11489,0.01792){\circle*{0.001}}
\put(0.06779,-0.04184){\circle*{0.001}}\put(-0.08365,-0.03029){\circle*{0.001}}
\put(-0.09122,0.02636){\circle*{0.001}}\put(0.06219,0.04712){\circle*{0.001}}
\put(0.12571,-0.01480){\circle*{0.001}}\put(-0.04822,-0.06918){\circle*{0.001}}
\put(-0.17337,0.00712){\circle*{0.001}}\put(0.03510,0.09730){\circle*{0.001}}
\put(0.23270,-0.00392){\circle*{0.001}}\put(-0.01386,-0.12819){\circle*{0.001}}
\put(-0.29004,0.01440){\circle*{0.001}}\put(-0.04856,0.14971){\circle*{0.001}}
\put(-0.10325,-0.14682){\circle*{0.001}}\put(-0.30129,-0.02655){\circle*{0.001}}
\put(-0.00295,0.13716){\circle*{0.001}}\put(0.25242,0.00589){\circle*{0.001}}
\put(0.03169,-0.10708){\circle*{0.001}}\put(-0.19141,-0.00549){\circle*{0.001}}
\put(-0.04523,0.07744){\circle*{0.001}}\put(0.13938,0.01220){\circle*{0.001}}
\put(0.05807,-0.05328){\circle*{0.001}}\put(-0.10056,-0.02268){\circle*{0.001}}
\put(-0.07621,0.03497){\circle*{0.001}}\put(0.07396,0.03654){\circle*{0.001}}
\put(0.10366,-0.02139){\circle*{0.001}}\put(-0.05578,-0.05542){\circle*{0.001}}
\put(-0.14354,0.01105){\circle*{0.001}}\put(0.04357,0.07994){\circle*{0.001}}
\put(0.19657,-0.00491){\circle*{0.001}}\put(-0.02834,-0.10995){\circle*{0.001}}
\put(-0.25783,0.00560){\circle*{0.001}}\put(-0.00216,0.13941){\circle*{0.001}}
\put(0.30293,-0.03111){\circle*{0.001}}\put(0.13112,-0.14197){\circle*{0.001}}
\put(0.03792,0.14902){\circle*{0.001}}\put(0.28577,0.01303){\circle*{0.001}}
\put(0.01817,-0.12551){\circle*{0.001}}\put(-0.22720,-0.00434){\circle*{0.001}}
\put(-0.03798,0.09447){\circle*{0.001}}\put(0.16861,0.00778){\circle*{0.001}}
\put(0.04986,-0.06689){\circle*{0.001}}\put(-0.12200,-0.01600){\circle*{0.001}}
\put(-0.06457,0.04516){\circle*{0.001}}\put(0.08850,0.02775){\circle*{0.001}}
\put(0.08621,-0.02884){\circle*{0.001}}\put(-0.06579,-0.04357){\circle*{0.001}}
\put(-0.11840,0.01669){\circle*{0.001}}\put(0.05029,0.06470){\circle*{0.001}}
\put(0.16362,-0.00812){\circle*{0.001}}\put(-0.03806,-0.09172){\circle*{0.001}}
\put(-0.22131,0.00373){\circle*{0.001}}\put(0.01875,0.12268){\circle*{0.001}}
\put(0.28105,-0.01032){\circle*{0.001}}\put(0.03009,-0.14772){\circle*{0.001}}
\put(0.16762,0.13286){\circle*{0.001}}\put(0.30156,0.04096){\circle*{0.001}}
\put(-0.00629,-0.14172){\circle*{0.001}}\put(-0.26345,-0.00727){\circle*{0.001}}
\put(-0.02808,0.11286){\circle*{0.001}}\put(0.20220,0.00529){\circle*{0.001}}
\put(0.04261,-0.08259){\circle*{0.001}}\put(-0.14787,-0.01093){\circle*{0.001}}
\put(-0.05506,0.05736){\circle*{0.001}}\put(0.10670,0.02054){\circle*{0.001}}
\put(0.07234,-0.03792){\circle*{0.001}}\put(-0.07804,-0.03369){\circle*{0.001}}
\put(-0.09775,0.02360){\circle*{0.001}}\put(0.05892,0.05146){\circle*{0.001}}
\put(0.13520,-0.01275){\circle*{0.001}}\put(-0.04544,-0.07500){\circle*{0.001}}
\put(-0.18592,0.00568){\circle*{0.001}}\put(0.03186,0.10419){\circle*{0.001}}
\put(0.24663,-0.00438){\circle*{0.001}}\put(-0.00538,-0.13460){\circle*{0.001}}
\put(-0.29896,0.02128){\circle*{0.001}}\put(-0.08330,0.14894){\circle*{0.001}}
\put(-0.05963,-0.15014){\circle*{0.001}}\put(-0.29413,-0.01726){\circle*{0.001}}
\put(-0.01178,0.13096){\circle*{0.001}}\put(0.23862,0.00465){\circle*{0.001}}
\put(0.03499,-0.10012){\circle*{0.001}}\put(-0.17860,-0.00685){\circle*{0.001}}
\put(-0.04791,0.07149){\circle*{0.001}}\put(0.12956,0.01417){\circle*{0.001}}
\put(0.06114,-0.04882){\circle*{0.001}}\put(-0.09373,-0.02534){\circle*{0.001}}
\put(-0.08127,0.03167){\circle*{0.001}}\put(0.06919,0.04035){\circle*{0.001}}
\put(0.11155,-0.01868){\circle*{0.001}}\put(-0.05312,-0.06030){\circle*{0.001}}
\put(-0.15432,0.00925){\circle*{0.001}}\put(0.03999,0.08638){\circle*{0.001}}
\put(0.21002,-0.00424){\circle*{0.001}}\put(-0.02434,-0.11695){\circle*{0.001}}
\put(-0.27097,0.00791){\circle*{0.001}}\put(-0.01526,0.14451){\circle*{0.001}}
\put(0.28274,-0.07062){\circle*{0.001}}\put(0.25193,-0.09544){\circle*{0.001}}
\put(0.01767,0.14563){\circle*{0.001}}\put(0.27404,0.00885){\circle*{0.001}}
\put(0.02408,-0.11862){\circle*{0.001}}\put(-0.21334,-0.00474){\circle*{0.001}}
\put(-0.04078,0.08782){\circle*{0.001}}\put(0.15695,0.00939){\circle*{0.001}}
\put(0.05278,-0.06149){\circle*{0.001}}\put(-0.11328,-0.01851){\circle*{0.001}}
\put(-0.06836,0.04120){\circle*{0.001}}\put(0.08246,0.03098){\circle*{0.001}}
\put(0.09226,-0.02592){\circle*{0.001}}\put(-0.06174,-0.04783){\circle*{0.001}}
\put(-0.12732,0.01453){\circle*{0.001}}\put(0.04739,0.07027){\circle*{0.001}}
\put(0.17564,-0.00657){\circle*{0.001}}\put(-0.03507,-0.09849){\circle*{0.001}}
\put(-0.23522,0.00398){\circle*{0.001}}\put(0.01227,0.12939){\circle*{0.001}}
\put(0.29186,-0.01542){\circle*{0.001}}\put(0.05389,-0.14988){\circle*{0.001}}
\put(0.09351,0.14803){\circle*{0.001}}\put(0.30026,0.02470){\circle*{0.001}}
\put(0.00475,-0.13608){\circle*{0.001}}\put(-0.24993,-0.00576){\circle*{0.001}}
\put(-0.03174,0.10585){\circle*{0.001}}\put(0.18901,0.00603){\circle*{0.001}}
\put(0.04529,-0.07640){\circle*{0.001}}\put(-0.13746,-0.01277){\circle*{0.001}}
\put(-0.05841,0.05250){\circle*{0.001}}\put(0.09936,0.02306){\circle*{0.001}}
\put(0.07696,-0.03442){\circle*{0.001}}\put(-0.07289,-0.03730){\circle*{0.001}}
\put(-0.10514,0.02077){\circle*{0.001}}\put(0.05547,0.05623){\circle*{0.001}}
\put(0.14540,-0.01085){\circle*{0.001}}\put(-0.04271,-0.08112){\circle*{0.001}}
\put(-0.19897,0.00486){\circle*{0.001}}\put(0.02826,0.11118){\circle*{0.001}}
\put(0.26028,-0.00576){\circle*{0.001}}\put(0.00548,-0.14039){\circle*{0.001}}
\put(-0.30292,0.03449){\circle*{0.001}}\put(-0.14603,0.13864){\circle*{0.001}}
\put(-0.03268,-0.14861){\circle*{0.001}}\put(-0.28378,-0.01205){\circle*{0.001}}
\put(-0.01964,0.12427){\circle*{0.001}}\put(0.22468,0.00430){\circle*{0.001}}
\put(0.03799,-0.09330){\circle*{0.001}}\put(-0.16640,-0.00833){\circle*{0.001}}
\put(-0.05068,0.06583){\circle*{0.001}}\put(0.12030,0.01658){\circle*{0.001}}
\put(0.06506,-0.04448){\circle*{0.001}}\put(-0.08724,-0.02842){\circle*{0.001}}
\put(-0.08716,0.02838){\circle*{0.001}}\put(0.06483,0.04439){\circle*{0.001}}
\put(0.11991,-0.01640){\circle*{0.001}}\put(-0.05011,-0.06562){\circle*{0.001}}
\put(-0.16572,0.00798){\circle*{0.001}}\put(0.03711,0.09298){\circle*{0.001}}
\put(0.22382,-0.00375){\circle*{0.001}}\put(-0.01854,-0.12388){\circle*{0.001}}
\put(-0.28312,0.01128){\circle*{0.001}}\put(-0.03381,0.14828){\circle*{0.001}}
\put(-0.15055,-0.13755){\circle*{0.001}}\put(-0.30232,-0.03684){\circle*{0.001}}
\put(0.00434,0.14076){\circle*{0.001}}\put(0.26109,0.00643){\circle*{0.001}}
\put(0.02817,-0.11163){\circle*{0.001}}\put(-0.19978,-0.00532){\circle*{0.001}}
\put(-0.04346,0.08140){\circle*{0.001}}\put(0.14597,0.01112){\circle*{0.001}}
\put(0.05590,-0.05639){\circle*{0.001}}\put(-0.10540,-0.02089){\circle*{0.001}}
\put(-0.07300,0.03733){\circle*{0.001}}\put(0.07691,0.03441){\circle*{0.001}}
\put(0.09915,-0.02296){\circle*{0.001}}\put(-0.05804,-0.05237){\circle*{0.001}}
\put(-0.13695,0.01252){\circle*{0.001}}\put(0.04460,0.07614){\circle*{0.001}}
\put(0.18823,-0.00560){\circle*{0.001}}\put(-0.03076,-0.10549){\circle*{0.001}}
\put(-0.24913,0.00450){\circle*{0.001}}\put(0.00361,0.13570){\circle*{0.001}}
\put(0.30016,-0.02311){\circle*{0.001}}\put(0.09163,-0.14817){\circle*{0.001}}
\put(0.05428,0.15006){\circle*{0.001}}\put(0.29240,0.01622){\circle*{0.001}}
\put(0.01339,-0.12978){\circle*{0.001}}\put(-0.23609,-0.00457){\circle*{0.001}}
\put(-0.03600,0.09883){\circle*{0.001}}\put(0.17637,0.00695){\circle*{0.001}}
\put(0.04802,-0.07051){\circle*{0.001}}\put(-0.12777,-0.01474){\circle*{0.001}}
\put(-0.06204,0.04794){\circle*{0.001}}\put(0.09240,0.02599){\circle*{0.001}}
\put(0.08244,-0.03096){\circle*{0.001}}\put(-0.06859,-0.04097){\circle*{0.001}}
\put(-0.11295,0.01836){\circle*{0.001}}\put(0.05228,0.06130){\circle*{0.001}}
\put(0.15632,-0.00907){\circle*{0.001}}\put(-0.03995,-0.08751){\circle*{0.001}}
\put(-0.21249,0.00423){\circle*{0.001}}\put(0.02301,0.11823){\circle*{0.001}}
\put(0.27330,-0.00813){\circle*{0.001}}\put(0.01881,-0.14529){\circle*{0.001}}
\put(-0.01557,-0.14482){\circle*{0.001}}\put(-0.27173,-0.00863){\circle*{0.001}}
\put(-0.02422,0.11739){\circle*{0.001}}\put(0.21086,0.00473){\circle*{0.001}}
\put(0.04080,-0.08669){\circle*{0.001}}\put(-0.15495,-0.00955){\circle*{0.001}}
\put(-0.05300,0.06062){\circle*{0.001}}\put(0.11187,0.01883){\circle*{0.001}}
\put(0.06936,-0.04040){\circle*{0.001}}\put(-0.08159,-0.03148){\circle*{0.001}}
\put(-0.09358,0.02527){\circle*{0.001}}\put(0.06083,0.04870){\circle*{0.001}}
\put(0.12896,-0.01427){\circle*{0.001}}\put(-0.04727,-0.07125){\circle*{0.001}}
\put(-0.17787,0.00646){\circle*{0.001}}\put(0.03405,0.09977){\circle*{0.001}}
\put(0.23775,-0.00406){\circle*{0.001}}\put(-0.01066,-0.13058){\circle*{0.001}}
\put(-0.29362,0.01645){\circle*{0.001}}\put(-0.05925,0.14997){\circle*{0.001}}
\put(-0.08519,-0.14884){\circle*{0.001}}\put(-0.29912,-0.02286){\circle*{0.001}}
\put(-0.00651,0.13498){\circle*{0.001}}\put(0.24748,0.00501){\circle*{0.001}}
\put(0.03283,-0.10455){\circle*{0.001}}\put(-0.18669,-0.00609){\circle*{0.001}}
\put(-0.04613,0.07526){\circle*{0.001}}\put(0.13570,0.01299){\circle*{0.001}}
\put(0.05928,-0.05159){\circle*{0.001}}\put(-0.09795,-0.02369){\circle*{0.001}}
\put(-0.07807,0.03369){\circle*{0.001}}\put(0.07221,0.03788){\circle*{0.001}}
\put(0.10643,-0.02041){\circle*{0.001}}\put(-0.05462,-0.05719){\circle*{0.001}}
\put(-0.14729,0.01065){\circle*{0.001}}\put(0.04184,0.08230){\circle*{0.001}}
\put(0.20138,-0.00482){\circle*{0.001}}\put(-0.02705,-0.11249){\circle*{0.001}}
\put(-0.26271,0.00592){\circle*{0.001}}\put(-0.00743,0.14136){\circle*{0.001}}
\put(0.30232,-0.03862){\circle*{0.001}}\put(0.16190,-0.13450){\circle*{0.001}}
\put(0.02896,0.14805){\circle*{0.001}}\put(0.28174,0.01108){\circle*{0.001}}
\put(0.01984,-0.12306){\circle*{0.001}}\put(-0.22217,-0.00426){\circle*{0.001}}
\put(-0.03893,0.09205){\circle*{0.001}}\put(0.16429,0.00846){\circle*{0.001}}
\put(0.05084,-0.06491){\circle*{0.001}}\put(-0.11878,-0.01687){\circle*{0.001}}
\put(-0.06601,0.04365){\circle*{0.001}}\put(0.08628,0.02888){\circle*{0.001}}
\put(0.07734,-0.05642){\circle*{0.001}}\put(-0.10971,-0.03330){\circle*{0.001}}
\put(-0.10194,0.03714){\circle*{0.001}}\put(0.08221,0.05117){\circle*{0.001}}
\put(0.13869,-0.02275){\circle*{0.001}}\put(-0.06344,-0.07500){\circle*{0.001}}
\put(-0.18871,0.01381){\circle*{0.001}}\put(0.04713,0.10460){\circle*{0.001}}
\put(0.24864,-0.01238){\circle*{0.001}}\put(-0.02089,-0.13557){\circle*{0.001}}
\put(-0.29613,0.03488){\circle*{0.001}}\put(-0.05553,0.15302){\circle*{0.001}}
\put(-0.03016,-0.15277){\circle*{0.001}}\put(-0.29149,-0.02788){\circle*{0.001}}
\put(-0.02802,0.13068){\circle*{0.001}}\put(0.23844,0.01219){\circle*{0.001}}
\put(0.05085,-0.09928){\circle*{0.001}}\put(-0.17931,-0.01542){\circle*{0.001}}
\put(-0.06688,0.07044){\circle*{0.001}}\put(0.13133,0.02526){\circle*{0.001}}
\put(0.08660,-0.04757){\circle*{0.001}}\put(-0.09700,-0.04003){\circle*{0.001}}
\put(-0.11583,0.03046){\circle*{0.001}}\put(0.07346,0.06041){\circle*{0.001}}
\put(0.15791,-0.01845){\circle*{0.001}}\put(-0.05611,-0.08690){\circle*{0.001}}
\put(-0.21312,0.01220){\circle*{0.001}}\put(0.03837,0.11790){\circle*{0.001}}
\put(0.27270,-0.01690){\circle*{0.001}}\put(-0.00197,-0.14611){\circle*{0.001}}
\put(0.00387,-0.14604){\circle*{0.001}}\put(-0.27250,-0.01707){\circle*{0.001}}
\put(-0.03988,0.11770){\circle*{0.001}}\put(0.21292,0.01234){\circle*{0.001}}
\put(0.05722,-0.08665){\circle*{0.001}}\put(-0.15754,-0.01896){\circle*{0.001}}
\put(-0.07426,0.06012){\circle*{0.001}}\put(0.11536,0.03086){\circle*{0.001}}
\put(0.09718,-0.03992){\circle*{0.001}}\put(-0.08594,-0.04789){\circle*{0.001}}
\put(-0.13175,0.02482){\circle*{0.001}}\put(0.06596,0.07072){\circle*{0.001}}
\put(0.17965,-0.01484){\circle*{0.001}}\put(-0.04958,-0.09952){\circle*{0.001}}
\put(-0.23864,0.01203){\circle*{0.001}}\put(0.02765,0.13078){\circle*{0.001}}
\put(0.29196,-0.02697){\circle*{0.001}}\put(0.03216,-0.15271){\circle*{0.001}}
\put(0.05352,0.15317){\circle*{0.001}}\put(0.29557,0.03580){\circle*{0.001}}
\put(0.02264,-0.13542){\circle*{0.001}}\put(-0.24831,-0.01317){\circle*{0.001}}
\put(-0.04847,0.10436){\circle*{0.001}}\put(0.18837,0.01442){\circle*{0.001}}
\put(0.06366,-0.07489){\circle*{0.001}}\put(-0.13829,-0.02321){\circle*{0.001}}
\put(-0.08239,0.05107){\circle*{0.001}}\put(0.10177,0.03725){\circle*{0.001}}
\put(0.11021,-0.03292){\circle*{0.001}}\put(-0.07659,-0.05672){\circle*{0.001}}
\put(-0.15018,0.01988){\circle*{0.001}}\put(0.05928,0.08208){\circle*{0.001}}
\put(0.20346,-0.01239){\circle*{0.001}}\put(-0.04243,-0.11267){\circle*{0.001}}
\put(-0.26360,0.01476){\circle*{0.001}}\put(0.01007,0.14232){\circle*{0.001}}
\put(0.28967,-0.05998){\circle*{0.001}}\put(0.13501,-0.14228){\circle*{0.001}}
\put(0.00616,0.14932){\circle*{0.001}}\put(0.28089,0.02011){\circle*{0.001}}
\put(0.03555,-0.12288){\circle*{0.001}}\put(-0.22278,-0.01231){\circle*{0.001}}
\put(-0.05496,0.09147){\circle*{0.001}}\put(0.16586,0.01726){\circle*{0.001}}
\put(0.07074,-0.06417){\circle*{0.001}}\put(-0.12136,-0.02853){\circle*{0.001}}
\put(-0.09273,0.04283){\circle*{0.001}}\put(0.08995,0.04475){\circle*{0.001}}
\put(0.12519,-0.02699){\circle*{0.001}}\put(-0.06862,-0.06660){\circle*{0.001}}
\put(-0.17094,0.01598){\circle*{0.001}}\put(0.05290,0.09440){\circle*{0.001}}
\put(0.22862,-0.01183){\circle*{0.001}}\put(-0.03135,-0.12591){\circle*{0.001}}
\put(-0.28532,0.02218){\circle*{0.001}}\put(-0.01528,0.15084){\circle*{0.001}}
\put(-0.09354,-0.14976){\circle*{0.001}}\put(-0.29507,-0.04824){\circle*{0.001}}
\put(-0.01680,0.13986){\circle*{0.001}}\put(0.25804,0.01435){\circle*{0.001}}
\put(0.04487,-0.10962){\circle*{0.001}}\put(-0.19776,-0.01354){\circle*{0.001}}
\put(-0.06127,0.07933){\circle*{0.001}}\put(0.14563,0.02126){\circle*{0.001}}
\put(0.07893,-0.05451){\circle*{0.001}}\put(-0.10687,-0.03461){\circle*{0.001}}
\put(-0.10494,0.03550){\circle*{0.001}}\put(0.07994,0.05319){\circle*{0.001}}
\put(0.14264,-0.02179){\circle*{0.001}}\put(-0.06165,-0.07755){\circle*{0.001}}
\put(-0.19392,0.01324){\circle*{0.001}}\put(0.04511,0.10752){\circle*{0.001}}
\put(0.25413,-0.01285){\circle*{0.001}}\put(-0.01765,-0.13807){\circle*{0.001}}
\put(-0.29675,0.04105){\circle*{0.001}}\put(-0.07535,0.15176){\circle*{0.001}}
\put(-0.01970,-0.15185){\circle*{0.001}}\put(-0.28807,-0.02478){\circle*{0.001}}
\put(-0.03084,0.12794){\circle*{0.001}}\put(0.23276,0.01245){\circle*{0.001}}
\put(0.05269,-0.09641){\circle*{0.001}}\put(-0.17438,-0.01608){\circle*{0.001}}
\put(-0.06802,0.06819){\circle*{0.001}}\put(0.12773,0.02631){\circle*{0.001}}
\put(0.08858,-0.04589){\circle*{0.001}}\put(-0.09425,-0.04177){\circle*{0.001}}
\put(-0.11900,0.02927){\circle*{0.001}}\put(0.07146,0.06265){\circle*{0.001}}
\put(0.16243,-0.01765){\circle*{0.001}}\put(-0.05520,-0.08951){\circle*{0.001}}
\put(-0.21869,0.01179){\circle*{0.001}}\put(0.03596,0.12080){\circle*{0.001}}
\put(0.27753,-0.01832){\circle*{0.001}}\put(0.00343,-0.14799){\circle*{0.001}}
\put(0.18141,0.12922){\circle*{0.001}}\put(0.27566,0.07667){\circle*{0.001}}
\put(0.00907,-0.14396){\circle*{0.001}}\put(-0.26751,-0.01571){\circle*{0.001}}
\put(-0.04215,0.11477){\circle*{0.001}}\put(0.20742,0.01278){\circle*{0.001}}
\put(0.05897,-0.08393){\circle*{0.001}}\put(-0.15315,-0.01978){\circle*{0.001}}
\put(-0.07570,0.05812){\circle*{0.001}}\put(0.11230,0.03209){\circle*{0.001}}
\put(0.10001,-0.03821){\circle*{0.001}}\put(-0.08355,-0.04982){\circle*{0.001}}
\put(-0.13548,0.02380){\circle*{0.001}}\put(0.06413,0.07318){\circle*{0.001}}
\put(0.18468,-0.01420){\circle*{0.001}}\put(-0.04867,-0.10229){\circle*{0.001}}
\put(-0.24419,0.01240){\circle*{0.001}}\put(0.02468,0.13345){\circle*{0.001}}
\put(0.29472,-0.03085){\circle*{0.001}}\put(0.04429,-0.15313){\circle*{0.001}}
\put(0.03980,0.15317){\circle*{0.001}}\put(0.29391,0.03040){\circle*{0.001}}
\put(0.02571,-0.13281){\circle*{0.001}}\put(-0.24278,-0.01274){\circle*{0.001}}
\put(-0.04937,0.10157){\circle*{0.001}}\put(0.18326,0.01502){\circle*{0.001}}
\put(0.06545,-0.07239){\circle*{0.001}}\put(-0.13447,-0.02420){\circle*{0.001}}
\put(-0.08472,0.04910){\circle*{0.001}}\put(0.09885,0.03892){\circle*{0.001}}
\put(0.11317,-0.03166){\circle*{0.001}}\put(-0.07448,-0.05887){\circle*{0.001}}
\put(-0.15447,0.01902){\circle*{0.001}}\put(0.05751,0.08476){\circle*{0.001}}
\put(0.20890,-0.01191){\circle*{0.001}}\put(-0.04020,-0.11559){\circle*{0.001}}
\put(-0.26886,0.01539){\circle*{0.001}}\put(0.00641,0.14449){\circle*{0.001}}
\put(0.26527,-0.08582){\circle*{0.001}}\put(0.20748,-0.11919){\circle*{0.001}}
\put(0.00066,0.14756){\circle*{0.001}}\put(0.27622,0.01863){\circle*{0.001}}
\put(0.03802,-0.12000){\circle*{0.001}}\put(-0.21730,-0.01214){\circle*{0.001}}
\put(-0.05672,0.08868){\circle*{0.001}}\put(0.16125,0.01803){\circle*{0.001}}
\put(0.07269,-0.06189){\circle*{0.001}}\put(-0.11809,-0.02969){\circle*{0.001}}
\put(-0.09540,0.04106){\circle*{0.001}}\put(0.08741,0.04661){\circle*{0.001}}
\put(0.12869,-0.02591){\circle*{0.001}}\put(-0.06742,-0.06880){\circle*{0.001}}
\put(-0.17577,0.01528){\circle*{0.001}}\put(0.05106,0.09725){\circle*{0.001}}
\put(0.23429,-0.01152){\circle*{0.001}}\put(-0.02988,-0.12862){\circle*{0.001}}
\put(-0.28928,0.02449){\circle*{0.001}}\put(-0.02412,0.15203){\circle*{0.001}}
\put(-0.06782,-0.15245){\circle*{0.001}}\put(-0.29652,-0.03986){\circle*{0.001}}
\put(-0.02013,0.13743){\circle*{0.001}}\put(0.25260,0.01382){\circle*{0.001}}
\put(0.04691,-0.10668){\circle*{0.001}}\put(-0.19247,-0.01408){\circle*{0.001}}
\put(-0.06302,0.07674){\circle*{0.001}}\put(0.14136,0.02254){\circle*{0.001}}
\put(0.08113,-0.05246){\circle*{0.001}}\put(-0.10378,-0.03621){\circle*{0.001}}
\put(-0.10769,0.03416){\circle*{0.001}}\put(0.07828,0.05505){\circle*{0.001}}
\put(0.14671,-0.02087){\circle*{0.001}}\put(-0.05987,-0.08014){\circle*{0.001}}
\put(-0.19922,0.01269){\circle*{0.001}}\put(0.04301,0.11045){\circle*{0.001}}
\put(0.25942,-0.01402){\circle*{0.001}}\put(-0.01426,-0.14047){\circle*{0.001}}
\put(-0.29508,0.04942){\circle*{0.001}}\put(-0.10242,0.14846){\circle*{0.001}}
\put(-0.01242,-0.15053){\circle*{0.001}}\put(-0.28430,-0.02177){\circle*{0.001}}
\put(-0.03353,0.12513){\circle*{0.001}}\put(0.22722,0.01217){\circle*{0.001}}
\put(0.05355,-0.09369){\circle*{0.001}}\put(-0.16956,-0.01678){\circle*{0.001}}
\put(-0.06989,0.06583){\circle*{0.001}}\put(0.12397,0.02771){\circle*{0.001}}
\put(0.09111,-0.04404){\circle*{0.001}}\put(-0.09200,-0.04332){\circle*{0.001}}
\put(-0.12257,0.02781){\circle*{0.001}}\put(0.07013,0.06476){\circle*{0.001}}
\put(0.16706,-0.01689){\circle*{0.001}}\put(-0.05340,-0.09230){\circle*{0.001}}
\put(-0.22430,0.01141){\circle*{0.001}}\put(0.03343,0.12367){\circle*{0.001}}
\put(0.28216,-0.01980){\circle*{0.001}}\put(0.01047,-0.14966){\circle*{0.001}}
\put(0.12214,0.14502){\circle*{0.001}}\put(0.29162,0.05664){\circle*{0.001}}
\put(0.01267,-0.14175){\circle*{0.001}}\put(-0.26223,-0.01508){\circle*{0.001}}
\put(-0.04320,0.11194){\circle*{0.001}}\put(0.20198,0.01325){\circle*{0.001}}
\put(0.05989,-0.08141){\circle*{0.001}}\put(-0.14888,-0.02064){\circle*{0.001}}
\put(-0.07779,0.05598){\circle*{0.001}}\put(0.10904,0.03363){\circle*{0.001}}
\put(0.10256,-0.03680){\circle*{0.001}}\put(-0.08173,-0.05159){\circle*{0.001}}
\put(-0.13933,0.02282){\circle*{0.001}}\put(0.06306,0.07553){\circle*{0.001}}
\put(0.18981,-0.01359){\circle*{0.001}}\put(-0.04671,-0.10521){\circle*{0.001}}
\put(-0.24971,0.01284){\circle*{0.001}}\put(0.02022,0.13610){\circle*{0.001}}
\put(0.29628,-0.03625){\circle*{0.001}}\put(0.05955,-0.15284){\circle*{0.001}}
\put(0.02770,0.15262){\circle*{0.001}}\put(0.29079,0.02726){\circle*{0.001}}
\put(0.02863,-0.13012){\circle*{0.001}}\put(-0.23723,-0.01237){\circle*{0.001}}
\put(-0.05125,0.09868){\circle*{0.001}}\put(0.17824,0.01565){\circle*{0.001}}
\put(0.06726,-0.06993){\circle*{0.001}}\put(-0.13051,-0.02555){\circle*{0.001}}
\put(-0.08710,0.04717){\circle*{0.001}}\put(0.09642,0.04039){\circle*{0.001}}
\put(0.11655,-0.03015){\circle*{0.001}}\put(-0.07304,-0.06088){\circle*{0.001}}
\put(-0.15888,0.01819){\circle*{0.001}}\put(0.05660,0.08733){\circle*{0.001}}
\put(0.21430,-0.01199){\circle*{0.001}}\put(-0.03787,-0.11851){\circle*{0.001}}
\put(-0.27383,0.01675){\circle*{0.001}}\put(0.00115,0.14652){\circle*{0.001}}
\put(-0.00468,0.14562){\circle*{0.001}}\put(0.27137,0.01721){\circle*{0.001}}
\put(0.04037,-0.11709){\circle*{0.001}}\put(-0.21174,-0.01255){\circle*{0.001}}
\put(-0.05759,0.08608){\circle*{0.001}}\put(0.15677,0.01882){\circle*{0.001}}
\put(0.07468,-0.05966){\circle*{0.001}}\put(-0.11464,-0.03117){\circle*{0.001}}
\put(-0.09776,0.03956){\circle*{0.001}}\put(0.08543,0.04829){\circle*{0.001}}
\put(0.13257,-0.02453){\circle*{0.001}}\put(-0.06557,-0.07123){\circle*{0.001}}
\put(-0.18072,0.01460){\circle*{0.001}}\put(0.04917,0.10012){\circle*{0.001}}
\put(0.23985,-0.01185){\circle*{0.001}}\put(-0.02703,-0.13135){\circle*{0.001}}
\put(-0.29265,0.02758){\circle*{0.001}}\put(-0.03463,0.15283){\circle*{0.001}}
\put(-0.04950,-0.15331){\circle*{0.001}}\put(-0.29539,-0.03443){\circle*{0.001}}
\put(-0.02330,0.13489){\circle*{0.001}}\put(0.24710,0.01334){\circle*{0.001}}
\put(0.04784,-0.10387){\circle*{0.001}}\put(-0.18741,-0.01418){\circle*{0.001}}
\put(-0.06404,0.07436){\circle*{0.001}}\put(0.13743,0.02349){\circle*{0.001}}
\put(0.08288,-0.05065){\circle*{0.001}}\put(-0.10115,-0.03760){\circle*{0.001}}
\put(-0.11089,0.03259){\circle*{0.001}}\put(0.07614,0.05716){\circle*{0.001}}
\put(0.15091,-0.01999){\circle*{0.001}}\put(-0.05890,-0.08263){\circle*{0.001}}
\put(-0.20461,0.01218){\circle*{0.001}}\put(0.04196,0.11328){\circle*{0.001}}
\put(0.26477,-0.01461){\circle*{0.001}}\put(-0.00931,-0.14278){\circle*{0.001}}
\put(0.09917,-0.05517){\circle*{0.001}}\put(-0.11142,-0.04650){\circle*{0.001}}
\put(-0.13181,0.03628){\circle*{0.001}}\put(0.08514,0.06862){\circle*{0.001}}
\put(0.17743,-0.02360){\circle*{0.001}}\put(-0.06637,-0.09677){\circle*{0.001}}
\put(-0.23431,0.01944){\circle*{0.001}}\put(0.04416,0.12830){\circle*{0.001}}
\put(0.28608,-0.03409){\circle*{0.001}}\put(-0.00370,-0.15284){\circle*{0.001}}
\put(0.02519,0.15614){\circle*{0.001}}\put(0.28846,0.05427){\circle*{0.001}}
\put(0.03688,-0.13761){\circle*{0.001}}\put(-0.25316,-0.02167){\circle*{0.001}}
\put(-0.06056,0.10693){\circle*{0.001}}\put(0.19466,0.02193){\circle*{0.001}}
\put(0.07928,-0.07697){\circle*{0.001}}\put(-0.14471,-0.03197){\circle*{0.001}}
\put(-0.10220,0.05279){\circle*{0.001}}\put(0.10794,0.04867){\circle*{0.001}}
\put(0.13626,-0.03450){\circle*{0.001}}\put(-0.08278,-0.07146){\circle*{0.001}}
\put(-0.18322,0.02277){\circle*{0.001}}\put(0.06439,0.10020){\circle*{0.001}}
\put(0.24084,-0.01985){\circle*{0.001}}\put(-0.04133,-0.13160){\circle*{0.001}}
\put(-0.28906,0.03881){\circle*{0.001}}\put(-0.00385,0.15438){\circle*{0.001}}
\put(-0.01113,-0.15552){\circle*{0.001}}\put(-0.28966,-0.04586){\circle*{0.001}}
\put(-0.03999,0.13451){\circle*{0.001}}\put(0.24691,0.02045){\circle*{0.001}}
\put(0.06260,-0.10344){\circle*{0.001}}\put(-0.18856,-0.02260){\circle*{0.001}}
\put(-0.08145,0.07398){\circle*{0.001}}\put(0.13990,0.03361){\circle*{0.001}}
\put(0.10537,-0.05048){\circle*{0.001}}\put(-0.10462,-0.05090){\circle*{0.001}}
\put(-0.14054,0.03313){\circle*{0.001}}\put(0.08051,0.07437){\circle*{0.001}}
\put(0.18917,-0.02202){\circle*{0.001}}\put(-0.06239,-0.10366){\circle*{0.001}}
\put(-0.24735,0.02035){\circle*{0.001}}\put(0.03835,0.13480){\circle*{0.001}}
\put(0.29045,-0.04505){\circle*{0.001}}\put(0.01466,-0.15551){\circle*{0.001}}
\put(0.00190,0.15431){\circle*{0.001}}\put(0.28831,0.03962){\circle*{0.001}}
\put(0.04294,-0.13129){\circle*{0.001}}\put(-0.24040,-0.01995){\circle*{0.001}}
\put(-0.06560,0.09981){\circle*{0.001}}\put(0.18260,0.02334){\circle*{0.001}}
\put(0.08369,-0.07106){\circle*{0.001}}\put(-0.13561,-0.03497){\circle*{0.001}}
\put(-0.10867,0.04824){\circle*{0.001}}\put(0.10197,0.05295){\circle*{0.001}}
\put(0.14535,-0.03147){\circle*{0.001}}\put(-0.07831,-0.07736){\circle*{0.001}}
\put(-0.19528,0.02134){\circle*{0.001}}\put(0.06035,0.10715){\circle*{0.001}}
\put(0.25381,-0.02094){\circle*{0.001}}\put(-0.03519,-0.13789){\circle*{0.001}}
\put(-0.28878,0.05419){\circle*{0.001}}\put(-0.02874,0.15604){\circle*{0.001}}
\put(0.00563,-0.15272){\circle*{0.001}}\put(-0.28536,-0.03488){\circle*{0.001}}
\put(-0.04572,0.12797){\circle*{0.001}}\put(0.23368,0.02013){\circle*{0.001}}
\put(0.06754,-0.09639){\circle*{0.001}}\put(-0.17682,-0.02416){\circle*{0.001}}
\put(-0.08603,0.06822){\circle*{0.001}}\put(0.13115,0.03675){\circle*{0.001}}
\put(0.11213,-0.04607){\circle*{0.001}}\put(-0.09894,-0.05533){\circle*{0.001}}
\put(-0.15033,0.02987){\circle*{0.001}}\put(0.07618,0.08043){\circle*{0.001}}
\put(0.20154,-0.02072){\circle*{0.001}}\put(-0.05714,-0.11080){\circle*{0.001}}
\put(-0.25996,0.02226){\circle*{0.001}}\put(0.03044,0.14091){\circle*{0.001}}
\put(0.28227,-0.06672){\circle*{0.001}}\put(0.05067,-0.15539){\circle*{0.001}}
\put(-0.01294,0.15080){\circle*{0.001}}\put(0.28146,0.03096){\circle*{0.001}}
\put(0.04959,-0.12446){\circle*{0.001}}\put(-0.22718,-0.01980){\circle*{0.001}}
\put(-0.06947,0.09301){\circle*{0.001}}\put(0.17095,0.02547){\circle*{0.001}}
\put(0.08846,-0.06545){\circle*{0.001}}\put(-0.12687,-0.03858){\circle*{0.001}}
\put(-0.11575,0.04397){\circle*{0.001}}\put(0.09605,0.05780){\circle*{0.001}}
\put(0.15520,-0.02871){\circle*{0.001}}\put(-0.07410,-0.08356){\circle*{0.001}}
\put(-0.20792,0.02018){\circle*{0.001}}\put(0.05493,0.11431){\circle*{0.001}}
\put(0.26621,-0.02302){\circle*{0.001}}\put(-0.02690,-0.14369){\circle*{0.001}}
\put(-0.25878,0.09001){\circle*{0.001}}\put(-0.10277,0.14933){\circle*{0.001}}
\put(0.01854,-0.14862){\circle*{0.001}}\put(-0.27679,-0.02784){\circle*{0.001}}
\put(-0.05206,0.12101){\circle*{0.001}}\put(0.22052,0.02012){\circle*{0.001}}
\put(0.07141,-0.08968){\circle*{0.001}}\put(-0.16551,-0.02642){\circle*{0.001}}
\put(-0.09099,0.06277){\circle*{0.001}}\put(0.12275,0.04047){\circle*{0.001}}
\put(0.11952,-0.04194){\circle*{0.001}}\put(-0.09328,-0.06033){\circle*{0.001}}
\put(-0.16054,0.02722){\circle*{0.001}}\put(0.07206,0.08676){\circle*{0.001}}
\put(0.21441,-0.01970){\circle*{0.001}}\put(-0.05264,-0.11782){\circle*{0.001}}
\put(-0.27179,0.02522){\circle*{0.001}}\put(0.02170,0.14634){\circle*{0.001}}
\put(-0.02392,0.14618){\circle*{0.001}}\put(0.27149,0.02553){\circle*{0.001}}
\put(0.05440,-0.11752){\circle*{0.001}}\put(-0.21413,-0.01997){\circle*{0.001}}
\put(-0.07337,0.08641){\circle*{0.001}}\put(0.15999,0.02784){\circle*{0.001}}
\put(0.09363,-0.06015){\circle*{0.001}}\put(-0.11879,-0.04243){\circle*{0.001}}
\put(-0.12345,0.03997){\circle*{0.001}}\put(0.09063,0.06294){\circle*{0.001}}
\put(0.16580,-0.02620){\circle*{0.001}}\put(-0.07006,-0.09003){\circle*{0.001}}
\put(-0.22100,0.01929){\circle*{0.001}}\put(0.05024,0.12130){\circle*{0.001}}
\put(0.27710,-0.02752){\circle*{0.001}}\put(-0.01628,-0.14875){\circle*{0.001}}
\put(0.09898,0.14996){\circle*{0.001}}\put(0.26006,0.08902){\circle*{0.001}}
\put(0.02764,-0.14358){\circle*{0.001}}\put(-0.26567,-0.02400){\circle*{0.001}}
\put(-0.05665,0.11401){\circle*{0.001}}\put(0.20763,0.02044){\circle*{0.001}}
\put(0.07536,-0.08320){\circle*{0.001}}\put(-0.15492,-0.02893){\circle*{0.001}}
\put(-0.09639,0.05761){\circle*{0.001}}\put(0.11544,0.04416){\circle*{0.001}}
\put(0.12754,-0.03806){\circle*{0.001}}\put(-0.08809,-0.06563){\circle*{0.001}}
\put(-0.17149,0.02482){\circle*{0.001}}\put(0.06807,0.09335){\circle*{0.001}}
\put(0.22766,-0.01895){\circle*{0.001}}\put(-0.04772,-0.12474){\circle*{0.001}}
\put(-0.28178,0.03063){\circle*{0.001}}\put(0.01065,0.15090){\circle*{0.001}}
\put(-0.04829,-0.15557){\circle*{0.001}}\put(-0.28185,-0.06705){\circle*{0.001}}
\put(-0.03258,0.14072){\circle*{0.001}}\put(0.25966,0.02256){\circle*{0.001}}
\put(0.05880,-0.11049){\circle*{0.001}}\put(-0.20125,-0.02098){\circle*{0.001}}
\put(-0.07740,0.08006){\circle*{0.001}}\put(0.14974,0.03046){\circle*{0.001}}
\put(0.09928,-0.05515){\circle*{0.001}}\put(-0.11182,-0.04626){\circle*{0.001}}
\put(-0.13144,0.03655){\circle*{0.001}}\put(0.08565,0.06840){\circle*{0.001}}
\put(0.17710,-0.02392){\circle*{0.001}}\put(-0.06609,-0.09673){\circle*{0.001}}
\put(-0.23417,0.01926){\circle*{0.001}}\put(0.04507,0.12812){\circle*{0.001}}
\put(0.28602,-0.03384){\circle*{0.001}}\put(-0.00482,-0.15278){\circle*{0.001}}
\put(0.02635,0.15612){\circle*{0.001}}\put(0.28841,0.05451){\circle*{0.001}}
\put(0.03589,-0.13776){\circle*{0.001}}\put(-0.25351,-0.02124){\circle*{0.001}}
\put(-0.06088,0.10698){\circle*{0.001}}\put(0.19500,0.02159){\circle*{0.001}}
\put(0.07949,-0.07699){\circle*{0.001}}\put(-0.14475,-0.03205){\circle*{0.001}}
\put(-0.10229,0.05277){\circle*{0.001}}\put(0.10836,0.04843){\circle*{0.001}}
\put(0.13589,-0.03477){\circle*{0.001}}\put(-0.08331,-0.07124){\circle*{0.001}}
\put(-0.18312,0.02265){\circle*{0.001}}\put(0.06410,0.10015){\circle*{0.001}}
\put(0.24070,-0.01966){\circle*{0.001}}\put(-0.04227,-0.13143){\circle*{0.001}}
\put(-0.28903,0.03857){\circle*{0.001}}\put(-0.00425,0.15434){\circle*{0.001}}
\put(-0.01228,-0.15553){\circle*{0.001}}\put(-0.28965,-0.04611){\circle*{0.001}}
\put(-0.04038,0.13457){\circle*{0.001}}\put(0.24705,0.02064){\circle*{0.001}}
\put(0.06291,-0.10349){\circle*{0.001}}\put(-0.18889,-0.02226){\circle*{0.001}}
\put(-0.08164,0.07399){\circle*{0.001}}\put(0.14026,0.03333){\circle*{0.001}}
\put(0.10545,-0.05045){\circle*{0.001}}\put(-0.10505,-0.05066){\circle*{0.001}}
\put(-0.14052,0.03306){\circle*{0.001}}\put(0.08106,0.07415){\circle*{0.001}}
\put(0.18906,-0.02189){\circle*{0.001}}\put(-0.06208,-0.10361){\circle*{0.001}}
\put(-0.24721,0.02015){\circle*{0.001}}\put(0.03796,0.13474){\circle*{0.001}}
\put(0.29046,-0.04480){\circle*{0.001}}\put(0.01351,-0.15550){\circle*{0.001}}
\put(0.00149,0.15435){\circle*{0.001}}\put(0.28833,0.03986){\circle*{0.001}}
\put(0.04331,-0.13135){\circle*{0.001}}\put(-0.24054,-0.02014){\circle*{0.001}}
\put(-0.06489,0.10002){\circle*{0.001}}\put(0.18271,0.02347){\circle*{0.001}}
\put(0.08388,-0.07107){\circle*{0.001}}\put(-0.13562,-0.03504){\circle*{0.001}}
\put(-0.10874,0.04821){\circle*{0.001}}\put(0.10187,0.05297){\circle*{0.001}}
\put(0.14531,-0.03140){\circle*{0.001}}\put(-0.07887,-0.07714){\circle*{0.001}}
\put(-0.19516,0.02120){\circle*{0.001}}\put(0.06003,0.10710){\circle*{0.001}}
\put(0.25367,-0.02073){\circle*{0.001}}\put(-0.03480,-0.13783){\circle*{0.001}}
\put(-0.28937,0.05322){\circle*{0.001}}\put(-0.02759,0.15607){\circle*{0.001}}
\put(0.00603,-0.15277){\circle*{0.001}}\put(-0.28576,-0.03441){\circle*{0.001}}
\put(-0.04609,0.12803){\circle*{0.001}}\put(0.23402,0.01972){\circle*{0.001}}
\put(0.06685,-0.09660){\circle*{0.001}}\put(-0.17691,-0.02428){\circle*{0.001}}
\put(-0.08620,0.06823){\circle*{0.001}}\put(0.13116,0.03681){\circle*{0.001}}
\put(0.11219,-0.04604){\circle*{0.001}}\put(-0.09884,-0.05535){\circle*{0.001}}
\put(-0.14998,0.03016){\circle*{0.001}}\put(0.07676,0.08021){\circle*{0.001}}
\put(0.20141,-0.02058){\circle*{0.001}}\put(-0.05792,-0.11060){\circle*{0.001}}
\put(-0.25984,0.02205){\circle*{0.001}}\put(0.03146,0.14078){\circle*{0.001}}
\put(0.28238,-0.06648){\circle*{0.001}}\put(0.04952,-0.15547){\circle*{0.001}}
\put(-0.01184,0.15088){\circle*{0.001}}\put(0.28154,0.03119){\circle*{0.001}}
\put(0.04871,-0.12464){\circle*{0.001}}\put(-0.22731,-0.01997){\circle*{0.001}}
\put(-0.06881,0.09322){\circle*{0.001}}\put(0.17129,0.02516){\circle*{0.001}}
\put(0.08861,-0.06546){\circle*{0.001}}\put(-0.12686,-0.03863){\circle*{0.001}}
\put(-0.11579,0.04393){\circle*{0.001}}\put(0.09593,0.05780){\circle*{0.001}}
\put(0.15514,-0.02862){\circle*{0.001}}\put(-0.07470,-0.08334){\circle*{0.001}}
\put(-0.20779,0.02003){\circle*{0.001}}\put(0.05574,0.11412){\circle*{0.001}}
\put(0.26586,-0.02347){\circle*{0.001}}\put(-0.02650,-0.14363){\circle*{0.001}}
\put(-0.26076,0.08850){\circle*{0.001}}\put(-0.10017,0.14976){\circle*{0.001}}
\put(0.01895,-0.14867){\circle*{0.001}}\put(-0.27688,-0.02807){\circle*{0.001}}
\put(-0.05120,0.12120){\circle*{0.001}}\put(0.22085,0.01973){\circle*{0.001}}
\put(0.07077,-0.08989){\circle*{0.001}}\put(-0.16559,-0.02652){\circle*{0.001}}
\put(-0.09113,0.06277){\circle*{0.001}}\put(0.12313,0.04021){\circle*{0.001}}
\put(0.11955,-0.04190){\circle*{0.001}}\put(-0.09315,-0.06034){\circle*{0.001}}
\put(-0.16048,0.02712){\circle*{0.001}}\put(0.07268,0.08655){\circle*{0.001}}
\put(0.21428,-0.01954){\circle*{0.001}}\put(-0.05347,-0.11762){\circle*{0.001}}
\put(-0.27168,0.02499){\circle*{0.001}}\put(0.02276,0.14622){\circle*{0.001}}
\put(-0.02286,0.14629){\circle*{0.001}}\put(0.27159,0.02576){\circle*{0.001}}
\put(0.05357,-0.11771){\circle*{0.001}}\put(-0.21426,-0.02013){\circle*{0.001}}
\put(-0.07275,0.08662){\circle*{0.001}}\put(0.16033,0.02754){\circle*{0.001}}
\put(0.09376,-0.06015){\circle*{0.001}}\put(-0.11918,-0.04218){\circle*{0.001}}
\put(-0.12307,0.04023){\circle*{0.001}}\put(0.09049,0.06294){\circle*{0.001}}
\put(0.16572,-0.02609){\circle*{0.001}}\put(-0.06980,-0.08999){\circle*{0.001}}
\put(-0.22086,0.01913){\circle*{0.001}}\put(0.05110,0.12111){\circle*{0.001}}
\put(0.27701,-0.02729){\circle*{0.001}}\put(-0.01736,-0.14865){\circle*{0.001}}
\put(0.10158,0.14953){\circle*{0.001}}\put(0.25806,0.09053){\circle*{0.001}}
\put(0.12132,-0.05401){\circle*{0.001}}\put(-0.11380,-0.05915){\circle*{0.001}}
\put(-0.15974,0.03688){\circle*{0.001}}\put(0.08838,0.08474){\circle*{0.001}}
\put(0.21120,-0.02739){\circle*{0.001}}\put(-0.06847,-0.11511){\circle*{0.001}}
\put(-0.26627,0.03189){\circle*{0.001}}\put(0.04420,0.14390){\circle*{0.001}}
\put(0.22905,-0.10835){\circle*{0.001}}\put(-0.05602,-0.15553){\circle*{0.001}}
\put(-0.04189,0.14717){\circle*{0.001}}\put(0.27260,0.03586){\circle*{0.001}}
\put(0.06624,-0.11968){\circle*{0.001}}\put(-0.21940,-0.02752){\circle*{0.001}}
\put(-0.08601,0.08890){\circle*{0.001}}\put(0.16627,0.03544){\circle*{0.001}}
\put(0.10998,-0.06234){\circle*{0.001}}\put(-0.12539,-0.05151){\circle*{0.001}}
\put(-0.14359,0.04258){\circle*{0.001}}\put(0.09679,0.07445){\circle*{0.001}}
\put(0.19049,-0.02997){\circle*{0.001}}\put(-0.07614,-0.10331){\circle*{0.001}}
\put(-0.24656,0.02761){\circle*{0.001}}\put(0.05402,0.13403){\circle*{0.001}}
\put(0.28348,-0.05497){\circle*{0.001}}\put(-0.02789,-0.15511){\circle*{0.001}}
\put(-0.03102,0.15387){\circle*{0.001}}\put(0.28292,0.04998){\circle*{0.001}}
\put(0.05860,-0.13102){\circle*{0.001}}\put(-0.24078,-0.02798){\circle*{0.001}}
\put(-0.07857,0.10023){\circle*{0.001}}\put(0.18536,0.03091){\circle*{0.001}}
\put(0.10021,-0.07157){\circle*{0.001}}\put(-0.13945,-0.04445){\circle*{0.001}}
\put(-0.12956,0.04913){\circle*{0.001}}\put(0.10634,0.06503){\circle*{0.001}}
\put(0.17157,-0.03344){\circle*{0.001}}\put(-0.08359,-0.09185){\circle*{0.001}}
\put(-0.22512,0.02693){\circle*{0.001}}\put(0.06343,0.12277){\circle*{0.001}}
\put(0.27666,-0.03788){\circle*{0.001}}\put(-0.03772,-0.14924){\circle*{0.001}}
\put(-0.03277,0.15690){\circle*{0.001}}\put(0.26032,0.08718){\circle*{0.001}}
\put(0.04801,-0.14145){\circle*{0.001}}\put(-0.26104,-0.03140){\circle*{0.001}}
\put(-0.07109,0.11199){\circle*{0.001}}\put(0.20567,0.02813){\circle*{0.001}}
\put(0.09170,-0.08168){\circle*{0.001}}\put(-0.15510,-0.03857){\circle*{0.001}}
\put(-0.11703,0.05688){\circle*{0.001}}\put(0.11739,0.05651){\circle*{0.001}}
\put(0.15406,-0.03862){\circle*{0.001}}\put(-0.09143,-0.08103){\circle*{0.001}}
\put(-0.20407,0.02786){\circle*{0.001}}\put(0.07154,0.11097){\circle*{0.001}}
\put(0.25973,-0.03014){\circle*{0.001}}\put(-0.04733,-0.14073){\circle*{0.001}}
\put(-0.26764,0.08061){\circle*{0.001}}\put(0.02915,0.15694){\circle*{0.001}}
\put(0.03832,-0.14978){\circle*{0.001}}\put(-0.27762,-0.03929){\circle*{0.001}}
\put(-0.06415,0.12360){\circle*{0.001}}\put(0.22682,0.02733){\circle*{0.001}}
\put(0.08404,-0.09259){\circle*{0.001}}\put(-0.17285,-0.03350){\circle*{0.001}}
\put(-0.10623,0.06551){\circle*{0.001}}\put(0.13018,0.04888){\circle*{0.001}}
\put(0.13866,-0.04462){\circle*{0.001}}\put(-0.10016,-0.07102){\circle*{0.001}}
\put(-0.18394,0.03077){\circle*{0.001}}\put(0.07902,0.09924){\circle*{0.001}}
\put(0.23933,-0.02690){\circle*{0.001}}\put(-0.05787,-0.13021){\circle*{0.001}}
\put(-0.28288,0.04781){\circle*{0.001}}\put(0.03047,0.15347){\circle*{0.001}}
\put(0.02842,-0.15542){\circle*{0.001}}\put(-0.28201,-0.05855){\circle*{0.001}}
\put(-0.05473,0.13482){\circle*{0.001}}\put(0.24799,0.02876){\circle*{0.001}}
\put(0.07673,-0.10412){\circle*{0.001}}\put(-0.19198,-0.03016){\circle*{0.001}}
\put(-0.09691,0.07504){\circle*{0.001}}\put(0.14446,0.04244){\circle*{0.001}}
\put(0.12487,-0.05180){\circle*{0.001}}\put(-0.11017,-0.06190){\circle*{0.001}}
\put(-0.16507,0.03542){\circle*{0.001}}\put(0.08651,0.08797){\circle*{0.001}}
\put(0.21773,-0.02716){\circle*{0.001}}\put(-0.06554,-0.11884){\circle*{0.001}}
\put(-0.27148,0.03450){\circle*{0.001}}\put(0.04126,0.14655){\circle*{0.001}}
\put(0.08878,-0.15171){\circle*{0.001}}\put(-0.20485,-0.12015){\circle*{0.001}}
\put(-0.04486,0.14457){\circle*{0.001}}\put(0.26750,0.03321){\circle*{0.001}}
\put(0.06917,-0.11595){\circle*{0.001}}\put(-0.21285,-0.02771){\circle*{0.001}}
\put(-0.08871,0.08543){\circle*{0.001}}\put(0.16086,0.03686){\circle*{0.001}}
\put(0.11353,-0.05956){\circle*{0.001}}\put(-0.12176,-0.05368){\circle*{0.001}}
\put(-0.14865,0.04047){\circle*{0.001}}\put(0.09457,0.07741){\circle*{0.001}}
\put(0.19684,-0.02894){\circle*{0.001}}\put(-0.07344,-0.10703){\circle*{0.001}}
\put(-0.25297,0.02852){\circle*{0.001}}\put(0.05164,0.13723){\circle*{0.001}}
\put(0.27975,-0.06491){\circle*{0.001}}\put(-0.02568,-0.15627){\circle*{0.001}}
\put(-0.03453,0.15209){\circle*{0.001}}\put(0.28122,0.04422){\circle*{0.001}}
\put(0.06067,-0.12762){\circle*{0.001}}\put(-0.23431,-0.02726){\circle*{0.001}}
\put(-0.08120,0.09657){\circle*{0.001}}\put(0.17933,0.03208){\circle*{0.001}}
\put(0.10333,-0.06852){\circle*{0.001}}\put(-0.13517,-0.04633){\circle*{0.001}}
\put(-0.13354,0.04711){\circle*{0.001}}\put(0.10367,0.06769){\circle*{0.001}}
\put(0.17733,-0.03214){\circle*{0.001}}\put(-0.08093,-0.09543){\circle*{0.001}}
\put(-0.23182,0.02691){\circle*{0.001}}\put(0.06024,0.12641){\circle*{0.001}}
\put(0.28066,-0.04140){\circle*{0.001}}\put(-0.03441,-0.15139){\circle*{0.001}}
\put(-0.02725,0.15654){\circle*{0.001}}\put(0.27606,0.07046){\circle*{0.001}}
\put(0.05200,-0.13832){\circle*{0.001}}\put(-0.25512,-0.02967){\circle*{0.001}}
\put(-0.07383,0.10824){\circle*{0.001}}\put(0.19910,0.02904){\circle*{0.001}}
\put(0.09450,-0.07837){\circle*{0.001}}\put(-0.15014,-0.04017){\circle*{0.001}}
\put(-0.12092,0.05427){\circle*{0.001}}\put(0.11416,0.05888){\circle*{0.001}}
\put(0.15915,-0.03706){\circle*{0.001}}\put(-0.08863,-0.08439){\circle*{0.001}}
\put(-0.21046,0.02751){\circle*{0.001}}\put(0.06872,0.11472){\circle*{0.001}}
\put(0.26554,-0.03194){\circle*{0.001}}\put(-0.04458,-0.14360){\circle*{0.001}}
\put(-0.23502,0.10495){\circle*{0.001}}\put(0.05029,0.15600){\circle*{0.001}}
\put(0.04148,-0.14744){\circle*{0.001}}\put(-0.27330,-0.03583){\circle*{0.001}}
\put(-0.06599,0.12008){\circle*{0.001}}\put(0.22016,0.02741){\circle*{0.001}}
\put(0.08578,-0.08926){\circle*{0.001}}\put(-0.16688,-0.03527){\circle*{0.001}}
\put(-0.10964,0.06264){\circle*{0.001}}\put(0.12583,0.05127){\circle*{0.001}}
\put(0.14307,-0.04279){\circle*{0.001}}\put(-0.09707,-0.07412){\circle*{0.001}}
\put(-0.18979,0.03011){\circle*{0.001}}\put(0.07637,0.10292){\circle*{0.001}}
\put(0.24579,-0.02768){\circle*{0.001}}\put(-0.05434,-0.13367){\circle*{0.001}}
\put(-0.28346,0.05429){\circle*{0.001}}\put(0.02683,0.15503){\circle*{0.001}}
\put(0.03054,-0.15404){\circle*{0.001}}\put(-0.28301,-0.05066){\circle*{0.001}}
\put(-0.05830,0.13139){\circle*{0.001}}\put(0.24155,0.02791){\circle*{0.001}}
\put(0.07834,-0.10061){\circle*{0.001}}\put(-0.18573,-0.03123){\circle*{0.001}}
\put(-0.09992,0.07189){\circle*{0.001}}\put(0.13995,0.04423){\circle*{0.001}}
\put(0.12912,-0.04937){\circle*{0.001}}\put(-0.10668,-0.06473){\circle*{0.001}}
\put(-0.17095,0.03361){\circle*{0.001}}\put(0.08383,0.09148){\circle*{0.001}}
\put(0.22462,-0.02647){\circle*{0.001}}\put(-0.06370,-0.12238){\circle*{0.001}}
\put(-0.27635,0.03722){\circle*{0.001}}\put(0.03814,0.14898){\circle*{0.001}}
\put(0.03383,-0.15690){\circle*{0.001}}\put(-0.25813,-0.08907){\circle*{0.001}}
\put(-0.04765,0.14177){\circle*{0.001}}\put(0.26179,0.03135){\circle*{0.001}}
\put(0.07085,-0.11238){\circle*{0.001}}\put(-0.20612,-0.02852){\circle*{0.001}}
\put(-0.09144,0.08203){\circle*{0.001}}\put(0.15567,0.03838){\circle*{0.001}}
\put(0.11665,-0.05715){\circle*{0.001}}\put(-0.11778,-0.05625){\circle*{0.001}}
\put(-0.15350,0.03882){\circle*{0.001}}\put(0.09170,0.08068){\circle*{0.001}}
\put(0.20334,-0.02798){\circle*{0.001}}\put(-0.07178,-0.11058){\circle*{0.001}}
\put(-0.25927,0.02954){\circle*{0.001}}\put(0.04770,0.14040){\circle*{0.001}}
\put(0.26957,-0.07865){\circle*{0.001}}\put(-0.02808,-0.15692){\circle*{0.001}}
\put(-0.03789,0.15003){\circle*{0.001}}\put(0.27790,0.03995){\circle*{0.001}}
\put(0.06388,-0.12399){\circle*{0.001}}\put(-0.22759,-0.02724){\circle*{0.001}}
\put(-0.08381,0.09297){\circle*{0.001}}\put(0.17349,0.03334){\circle*{0.001}}
\put(0.10591,-0.06581){\circle*{0.001}}\put(-0.13063,-0.04864){\circle*{0.001}}
\put(-0.13818,0.04484){\circle*{0.001}}\put(0.10046,0.07071){\circle*{0.001}}
\put(0.18327,-0.03092){\circle*{0.001}}\put(-0.07925,-0.09886){\circle*{0.001}}
\put(-0.23856,0.02698){\circle*{0.001}}\put(0.05817,0.12983){\circle*{0.001}}
\put(0.28274,-0.04713){\circle*{0.001}}\put(-0.03093,-0.15328){\circle*{0.001}}
\put(-0.02793,0.15556){\circle*{0.001}}\put(0.28196,0.05923){\circle*{0.001}}
\put(0.05441,-0.13517){\circle*{0.001}}\put(-0.24876,-0.02869){\circle*{0.001}}
\put(-0.07650,0.10451){\circle*{0.001}}\put(0.19268,0.03002){\circle*{0.001}}
\put(0.09663,-0.07537){\circle*{0.001}}\put(-0.14498,-0.04224){\circle*{0.001}}
\put(-0.12445,0.05205){\circle*{0.001}}\put(0.11052,0.06162){\circle*{0.001}}
\put(0.16446,-0.03559){\circle*{0.001}}\put(-0.08675,-0.08760){\circle*{0.001}}
\put(-0.21724,0.02673){\circle*{0.001}}\put(0.06580,0.11845){\circle*{0.001}}
\put(0.27111,-0.03386){\circle*{0.001}}\put(-0.04166,-0.14627){\circle*{0.001}}
\put(-0.10781,0.14860){\circle*{0.001}}\put(0.19303,0.12503){\circle*{0.001}}
\put(0.04447,-0.14486){\circle*{0.001}}\put(-0.26789,-0.03384){\circle*{0.001}}
\put(-0.06892,0.11635){\circle*{0.001}}\put(0.21359,0.02760){\circle*{0.001}}
\put(0.08846,-0.08579){\circle*{0.001}}\put(-0.16146,-0.03668){\circle*{0.001}}
\put(-0.11317,0.05984){\circle*{0.001}}\put(0.12217,0.05343){\circle*{0.001}}
\put(0.14811,-0.04068){\circle*{0.001}}\put(-0.09485,-0.07707){\circle*{0.001}}
\put(-0.19613,0.02907){\circle*{0.001}}\put(0.07367,0.10663){\circle*{0.001}}
\put(0.25220,-0.02859){\circle*{0.001}}\put(-0.05197,-0.13688){\circle*{0.001}}
\put(-0.28052,0.06354){\circle*{0.001}}\put(0.02617,0.15615){\circle*{0.001}}
\put(0.03408,-0.15230){\circle*{0.001}}\put(-0.28140,-0.04490){\circle*{0.001}}
\put(-0.06039,0.12800){\circle*{0.001}}\put(0.23508,0.02717){\circle*{0.001}}
\put(0.08097,-0.09695){\circle*{0.001}}\put(-0.17999,-0.03193){\circle*{0.001}}
\put(-0.10303,0.06883){\circle*{0.001}}\put(0.13565,0.04611){\circle*{0.001}}
\put(0.13307,-0.04734){\circle*{0.001}}\put(-0.10399,-0.06739){\circle*{0.001}}
\put(-0.17668,0.03230){\circle*{0.001}}\put(0.08116,0.09505){\circle*{0.001}}
\put(0.23105,-0.02700){\circle*{0.001}}\put(-0.06052,-0.12603){\circle*{0.001}}
\put(-0.28000,0.04143){\circle*{0.001}}\put(0.03485,0.15117){\circle*{0.001}}
\put(0.02831,-0.15657){\circle*{0.001}}\put(-0.27513,-0.07180){\circle*{0.001}}
\put(-0.05165,0.13866){\circle*{0.001}}\put(0.25588,0.02961){\circle*{0.001}}
\put(0.07360,-0.10864){\circle*{0.001}}\put(-0.19982,-0.02891){\circle*{0.001}}
\put(-0.09424,0.07871){\circle*{0.001}}\put(0.15069,0.03998){\circle*{0.001}}
\put(0.12052,-0.05453){\circle*{0.001}}\put(-0.11453,-0.05860){\circle*{0.001}}
\put(-0.15857,0.03725){\circle*{0.001}}\put(0.08888,0.08403){\circle*{0.001}}
\put(0.20971,-0.02763){\circle*{0.001}}\put(-0.06897,-0.11432){\circle*{0.001}}
\put(-0.26512,0.03133){\circle*{0.001}}\put(0.04497,0.14329){\circle*{0.001}}
\put(0.24078,-0.10146){\circle*{0.001}}\put(-0.04455,-0.15641){\circle*{0.001}}
\put(-0.04107,0.14771){\circle*{0.001}}\put(0.27364,0.03647){\circle*{0.001}}
\put(0.06573,-0.12047){\circle*{0.001}}\put(-0.22092,-0.02731){\circle*{0.001}}
\put(-0.08554,0.08963){\circle*{0.001}}\put(0.16750,0.03510){\circle*{0.001}}
\put(0.10930,-0.06293){\circle*{0.001}}\put(-0.12626,-0.05102){\circle*{0.001}}
\put(-0.14256,0.04300){\circle*{0.001}}\put(0.09736,0.07380){\circle*{0.001}}
\put(0.18910,-0.03025){\circle*{0.001}}\put(-0.07660,-0.10253){\circle*{0.001}}
\put(-0.24502,0.02776){\circle*{0.001}}\put(0.05466,0.13331){\circle*{0.001}}
\put(0.28343,-0.05361){\circle*{0.001}}\put(-0.02731,-0.15487){\circle*{0.001}}
\put(0.14207,-0.05388){\circle*{0.001}}\put(-0.11565,-0.07172){\circle*{0.001}}
\put(-0.18557,0.03882){\circle*{0.001}}\put(0.09202,0.09921){\circle*{0.001}}
\put(0.23846,-0.03440){\circle*{0.001}}\put(-0.07251,-0.12919){\circle*{0.001}}
\put(-0.27675,0.05591){\circle*{0.001}}\put(0.06237,0.15087){\circle*{0.001}}
\put(0.07066,-0.15192){\circle*{0.001}}\put(-0.27316,-0.06824){\circle*{0.001}}
\put(-0.07035,0.13397){\circle*{0.001}}\put(0.24739,0.03609){\circle*{0.001}}
\put(0.09020,-0.10419){\circle*{0.001}}\put(-0.19431,-0.03742){\circle*{0.001}}
\put(-0.11225,0.07569){\circle*{0.001}}\put(0.14859,0.05082){\circle*{0.001}}
\put(0.14293,-0.05342){\circle*{0.001}}\put(-0.11566,-0.07198){\circle*{0.001}}
\put(-0.18667,0.03845){\circle*{0.001}}\put(0.09138,0.09985){\circle*{0.001}}
\put(0.23937,-0.03471){\circle*{0.001}}\put(-0.07172,-0.12980){\circle*{0.001}}
\put(-0.27668,0.05706){\circle*{0.001}}\put(0.06281,0.15107){\circle*{0.001}}
\put(0.07023,-0.15178){\circle*{0.001}}\put(-0.27351,-0.06710){\circle*{0.001}}
\put(-0.07118,0.13338){\circle*{0.001}}\put(0.24651,0.03574){\circle*{0.001}}
\put(0.08980,-0.10376){\circle*{0.001}}\put(-0.19317,-0.03777){\circle*{0.001}}
\put(-0.11218,0.07540){\circle*{0.001}}\put(0.14768,0.05126){\circle*{0.001}}
\put(0.14380,-0.05296){\circle*{0.001}}\put(-0.11496,-0.07253){\circle*{0.001}}
\put(-0.18778,0.03808){\circle*{0.001}}\put(0.09173,0.10026){\circle*{0.001}}
\put(0.24061,-0.03443){\circle*{0.001}}\put(-0.07222,-0.13023){\circle*{0.001}}
\put(-0.27658,0.05822){\circle*{0.001}}\put(0.06325,0.15126){\circle*{0.001}}
\put(0.06828,-0.15182){\circle*{0.001}}\put(-0.27448,-0.06528){\circle*{0.001}}
\put(-0.07067,0.13296){\circle*{0.001}}\put(0.24526,0.03602){\circle*{0.001}}
\put(0.09045,-0.10312){\circle*{0.001}}\put(-0.19241,-0.03764){\circle*{0.001}}
\put(-0.11286,0.07484){\circle*{0.001}}\put(0.14729,0.05134){\circle*{0.001}}
\put(0.14467,-0.05250){\circle*{0.001}}\put(-0.11426,-0.07308){\circle*{0.001}}
\put(-0.18851,0.03819){\circle*{0.001}}\put(0.09109,0.10090){\circle*{0.001}}
\put(0.24151,-0.03474){\circle*{0.001}}\put(-0.07142,-0.13084){\circle*{0.001}}
\put(-0.27645,0.05937){\circle*{0.001}}\put(0.06369,0.15145){\circle*{0.001}}
\put(0.06785,-0.15167){\circle*{0.001}}\put(-0.27476,-0.06414){\circle*{0.001}}
\put(-0.07149,0.13237){\circle*{0.001}}\put(0.24437,0.03568){\circle*{0.001}}
\put(0.09109,-0.10247){\circle*{0.001}}\put(-0.19127,-0.03800){\circle*{0.001}}
\put(-0.11354,0.07427){\circle*{0.001}}\put(0.14640,0.05179){\circle*{0.001}}
\put(0.14502,-0.05240){\circle*{0.001}}\put(-0.11356,-0.07364){\circle*{0.001}}
\put(-0.18963,0.03782){\circle*{0.001}}\put(0.09044,0.10155){\circle*{0.001}}
\put(0.24241,-0.03507){\circle*{0.001}}\put(-0.07061,-0.13144){\circle*{0.001}}
\put(-0.27629,0.06052){\circle*{0.001}}\put(0.06412,0.15162){\circle*{0.001}}
\put(0.06590,-0.15167){\circle*{0.001}}\put(-0.27500,-0.06300){\circle*{0.001}}
\put(-0.07230,0.13177){\circle*{0.001}}\put(0.24347,0.03535){\circle*{0.001}}
\put(0.09173,-0.10182){\circle*{0.001}}\put(-0.19014,-0.03836){\circle*{0.001}}
\put(-0.11423,0.07371){\circle*{0.001}}\put(0.14551,0.05224){\circle*{0.001}}
\put(0.14591,-0.05194){\circle*{0.001}}\put(-0.11360,-0.07392){\circle*{0.001}}
\put(-0.19037,0.03794){\circle*{0.001}}\put(0.08979,0.10219){\circle*{0.001}}
\put(0.24366,-0.03479){\circle*{0.001}}\put(-0.07112,-0.13187){\circle*{0.001}}
\put(-0.27548,0.06235){\circle*{0.001}}\put(0.06456,0.15179){\circle*{0.001}}
\put(0.06547,-0.15151){\circle*{0.001}}\put(-0.27521,-0.06185){\circle*{0.001}}
\put(-0.07179,0.13134){\circle*{0.001}}\put(0.24222,0.03562){\circle*{0.001}}
\put(0.09135,-0.10141){\circle*{0.001}}\put(-0.18940,-0.03824){\circle*{0.001}}
\put(-0.11419,0.07343){\circle*{0.001}}\put(0.14462,0.05270){\circle*{0.001}}
\put(0.14679,-0.05149){\circle*{0.001}}\put(-0.11291,-0.07448){\circle*{0.001}}
\put(-0.19150,0.03758){\circle*{0.001}}\put(0.09017,0.10261){\circle*{0.001}}
\put(0.24456,-0.03512){\circle*{0.001}}\put(-0.07030,-0.13247){\circle*{0.001}}
\put(-0.27525,0.06350){\circle*{0.001}}\put(0.06651,0.15179){\circle*{0.001}}
\put(0.06503,-0.15133){\circle*{0.001}}\put(-0.27540,-0.06070){\circle*{0.001}}
\put(-0.07259,0.13074){\circle*{0.001}}\put(0.24133,0.03530){\circle*{0.001}}
\put(0.09199,-0.10076){\circle*{0.001}}\put(-0.18828,-0.03860){\circle*{0.001}}
\put(-0.11488,0.07287){\circle*{0.001}}\put(0.14427,0.05279){\circle*{0.001}}
\put(0.14768,-0.05104){\circle*{0.001}}\put(-0.11222,-0.07504){\circle*{0.001}}
\put(-0.19263,0.03722){\circle*{0.001}}\put(0.08952,0.10326){\circle*{0.001}}
\put(0.24545,-0.03545){\circle*{0.001}}\put(-0.06948,-0.13306){\circle*{0.001}}
\put(-0.27499,0.06464){\circle*{0.001}}\put(0.06694,0.15194){\circle*{0.001}}
\put(0.06459,-0.15115){\circle*{0.001}}\put(-0.27555,-0.05955){\circle*{0.001}}
\put(-0.07339,0.13013){\circle*{0.001}}\put(0.24043,0.03498){\circle*{0.001}}
\put(0.09263,-0.10012){\circle*{0.001}}\put(-0.18716,-0.03896){\circle*{0.001}}
\put(-0.11558,0.07232){\circle*{0.001}}\put(0.14339,0.05325){\circle*{0.001}}
\put(0.14807,-0.05096){\circle*{0.001}}\put(-0.11153,-0.07561){\circle*{0.001}}
\put(-0.19339,0.03734){\circle*{0.001}}\put(0.08887,0.10390){\circle*{0.001}}
\put(0.24670,-0.03518){\circle*{0.001}}\put(-0.06998,-0.13348){\circle*{0.001}}
\put(-0.27403,0.06647){\circle*{0.001}}\put(0.06737,0.15209){\circle*{0.001}}
\put(0.06415,-0.15096){\circle*{0.001}}\put(-0.27567,-0.05840){\circle*{0.001}}
\put(-0.07288,0.12970){\circle*{0.001}}\put(0.23918,0.03526){\circle*{0.001}}
\put(0.09326,-0.09947){\circle*{0.001}}\put(-0.18643,-0.03886){\circle*{0.001}}
\put(-0.11628,0.07176){\circle*{0.001}}\put(0.14252,0.05371){\circle*{0.001}}
\put(0.14897,-0.05051){\circle*{0.001}}\put(-0.11084,-0.07617){\circle*{0.001}}
\put(-0.19453,0.03699){\circle*{0.001}}\put(0.08822,0.10455){\circle*{0.001}}
\put(0.24759,-0.03552){\circle*{0.001}}\put(-0.06915,-0.13407){\circle*{0.001}}
\put(-0.27370,0.06760){\circle*{0.001}}\put(0.06931,0.15205){\circle*{0.001}}
\put(0.06370,-0.15076){\circle*{0.001}}\put(-0.27577,-0.05725){\circle*{0.001}}
\put(-0.07367,0.12909){\circle*{0.001}}\put(0.23828,0.03495){\circle*{0.001}}
\put(0.09291,-0.09906){\circle*{0.001}}\put(-0.18532,-0.03923){\circle*{0.001}}
\put(-0.11626,0.07150){\circle*{0.001}}\put(0.14165,0.05417){\circle*{0.001}}
\put(0.14988,-0.05006){\circle*{0.001}}\put(-0.11092,-0.07646){\circle*{0.001}}
\put(-0.19568,0.03663){\circle*{0.001}}\put(0.08861,0.10498){\circle*{0.001}}
\put(0.24848,-0.03587){\circle*{0.001}}\put(-0.06831,-0.13465){\circle*{0.001}}
\put(-0.27264,0.06941){\circle*{0.001}}\put(0.07126,0.15200){\circle*{0.001}}
\put(0.06326,-0.15055){\circle*{0.001}}\put(-0.27583,-0.05609){\circle*{0.001}}
\put(-0.07445,0.12847){\circle*{0.001}}\put(0.23703,0.03523){\circle*{0.001}}
\put(0.09355,-0.09842){\circle*{0.001}}\put(-0.18461,-0.03913){\circle*{0.001}}
\put(-0.11697,0.07095){\circle*{0.001}}\put(0.14132,0.05428){\circle*{0.001}}
\put(0.15078,-0.04962){\circle*{0.001}}\put(-0.11023,-0.07704){\circle*{0.001}}
\put(-0.19646,0.03677){\circle*{0.001}}\put(0.08796,0.10562){\circle*{0.001}}
\put(0.24972,-0.03560){\circle*{0.001}}\put(-0.06881,-0.13506){\circle*{0.001}}
\put(-0.27223,0.07054){\circle*{0.001}}\put(0.07320,0.15194){\circle*{0.001}}
\put(0.06281,-0.15034){\circle*{0.001}}\put(-0.27586,-0.05494){\circle*{0.001}}
\put(-0.07395,0.12804){\circle*{0.001}}\put(0.23613,0.03493){\circle*{0.001}}
\put(0.09418,-0.09778){\circle*{0.001}}\put(-0.18351,-0.03951){\circle*{0.001}}
\put(-0.11768,0.07040){\circle*{0.001}}\put(0.14047,0.05475){\circle*{0.001}}
\put(0.15120,-0.04955){\circle*{0.001}}\put(-0.10955,-0.07761){\circle*{0.001}}
\put(-0.19761,0.03642){\circle*{0.001}}\put(0.08730,0.10627){\circle*{0.001}}
\put(0.25061,-0.03595){\circle*{0.001}}\put(-0.06796,-0.13564){\circle*{0.001}}
\put(-0.27107,0.07233){\circle*{0.001}}\put(0.07513,0.15186){\circle*{0.001}}
\put(0.06236,-0.15012){\circle*{0.001}}\put(-0.27586,-0.05379){\circle*{0.001}}
\put(-0.07472,0.12741){\circle*{0.001}}\put(0.23522,0.03463){\circle*{0.001}}
\put(0.09482,-0.09714){\circle*{0.001}}\put(-0.18241,-0.03988){\circle*{0.001}}
\put(-0.11839,0.06985){\circle*{0.001}}\put(0.13961,0.05521){\circle*{0.001}}
\put(0.15213,-0.04911){\circle*{0.001}}\put(-0.10887,-0.07819){\circle*{0.001}}
\put(-0.19840,0.03656){\circle*{0.001}}\put(0.08664,0.10693){\circle*{0.001}}
\put(0.25149,-0.03631){\circle*{0.001}}\put(-0.06710,-0.13622){\circle*{0.001}}
\put(-0.26985,0.07412){\circle*{0.001}}\put(0.07707,0.15177){\circle*{0.001}}
\put(0.06191,-0.14989){\circle*{0.001}}\put(-0.27531,-0.05333){\circle*{0.001}}
\put(-0.07549,0.12679){\circle*{0.001}}\put(0.23397,0.03492){\circle*{0.001}}
\put(0.09449,-0.09674){\circle*{0.001}}\put(-0.18172,-0.03980){\circle*{0.001}}
\put(-0.11841,0.06961){\circle*{0.001}}\put(0.13875,0.05568){\circle*{0.001}}
\put(0.15305,-0.04867){\circle*{0.001}}\put(-0.10898,-0.07849){\circle*{0.001}}
\put(-0.19957,0.03622){\circle*{0.001}}\put(0.08705,0.10736){\circle*{0.001}}
\put(0.25237,-0.03667){\circle*{0.001}}\put(-0.06760,-0.13662){\circle*{0.001}}
\put(-0.26781,0.07656){\circle*{0.001}}\put(0.07899,0.15166){\circle*{0.001}}
\put(0.06146,-0.14966){\circle*{0.001}}\put(-0.27526,-0.05219){\circle*{0.001}}
\put(-0.07499,0.12635){\circle*{0.001}}\put(0.23307,0.03463){\circle*{0.001}}
\put(0.09512,-0.09610){\circle*{0.001}}\put(-0.18063,-0.04017){\circle*{0.001}}
\put(-0.11913,0.06906){\circle*{0.001}}\put(0.13846,0.05581){\circle*{0.001}}
\put(0.15350,-0.04862){\circle*{0.001}}\put(-0.10831,-0.07908){\circle*{0.001}}
\put(-0.20073,0.03587){\circle*{0.001}}\put(0.08639,0.10801){\circle*{0.001}}
\put(0.25361,-0.03640){\circle*{0.001}}\put(-0.06673,-0.13719){\circle*{0.001}}
\put(-0.26646,0.07832){\circle*{0.001}}\put(0.08243,0.15134){\circle*{0.001}}
\put(0.06250,-0.14926){\circle*{0.001}}\put(-0.27467,-0.05173){\circle*{0.001}}
\put(-0.07575,0.12572){\circle*{0.001}}\put(0.23182,0.03492){\circle*{0.001}}
\put(0.09576,-0.09547){\circle*{0.001}}\put(-0.17954,-0.04055){\circle*{0.001}}
\put(-0.11986,0.06852){\circle*{0.001}}\put(0.13762,0.05629){\circle*{0.001}}
\put(0.15444,-0.04818){\circle*{0.001}}\put(-0.10763,-0.07966){\circle*{0.001}}
\put(-0.20155,0.03602){\circle*{0.001}}\put(0.08572,0.10867){\circle*{0.001}}
\put(0.25448,-0.03677){\circle*{0.001}}\put(-0.06723,-0.13758){\circle*{0.001}}
\put(-0.26425,0.08072){\circle*{0.001}}\put(0.08586,0.15099){\circle*{0.001}}
\put(0.06205,-0.14901){\circle*{0.001}}\put(-0.27458,-0.05059){\circle*{0.001}}
\put(-0.07651,0.12509){\circle*{0.001}}\put(0.23092,0.03464){\circle*{0.001}}
\put(0.09640,-0.09483){\circle*{0.001}}\put(-0.17887,-0.04048){\circle*{0.001}}
\put(-0.12058,0.06798){\circle*{0.001}}\put(0.13678,0.05677){\circle*{0.001}}
\put(0.15538,-0.04775){\circle*{0.001}}\put(-0.10696,-0.08025){\circle*{0.001}}
\put(-0.20272,0.03568){\circle*{0.001}}\put(0.08505,0.10932){\circle*{0.001}}
\put(0.25535,-0.03715){\circle*{0.001}}\put(-0.06635,-0.13814){\circle*{0.001}}
\put(-0.26276,0.08245){\circle*{0.001}}\put(0.08927,0.15060){\circle*{0.001}}
\put(0.06160,-0.14875){\circle*{0.001}}\put(-0.27396,-0.05013){\circle*{0.001}}
\put(-0.07726,0.12445){\circle*{0.001}}\put(0.23001,0.03436){\circle*{0.001}}
\put(0.09609,-0.09444){\circle*{0.001}}\put(-0.17779,-0.04087){\circle*{0.001}}
\put(-0.12131,0.06744){\circle*{0.001}}\put(0.13594,0.05725){\circle*{0.001}}
\put(0.15633,-0.04732){\circle*{0.001}}\put(-0.10709,-0.08057){\circle*{0.001}}
\put(-0.20354,0.03585){\circle*{0.001}}\put(0.08547,0.10976){\circle*{0.001}}
\put(0.25622,-0.03752){\circle*{0.001}}\put(-0.06546,-0.13870){\circle*{0.001}}
\put(0.16238,-0.05429){\circle*{0.001}}\put(-0.11815,-0.08351){\circle*{0.001}}
\put(-0.20871,0.04218){\circle*{0.001}}\put(0.09617,0.11172){\circle*{0.001}}
\put(0.25629,-0.04636){\circle*{0.001}}\put(-0.08226,-0.13837){\circle*{0.001}}
\put(-0.23976,0.09890){\circle*{0.001}}\put(0.15303,0.13674){\circle*{0.001}}
\put(0.08424,-0.14432){\circle*{0.001}}\put(-0.26641,-0.05488){\circle*{0.001}}
\put(-0.09160,0.12107){\circle*{0.001}}\put(0.22504,0.04169){\circle*{0.001}}
\put(0.11126,-0.09216){\circle*{0.001}}\put(-0.17645,-0.04936){\circle*{0.001}}
\put(-0.13860,0.06688){\circle*{0.001}}\put(0.13775,0.06732){\circle*{0.001}}
\put(0.17659,-0.04924){\circle*{0.001}}\put(-0.11008,-0.09252){\circle*{0.001}}
\put(-0.22515,0.04154){\circle*{0.001}}\put(0.09127,0.12114){\circle*{0.001}}
\put(0.26710,-0.05403){\circle*{0.001}}\put(-0.08241,-0.14458){\circle*{0.001}}
\put(-0.15476,0.13625){\circle*{0.001}}\put(0.23850,0.09966){\circle*{0.001}}
\put(0.08402,-0.13810){\circle*{0.001}}\put(-0.25617,-0.04653){\circle*{0.001}}
\put(-0.09758,0.11141){\circle*{0.001}}\put(0.20817,0.04284){\circle*{0.001}}
\put(0.11921,-0.08313){\circle*{0.001}}\put(-0.16223,-0.05440){\circle*{0.001}}
\put(-0.14956,0.06027){\circle*{0.001}}\put(0.12750,0.07500){\circle*{0.001}}
\put(0.19232,-0.04494){\circle*{0.001}}\put(-0.10368,-0.10177){\circle*{0.001}}
\put(-0.24168,0.04239){\circle*{0.001}}\put(0.08606,0.13028){\circle*{0.001}}
\put(0.26753,-0.06952){\circle*{0.001}}\put(-0.09643,-0.14693){\circle*{0.001}}
\put(-0.09918,0.14647){\circle*{0.001}}\put(0.26693,0.07010){\circle*{0.001}}
\put(0.08720,-0.13009){\circle*{0.001}}\put(-0.24131,-0.04292){\circle*{0.001}}
\put(-0.10457,0.10155){\circle*{0.001}}\put(0.19193,0.04536){\circle*{0.001}}
\put(0.12815,-0.07472){\circle*{0.001}}\put(-0.14904,-0.06060){\circle*{0.001}}
\put(-0.16270,0.05405){\circle*{0.001}}\put(0.11849,0.08339){\circle*{0.001}}
\put(0.20854,-0.04238){\circle*{0.001}}\put(-0.09661,-0.11162){\circle*{0.001}}
\put(-0.25657,0.04597){\circle*{0.001}}\put(0.08281,0.13828){\circle*{0.001}}
\put(0.24035,-0.09854){\circle*{0.001}}\put(-0.15357,-0.13658){\circle*{0.001}}
\put(-0.08511,0.14419){\circle*{0.001}}\put(0.26663,0.05461){\circle*{0.001}}
\put(0.09233,-0.12094){\circle*{0.001}}\put(-0.22479,-0.04203){\circle*{0.001}}
\put(-0.11089,0.09227){\circle*{0.001}}\put(0.17616,0.04962){\circle*{0.001}}
\put(0.13833,-0.06702){\circle*{0.001}}\put(-0.13802,-0.06718){\circle*{0.001}}
\put(-0.17688,0.04897){\circle*{0.001}}\put(0.11045,0.09240){\circle*{0.001}}
\put(0.22540,-0.04120){\circle*{0.001}}\put(-0.09054,-0.12127){\circle*{0.001}}
\put(-0.26688,0.05430){\circle*{0.001}}\put(0.08298,0.14450){\circle*{0.001}}
\put(0.15422,-0.13640){\circle*{0.001}}\put(-0.23889,-0.09942){\circle*{0.001}}
\put(-0.08347,0.13819){\circle*{0.001}}\put(0.25589,0.04692){\circle*{0.001}}
\put(0.09825,-0.11126){\circle*{0.001}}\put(-0.20791,-0.04315){\circle*{0.001}}
\put(-0.11888,0.08325){\circle*{0.001}}\put(0.16191,0.05464){\circle*{0.001}}
\put(0.14992,-0.06005){\circle*{0.001}}\put(-0.12780,-0.07487){\circle*{0.001}}
\put(-0.19214,0.04513){\circle*{0.001}}\put(0.10307,0.10193){\circle*{0.001}}
\put(0.24193,-0.04203){\circle*{0.001}}\put(-0.08528,-0.13041){\circle*{0.001}}
\put(-0.26725,0.06979){\circle*{0.001}}\put(0.09702,0.14683){\circle*{0.001}}
\put(0.09860,-0.14657){\circle*{0.001}}\put(-0.26651,-0.07051){\circle*{0.001}}
\put(-0.08668,0.13018){\circle*{0.001}}\put(0.24149,0.04268){\circle*{0.001}}
\put(0.10416,-0.10165){\circle*{0.001}}\put(-0.19166,-0.04564){\circle*{0.001}}
\put(-0.12860,0.07453){\circle*{0.001}}\put(0.14928,0.06045){\circle*{0.001}}
\put(0.16248,-0.05421){\circle*{0.001}}\put(-0.11882,-0.08327){\circle*{0.001}}
\put(-0.20837,0.04259){\circle*{0.001}}\put(0.09705,0.11152){\circle*{0.001}}
\put(0.25638,-0.04623){\circle*{0.001}}\put(-0.08198,-0.13840){\circle*{0.001}}
\put(-0.23996,0.09878){\circle*{0.001}}\put(0.15275,0.13681){\circle*{0.001}}
\put(0.08454,-0.14428){\circle*{0.001}}\put(-0.26630,-0.05502){\circle*{0.001}}
\put(-0.09185,0.12103){\circle*{0.001}}\put(0.22496,0.04181){\circle*{0.001}}
\put(0.11144,-0.09211){\circle*{0.001}}\put(-0.17636,-0.04945){\circle*{0.001}}
\put(-0.13806,0.06716){\circle*{0.001}}\put(0.13761,0.06739){\circle*{0.001}}
\put(0.17668,-0.04915){\circle*{0.001}}\put(-0.11082,-0.09229){\circle*{0.001}}
\put(-0.22523,0.04142){\circle*{0.001}}\put(0.09103,0.12118){\circle*{0.001}}
\put(0.26666,-0.05456){\circle*{0.001}}\put(-0.08356,-0.14441){\circle*{0.001}}
\put(-0.15504,0.13617){\circle*{0.001}}\put(0.23929,0.09918){\circle*{0.001}}
\put(0.08292,-0.13827){\circle*{0.001}}\put(-0.25608,-0.04667){\circle*{0.001}}
\put(-0.09781,0.11136){\circle*{0.001}}\put(0.20809,0.04294){\circle*{0.001}}
\put(0.11938,-0.08307){\circle*{0.001}}\put(-0.16213,-0.05448){\circle*{0.001}}
\put(-0.14968,0.06020){\circle*{0.001}}\put(0.12735,0.07506){\circle*{0.001}}
\put(0.19196,-0.04532){\circle*{0.001}}\put(-0.10348,-0.10182){\circle*{0.001}}
\put(-0.24176,0.04227){\circle*{0.001}}\put(0.08580,0.13032){\circle*{0.001}}
\put(0.26697,-0.07005){\circle*{0.001}}\put(-0.09760,-0.14673){\circle*{0.001}}
\put(-0.09801,0.14667){\circle*{0.001}}\put(0.26679,0.07024){\circle*{0.001}}
\put(0.08746,-0.13005){\circle*{0.001}}\put(-0.24123,-0.04304){\circle*{0.001}}
\put(-0.10376,0.10176){\circle*{0.001}}\put(0.19185,0.04545){\circle*{0.001}}
\put(0.12830,-0.07466){\circle*{0.001}}\put(-0.14952,-0.06030){\circle*{0.001}}
\put(-0.16281,0.05397){\circle*{0.001}}\put(0.11832,0.08344){\circle*{0.001}}
\put(0.20862,-0.04228){\circle*{0.001}}\put(-0.09638,-0.11166){\circle*{0.001}}
\put(-0.25665,0.04584){\circle*{0.001}}\put(0.08253,0.13832){\circle*{0.001}}
\put(0.23956,-0.09902){\circle*{0.001}}\put(-0.15330,-0.13666){\circle*{0.001}}
\put(-0.08396,0.14436){\circle*{0.001}}\put(0.26653,0.05475){\circle*{0.001}}
\put(0.09258,-0.12090){\circle*{0.001}}\put(-0.22471,-0.04215){\circle*{0.001}}
\put(-0.11108,0.09222){\circle*{0.001}}\put(0.17606,0.04971){\circle*{0.001}}
\put(0.13847,-0.06695){\circle*{0.001}}\put(-0.13788,-0.06725){\circle*{0.001}}
\put(-0.17697,0.04889){\circle*{0.001}}\put(0.11026,0.09246){\circle*{0.001}}
\put(0.22547,-0.04109){\circle*{0.001}}\put(-0.09030,-0.12131){\circle*{0.001}}
\put(-0.26699,0.05416){\circle*{0.001}}\put(0.08269,0.14454){\circle*{0.001}}
\put(0.15450,-0.13633){\circle*{0.001}}\put(-0.23869,-0.09954){\circle*{0.001}}
\put(-0.08375,0.13815){\circle*{0.001}}\put(0.25580,0.04705){\circle*{0.001}}
\put(0.09737,-0.11146){\circle*{0.001}}\put(-0.20826,-0.04274){\circle*{0.001}}
\put(-0.11905,0.08319){\circle*{0.001}}\put(0.16235,0.05432){\circle*{0.001}}
\put(0.15004,-0.05997){\circle*{0.001}}\put(-0.12765,-0.07494){\circle*{0.001}}
\put(-0.19222,0.04503){\circle*{0.001}}\put(0.10286,0.10197){\circle*{0.001}}
\put(0.24158,-0.04251){\circle*{0.001}}\put(-0.08501,-0.13044){\circle*{0.001}}
\put(-0.26739,0.06965){\circle*{0.001}}\put(0.09672,0.14688){\circle*{0.001}}
\put(0.09889,-0.14652){\circle*{0.001}}\put(-0.26637,-0.07064){\circle*{0.001}}
\put(-0.08695,0.13014){\circle*{0.001}}\put(0.24141,0.04280){\circle*{0.001}}
\put(0.10437,-0.10161){\circle*{0.001}}\put(-0.19158,-0.04574){\circle*{0.001}}
\put(-0.12800,0.07479){\circle*{0.001}}\put(0.14916,0.06052){\circle*{0.001}}
\put(0.16259,-0.05413){\circle*{0.001}}\put(-0.11865,-0.08332){\circle*{0.001}}
\put(-0.20844,0.04248){\circle*{0.001}}\put(0.09683,0.11157){\circle*{0.001}}
\put(0.25647,-0.04610){\circle*{0.001}}\put(-0.08170,-0.13844){\circle*{0.001}}
\put(-0.24015,0.09865){\circle*{0.001}}\put(0.15248,0.13689){\circle*{0.001}}
\put(0.08483,-0.14424){\circle*{0.001}}\put(-0.26620,-0.05515){\circle*{0.001}}
\put(-0.09209,0.12099){\circle*{0.001}}\put(0.22488,0.04192){\circle*{0.001}}
\put(0.11163,-0.09206){\circle*{0.001}}\put(-0.17626,-0.04954){\circle*{0.001}}
\put(-0.13820,0.06709){\circle*{0.001}}\put(0.13748,0.06746){\circle*{0.001}}
\put(0.17677,-0.04906){\circle*{0.001}}\put(-0.11063,-0.09234){\circle*{0.001}}
\put(-0.22530,0.04131){\circle*{0.001}}\put(0.09078,0.12122){\circle*{0.001}}
\put(0.26677,-0.05442){\circle*{0.001}}\put(-0.08327,-0.14445){\circle*{0.001}}
\put(-0.15395,0.13648){\circle*{0.001}}\put(0.23909,0.09931){\circle*{0.001}}
\put(0.08320,-0.13823){\circle*{0.001}}\put(-0.25599,-0.04680){\circle*{0.001}}
\put(-0.09804,0.11132){\circle*{0.001}}\put(0.20801,0.04305){\circle*{0.001}}
\put(0.11955,-0.08301){\circle*{0.001}}\put(-0.16202,-0.05456){\circle*{0.001}}
\put(-0.14980,0.06012){\circle*{0.001}}\put(0.12720,0.07513){\circle*{0.001}}
\put(0.19204,-0.04522){\circle*{0.001}}\put(-0.10327,-0.10187){\circle*{0.001}}
\put(-0.24183,0.04214){\circle*{0.001}}\put(0.08553,0.13036){\circle*{0.001}}
\put(0.26711,-0.06991){\circle*{0.001}}\put(-0.09731,-0.14678){\circle*{0.001}}
\put(-0.09831,0.14662){\circle*{0.001}}\put(0.26665,0.07038){\circle*{0.001}}
\put(0.08643,-0.13023){\circle*{0.001}}\put(-0.24115,-0.04317){\circle*{0.001}}
\put(-0.10397,0.10171){\circle*{0.001}}\put(0.19176,0.04555){\circle*{0.001}}
\put(0.12845,-0.07460){\circle*{0.001}}\put(-0.14940,-0.06037){\circle*{0.001}}
\put(-0.16237,0.05429){\circle*{0.001}}\put(0.11815,0.08350){\circle*{0.001}}
\put(0.20869,-0.04217){\circle*{0.001}}\put(-0.09727,-0.11147){\circle*{0.001}}
\put(-0.25628,0.04635){\circle*{0.001}}\put(0.08225,0.13836){\circle*{0.001}}
\put(0.23976,-0.09889){\circle*{0.001}}\put(-0.15302,-0.13674){\circle*{0.001}}
\put(-0.08426,0.14432){\circle*{0.001}}\put(0.26642,0.05489){\circle*{0.001}}
\put(0.09161,-0.12108){\circle*{0.001}}\put(-0.22506,-0.04170){\circle*{0.001}}
\put(-0.11126,0.09217){\circle*{0.001}}\put(0.17646,0.04936){\circle*{0.001}}
\put(0.13860,-0.06689){\circle*{0.001}}\put(-0.13775,-0.06732){\circle*{0.001}}
\put(-0.17657,0.04924){\circle*{0.001}}\put(0.11008,0.09251){\circle*{0.001}}
\put(0.22513,-0.04153){\circle*{0.001}}\put(-0.09126,-0.12113){\circle*{0.001}}
\put(-0.26709,0.05402){\circle*{0.001}}\put(0.08240,0.14458){\circle*{0.001}}
\put(0.15477,-0.13625){\circle*{0.001}}\put(-0.23849,-0.09967){\circle*{0.001}}
\put(-0.08403,0.13811){\circle*{0.001}}\put(0.25618,0.04654){\circle*{0.001}}
\put(0.09759,-0.11142){\circle*{0.001}}\put(-0.20819,-0.04284){\circle*{0.001}}
\put(-0.11922,0.08313){\circle*{0.001}}\put(0.16224,0.05440){\circle*{0.001}}
\put(0.14956,-0.06027){\circle*{0.001}}\put(-0.12750,-0.07500){\circle*{0.001}}
\put(-0.19231,0.04494){\circle*{0.001}}\put(0.10367,0.10176){\circle*{0.001}}
\put(0.24166,-0.04238){\circle*{0.001}}\put(-0.08605,-0.13027){\circle*{0.001}}
\put(-0.26753,0.06951){\circle*{0.001}}\put(0.09642,0.14692){\circle*{0.001}}
\put(0.09919,-0.14647){\circle*{0.001}}\put(-0.26693,-0.07011){\circle*{0.001}}
\put(-0.08721,0.13010){\circle*{0.001}}\put(0.24133,0.04293){\circle*{0.001}}
\put(0.10458,-0.10156){\circle*{0.001}}\put(-0.19195,-0.04536){\circle*{0.001}}
\put(-0.12815,0.07473){\circle*{0.001}}\put(0.14904,0.06059){\circle*{0.001}}
\put(0.16269,-0.05405){\circle*{0.001}}\put(-0.11848,-0.08338){\circle*{0.001}}
\put(-0.20852,0.04238){\circle*{0.001}}\put(0.09660,0.11161){\circle*{0.001}}
\put(0.25655,-0.04597){\circle*{0.001}}\put(-0.08280,-0.13827){\circle*{0.001}}
\put(-0.24035,0.09853){\circle*{0.001}}\put(0.15357,0.13659){\circle*{0.001}}
\put(0.08512,-0.14420){\circle*{0.001}}\put(-0.26664,-0.05462){\circle*{0.001}}
\put(-0.09234,0.12095){\circle*{0.001}}\put(0.22481,0.04204){\circle*{0.001}}
\put(0.11089,-0.09228){\circle*{0.001}}\put(-0.17617,-0.04962){\circle*{0.001}}
\put(-0.13833,0.06703){\circle*{0.001}}\put(0.13802,0.06718){\circle*{0.001}}
\put(0.18211,-0.05526){\circle*{0.001}}\put(-0.12152,-0.09439){\circle*{0.001}}
\put(-0.22708,0.04862){\circle*{0.001}}\put(0.10334,0.12149){\circle*{0.001}}
\put(0.26071,-0.06402){\circle*{0.001}}\put(-0.10574,-0.14109){\circle*{0.001}}
\put(-0.16416,0.13200){\circle*{0.001}}\put(0.23858,0.09714){\circle*{0.001}}
\put(0.09998,-0.13454){\circle*{0.001}}\put(-0.25009,-0.05343){\circle*{0.001}}
\put(-0.11072,0.10954){\circle*{0.001}}\put(0.20628,0.05046){\circle*{0.001}}
\put(0.13278,-0.08303){\circle*{0.001}}\put(-0.16356,-0.06272){\circle*{0.001}}
\put(-0.16541,0.06167){\circle*{0.001}}\put(0.13170,0.08376){\circle*{0.001}}
\put(0.20771,-0.04991){\circle*{0.001}}\put(-0.10963,-0.11033){\circle*{0.001}}
\put(-0.25157,0.05296){\circle*{0.001}}\put(0.09865,0.13522){\circle*{0.001}}
\put(0.23699,-0.09843){\circle*{0.001}}\put(-0.16666,-0.13128){\circle*{0.001}}
\put(-0.10717,0.14050){\circle*{0.001}}\put(0.25993,0.06383){\circle*{0.001}}
\put(0.10451,-0.12072){\circle*{0.001}}\put(-0.22561,-0.04914){\circle*{0.001}}
\put(-0.12257,0.09362){\circle*{0.001}}\put(0.18024,0.05631){\circle*{0.001}}
\put(0.15044,-0.06969){\circle*{0.001}}\put(-0.14360,-0.07412){\circle*{0.001}}
\put(-0.18892,0.05357){\circle*{0.001}}\put(0.11737,0.09906){\circle*{0.001}}
\put(0.23492,-0.04882){\circle*{0.001}}\put(-0.10173,-0.12573){\circle*{0.001}}
\put(-0.26056,0.07097){\circle*{0.001}}\put(0.11453,0.14159){\circle*{0.001}}
\put(0.13728,-0.13861){\circle*{0.001}}\put(-0.25197,-0.08477){\circle*{0.001}}
\put(-0.10049,0.13093){\circle*{0.001}}\put(0.24351,0.05149){\circle*{0.001}}
\put(0.11459,-0.10468){\circle*{0.001}}\put(-0.19863,-0.05160){\circle*{0.001}}
\put(-0.13770,0.07886){\circle*{0.001}}\put(0.15760,0.06560){\circle*{0.001}}
\put(0.17179,-0.05901){\circle*{0.001}}\put(-0.12705,-0.08810){\circle*{0.001}}
\put(-0.21566,0.04901){\circle*{0.001}}\put(0.10686,0.11494){\circle*{0.001}}
\put(0.25669,-0.05637){\circle*{0.001}}\put(-0.10069,-0.13804){\circle*{0.001}}
\put(-0.21118,0.11376){\circle*{0.001}}\put(0.19977,0.11906){\circle*{0.001}}
\put(0.10246,-0.13867){\circle*{0.001}}\put(-0.25754,-0.05825){\circle*{0.001}}
\put(-0.10724,0.11613){\circle*{0.001}}\put(0.21788,0.04918){\circle*{0.001}}
\put(0.12688,-0.08908){\circle*{0.001}}\put(-0.17329,-0.05867){\circle*{0.001}}
\put(-0.15651,0.06614){\circle*{0.001}}\put(0.13823,0.07805){\circle*{0.001}}
\put(0.19664,-0.05163){\circle*{0.001}}\put(-0.11437,-0.10354){\circle*{0.001}}
\put(-0.24226,0.04982){\circle*{0.001}}\put(0.10004,0.12984){\circle*{0.001}}
\put(0.25584,-0.08038){\circle*{0.001}}\put(-0.13014,-0.13990){\circle*{0.001}}
\put(-0.12043,0.14097){\circle*{0.001}}\put(0.25907,0.07420){\circle*{0.001}}
\put(0.10218,-0.12687){\circle*{0.001}}\put(-0.23672,-0.04979){\circle*{0.001}}
\put(-0.11749,0.10017){\circle*{0.001}}\put(0.19078,0.05345){\circle*{0.001}}
\put(0.14291,-0.07486){\circle*{0.001}}\put(-0.15138,-0.06907){\circle*{0.001}}
\put(-0.17859,0.05656){\circle*{0.001}}\put(0.12355,0.09228){\circle*{0.001}}
\put(0.22382,-0.04831){\circle*{0.001}}\put(-0.10409,-0.11954){\circle*{0.001}}
\put(-0.26001,0.06124){\circle*{0.001}}\put(0.10403,0.14026){\circle*{0.001}}
\put(0.17830,-0.12747){\circle*{0.001}}\put(-0.22844,-0.10405){\circle*{0.001}}
\put(-0.10042,0.13596){\circle*{0.001}}\put(0.25263,0.05477){\circle*{0.001}}
\put(0.10996,-0.11151){\circle*{0.001}}\put(-0.20985,-0.05000){\circle*{0.001}}
\put(-0.13139,0.08468){\circle*{0.001}}\put(0.16674,0.06125){\circle*{0.001}}
\put(0.16229,-0.06318){\circle*{0.001}}\put(-0.13398,-0.08181){\circle*{0.001}}
\put(-0.20418,0.05040){\circle*{0.001}}\put(0.11151,0.10809){\circle*{0.001}}
\put(0.24843,-0.05228){\circle*{0.001}}\put(-0.09955,-0.13352){\circle*{0.001}}
\put(-0.24449,0.09245){\circle*{0.001}}\put(0.15341,0.13500){\circle*{0.001}}
\put(0.11028,-0.14099){\circle*{0.001}}\put(-0.26044,-0.06662){\circle*{0.001}}
\put(-0.10378,0.12266){\circle*{0.001}}\put(0.22937,0.04892){\circle*{0.001}}
\put(0.12153,-0.09545){\circle*{0.001}}\put(-0.18383,-0.05505){\circle*{0.001}}
\put(-0.14773,0.07140){\circle*{0.001}}\put(0.14622,0.07236){\circle*{0.001}}
\put(0.18577,-0.05431){\circle*{0.001}}\put(-0.11934,-0.09690){\circle*{0.001}}
\put(-0.23162,0.04840){\circle*{0.001}}\put(0.10249,0.12381){\circle*{0.001}}
\put(0.26111,-0.06753){\circle*{0.001}}\put(-0.11006,-0.14154){\circle*{0.001}}
\put(-0.14832,0.13623){\circle*{0.001}}\put(0.24728,0.08983){\circle*{0.001}}
\put(0.10097,-0.13246){\circle*{0.001}}\put(-0.24672,-0.05211){\circle*{0.001}}
\put(-0.11272,0.10691){\circle*{0.001}}\put(0.20207,0.05104){\circle*{0.001}}
\put(0.13534,-0.08076){\circle*{0.001}}\put(-0.16061,-0.06404){\circle*{0.001}}
\put(-0.16851,0.06043){\circle*{0.001}}\put(0.12923,0.08608){\circle*{0.001}}
\put(0.21202,-0.04940){\circle*{0.001}}\put(-0.10762,-0.11297){\circle*{0.001}}
\put(-0.25428,0.05498){\circle*{0.001}}\put(0.10029,0.13671){\circle*{0.001}}
\put(0.22381,-0.10694){\circle*{0.001}}\put(-0.18545,-0.12489){\circle*{0.001}}
\put(-0.10421,0.13962){\circle*{0.001}}\put(0.25913,0.06035){\circle*{0.001}}
\put(0.10652,-0.11810){\circle*{0.001}}\put(-0.22159,-0.04887){\circle*{0.001}}
\put(-0.12480,0.09116){\circle*{0.001}}\put(0.17671,0.05733){\circle*{0.001}}
\put(0.15364,-0.06777){\circle*{0.001}}\put(-0.14071,-0.07621){\circle*{0.001}}
\put(-0.19333,0.05228){\circle*{0.001}}\put(0.11628,0.10133){\circle*{0.001}}
\put(0.23898,-0.04930){\circle*{0.001}}\put(-0.10084,-0.12799){\circle*{0.001}}
\put(-0.25873,0.07574){\circle*{0.001}}\put(0.12158,0.14112){\circle*{0.001}}
\put(0.12762,-0.14015){\circle*{0.001}}\put(-0.25637,-0.07887){\circle*{0.001}}
\put(-0.10140,0.12873){\circle*{0.001}}\put(0.24000,0.05030){\circle*{0.001}}
\put(0.11558,-0.10236){\circle*{0.001}}\put(-0.19459,-0.05231){\circle*{0.001}}
\put(-0.14042,0.07669){\circle*{0.001}}\put(0.15423,0.06743){\circle*{0.001}}
\put(0.17571,-0.05745){\circle*{0.001}}\put(-0.12471,-0.09050){\circle*{0.001}}
\put(-0.22009,0.04861){\circle*{0.001}}\put(0.10601,0.11731){\circle*{0.001}}
\put(0.25850,-0.05914){\circle*{0.001}}\put(-0.10230,-0.13934){\circle*{0.001}}
\put(-0.19423,0.12145){\circle*{0.001}}\put(0.21735,0.11055){\circle*{0.001}}
\put(0.10083,-0.13732){\circle*{0.001}}\put(-0.25508,-0.05614){\circle*{0.001}}
\put(-0.10808,0.11376){\circle*{0.001}}\put(0.21347,0.04960){\circle*{0.001}}
\put(0.12922,-0.08669){\circle*{0.001}}\put(-0.16940,-0.06024){\circle*{0.001}}
\put(-0.15925,0.06472){\circle*{0.001}}\put(0.13552,0.08023){\circle*{0.001}}
\put(0.20072,-0.05094){\circle*{0.001}}\put(-0.11233,-0.10614){\circle*{0.001}}
\put(-0.24575,0.05103){\circle*{0.001}}\put(0.09909,0.13201){\circle*{0.001}}
\put(0.25121,-0.08622){\circle*{0.001}}\put(-0.14112,-0.13790){\circle*{0.001}}
\put(-0.11335,0.14137){\circle*{0.001}}\put(0.26001,0.07006){\circle*{0.001}}
\put(0.10304,-0.12458){\circle*{0.001}}\put(-0.23266,-0.04933){\circle*{0.001}}
\put(-0.11957,0.09761){\circle*{0.001}}\put(0.18694,0.05428){\circle*{0.001}}
\put(0.14581,-0.07279){\circle*{0.001}}\put(-0.14820,-0.07101){\circle*{0.001}}
\put(-0.18271,0.05511){\circle*{0.001}}\put(0.12134,0.09476){\circle*{0.001}}
\put(0.22785,-0.04860){\circle*{0.001}}\put(-0.10324,-0.12188){\circle*{0.001}}
\put(-0.26134,0.06409){\circle*{0.001}}\put(0.10697,0.14109){\circle*{0.001}}
\put(0.16175,-0.13270){\circle*{0.001}}\put(-0.24013,-0.09593){\circle*{0.001}}
\put(-0.10010,0.13419){\circle*{0.001}}\put(0.24935,0.05339){\circle*{0.001}}
\put(0.11193,-0.10887){\circle*{0.001}}\put(-0.20557,-0.05053){\circle*{0.001}}
\put(-0.13386,0.08237){\circle*{0.001}}\put(0.16306,0.06293){\circle*{0.001}}
\put(0.16591,-0.06147){\circle*{0.001}}\put(-0.13145,-0.08409){\circle*{0.001}}
\put(-0.20892,0.04932){\circle*{0.001}}\put(0.10951,0.11073){\circle*{0.001}}
\put(0.25177,-0.05363){\circle*{0.001}}\put(-0.09987,-0.13531){\circle*{0.001}}
\put(-0.23438,0.10021){\circle*{0.001}}\put(0.17034,0.13012){\circle*{0.001}}
\put(0.10593,-0.14049){\circle*{0.001}}\put(-0.25993,-0.06312){\circle*{0.001}}
\put(-0.10461,0.12032){\circle*{0.001}}\put(0.22484,0.04916){\circle*{0.001}}
\put(0.12369,-0.09295){\circle*{0.001}}\put(-0.17964,-0.05646){\circle*{0.001}}
\put(-0.15084,0.06944){\circle*{0.001}}\put(0.14325,0.07440){\circle*{0.001}}
\put(0.19010,-0.05297){\circle*{0.001}}\put(-0.11721,-0.09944){\circle*{0.001}}
\put(-0.23569,0.04882){\circle*{0.001}}\put(0.10162,0.12611){\circle*{0.001}}
\put(0.26041,-0.07168){\circle*{0.001}}\put(-0.11575,-0.14153){\circle*{0.001}}
\put(-0.13611,0.13878){\circle*{0.001}}\put(0.25319,0.08346){\circle*{0.001}}
\put(0.10060,-0.13056){\circle*{0.001}}\put(-0.24326,-0.05086){\circle*{0.001}}
\put(-0.11472,0.10429){\circle*{0.001}}\put(0.19795,0.05170){\circle*{0.001}}
\put(0.13800,-0.07855){\circle*{0.001}}\put(-0.15715,-0.06583){\circle*{0.001}}
\put(-0.17234,0.05883){\circle*{0.001}}\put(0.12683,0.08845){\circle*{0.001}}
\put(0.21640,-0.04895){\circle*{0.001}}\put(-0.10675,-0.11534){\circle*{0.001}}
\put(-0.25682,0.05706){\circle*{0.001}}\put(0.10054,0.13835){\circle*{0.001}}
\put(0.20804,-0.11529){\circle*{0.001}}\put(-0.20304,-0.11761){\circle*{0.001}}
\put(-0.10260,0.13836){\circle*{0.001}}\put(0.25685,0.05820){\circle*{0.001}}
\put(0.10735,-0.11573){\circle*{0.001}}\put(-0.21713,-0.04923){\circle*{0.001}}
\put(-0.12709,0.08873){\circle*{0.001}}\put(0.17273,0.05885){\circle*{0.001}}
\put(0.15695,-0.06591){\circle*{0.001}}\put(-0.13792,-0.07835){\circle*{0.001}}
\put(-0.19732,0.05153){\circle*{0.001}}\put(0.11423,0.10393){\circle*{0.001}}
\put(0.24252,-0.05045){\circle*{0.001}}\put(-0.09993,-0.13021){\circle*{0.001}}
\put(-0.25552,0.08107){\circle*{0.001}}\put(0.13133,0.13975){\circle*{0.001}}
\put(0.11921,-0.14106){\circle*{0.001}}\put(-0.25927,-0.07349){\circle*{0.001}}
\put(-0.10228,0.12648){\circle*{0.001}}\put(0.23596,0.04978){\circle*{0.001}}
\put(0.11764,-0.09978){\circle*{0.001}}\put(-0.19013,-0.05357){\circle*{0.001}}
\put(-0.14325,0.07457){\circle*{0.001}}\put(0.15097,0.06932){\circle*{0.001}}
\put(0.17917,-0.05640){\circle*{0.001}}\put(-0.12243,-0.09295){\circle*{0.001}}
\put(-0.22458,0.04828){\circle*{0.001}}\put(0.10398,0.11993){\circle*{0.001}}
\put(0.26005,-0.06196){\circle*{0.001}}\put(-0.10387,-0.14054){\circle*{0.001}}
\put(-0.17599,0.12826){\circle*{0.001}}\put(0.23119,0.10233){\circle*{0.001}}
\put(0.10055,-0.13562){\circle*{0.001}}\put(-0.25191,-0.05472){\circle*{0.001}}
\put(-0.11007,0.11111){\circle*{0.001}}\put(0.20912,0.05007){\circle*{0.001}}
\put(0.13163,-0.08434){\circle*{0.001}}\put(-0.16623,-0.06145){\circle*{0.001}}
\put(-0.16278,0.06297){\circle*{0.001}}\put(0.13371,0.08213){\circle*{0.001}}
\put(0.20539,-0.04981){\circle*{0.001}}\put(-0.11031,-0.10877){\circle*{0.001}}
\put(-0.24918,0.05232){\circle*{0.001}}\put(0.09942,0.13387){\circle*{0.001}}
\put(0.24303,-0.09370){\circle*{0.001}}\put(-0.15588,-0.13436){\circle*{0.001}}
\put(-0.10904,0.14101){\circle*{0.001}}\put(0.26049,0.06590){\circle*{0.001}}
\put(0.10388,-0.12227){\circle*{0.001}}\put(-0.22861,-0.04894){\circle*{0.001}}
\put(-0.12170,0.09508){\circle*{0.001}}\put(0.18321,0.05519){\circle*{0.001}}
\put(0.14882,-0.07077){\circle*{0.001}}\put(-0.14586,-0.07263){\circle*{0.001}}
\put(-0.18640,0.05418){\circle*{0.001}}\put(0.11918,0.09727){\circle*{0.001}}
\put(0.23190,-0.04897){\circle*{0.001}}\put(-0.10238,-0.12420){\circle*{0.001}}
\put(-0.26102,0.06825){\circle*{0.001}}\put(0.11129,0.14150){\circle*{0.001}}
\put(0.14581,-0.13681){\circle*{0.001}}\put(-0.24864,-0.08855){\circle*{0.001}}
\put(-0.10109,0.13210){\circle*{0.001}}\put(0.19933,-0.05830){\circle*{0.001}}
\put(-0.12489,-0.10452){\circle*{0.001}}\put(-0.23984,0.05773){\circle*{0.001}}
\put(0.11407,0.12814){\circle*{0.001}}\put(0.24519,-0.08741){\circle*{0.001}}
\put(-0.15301,-0.13281){\circle*{0.001}}\put(-0.13794,0.13536){\circle*{0.001}}
\put(0.25048,0.07905){\circle*{0.001}}\put(0.11556,-0.12413){\circle*{0.001}}
\put(-0.23291,-0.05664){\circle*{0.001}}\put(-0.12993,0.09945){\circle*{0.001}}
\put(0.19168,0.06022){\circle*{0.001}}\put(0.15478,-0.07649){\circle*{0.001}}
\put(-0.15515,-0.07616){\circle*{0.001}}\put(-0.19077,0.06025){\circle*{0.001}}
\put(0.12978,0.09889){\circle*{0.001}}\put(0.23231,-0.05579){\circle*{0.001}}
\put(-0.11516,-0.12354){\circle*{0.001}}\put(-0.25215,0.07676){\circle*{0.001}}
\put(0.13491,0.13578){\circle*{0.001}}\put(0.15855,-0.13138){\circle*{0.001}}
\put(-0.24207,-0.09021){\circle*{0.001}}\put(-0.11576,0.12840){\circle*{0.001}}
\put(0.24039,0.05866){\circle*{0.001}}\put(0.12616,-0.10479){\circle*{0.001}}
\put(-0.20033,-0.05833){\circle*{0.001}}\put(-0.14895,0.08076){\circle*{0.001}}
\put(0.16242,0.07186){\circle*{0.001}}\put(0.18215,-0.06303){\circle*{0.001}}
\put(-0.13397,-0.09375){\circle*{0.001}}\put(-0.22363,0.05538){\circle*{0.001}}
\put(0.11743,0.11848){\circle*{0.001}}\put(0.25292,-0.06899){\circle*{0.001}}
\put(-0.12308,-0.13594){\circle*{0.001}}\put(-0.18532,0.12308){\circle*{0.001}}
\put(0.22555,0.10335){\circle*{0.001}}\put(0.11720,-0.13209){\circle*{0.001}}
\put(-0.24693,-0.06161){\circle*{0.001}}\put(-0.12262,0.11023){\circle*{0.001}}
\put(0.20946,0.05680){\circle*{0.001}}\put(0.14285,-0.08569){\circle*{0.001}}
\put(-0.16957,-0.06827){\circle*{0.001}}\put(-0.17412,0.06613){\circle*{0.001}}
\put(0.13947,0.08847){\circle*{0.001}}\put(0.21456,-0.05587){\circle*{0.001}}
\put(-0.11972,-0.11333){\circle*{0.001}}\put(-0.25009,0.06318){\circle*{0.001}}
\put(0.11783,0.13383){\circle*{0.001}}\put(0.21368,-0.11038){\circle*{0.001}}
\put(-0.19939,-0.11734){\circle*{0.001}}\put(-0.12119,0.13476){\circle*{0.001}}
\put(0.25089,0.06670){\circle*{0.001}}\put(0.11918,-0.11570){\circle*{0.001}}
\put(-0.21839,-0.05614){\circle*{0.001}}\put(-0.13718,0.09086){\circle*{0.001}}
\put(0.17733,0.06501){\circle*{0.001}}\put(0.16669,-0.06957){\circle*{0.001}}
\put(-0.14453,-0.08379){\circle*{0.001}}\put(-0.20581,0.05673){\circle*{0.001}}
\put(0.12325,0.10787){\circle*{0.001}}\put(0.24443,-0.05948){\circle*{0.001}}
\put(-0.11515,-0.13063){\circle*{0.001}}\put(-0.23632,0.09577){\circle*{0.001}}
\put(0.17027,0.12819){\circle*{0.001}}\put(0.12908,-0.13593){\circle*{0.001}}
\put(-0.25230,-0.07321){\circle*{0.001}}\put(-0.11694,0.12082){\circle*{0.001}}
\put(0.22701,0.05641){\circle*{0.001}}\put(0.13284,-0.09591){\circle*{0.001}}
\put(-0.18568,-0.06209){\circle*{0.001}}\put(-0.15989,0.07333){\circle*{0.001}}
\put(0.15094,0.07901){\circle*{0.001}}\put(0.19634,-0.05896){\circle*{0.001}}
\put(-0.12694,-0.10248){\circle*{0.001}}\put(-0.23765,0.05670){\circle*{0.001}}
\put(0.11499,0.12650){\circle*{0.001}}\put(0.24801,-0.08377){\circle*{0.001}}
\put(-0.14631,-0.13415){\circle*{0.001}}\put(-0.14344,0.13461){\circle*{0.001}}
\put(0.24894,0.08216){\circle*{0.001}}\put(0.11592,-0.12553){\circle*{0.001}}
\put(-0.23570,-0.05702){\circle*{0.001}}\put(-0.12887,0.10115){\circle*{0.001}}
\put(0.19459,0.05950){\circle*{0.001}}\put(0.15294,-0.07780){\circle*{0.001}}
\put(-0.15785,-0.07451){\circle*{0.001}}\put(-0.18796,0.06103){\circle*{0.001}}
\put(0.13091,0.09722){\circle*{0.001}}\put(0.22896,-0.05605){\circle*{0.001}}
\put(-0.11604,-0.12183){\circle*{0.001}}\put(-0.25252,0.07424){\circle*{0.001}}
\put(0.13068,0.13600){\circle*{0.001}}\put(0.16632,-0.12933){\circle*{0.001}}
\put(-0.23776,-0.09430){\circle*{0.001}}\put(-0.11612,0.12971){\circle*{0.001}}
\put(0.24251,0.05975){\circle*{0.001}}\put(0.12414,-0.10685){\circle*{0.001}}
\put(-0.20341,-0.05773){\circle*{0.001}}\put(-0.14650,0.08255){\circle*{0.001}}
\put(0.16458,0.07071){\circle*{0.001}}\put(0.17954,-0.06392){\circle*{0.001}}
\put(-0.13617,-0.09181){\circle*{0.001}}\put(-0.22031,0.05574){\circle*{0.001}}
\put(0.11830,0.11673){\circle*{0.001}}\put(0.25203,-0.06710){\circle*{0.001}}
\put(-0.12148,-0.13526){\circle*{0.001}}\put(-0.19592,0.11887){\circle*{0.001}}
\put(0.21784,0.10806){\circle*{0.001}}\put(0.11753,-0.13327){\circle*{0.001}}
\put(-0.24886,-0.06281){\circle*{0.001}}\put(-0.12173,0.11200){\circle*{0.001}}
\put(0.21267,0.05631){\circle*{0.001}}\put(0.14141,-0.08720){\circle*{0.001}}
\put(-0.17261,-0.06681){\circle*{0.001}}\put(-0.17172,0.06714){\circle*{0.001}}
\put(0.14090,0.08695){\circle*{0.001}}\put(0.21133,-0.05634){\circle*{0.001}}
\put(-0.12063,-0.11156){\circle*{0.001}}\put(-0.24820,0.06198){\circle*{0.001}}
\put(0.11619,0.13297){\circle*{0.001}}\put(0.22271,-0.10525){\circle*{0.001}}
\put(-0.18899,-0.12168){\circle*{0.001}}\put(-0.12280,0.13547){\circle*{0.001}}
\put(0.25184,0.06859){\circle*{0.001}}\put(0.11832,-0.11746){\circle*{0.001}}
\put(-0.22114,-0.05632){\circle*{0.001}}\put(-0.13590,0.09245){\circle*{0.001}}
\put(0.18055,0.06365){\circle*{0.001}}\put(0.16451,-0.07070){\circle*{0.001}}
\put(-0.14698,-0.08200){\circle*{0.001}}\put(-0.20271,0.05732){\circle*{0.001}}
\put(0.12421,0.10612){\circle*{0.001}}\put(0.24233,-0.05837){\circle*{0.001}}
\put(-0.11480,-0.12934){\circle*{0.001}}\put(-0.24081,0.09174){\circle*{0.001}}
\put(0.16129,0.13075){\circle*{0.001}}\put(0.13333,-0.13576){\circle*{0.001}}
\put(-0.25203,-0.07574){\circle*{0.001}}\put(-0.11607,0.12255){\circle*{0.001}}
\put(0.22980,0.05671){\circle*{0.001}}\put(0.13170,-0.09757){\circle*{0.001}}
\put(-0.18846,-0.06130){\circle*{0.001}}\put(-0.15718,0.07497){\circle*{0.001}}
\put(0.15353,0.07731){\circle*{0.001}}\put(0.19340,-0.05966){\circle*{0.001}}
\put(-0.12800,-0.10077){\circle*{0.001}}\put(-0.23487,0.05631){\circle*{0.001}}
\put(0.11463,0.12512){\circle*{0.001}}\put(0.25049,-0.08007){\circle*{0.001}}
\put(-0.13950,-0.13533){\circle*{0.001}}\put(-0.15020,0.13335){\circle*{0.001}}
\put(0.24628,0.08583){\circle*{0.001}}\put(0.11629,-0.12690){\circle*{0.001}}
\put(-0.23789,-0.05803){\circle*{0.001}}\put(-0.12683,0.10319){\circle*{0.001}}
\put(0.19755,0.05882){\circle*{0.001}}\put(0.15039,-0.07952){\circle*{0.001}}
\put(-0.15986,-0.07330){\circle*{0.001}}\put(-0.18522,0.06186){\circle*{0.001}}
\put(0.13305,0.09524){\circle*{0.001}}\put(0.22617,-0.05577){\circle*{0.001}}
\put(-0.11571,-0.12039){\circle*{0.001}}\put(-0.25340,0.07107){\circle*{0.001}}
\put(0.12641,0.13612){\circle*{0.001}}\put(0.17642,-0.12620){\circle*{0.001}}
\put(-0.23205,-0.09883){\circle*{0.001}}\put(-0.11648,0.13098){\circle*{0.001}}
\put(0.24517,0.06028){\circle*{0.001}}\put(0.12320,-0.10860){\circle*{0.001}}
\put(-0.20653,-0.05717){\circle*{0.001}}\put(-0.14493,0.08399){\circle*{0.001}}
\put(0.16751,0.06919){\circle*{0.001}}\put(0.17700,-0.06486){\circle*{0.001}}
\put(-0.13749,-0.09023){\circle*{0.001}}\put(-0.21758,0.05559){\circle*{0.001}}
\put(0.11917,0.11496){\circle*{0.001}}\put(0.25100,-0.06521){\circle*{0.001}}
\put(-0.11852,-0.13482){\circle*{0.001}}\put(-0.20485,0.11484){\circle*{0.001}}
\put(0.20849,0.11303){\circle*{0.001}}\put(0.11917,-0.13410){\circle*{0.001}}
\put(-0.25007,-0.06465){\circle*{0.001}}\put(-0.11972,0.11406){\circle*{0.001}}
\put(0.21535,0.05639){\circle*{0.001}}\put(0.13914,-0.08908){\circle*{0.001}}
\put(-0.17505,-0.06582){\circle*{0.001}}\put(-0.16939,0.06820){\circle*{0.001}}
\put(0.14326,0.08511){\circle*{0.001}}\put(0.20871,-0.05633){\circle*{0.001}}
\put(-0.12155,-0.10980){\circle*{0.001}}\put(-0.24683,0.06018){\circle*{0.001}}
\put(0.11587,0.13176){\circle*{0.001}}\put(0.23012,-0.10041){\circle*{0.001}}
\put(-0.17936,-0.12523){\circle*{0.001}}\put(-0.12575,0.13580){\circle*{0.001}}
\put(0.25264,0.07049){\circle*{0.001}}\put(0.11745,-0.11921){\circle*{0.001}}
\put(-0.22446,-0.05598){\circle*{0.001}}\put(-0.13467,0.09407){\circle*{0.001}}
\put(0.18320,0.06278){\circle*{0.001}}\put(0.16168,-0.07227){\circle*{0.001}}
\put(-0.14866,-0.08061){\circle*{0.001}}\put(-0.19967,0.05795){\circle*{0.001}}
\put(0.12520,0.10439){\circle*{0.001}}\put(0.23959,-0.05790){\circle*{0.001}}
\put(-0.11445,-0.12802){\circle*{0.001}}\put(-0.24489,0.08759){\circle*{0.001}}
\put(0.15341,0.13268){\circle*{0.001}}\put(0.13889,-0.13513){\circle*{0.001}}
\put(-0.25076,-0.07888){\circle*{0.001}}\put(-0.11643,0.12396){\circle*{0.001}}
\put(0.23259,0.05706){\circle*{0.001}}\put(0.12962,-0.09958){\circle*{0.001}}
\put(-0.19192,-0.06007){\circle*{0.001}}\put(-0.15528,0.07624){\circle*{0.001}}
\put(0.15540,0.07602){\circle*{0.001}}\put(0.19053,-0.06040){\circle*{0.001}}
\put(-0.12909,-0.09908){\circle*{0.001}}\put(-0.23207,0.05596){\circle*{0.001}}
\put(0.11553,0.12342){\circle*{0.001}}\put(0.25187,-0.07694){\circle*{0.001}}
\put(-0.13396,-0.13600){\circle*{0.001}}\put(-0.15815,0.13151){\circle*{0.001}}
\put(0.24238,0.09004){\circle*{0.001}}\put(0.11538,-0.12852){\circle*{0.001}}
\put(-0.24063,-0.05849){\circle*{0.001}}\put(-0.12584,0.10492){\circle*{0.001}}
\put(0.20057,0.05818){\circle*{0.001}}\put(0.14869,-0.08090){\circle*{0.001}}
\put(-0.16268,-0.07171){\circle*{0.001}}\put(-0.18254,0.06272){\circle*{0.001}}
\put(0.13426,0.09361){\circle*{0.001}}\put(0.22339,-0.05554){\circle*{0.001}}
\put(-0.11659,-0.11865){\circle*{0.001}}\put(-0.25266,0.06917){\circle*{0.001}}
\put(0.12348,0.13582){\circle*{0.001}}\put(0.18617,-0.12276){\circle*{0.001}}
\put(-0.22485,-0.10375){\circle*{0.001}}\put(-0.11681,0.13220){\circle*{0.001}}
\put(0.24718,0.06144){\circle*{0.001}}\put(0.12229,-0.11036){\circle*{0.001}}
\put(-0.20970,-0.05664){\circle*{0.001}}\put(-0.14258,0.08583){\circle*{0.001}}
\put(0.16981,0.06813){\circle*{0.001}}\put(0.17453,-0.06584){\circle*{0.001}}
\put(-0.13975,-0.08834){\circle*{0.001}}\put(-0.21432,0.05603){\circle*{0.001}}
\put(0.12006,0.11320){\circle*{0.001}}\put(0.24984,-0.06336){\circle*{0.001}}
\put(-0.11689,-0.13401){\circle*{0.001}}\put(-0.21444,0.11000){\circle*{0.001}}
\put(0.19858,0.11768){\circle*{0.001}}\put(0.12079,-0.13488){\circle*{0.001}}
\put(-0.25115,-0.06653){\circle*{0.001}}\put(-0.11884,0.11583){\circle*{0.001}}
\put(0.21863,0.05598){\circle*{0.001}}\put(0.13781,-0.09065){\circle*{0.001}}
\put(-0.17757,-0.06487){\circle*{0.001}}\put(-0.16644,0.06971){\circle*{0.001}}
\put(0.14481,0.08365){\circle*{0.001}}\put(0.20557,-0.05689){\circle*{0.001}}
\put(-0.12249,-0.10805){\circle*{0.001}}\put(-0.24418,0.05965){\circle*{0.001}}
\put(0.11423,0.13080){\circle*{0.001}}\put(0.23601,-0.09594){\circle*{0.001}}
\put(-0.16937,-0.12848){\circle*{0.001}}\put(-0.13003,0.13573){\circle*{0.001}}
\put(0.25257,0.07303){\circle*{0.001}}\put(0.11659,-0.12095){\circle*{0.001}}
\put(-0.22725,-0.05624){\circle*{0.001}}\put(-0.13254,0.09604){\circle*{0.001}}
\put(0.18592,0.06194){\circle*{0.001}}\put(0.15964,-0.07347){\circle*{0.001}}
\put(-0.15120,-0.07888){\circle*{0.001}}\put(-0.19669,0.05862){\circle*{0.001}}
\put(0.12623,0.10267){\circle*{0.001}}\put(0.23741,-0.05687){\circle*{0.001}}
\put(-0.11410,-0.12666){\circle*{0.001}}\put(-0.24855,0.08333){\circle*{0.001}}
\put(0.14537,0.13439){\circle*{0.001}}\put(0.14438,-0.13437){\circle*{0.001}}
\put(-0.24841,-0.08261){\circle*{0.001}}\put(-0.11555,0.12565){\circle*{0.001}}
\put(0.23537,0.05744){\circle*{0.001}}\put(0.12857,-0.10128){\circle*{0.001}}
\put(-0.19482,-0.05935){\circle*{0.001}}\put(-0.15268,0.07794){\circle*{0.001}}
\put(0.15736,0.07477){\circle*{0.001}}\put(0.18772,-0.06118){\circle*{0.001}}
\put(-0.13121,-0.09709){\circle*{0.001}}\put(-0.22928,0.05564){\circle*{0.001}}
\put(0.21534,-0.06217){\circle*{0.001}}\put(-0.13041,-0.11307){\circle*{0.001}}
\put(-0.24338,0.07101){\circle*{0.001}}\put(0.13374,0.12990){\circle*{0.001}}
\put(0.20986,-0.11001){\circle*{0.001}}\put(-0.20377,-0.11301){\circle*{0.001}}
\put(-0.13616,0.12990){\circle*{0.001}}\put(0.24343,0.07238){\circle*{0.001}}
\put(0.13136,-0.11364){\circle*{0.001}}\put(-0.21636,-0.06262){\circle*{0.001}}
\put(-0.14854,0.09113){\circle*{0.001}}\put(0.17988,0.07109){\circle*{0.001}}
\put(0.17676,-0.07239){\circle*{0.001}}\put(-0.15041,-0.08917){\circle*{0.001}}
\put(-0.21285,0.06265){\circle*{0.001}}\put(0.13136,0.11172){\circle*{0.001}}
\put(0.24308,-0.06937){\circle*{0.001}}\put(-0.13219,-0.12945){\circle*{0.001}}
\put(-0.21486,0.10724){\circle*{0.001}}\put(0.19835,0.11555){\circle*{0.001}}
\put(0.13770,-0.13029){\circle*{0.001}}\put(-0.24358,-0.07404){\circle*{0.001}}
\put(-0.13158,0.11467){\circle*{0.001}}\put(0.21827,0.06273){\circle*{0.001}}
\put(0.14729,-0.09236){\circle*{0.001}}\put(-0.18189,-0.07027){\circle*{0.001}}
\put(-0.17486,0.07328){\circle*{0.001}}\put(0.15176,0.08799){\circle*{0.001}}
\put(0.21100,-0.06261){\circle*{0.001}}\put(-0.13232,-0.11036){\circle*{0.001}}
\put(-0.24202,0.06835){\circle*{0.001}}\put(0.13191,0.12863){\circle*{0.001}}
\put(0.21965,-0.10437){\circle*{0.001}}\put(-0.19275,-0.11796){\circle*{0.001}}
\put(-0.14054,0.13028){\circle*{0.001}}\put(0.24438,0.07510){\circle*{0.001}}
\put(0.13067,-0.11603){\circle*{0.001}}\put(-0.22018,-0.06287){\circle*{0.001}}
\put(-0.14608,0.09361){\circle*{0.001}}\put(0.18325,0.06993){\circle*{0.001}}
\put(0.17300,-0.07419){\circle*{0.001}}\put(-0.15314,-0.08683){\circle*{0.001}}
\put(-0.20854,0.06313){\circle*{0.001}}\put(0.13328,0.10900){\circle*{0.001}}
\put(0.24091,-0.06734){\circle*{0.001}}\put(-0.13035,-0.12812){\circle*{0.001}}
\put(-0.22421,0.10139){\circle*{0.001}}\put(0.18697,0.12024){\circle*{0.001}}
\put(0.14337,-0.13022){\circle*{0.001}}\put(-0.24436,-0.07677){\circle*{0.001}}
\put(-0.12975,0.11738){\circle*{0.001}}\put(0.22211,0.06304){\circle*{0.001}}
\put(0.14489,-0.09487){\circle*{0.001}}\put(-0.18534,-0.06916){\circle*{0.001}}
\put(-0.17118,0.07512){\circle*{0.001}}\put(0.15456,0.08568){\circle*{0.001}}
\put(0.20674,-0.06315){\circle*{0.001}}\put(-0.13425,-0.10764){\circle*{0.001}}
\put(-0.23976,0.06636){\circle*{0.001}}\put(0.13006,0.12725){\circle*{0.001}}
\put(0.22755,-0.09888){\circle*{0.001}}\put(-0.18102,-0.12240){\circle*{0.001}}
\put(-0.14487,0.13047){\circle*{0.001}}\put(0.24345,0.07905){\circle*{0.001}}
\put(0.13002,-0.11839){\circle*{0.001}}\put(-0.22405,-0.06323){\circle*{0.001}}
\put(-0.14373,0.09615){\circle*{0.001}}\put(0.18748,0.06841){\circle*{0.001}}
\put(0.16940,-0.07608){\circle*{0.001}}\put(-0.15602,-0.08455){\circle*{0.001}}
\put(-0.20434,0.06371){\circle*{0.001}}\put(0.13417,0.10663){\circle*{0.001}}
\put(0.23791,-0.06599){\circle*{0.001}}\put(-0.12977,-0.12636){\circle*{0.001}}
\put(-0.23166,0.09573){\circle*{0.001}}\put(0.17616,0.12398){\circle*{0.001}}
\put(0.14896,-0.12994){\circle*{0.001}}\put(-0.24321,-0.08071){\circle*{0.001}}
\put(-0.12910,0.11973){\circle*{0.001}}\put(0.22599,0.06345){\circle*{0.001}}
\put(0.14260,-0.09743){\circle*{0.001}}\put(-0.18965,-0.06768){\circle*{0.001}}
\put(-0.16766,0.07705){\circle*{0.001}}\put(0.15751,0.08345){\circle*{0.001}}
\put(0.20196,-0.06430){\circle*{0.001}}\put(-0.13519,-0.10528){\circle*{0.001}}
\put(-0.23669,0.06504){\circle*{0.001}}\put(0.12821,0.12577){\circle*{0.001}}
\put(0.23460,-0.09307){\circle*{0.001}}\put(-0.16994,-0.12589){\circle*{0.001}}
\put(-0.15172,0.12971){\circle*{0.001}}\put(0.24204,0.08296){\circle*{0.001}}
\put(0.12939,-0.12073){\circle*{0.001}}\put(-0.22792,-0.06369){\circle*{0.001}}
\put(-0.14150,0.09873){\circle*{0.001}}\put(0.19185,0.06697){\circle*{0.001}}
\put(0.16596,-0.07805){\circle*{0.001}}\put(-0.15904,-0.08236){\circle*{0.001}}
\put(-0.20026,0.06440){\circle*{0.001}}\put(0.13622,0.10394){\circle*{0.001}}
\put(0.23479,-0.06470){\circle*{0.001}}\put(-0.12792,-0.12483){\circle*{0.001}}
\put(-0.23734,0.09036){\circle*{0.001}}\put(0.16613,0.12685){\circle*{0.001}}
\put(0.15573,-0.12904){\circle*{0.001}}\put(-0.24073,-0.08520){\circle*{0.001}}
\put(-0.12968,0.12172){\circle*{0.001}}\put(0.22986,0.06395){\circle*{0.001}}
\put(0.14042,-0.10004){\circle*{0.001}}\put(-0.19409,-0.06629){\circle*{0.001}}
\put(-0.16431,0.07907){\circle*{0.001}}\put(0.16061,0.08129){\circle*{0.001}}
\put(0.19794,-0.06503){\circle*{0.001}}\put(-0.13726,-0.10261){\circle*{0.001}}
\put(-0.23352,0.06380){\circle*{0.001}}\put(0.12763,0.12388){\circle*{0.001}}
\put(0.23902,-0.08820){\circle*{0.001}}\put(-0.16098,-0.12813){\circle*{0.001}}
\put(-0.15970,0.12829){\circle*{0.001}}\put(0.23927,0.08741){\circle*{0.001}}
\put(0.12875,-0.12301){\circle*{0.001}}\put(-0.23179,-0.06424){\circle*{0.001}}
\put(-0.13936,0.10136){\circle*{0.001}}\put(0.19636,0.06563){\circle*{0.001}}
\put(0.16269,-0.08011){\circle*{0.001}}\put(-0.16222,-0.08025){\circle*{0.001}}
\put(-0.19566,0.06568){\circle*{0.001}}\put(0.13833,0.10129){\circle*{0.001}}
\put(0.23159,-0.06351){\circle*{0.001}}\put(-0.12858,-0.12259){\circle*{0.001}}
\put(-0.24140,0.08540){\circle*{0.001}}\put(0.15703,0.12891){\circle*{0.001}}
\put(0.16361,-0.12746){\circle*{0.001}}\put(-0.23766,-0.08959){\circle*{0.001}}
\put(-0.12905,0.12398){\circle*{0.001}}\put(0.23371,0.06455){\circle*{0.001}}
\put(0.13832,-0.10269){\circle*{0.001}}\put(-0.19801,-0.06548){\circle*{0.001}}
\put(-0.16111,0.08117){\circle*{0.001}}\put(0.16387,0.07922){\circle*{0.001}}
\put(0.19341,-0.06636){\circle*{0.001}}\put(-0.13942,-0.09998){\circle*{0.001}}
\put(-0.22966,0.06324){\circle*{0.001}}\put(0.12829,0.12161){\circle*{0.001}}
\put(0.24275,-0.08318){\circle*{0.001}}\put(-0.15304,-0.12962){\circle*{0.001}}
\put(-0.16872,0.12614){\circle*{0.001}}\put(0.23499,0.09232){\circle*{0.001}}
\put(0.12935,-0.12492){\circle*{0.001}}\put(-0.23496,-0.06546){\circle*{0.001}}
\put(-0.13730,0.10403){\circle*{0.001}}\put(0.20034,0.06487){\circle*{0.001}}
\put(0.15958,-0.08225){\circle*{0.001}}\put(-0.16556,-0.07822){\circle*{0.001}}
\put(-0.19186,0.06658){\circle*{0.001}}\put(0.14053,0.09868){\circle*{0.001}}
\put(0.22772,-0.06299){\circle*{0.001}}\put(-0.12801,-0.12062){\circle*{0.001}}
\put(-0.24396,0.08093){\circle*{0.001}}\put(0.14900,0.13025){\circle*{0.001}}
\put(0.17374,-0.12471){\circle*{0.001}}\put(-0.23213,-0.09499){\circle*{0.001}}
\put(-0.12965,0.12584){\circle*{0.001}}\put(0.23685,0.06581){\circle*{0.001}}
\put(0.13630,-0.10538){\circle*{0.001}}\put(-0.20271,-0.06428){\circle*{0.001}}
\put(-0.15808,0.08335){\circle*{0.001}}\put(0.16729,0.07724){\circle*{0.001}}
\put(0.18968,-0.06730){\circle*{0.001}}\put(-0.14166,-0.09739){\circle*{0.001}}
\put(-0.22578,0.06276){\circle*{0.001}}\put(0.12894,0.11929){\circle*{0.001}}
\put(0.24424,-0.07927){\circle*{0.001}}\put(-0.14623,-0.13044){\circle*{0.001}}
\put(-0.17988,0.12273){\circle*{0.001}}\put(0.22907,0.09761){\circle*{0.001}}
\put(0.13121,-0.12642){\circle*{0.001}}\put(-0.23805,-0.06677){\circle*{0.001}}
\put(-0.13531,0.10673){\circle*{0.001}}\put(0.20446,0.06422){\circle*{0.001}}
\put(0.15577,-0.08487){\circle*{0.001}}\put(-0.16982,-0.07585){\circle*{0.001}}
\put(-0.18754,0.06804){\circle*{0.001}}\put(0.14282,0.09611){\circle*{0.001}}
\put(0.22384,-0.06256){\circle*{0.001}}\put(-0.12867,-0.11828){\circle*{0.001}}
\put(-0.24442,0.07760){\circle*{0.001}}\put(0.14343,0.13058){\circle*{0.001}}
\put(0.18467,-0.12108){\circle*{0.001}}\put(-0.22482,-0.10071){\circle*{0.001}}
\put(-0.13151,0.12730){\circle*{0.001}}\put(0.23921,0.06775){\circle*{0.001}}
\put(0.13434,-0.10808){\circle*{0.001}}\put(-0.20688,-0.06367){\circle*{0.001}}
\put(-0.15434,0.08600){\circle*{0.001}}\put(0.17162,0.07491){\circle*{0.001}}
\put(0.18543,-0.06881){\circle*{0.001}}\put(-0.14401,-0.09484){\circle*{0.001}}
\put(-0.22190,0.06239){\circle*{0.001}}\put(0.12960,0.11693){\circle*{0.001}}
\put(0.24525,-0.07532){\circle*{0.001}}\put(-0.14062,-0.13066){\circle*{0.001}}
\put(-0.19053,0.11885){\circle*{0.001}}\put(0.22034,0.10373){\circle*{0.001}}
\put(0.13180,-0.12816){\circle*{0.001}}\put(-0.24101,-0.06814){\circle*{0.001}}
\put(-0.13338,0.10944){\circle*{0.001}}\put(0.20869,0.06367){\circle*{0.001}}
\put(0.15294,-0.08716){\circle*{0.001}}\put(-0.17346,-0.07399){\circle*{0.001}}
\put(-0.18336,0.06960){\circle*{0.001}}\put(0.14523,0.09359){\circle*{0.001}}
\put(0.21998,-0.06224){\circle*{0.001}}\put(-0.12936,-0.11591){\circle*{0.001}}
\put(-0.24447,0.07427){\circle*{0.001}}\put(0.13778,0.13069){\circle*{0.001}}
\put(0.19621,-0.11650){\circle*{0.001}}\put(-0.21669,-0.10610){\circle*{0.001}}
\put(-0.13337,0.12865){\circle*{0.001}}\put(0.24139,0.06976){\circle*{0.001}}
\put(0.13353,-0.11047){\circle*{0.001}}\put(-0.21117,-0.06317){\circle*{0.001}}
\put(-0.15158,0.08833){\circle*{0.001}}\put(0.17534,0.07310){\circle*{0.001}}
\put(0.18133,-0.07041){\circle*{0.001}}\put(-0.14648,-0.09236){\circle*{0.001}}
\put(-0.21806,0.06211){\circle*{0.001}}\put(0.13029,0.11455){\circle*{0.001}}
\put(0.24436,-0.07260){\circle*{0.001}}\put(-0.13625,-0.13032){\circle*{0.001}}
\put(-0.20172,0.11402){\circle*{0.001}}\put(0.21069,0.10945){\circle*{0.001}}
\put(0.13494,-0.12912){\circle*{0.001}}\put(-0.24241,-0.07079){\circle*{0.001}}
\put(-0.13260,0.11183){\circle*{0.001}}\put(0.21303,0.06322){\circle*{0.001}}
\put(0.15025,-0.08952){\circle*{0.001}}\put(-0.17727,-0.07222){\circle*{0.001}}
\put(-0.17934,0.07125){\circle*{0.001}}\put(0.14867,0.09077){\circle*{0.001}}
\put(0.21554,-0.06256){\circle*{0.001}}\put(-0.13123,-0.11319){\circle*{0.001}}
\put(-0.24416,0.07095){\circle*{0.001}}\put(0.13470,0.12992){\circle*{0.001}}
\put(0.20814,-0.11091){\circle*{0.001}}\put(-0.20554,-0.11214){\circle*{0.001}}
\put(-0.13650,0.12955){\circle*{0.001}}\put(0.24338,0.07183){\circle*{0.001}}
\put(0.13167,-0.11319){\circle*{0.001}}\put(-0.21554,-0.06277){\circle*{0.001}}
\put(-0.14896,0.09073){\circle*{0.001}}\put(0.17923,0.07137){\circle*{0.001}}
\put(0.17739,-0.07211){\circle*{0.001}}\put(-0.14997,-0.08957){\circle*{0.001}}
\put(-0.21366,0.06249){\circle*{0.001}}\put(0.13104,0.11216){\circle*{0.001}}
\put(0.24317,-0.06991){\circle*{0.001}}\put(-0.13314,-0.12948){\circle*{0.001}}
\put(-0.21321,0.10818){\circle*{0.001}}\put(0.20019,0.11471){\circle*{0.001}}
\put(0.13806,-0.12994){\circle*{0.001}}\put(-0.24355,-0.07349){\circle*{0.001}}
\put(-0.13074,0.11455){\circle*{0.001}}\put(0.21744,0.06287){\circle*{0.001}}
\put(0.14770,-0.09196){\circle*{0.001}}\put(-0.18123,-0.07054){\circle*{0.001}}
\put(-0.17548,0.07299){\circle*{0.001}}\put(0.15131,0.08838){\circle*{0.001}}
\put(0.21118,-0.06297){\circle*{0.001}}\put(-0.13200,-0.11080){\circle*{0.001}}
\put(-0.24213,0.06888){\circle*{0.001}}\put(0.13158,0.12901){\circle*{0.001}}
\put(0.21807,-0.10534){\circle*{0.001}}\put(-0.19464,-0.11717){\circle*{0.001}}
\put(-0.13960,0.13029){\circle*{0.001}}\put(0.24438,0.07455){\circle*{0.001}}
\put(0.13097,-0.11558){\circle*{0.001}}\put(-0.21935,-0.06300){\circle*{0.001}}
\put(-0.14648,0.09320){\circle*{0.001}}\put(0.18257,0.07019){\circle*{0.001}}
\put(0.17360,-0.07389){\circle*{0.001}}\put(-0.15268,-0.08721){\circle*{0.001}}
\put(-0.20934,0.06296){\circle*{0.001}}\put(0.13296,0.10944){\circle*{0.001}}
\put(0.24105,-0.06787){\circle*{0.001}}\put(-0.13130,-0.12818){\circle*{0.001}}
\put(-0.22271,0.10239){\circle*{0.001}}\put(0.18892,0.11949){\circle*{0.001}}
\put(0.14243,-0.13025){\circle*{0.001}}\put(-0.24439,-0.07621){\circle*{0.001}}
\put(0.22702,-0.06913){\circle*{0.001}}\put(-0.13965,-0.11940){\circle*{0.001}}
\put(-0.23382,0.08812){\circle*{0.001}}\put(0.16545,0.12416){\circle*{0.001}}
\put(0.17600,-0.12146){\circle*{0.001}}\put(-0.22860,-0.09385){\circle*{0.001}}
\put(-0.14212,0.12114){\circle*{0.001}}\put(0.22975,0.07123){\circle*{0.001}}
\put(0.14727,-0.10325){\circle*{0.001}}\put(-0.20004,-0.07069){\circle*{0.001}}
\put(-0.16741,0.08428){\circle*{0.001}}\put(0.16925,0.08302){\circle*{0.001}}
\put(0.19777,-0.07077){\circle*{0.001}}\put(-0.14805,-0.10151){\circle*{0.001}}
\put(-0.22852,0.06944){\circle*{0.001}}\put(0.14006,0.12017){\circle*{0.001}}
\put(0.23286,-0.08968){\circle*{0.001}}\put(-0.16819,-0.12363){\circle*{0.001}}
\put(-0.17214,0.12254){\circle*{0.001}}\put(0.23069,0.09176){\circle*{0.001}}
\put(0.14168,-0.12040){\circle*{0.001}}\put(-0.22827,-0.07088){\circle*{0.001}}
\put(-0.14818,0.10210){\circle*{0.001}}\put(0.19804,0.07124){\circle*{0.001}}
\put(0.16881,-0.08337){\circle*{0.001}}\put(-0.16781,-0.08391){\circle*{0.001}}
\put(-0.19904,0.07070){\circle*{0.001}}\put(0.14711,0.10265){\circle*{0.001}}
\put(0.22931,-0.07034){\circle*{0.001}}\put(-0.14049,-0.12092){\circle*{0.001}}
\put(-0.23089,0.09180){\circle*{0.001}}\put(0.17211,0.12261){\circle*{0.001}}
\put(0.16945,-0.12313){\circle*{0.001}}\put(-0.23175,-0.09022){\circle*{0.001}}
\put(-0.14125,0.11965){\circle*{0.001}}\put(0.22749,0.06999){\circle*{0.001}}
\put(0.14911,-0.10096){\circle*{0.001}}\put(-0.19677,-0.07131){\circle*{0.001}}
\put(-0.17025,0.08247){\circle*{0.001}}\put(0.16640,0.08482){\circle*{0.001}}
\put(0.20105,-0.07015){\circle*{0.001}}\put(-0.14620,-0.10379){\circle*{0.001}}
\put(-0.23079,0.07069){\circle*{0.001}}\put(0.14091,0.12166){\circle*{0.001}}
\put(0.22879,-0.09389){\circle*{0.001}}\put(-0.17596,-0.12152){\circle*{0.001}}
\put(-0.16671,0.12366){\circle*{0.001}}\put(0.23360,0.08808){\circle*{0.001}}
\put(0.14083,-0.11888){\circle*{0.001}}\put(-0.22599,-0.06968){\circle*{0.001}}
\put(-0.15005,0.09983){\circle*{0.001}}\put(0.19483,0.07189){\circle*{0.001}}
\put(0.17173,-0.08160){\circle*{0.001}}\put(-0.16503,-0.08575){\circle*{0.001}}
\put(-0.20308,0.06963){\circle*{0.001}}\put(0.14530,0.10495){\circle*{0.001}}
\put(0.23225,-0.07105){\circle*{0.001}}\put(-0.14134,-0.12239){\circle*{0.001}}
\put(-0.22656,0.09593){\circle*{0.001}}\put(0.17975,0.12036){\circle*{0.001}}
\put(0.16270,-0.12455){\circle*{0.001}}\put(-0.23446,-0.08649){\circle*{0.001}}
\put(-0.14042,0.11810){\circle*{0.001}}\put(0.22448,0.06938){\circle*{0.001}}
\put(0.15102,-0.09870){\circle*{0.001}}\put(-0.19290,-0.07250){\circle*{0.001}}
\put(-0.17404,0.08031){\circle*{0.001}}\put(0.16369,0.08670){\circle*{0.001}}
\put(0.20443,-0.06963){\circle*{0.001}}\put(-0.14442,-0.10611){\circle*{0.001}}
\put(-0.23298,0.07200){\circle*{0.001}}\put(0.14177,0.12309){\circle*{0.001}}
\put(0.22420,-0.09793){\circle*{0.001}}\put(-0.18347,-0.11914){\circle*{0.001}}
\put(-0.15989,0.12498){\circle*{0.001}}\put(0.23523,0.08490){\circle*{0.001}}
\put(0.14119,-0.11696){\circle*{0.001}}\put(-0.22297,-0.06911){\circle*{0.001}}
\put(-0.15201,0.09759){\circle*{0.001}}\put(0.19101,0.07312){\circle*{0.001}}
\put(0.17557,-0.07946){\circle*{0.001}}\put(-0.16238,-0.08767){\circle*{0.001}}
\put(-0.20651,0.06915){\circle*{0.001}}\put(0.14355,0.10727){\circle*{0.001}}
\put(0.23439,-0.07239){\circle*{0.001}}\put(-0.14219,-0.12378){\circle*{0.001}}
\put(-0.22172,0.09989){\circle*{0.001}}\put(0.18710,0.11784){\circle*{0.001}}
\put(0.15831,-0.12496){\circle*{0.001}}\put(-0.23590,-0.08329){\circle*{0.001}}
\put(-0.14080,0.11617){\circle*{0.001}}\put(0.22146,0.06886){\circle*{0.001}}
\put(0.15302,-0.09648){\circle*{0.001}}\put(-0.18915,-0.07377){\circle*{0.001}}
\put(-0.17714,0.07864){\circle*{0.001}}\put(0.16110,0.08865){\circle*{0.001}}
\put(0.20860,-0.06868){\circle*{0.001}}\put(-0.14270,-0.10843){\circle*{0.001}}
\put(-0.23506,0.07338){\circle*{0.001}}\put(0.14386,0.12409){\circle*{0.001}}
\put(0.21809,-0.10235){\circle*{0.001}}\put(-0.19182,-0.11599){\circle*{0.001}}
\put(-0.15545,0.12530){\circle*{0.001}}\put(0.23649,0.08167){\circle*{0.001}}
\put(0.14158,-0.11501){\circle*{0.001}}\put(-0.21926,-0.06918){\circle*{0.001}}
\put(-0.15406,0.09539){\circle*{0.001}}\put(0.18731,0.07443){\circle*{0.001}}
\put(0.17874,-0.07784){\circle*{0.001}}\put(-0.15986,-0.08964){\circle*{0.001}}
\put(-0.21003,0.06875){\circle*{0.001}}\put(0.14185,0.10960){\circle*{0.001}}
\put(0.23568,-0.07438){\circle*{0.001}}\put(-0.14428,-0.12473){\circle*{0.001}}
\put(-0.21534,0.10419){\circle*{0.001}}\put(0.19527,0.11455){\circle*{0.001}}
\put(0.15383,-0.12520){\circle*{0.001}}\put(-0.23619,-0.08064){\circle*{0.001}}
\put(-0.14121,0.11420){\circle*{0.001}}\put(0.21776,0.06897){\circle*{0.001}}
\put(0.15513,-0.09431){\circle*{0.001}}\put(-0.18551,-0.07511){\circle*{0.001}}
\put(-0.18038,0.07705){\circle*{0.001}}\put(0.15864,0.09066){\circle*{0.001}}
\put(0.21216,-0.06833){\circle*{0.001}}\put(-0.14212,-0.11042){\circle*{0.001}}
\put(-0.23625,0.07538){\circle*{0.001}}\put(0.14594,0.12499){\circle*{0.001}}
\put(0.21141,-0.10651){\circle*{0.001}}\put(-0.19975,-0.11253){\circle*{0.001}}
\put(-0.15094,0.12545){\circle*{0.001}}\put(0.23663,0.07902){\circle*{0.001}}
\put(0.14199,-0.11304){\circle*{0.001}}\put(-0.21626,-0.06878){\circle*{0.001}}
\put(-0.15622,0.09324){\circle*{0.001}}\put(0.18373,0.07582){\circle*{0.001}}
\put(0.18204,-0.07628){\circle*{0.001}}\put(-0.15746,-0.09168){\circle*{0.001}}
\put(-0.21362,0.06845){\circle*{0.001}}\put(0.14131,0.11158){\circle*{0.001}}
\put(0.23678,-0.07640){\circle*{0.001}}\put(-0.14761,-0.12522){\circle*{0.001}}
\put(-0.20841,0.10824){\circle*{0.001}}\put(0.20409,0.11044){\circle*{0.001}}
\put(0.14929,-0.12528){\circle*{0.001}}\put(-0.23620,-0.07799){\circle*{0.001}}
\put(-0.14166,0.11222){\circle*{0.001}}\put(0.21477,0.06861){\circle*{0.001}}
\put(0.15734,-0.09218){\circle*{0.001}}\put(-0.18199,-0.07654){\circle*{0.001}}
\put(-0.18375,0.07554){\circle*{0.001}}\put(0.15630,0.09273){\circle*{0.001}}
\put(0.21578,-0.06806){\circle*{0.001}}\put(-0.14050,-0.11275){\circle*{0.001}}
\put(-0.23726,0.07743){\circle*{0.001}}\put(0.14926,0.12541){\circle*{0.001}}
\put(0.20421,-0.11041){\circle*{0.001}}\put(-0.20720,-0.10878){\circle*{0.001}}
\put(-0.14764,0.12508){\circle*{0.001}}\put(0.23573,0.07697){\circle*{0.001}}
\put(0.14246,-0.11105){\circle*{0.001}}\put(-0.21261,-0.06900){\circle*{0.001}}
\put(-0.15849,0.09114){\circle*{0.001}}\put(0.18028,0.07728){\circle*{0.001}}
\put(0.18548,-0.07481){\circle*{0.001}}\put(-0.15518,-0.09378){\circle*{0.001}}
\put(-0.21727,0.06822){\circle*{0.001}}\put(0.14083,0.11357){\circle*{0.001}}
\put(0.23690,-0.07905){\circle*{0.001}}\put(-0.15091,-0.12558){\circle*{0.001}}
\put(-0.19985,0.11250){\circle*{0.001}}\put(0.21128,0.10653){\circle*{0.001}}
\put(0.14722,-0.12448){\circle*{0.001}}\put(-0.23520,-0.07595){\circle*{0.001}}
\put(-0.14327,0.10988){\circle*{0.001}}\put(0.21115,0.06888){\circle*{0.001}}
\put(0.15967,-0.09011){\circle*{0.001}}\put(-0.17860,-0.07804){\circle*{0.001}}
\put(-0.18650,0.07457){\circle*{0.001}}\put(0.15408,0.09485){\circle*{0.001}}
\put(0.21877,-0.06841){\circle*{0.001}}\put(-0.14003,-0.11473){\circle*{0.001}}
\put(-0.23727,0.08008){\circle*{0.001}}\put(0.15254,0.12570){\circle*{0.001}}
\put(0.19651,-0.11402){\circle*{0.001}}\put(-0.21415,-0.10474){\circle*{0.001}}
\put(-0.14555,0.12422){\circle*{0.001}}\put(0.23463,0.07494){\circle*{0.001}}
\put(0.14408,-0.10871){\circle*{0.001}}\put(-0.20902,-0.06931){\circle*{0.001}}
\put(-0.16088,0.08910){\circle*{0.001}}\put(0.17696,0.07882){\circle*{0.001}}
\put(0.18831,-0.07388){\circle*{0.001}}\put(-0.15301,-0.09593){\circle*{0.001}}
\put(-0.22027,0.06862){\circle*{0.001}}\put(0.14039,0.11554){\circle*{0.001}}
\put(0.23675,-0.08170){\circle*{0.001}}\put(-0.15416,-0.12580){\circle*{0.001}}
\put(-0.19191,0.11595){\circle*{0.001}}\put(0.21793,0.10235){\circle*{0.001}}
\put(0.14512,-0.12358){\circle*{0.001}}\put(-0.23401,-0.07394){\circle*{0.001}}
\put(-0.14383,0.10790){\circle*{0.001}}\put(0.20760,0.06923){\circle*{0.001}}
\put(0.16213,-0.08811){\circle*{0.001}}\put(-0.17535,-0.07963){\circle*{0.001}}
\put(-0.19014,0.07322){\circle*{0.001}}\put(0.15099,0.09740){\circle*{0.001}}
\put(0.22247,-0.06830){\circle*{0.001}}\put(-0.13961,-0.11669){\circle*{0.001}}
\put(-0.23616,0.08332){\circle*{0.001}}\put(0.15702,0.12547){\circle*{0.001}}
\put(0.18837,-0.11732){\circle*{0.001}}\put(-0.22055,-0.10044){\circle*{0.001}}
\put(-0.14346,0.12327){\circle*{0.001}}\put(0.23335,0.07295){\circle*{0.001}}
\put(0.14468,-0.10673){\circle*{0.001}}\put(-0.20551,-0.06970){\circle*{0.001}}
\put(-0.16340,0.08712){\circle*{0.001}}\put(0.17377,0.08044){\circle*{0.001}}
\put(0.19201,-0.07258){\circle*{0.001}}\put(-0.14996,-0.09851){\circle*{0.001}}
\put(-0.22398,0.06855){\circle*{0.001}}\put(0.14000,0.11748){\circle*{0.001}}
\put(0.23632,-0.08434){\circle*{0.001}}\put(-0.15985,-0.12508){\circle*{0.001}}
\put(-0.18355,0.11908){\circle*{0.001}}\put(0.22402,0.09793){\circle*{0.001}}
\put(0.14302,-0.12258){\circle*{0.001}}\put(-0.23194,-0.07257){\circle*{0.001}}
\put(-0.14553,0.10557){\circle*{0.001}}\put(0.20343,0.07018){\circle*{0.001}}
\put(0.16470,-0.08616){\circle*{0.001}}\put(-0.17223,-0.08128){\circle*{0.001}}
\put(-0.19390,0.07195){\circle*{0.001}}\put(0.14896,0.09962){\circle*{0.001}}
\put(0.22550,-0.06883){\circle*{0.001}}\put(-0.13921,-0.11862){\circle*{0.001}}
\put(-0.23469,0.08652){\circle*{0.001}}\put(0.16265,0.12465){\circle*{0.001}}
\put(0.17983,-0.12030){\circle*{0.001}}\put(-0.22637,-0.09592){\circle*{0.001}}
\put(-0.14258,0.12187){\circle*{0.001}}\put(0.23122,0.07161){\circle*{0.001}}
\put(0.14641,-0.10441){\circle*{0.001}}\put(-0.20208,-0.07018){\circle*{0.001}}
\put(-0.16604,0.08521){\circle*{0.001}}\put(0.17072,0.08214){\circle*{0.001}}
\put(0.19582,-0.07134){\circle*{0.001}}\put(-0.14898,-0.10037){\circle*{0.001}}
\put(-0.22701,0.06912){\circle*{0.001}}\put(0.13962,0.11940){\circle*{0.001}}
\put(0.23383,-0.08810){\circle*{0.001}}\put(-0.16542,-0.12417){\circle*{0.001}}
\put(-0.17603,0.12145){\circle*{0.001}}\put(0.22859,0.09387){\circle*{0.001}}
\put(0.14215,-0.12115){\circle*{0.001}}\put(-0.22976,-0.07125){\circle*{0.001}}
\put(-0.14730,0.10326){\circle*{0.001}}\put(0.20005,0.07070){\circle*{0.001}}
\put(0.16741,-0.08428){\circle*{0.001}}\put(-0.16924,-0.08302){\circle*{0.001}}
\put(-0.19777,0.07076){\circle*{0.001}}\put(0.14802,0.10150){\circle*{0.001}}
\put(0.22851,-0.06943){\circle*{0.001}}\put(-0.14003,-0.12016){\circle*{0.001}}
\put(-0.23286,0.08966){\circle*{0.001}}\put(0.16816,0.12363){\circle*{0.001}}
\put(0.17339,-0.12210){\circle*{0.001}}\put(-0.22976,-0.09236){\circle*{0.001}}
\put(-0.14172,0.12041){\circle*{0.001}}\put(0.22828,0.07090){\circle*{0.001}}
\put(0.14820,-0.10211){\circle*{0.001}}\put(-0.19805,-0.07124){\circle*{0.001}}
\put(-0.16882,0.08337){\circle*{0.001}}\put(0.16780,0.08391){\circle*{0.001}}
\put(0.19904,-0.07069){\circle*{0.001}}\put(-0.14709,-0.10264){\circle*{0.001}}
\put(-0.22930,0.07033){\circle*{0.001}}\put(0.14045,0.12092){\circle*{0.001}}
\put(0.23090,-0.09178){\circle*{0.001}}\put(-0.17208,-0.12262){\circle*{0.001}}
\put(-0.16948,0.12312){\circle*{0.001}}\put(0.23174,0.09024){\circle*{0.001}}
\put(0.14129,-0.11965){\circle*{0.001}}\put(-0.22750,-0.07000){\circle*{0.001}}
\put(-0.14913,0.10097){\circle*{0.001}}\put(0.19678,0.07132){\circle*{0.001}}
\put(0.17026,-0.08247){\circle*{0.001}}\put(0.01999,-0.00034){\circle*{0.001}}
\put(-0.00504,-0.01148){\circle*{0.001}}\put(-0.02869,-0.00095){\circle*{0.001}}
\put(0.00470,0.01681){\circle*{0.001}}\put(0.04130,0.00244){\circle*{0.001}}
\put(-0.00490,-0.02441){\circle*{0.001}}\put(-0.05947,-0.00414){\circle*{0.001}}
\put(0.00554,0.03523){\circle*{0.001}}\put(0.08534,0.00630){\circle*{0.001}}
\put(-0.00635,-0.05044){\circle*{0.001}}\put(-0.12146,-0.00879){\circle*{0.001}}
\put(0.00647,0.07116){\circle*{0.001}}\put(0.16967,0.01134){\circle*{0.001}}
\put(-0.00067,-0.09757){\circle*{0.001}}\put(-0.22827,-0.01262){\circle*{0.001}}
\put(-0.01969,0.12611){\circle*{0.001}}\put(0.28600,0.00783){\circle*{0.001}}
\put(0.09147,-0.14203){\circle*{0.001}}\put(0.15113,0.13385){\circle*{0.001}}
\put(0.30154,-0.00307){\circle*{0.001}}\put(-0.03447,-0.13471){\circle*{0.001}}
\put(-0.24989,0.01091){\circle*{0.001}}\put(0.00254,0.10775){\circle*{0.001}}
\put(0.18953,-0.01149){\circle*{0.001}}\put(0.00572,-0.07986){\circle*{0.001}}
\put(-0.13706,0.00946){\circle*{0.001}}\put(-0.00693,0.05704){\circle*{0.001}}
\put(0.09682,-0.00688){\circle*{0.001}}\put(0.00650,-0.03999){\circle*{0.001}}
\put(-0.06763,0.00461){\circle*{0.001}}\put(-0.00555,0.02777){\circle*{0.001}}
\put(0.04699,-0.00285){\circle*{0.001}}\put(0.00484,-0.01917){\circle*{0.001}}
\put(-0.03261,0.00140){\circle*{0.001}}\put(-0.00493,0.01313){\circle*{0.001}}
\put(0.02268,-0.00004){\circle*{0.001}}\put(0.00565,-0.00889){\circle*{0.001}}
\put(-0.01587,-0.00126){\circle*{0.001}}\put(-0.00705,0.00589){\circle*{0.001}}
\put(0.01123,0.00278){\circle*{0.001}}\put(0.00949,-0.00368){\circle*{0.001}}
\put(-0.00813,-0.00468){\circle*{0.001}}\put(-0.01321,0.00202){\circle*{0.001}}
\put(0.00622,0.00721){\circle*{0.001}}\put(0.01879,-0.00060){\circle*{0.001}}
\put(-0.00509,-0.01074){\circle*{0.001}}\put(-0.02694,-0.00075){\circle*{0.001}}
\put(0.00462,0.01575){\circle*{0.001}}\put(0.03879,0.00213){\circle*{0.001}}
\put(-0.00493,-0.02289){\circle*{0.001}}\put(-0.05584,-0.00387){\circle*{0.001}}
\put(0.00555,0.03308){\circle*{0.001}}\put(0.08020,0.00596){\circle*{0.001}}
\put(-0.00643,-0.04744){\circle*{0.001}}\put(-0.11437,-0.00838){\circle*{0.001}}
\put(0.00620,0.06717){\circle*{0.001}}\put(0.16048,0.01091){\circle*{0.001}}
\put(-0.00304,-0.09268){\circle*{0.001}}\put(-0.21779,-0.01233){\circle*{0.001}}
\put(-0.01358,0.12143){\circle*{0.001}}\put(0.27706,0.00942){\circle*{0.001}}
\put(0.07087,-0.14190){\circle*{0.001}}\put(-0.31416,0.00953){\circle*{0.001}}
\put(-0.28037,0.07172){\circle*{0.001}}\put(0.19297,0.12163){\circle*{0.001}}
\put(0.30747,-0.00028){\circle*{0.001}}\put(-0.04512,-0.13811){\circle*{0.001}}
\put(-0.26013,0.01033){\circle*{0.001}}\put(0.00601,0.11278){\circle*{0.001}}
\put(0.19962,-0.01186){\circle*{0.001}}\put(0.00577,-0.08437){\circle*{0.001}}
\put(-0.14527,0.00987){\circle*{0.001}}\put(-0.00734,0.06054){\circle*{0.001}}
\put(0.10293,-0.00723){\circle*{0.001}}\put(0.00650,-0.04256){\circle*{0.001}}
\put(-0.07195,0.00508){\circle*{0.001}}\put(-0.00556,0.02960){\circle*{0.001}}
\put(0.05003,-0.00320){\circle*{0.001}}\put(0.00499,-0.02044){\circle*{0.001}}
\put(-0.03474,0.00160){\circle*{0.001}}\put(-0.00481,0.01404){\circle*{0.001}}
\put(0.02414,-0.00030){\circle*{0.001}}\put(0.00543,-0.00953){\circle*{0.001}}
\put(-0.01686,-0.00104){\circle*{0.001}}\put(-0.00676,0.00633){\circle*{0.001}}
\put(0.01189,0.00251){\circle*{0.001}}\put(0.00896,-0.00403){\circle*{0.001}}
\put(-0.00860,-0.00430){\circle*{0.001}}\put(-0.01246,0.00227){\circle*{0.001}}
\put(0.00645,0.00671){\circle*{0.001}}\put(0.01766,-0.00081){\circle*{0.001}}
\put(-0.00528,-0.01003){\circle*{0.001}}\put(-0.02529,-0.00049){\circle*{0.001}}
\put(0.00473,0.01474){\circle*{0.001}}\put(0.03638,0.00191){\circle*{0.001}}
\put(-0.00475,-0.02146){\circle*{0.001}}\put(-0.05241,-0.00348){\circle*{0.001}}
\put(0.00524,0.03104){\circle*{0.001}}\put(0.07534,0.00544){\circle*{0.001}}
\put(-0.00603,-0.04458){\circle*{0.001}}\put(-0.10757,-0.00798){\circle*{0.001}}
\put(0.00653,0.06329){\circle*{0.001}}\put(0.15153,0.01047){\circle*{0.001}}
\put(-0.00419,-0.08785){\circle*{0.001}}\put(-0.20715,-0.01251){\circle*{0.001}}
\put(-0.00922,0.11648){\circle*{0.001}}\put(0.26735,0.01084){\circle*{0.001}}
\put(0.05490,-0.14011){\circle*{0.001}}\put(-0.31102,0.00187){\circle*{0.001}}
\put(-0.22990,0.10581){\circle*{0.001}}\put(0.24238,0.09914){\circle*{0.001}}
\put(0.31205,0.00417){\circle*{0.001}}\put(-0.05785,-0.14080){\circle*{0.001}}
\put(-0.27011,0.00965){\circle*{0.001}}\put(0.00999,0.11782){\circle*{0.001}}
\put(0.21002,-0.01221){\circle*{0.001}}\put(0.00482,-0.08911){\circle*{0.001}}
\put(-0.15395,0.01029){\circle*{0.001}}\put(-0.00711,0.06429){\circle*{0.001}}
\put(0.10940,-0.00788){\circle*{0.001}}\put(0.00693,-0.04530){\circle*{0.001}}
\put(-0.07666,0.00538){\circle*{0.001}}\put(-0.00556,0.03156){\circle*{0.001}}
\put(0.05334,-0.00345){\circle*{0.001}}\put(0.00496,-0.02182){\circle*{0.001}}
\put(-0.03702,0.00190){\circle*{0.001}}\put(-0.00485,0.01499){\circle*{0.001}}
\put(0.02572,-0.00049){\circle*{0.001}}\put(0.00533,-0.01020){\circle*{0.001}}
\put(-0.01794,-0.00083){\circle*{0.001}}\put(-0.00644,0.00683){\circle*{0.001}}
\put(0.01264,0.00222){\circle*{0.001}}\put(0.00852,-0.00438){\circle*{0.001}}
\put(-0.00906,-0.00396){\circle*{0.001}}\put(-0.01175,0.00253){\circle*{0.001}}
\put(0.00679,0.00623){\circle*{0.001}}\put(0.01660,-0.00107){\circle*{0.001}}
\put(-0.00539,-0.00937){\circle*{0.001}}\put(-0.02374,-0.00029){\circle*{0.001}}
\put(0.00470,0.01380){\circle*{0.001}}\put(0.03415,0.00161){\circle*{0.001}}
\put(-0.00479,-0.02010){\circle*{0.001}}\put(-0.04917,-0.00323){\circle*{0.001}}
\put(0.00526,0.02911){\circle*{0.001}}\put(0.07072,0.00513){\circle*{0.001}}
\put(-0.00607,-0.04188){\circle*{0.001}}\put(-0.10114,-0.00758){\circle*{0.001}}
\put(0.00678,0.05960){\circle*{0.001}}\put(0.14297,0.01003){\circle*{0.001}}
\put(-0.00514,-0.08316){\circle*{0.001}}\put(-0.19682,-0.01213){\circle*{0.001}}
\put(-0.00536,0.11144){\circle*{0.001}}\put(0.25727,0.01145){\circle*{0.001}}
\put(0.04234,-0.13725){\circle*{0.001}}\put(-0.30600,-0.00177){\circle*{0.001}}
\put(-0.18159,0.12547){\circle*{0.001}}\put(0.29230,0.05942){\circle*{0.001}}
\put(0.31418,0.01422){\circle*{0.001}}\put(-0.07535,-0.14218){\circle*{0.001}}
\put(-0.27962,0.00815){\circle*{0.001}}\put(0.01447,0.12272){\circle*{0.001}}
\put(0.22067,-0.01199){\circle*{0.001}}\put(0.00271,-0.09397){\circle*{0.001}}
\put(-0.16298,0.01072){\circle*{0.001}}\put(-0.00679,0.06820){\circle*{0.001}}
\put(0.11629,-0.00827){\circle*{0.001}}\put(0.00691,-0.04821){\circle*{0.001}}
\put(-0.08164,0.00569){\circle*{0.001}}\put(-0.00590,0.03363){\circle*{0.001}}
\put(0.05685,-0.00370){\circle*{0.001}}\put(0.00516,-0.02328){\circle*{0.001}}
\put(-0.03946,0.00211){\circle*{0.001}}\put(-0.00476,0.01602){\circle*{0.001}}
\put(0.02740,-0.00076){\circle*{0.001}}\put(0.00516,-0.01093){\circle*{0.001}}
\put(-0.01910,-0.00058){\circle*{0.001}}\put(-0.00622,0.00733){\circle*{0.001}}
\put(0.01341,0.00198){\circle*{0.001}}\put(0.00807,-0.00476){\circle*{0.001}}
\put(-0.00960,-0.00362){\circle*{0.001}}\put(-0.01109,0.00283){\circle*{0.001}}
\put(0.00709,0.00579){\circle*{0.001}}\put(0.01563,-0.00129){\circle*{0.001}}
\put(-0.00562,-0.00875){\circle*{0.001}}\put(-0.02231,-0.00003){\circle*{0.001}}
\put(0.00484,0.01292){\circle*{0.001}}\put(0.03207,0.00140){\circle*{0.001}}
\put(-0.00466,-0.01886){\circle*{0.001}}\put(-0.04620,-0.00287){\circle*{0.001}}
\put(0.00499,0.02733){\circle*{0.001}}\put(0.06648,0.00467){\circle*{0.001}}
\put(-0.00610,-0.03935){\circle*{0.001}}\put(-0.09521,-0.00697){\circle*{0.001}}
\put(0.00639,0.05616){\circle*{0.001}}\put(0.13490,0.00960){\circle*{0.001}}
\put(-0.00510,-0.07871){\circle*{0.001}}\put(-0.18672,-0.01221){\circle*{0.001}}
\put(-0.00307,0.10642){\circle*{0.001}}\put(0.24699,0.01197){\circle*{0.001}}
\put(0.03322,-0.13364){\circle*{0.001}}\put(-0.29974,-0.00450){\circle*{0.001}}
\put(-0.14275,0.13560){\circle*{0.001}}\put(-0.09599,-0.14202){\circle*{0.001}}
\put(-0.28823,0.00723){\circle*{0.001}}\put(0.02070,0.12733){\circle*{0.001}}
\put(0.23124,-0.01168){\circle*{0.001}}\put(0.00126,-0.09887){\circle*{0.001}}
\put(-0.17223,0.01113){\circle*{0.001}}\put(-0.00709,0.07223){\circle*{0.001}}
\put(0.12344,-0.00866){\circle*{0.001}}\put(0.00685,-0.05124){\circle*{0.001}}
\put(-0.08679,0.00622){\circle*{0.001}}\put(-0.00591,0.03580){\circle*{0.001}}
\put(0.06050,-0.00410){\circle*{0.001}}\put(0.00515,-0.02481){\circle*{0.001}}
\put(-0.04203,0.00232){\circle*{0.001}}\put(-0.00485,0.01709){\circle*{0.001}}
\put(0.02917,-0.00095){\circle*{0.001}}\put(0.00511,-0.01167){\circle*{0.001}}
\put(-0.02031,-0.00038){\circle*{0.001}}\put(-0.00595,0.00787){\circle*{0.001}}
\put(0.01425,0.00171){\circle*{0.001}}\put(0.00770,-0.00514){\circle*{0.001}}
\put(-0.01013,-0.00332){\circle*{0.001}}\put(-0.01050,0.00312){\circle*{0.001}}
\put(0.00747,0.00537){\circle*{0.001}}\put(0.01472,-0.00155){\circle*{0.001}}
\put(-0.00578,-0.00818){\circle*{0.001}}\put(-0.02099,0.00017){\circle*{0.001}}
\put(0.00486,0.01211){\circle*{0.001}}\put(0.03015,0.00113){\circle*{0.001}}
\put(-0.00473,-0.01769){\circle*{0.001}}\put(-0.04340,-0.00265){\circle*{0.001}}
\put(0.00502,0.02567){\circle*{0.001}}\put(0.06249,0.00439){\circle*{0.001}}
\put(-0.00573,-0.03701){\circle*{0.001}}\put(-0.08959,-0.00662){\circle*{0.001}}
\put(0.00654,0.05291){\circle*{0.001}}\put(0.12727,0.00919){\circle*{0.001}}
\put(-0.00574,-0.07445){\circle*{0.001}}\put(-0.17711,-0.01179){\circle*{0.001}}
\put(-0.00010,0.10148){\circle*{0.001}}\put(0.23662,0.01238){\circle*{0.001}}
\put(0.02477,-0.12962){\circle*{0.001}}\put(-0.29241,-0.00708){\circle*{0.001}}
\put(-0.11141,0.14056){\circle*{0.001}}\put(-0.12357,-0.13910){\circle*{0.001}}
\put(-0.29605,0.00471){\circle*{0.001}}\put(0.02749,0.13161){\circle*{0.001}}
\put(0.24166,-0.01127){\circle*{0.001}}\put(-0.00046,-0.10379){\circle*{0.001}}
\put(-0.18168,0.01153){\circle*{0.001}}\put(-0.00658,0.07640){\circle*{0.001}}
\put(0.13088,-0.00905){\circle*{0.001}}\put(0.00728,-0.05438){\circle*{0.001}}
\put(-0.09225,0.00655){\circle*{0.001}}\put(-0.00628,0.03807){\circle*{0.001}}
\put(0.06437,-0.00436){\circle*{0.001}}\put(0.00540,-0.02641){\circle*{0.001}}
\put(-0.04471,0.00264){\circle*{0.001}}\put(-0.00478,0.01822){\circle*{0.001}}
\put(0.03105,-0.00114){\circle*{0.001}}\put(0.00497,-0.01247){\circle*{0.001}}
\put(-0.02159,-0.00013){\circle*{0.001}}\put(-0.00578,0.00842){\circle*{0.001}}
\put(0.01511,0.00149){\circle*{0.001}}\put(0.00731,-0.00555){\circle*{0.001}}
\put(-0.01074,-0.00301){\circle*{0.001}}\put(-0.00991,0.00343){\circle*{0.001}}
\put(0.00782,0.00498){\circle*{0.001}}\put(0.01388,-0.00178){\circle*{0.001}}
\put(-0.00604,-0.00762){\circle*{0.001}}\put(-0.01974,0.00042){\circle*{0.001}}
\put(0.00502,0.01133){\circle*{0.001}}\put(0.02833,0.00093){\circle*{0.001}}
\put(-0.00464,-0.01659){\circle*{0.001}}\put(-0.04079,-0.00232){\circle*{0.001}}
\put(0.00480,0.02410){\circle*{0.001}}\put(0.05871,0.00412){\circle*{0.001}}
\put(-0.00574,-0.03478){\circle*{0.001}}\put(-0.08427,-0.00628){\circle*{0.001}}
\put(0.00665,0.04981){\circle*{0.001}}\put(0.11998,0.00878){\circle*{0.001}}
\put(-0.00625,-0.07035){\circle*{0.001}}\put(-0.16777,-0.01136){\circle*{0.001}}
\put(0.00151,0.09658){\circle*{0.001}}\put(0.22613,0.01271){\circle*{0.001}}
\put(0.01823,-0.12520){\circle*{0.001}}\put(-0.28419,-0.00876){\circle*{0.001}}
\put(-0.08653,0.14222){\circle*{0.001}}\put(-0.15844,-0.13211){\circle*{0.001}}
\put(-0.30282,0.00279){\circle*{0.001}}\put(0.03622,0.13546){\circle*{0.001}}
\put(0.25187,-0.01140){\circle*{0.001}}\put(-0.00250,-0.10877){\circle*{0.001}}
\put(-0.19146,0.01192){\circle*{0.001}}\put(-0.00594,0.08075){\circle*{0.001}}
\put(0.13871,-0.00945){\circle*{0.001}}\put(0.00715,-0.05773){\circle*{0.001}}
\put(-0.09804,0.00689){\circle*{0.001}}\put(-0.00628,0.04050){\circle*{0.001}}
\put(0.06845,-0.00480){\circle*{0.001}}\put(0.00539,-0.02814){\circle*{0.001}}
\put(-0.04760,0.00286){\circle*{0.001}}\put(-0.00491,0.01942){\circle*{0.001}}
\put(0.03303,-0.00142){\circle*{0.001}}\put(0.00497,-0.01331){\circle*{0.001}}
\put(-0.02297,0.00006){\circle*{0.001}}\put(-0.00555,0.00903){\circle*{0.001}}
\put(0.01606,0.00123){\circle*{0.001}}\put(0.00700,-0.00597){\circle*{0.001}}
\put(-0.01135,-0.00273){\circle*{0.001}}\put(-0.00940,0.00374){\circle*{0.001}}
\put(0.00825,0.00459){\circle*{0.001}}\put(0.01306,-0.00206){\circle*{0.001}}
\put(-0.00625,-0.00711){\circle*{0.001}}\put(0.03991,-0.00135){\circle*{0.001}}
\put(-0.01090,-0.02278){\circle*{0.001}}\put(-0.05709,-0.00137){\circle*{0.001}}
\put(0.00968,0.03328){\circle*{0.001}}\put(0.08173,0.00421){\circle*{0.001}}
\put(-0.00923,-0.04798){\circle*{0.001}}\put(-0.11635,-0.00716){\circle*{0.001}}
\put(0.00859,0.06806){\circle*{0.001}}\put(0.16302,0.01008){\circle*{0.001}}
\put(-0.00366,-0.09393){\circle*{0.001}}\put(-0.22076,-0.01179){\circle*{0.001}}
\put(-0.01313,0.12282){\circle*{0.001}}\put(0.27984,0.00838){\circle*{0.001}}
\put(0.07473,-0.14241){\circle*{0.001}}\put(-0.31314,0.02063){\circle*{0.001}}
\put(-0.29712,0.05361){\circle*{0.001}}\put(0.17922,0.12647){\circle*{0.001}}
\put(0.30633,0.00068){\circle*{0.001}}\put(-0.04024,-0.13750){\circle*{0.001}}
\put(-0.25766,0.00968){\circle*{0.001}}\put(0.00287,0.11145){\circle*{0.001}}
\put(0.19702,-0.01085){\circle*{0.001}}\put(0.00793,-0.08302){\circle*{0.001}}
\put(-0.14304,0.00891){\circle*{0.001}}\put(-0.00944,0.05938){\circle*{0.001}}
\put(0.10132,-0.00580){\circle*{0.001}}\put(0.01011,-0.04153){\circle*{0.001}}
\put(-0.07095,0.00284){\circle*{0.001}}\put(-0.01027,0.02867){\circle*{0.001}}
\put(0.04951,-0.00015){\circle*{0.001}}\put(0.01185,-0.01949){\circle*{0.001}}
\put(-0.03466,-0.00258){\circle*{0.001}}\put(-0.01477,0.01296){\circle*{0.001}}
\put(0.02454,0.00570){\circle*{0.001}}\put(0.01982,-0.00815){\circle*{0.001}}
\put(-0.01773,-0.00967){\circle*{0.001}}\put(-0.02751,0.00453){\circle*{0.001}}
\put(0.01345,0.01492){\circle*{0.001}}\put(0.03900,-0.00155){\circle*{0.001}}
\put(-0.01105,-0.02221){\circle*{0.001}}\put(-0.05578,-0.00117){\circle*{0.001}}
\put(0.00978,0.03249){\circle*{0.001}}\put(0.07988,0.00397){\circle*{0.001}}
\put(-0.00932,-0.04688){\circle*{0.001}}\put(-0.11372,-0.00716){\circle*{0.001}}
\put(0.00877,0.06658){\circle*{0.001}}\put(0.15957,0.01015){\circle*{0.001}}
\put(-0.00419,-0.09212){\circle*{0.001}}\put(-0.21689,-0.01145){\circle*{0.001}}
\put(-0.01183,0.12100){\circle*{0.001}}\put(0.27639,0.00885){\circle*{0.001}}
\put(0.06809,-0.14202){\circle*{0.001}}\put(-0.31374,0.01286){\circle*{0.001}}
\put(-0.27808,0.07398){\circle*{0.001}}\put(0.19742,0.12019){\circle*{0.001}}
\put(0.30833,0.00212){\circle*{0.001}}\put(-0.04366,-0.13875){\circle*{0.001}}
\put(-0.26146,0.00930){\circle*{0.001}}\put(0.00383,0.11334){\circle*{0.001}}
\put(0.20078,-0.01119){\circle*{0.001}}\put(0.00759,-0.08474){\circle*{0.001}}
\put(-0.14622,0.00887){\circle*{0.001}}\put(-0.00991,0.06070){\circle*{0.001}}
\put(0.10363,-0.00606){\circle*{0.001}}\put(0.01003,-0.04252){\circle*{0.001}}
\put(-0.07261,0.00306){\circle*{0.001}}\put(-0.01016,0.02938){\circle*{0.001}}
\put(0.05068,-0.00035){\circle*{0.001}}\put(0.01168,-0.02000){\circle*{0.001}}
\put(-0.03546,-0.00237){\circle*{0.001}}\put(-0.01449,0.01332){\circle*{0.001}}
\put(0.02509,0.00546){\circle*{0.001}}\put(0.01941,-0.00843){\circle*{0.001}}
\put(-0.01810,-0.00937){\circle*{0.001}}\put(-0.02690,0.00475){\circle*{0.001}}
\put(0.01370,0.01452){\circle*{0.001}}\put(0.03812,-0.00166){\circle*{0.001}}
\put(-0.01098,-0.02168){\circle*{0.001}}\put(-0.05448,-0.00110){\circle*{0.001}}
\put(0.00988,0.03171){\circle*{0.001}}\put(0.07801,0.00393){\circle*{0.001}}
\put(-0.00941,-0.04579){\circle*{0.001}}\put(-0.11119,-0.00687){\circle*{0.001}}
\put(0.00894,0.06512){\circle*{0.001}}\put(0.15625,0.00981){\circle*{0.001}}
\put(-0.00469,-0.09030){\circle*{0.001}}\put(-0.21289,-0.01165){\circle*{0.001}}
\put(-0.01058,0.11915){\circle*{0.001}}\put(0.27284,0.00930){\circle*{0.001}}
\put(0.06150,-0.14148){\circle*{0.001}}\put(-0.31309,0.00823){\circle*{0.001}}
\put(-0.25873,0.08902){\circle*{0.001}}\put(0.21576,0.11273){\circle*{0.001}}
\put(0.31009,0.00435){\circle*{0.001}}\put(-0.04857,-0.13982){\circle*{0.001}}
\put(-0.26515,0.00956){\circle*{0.001}}\put(0.00601,0.11523){\circle*{0.001}}
\put(0.20471,-0.01102){\circle*{0.001}}\put(0.00722,-0.08650){\circle*{0.001}}
\put(-0.14938,0.00918){\circle*{0.001}}\put(-0.00978,0.06209){\circle*{0.001}}
\put(0.10606,-0.00607){\circle*{0.001}}\put(0.00996,-0.04354){\circle*{0.001}}
\put(-0.07431,0.00329){\circle*{0.001}}\put(-0.01035,0.03009){\circle*{0.001}}
\put(0.05187,-0.00055){\circle*{0.001}}\put(0.01151,-0.02052){\circle*{0.001}}
\put(-0.03629,-0.00217){\circle*{0.001}}\put(-0.01436,0.01367){\circle*{0.001}}
\put(0.02561,0.00529){\circle*{0.001}}\put(0.01900,-0.00872){\circle*{0.001}}
\put(-0.01849,-0.00908){\circle*{0.001}}\put(-0.02630,0.00498){\circle*{0.001}}
\put(0.01395,0.01412){\circle*{0.001}}\put(0.03725,-0.00186){\circle*{0.001}}
\put(-0.01115,-0.02113){\circle*{0.001}}\put(-0.05323,-0.00089){\circle*{0.001}}
\put(0.00999,0.03094){\circle*{0.001}}\put(0.07622,0.00370){\circle*{0.001}}
\put(-0.00950,-0.04472){\circle*{0.001}}\put(-0.10871,-0.00659){\circle*{0.001}}
\put(0.00910,0.06367){\circle*{0.001}}\put(0.15287,0.00986){\circle*{0.001}}
\put(-0.00515,-0.08850){\circle*{0.001}}\put(-0.20889,-0.01183){\circle*{0.001}}
\put(-0.00820,0.11730){\circle*{0.001}}\put(0.26918,0.00973){\circle*{0.001}}
\put(0.05639,-0.14066){\circle*{0.001}}\put(-0.31183,0.00595){\circle*{0.001}}
\put(-0.23903,0.10114){\circle*{0.001}}\put(0.23595,0.10285){\circle*{0.001}}
\put(0.31167,0.00583){\circle*{0.001}}\put(-0.05358,-0.14078){\circle*{0.001}}
\put(-0.26888,0.00914){\circle*{0.001}}\put(0.00711,0.11712){\circle*{0.001}}
\put(0.20857,-0.01136){\circle*{0.001}}\put(0.00682,-0.08828){\circle*{0.001}}
\put(-0.15270,0.00913){\circle*{0.001}}\put(-0.00965,0.06350){\circle*{0.001}}
\put(0.10850,-0.00634){\circle*{0.001}}\put(0.00988,-0.04458){\circle*{0.001}}
\put(-0.07606,0.00351){\circle*{0.001}}\put(-0.01025,0.03084){\circle*{0.001}}
\put(0.05310,-0.00076){\circle*{0.001}}\put(0.01134,-0.02105){\circle*{0.001}}
\put(-0.03714,-0.00196){\circle*{0.001}}\put(-0.01410,0.01405){\circle*{0.001}}
\put(0.02619,0.00506){\circle*{0.001}}\put(0.01861,-0.00901){\circle*{0.001}}
\put(-0.01889,-0.00879){\circle*{0.001}}\put(-0.02576,0.00515){\circle*{0.001}}
\put(0.01408,0.01377){\circle*{0.001}}\put(0.03640,-0.00207){\circle*{0.001}}
\put(-0.01132,-0.02060){\circle*{0.001}}\put(-0.05200,-0.00068){\circle*{0.001}}
\put(0.00979,0.03021){\circle*{0.001}}\put(0.07447,0.00346){\circle*{0.001}}
\put(-0.00959,-0.04367){\circle*{0.001}}\put(-0.10620,-0.00658){\circle*{0.001}}
\put(0.00925,0.06226){\circle*{0.001}}\put(0.14965,0.00953){\circle*{0.001}}
\put(-0.00559,-0.08672){\circle*{0.001}}\put(-0.20503,-0.01148){\circle*{0.001}}
\put(-0.00708,0.11541){\circle*{0.001}}\put(0.26546,0.01014){\circle*{0.001}}
\put(0.04996,-0.13985){\circle*{0.001}}\put(-0.31031,0.00370){\circle*{0.001}}
\put(-0.21913,0.11116){\circle*{0.001}}\put(0.25602,0.09088){\circle*{0.001}}
\put(0.31287,0.00888){\circle*{0.001}}\put(-0.05866,-0.14164){\circle*{0.001}}
\put(-0.27253,0.00871){\circle*{0.001}}\put(0.00827,0.11900){\circle*{0.001}}
\put(0.21257,-0.01117){\circle*{0.001}}\put(0.00639,-0.09009){\circle*{0.001}}
\put(-0.15598,0.00945){\circle*{0.001}}\put(-0.00950,0.06494){\circle*{0.001}}
\put(0.11098,-0.00661){\circle*{0.001}}\put(0.00980,-0.04565){\circle*{0.001}}
\put(-0.07789,0.00355){\circle*{0.001}}\put(-0.01016,0.03160){\circle*{0.001}}
\put(0.05436,-0.00096){\circle*{0.001}}\put(0.01140,-0.02157){\circle*{0.001}}
\put(-0.03800,-0.00185){\circle*{0.001}}\put(-0.01384,0.01445){\circle*{0.001}}
\put(0.02679,0.00483){\circle*{0.001}}\put(0.01822,-0.00930){\circle*{0.001}}
\put(-0.01929,-0.00850){\circle*{0.001}}\put(-0.02520,0.00538){\circle*{0.001}}
\put(0.01435,0.01339){\circle*{0.001}}\put(0.03557,-0.00228){\circle*{0.001}}
\put(-0.01149,-0.02008){\circle*{0.001}}\put(-0.05080,-0.00048){\circle*{0.001}}
\put(0.00990,0.02948){\circle*{0.001}}\put(0.07276,0.00324){\circle*{0.001}}
\put(-0.00967,-0.04265){\circle*{0.001}}\put(-0.10383,-0.00631){\circle*{0.001}}
\put(0.00878,0.06089){\circle*{0.001}}\put(0.14648,0.00920){\circle*{0.001}}
\put(-0.00600,-0.08496){\circle*{0.001}}\put(-0.20109,-0.01164){\circle*{0.001}}
\put(-0.00488,0.11354){\circle*{0.001}}\put(0.26178,0.00987){\circle*{0.001}}
\put(0.04642,-0.13869){\circle*{0.001}}\put(-0.30855,0.00147){\circle*{0.001}}
\put(-0.20102,0.11876){\circle*{0.001}}\put(0.27506,0.07666){\circle*{0.001}}
\put(0.31363,0.01273){\circle*{0.001}}\put(-0.06524,-0.14222){\circle*{0.001}}
\put(-0.27610,0.00825){\circle*{0.001}}\put(0.01069,0.12083){\circle*{0.001}}
\put(0.21657,-0.01097){\circle*{0.001}}\put(0.00593,-0.09190){\circle*{0.001}}
\put(-0.15930,0.00978){\circle*{0.001}}\put(-0.00934,0.06640){\circle*{0.001}}
\put(0.11357,-0.00661){\circle*{0.001}}\put(0.00972,-0.04674){\circle*{0.001}}
\put(-0.07971,0.00378){\circle*{0.001}}\put(-0.01006,0.03238){\circle*{0.001}}
\put(0.05565,-0.00103){\circle*{0.001}}\put(0.01125,-0.02213){\circle*{0.001}}
\put(-0.03889,-0.00165){\circle*{0.001}}\put(-0.01360,0.01485){\circle*{0.001}}
\put(0.02741,0.00461){\circle*{0.001}}\put(0.01794,-0.00956){\circle*{0.001}}
\put(-0.01963,-0.00827){\circle*{0.001}}\put(-0.02465,0.00562){\circle*{0.001}}
\put(0.01463,0.01302){\circle*{0.001}}\put(0.03477,-0.00248){\circle*{0.001}}
\put(-0.01167,-0.01957){\circle*{0.001}}\put(-0.04963,-0.00040){\circle*{0.001}}
\put(0.01002,0.02876){\circle*{0.001}}\put(0.07107,0.00319){\circle*{0.001}}
\put(-0.00934,-0.04168){\circle*{0.001}}\put(-0.10151,-0.00604){\circle*{0.001}}
\put(0.00893,0.05954){\circle*{0.001}}\put(0.14329,0.00924){\circle*{0.001}}
\put(-0.00637,-0.08323){\circle*{0.001}}\put(-0.19732,-0.01130){\circle*{0.001}}
\put(-0.00389,0.11165){\circle*{0.001}}\put(0.25797,0.01025){\circle*{0.001}}
\put(0.04159,-0.13756){\circle*{0.001}}\put(-0.30656,0.00003){\circle*{0.001}}
\put(-0.18301,0.12518){\circle*{0.001}}\put(0.29433,0.05720){\circle*{0.001}}
\put(0.31307,0.02051){\circle*{0.001}}\put(-0.07187,-0.14265){\circle*{0.001}}
\put(-0.27956,0.00778){\circle*{0.001}}\put(0.01197,0.12265){\circle*{0.001}}
\put(0.22044,-0.01129){\circle*{0.001}}\put(0.00544,-0.09372){\circle*{0.001}}
\put(-0.16274,0.00970){\circle*{0.001}}\put(-0.00917,0.06788){\circle*{0.001}}
\put(0.11613,-0.00689){\circle*{0.001}}\put(0.01011,-0.04782){\circle*{0.001}}
\put(-0.08157,0.00401){\circle*{0.001}}\put(-0.00997,0.03318){\circle*{0.001}}
\put(0.05696,-0.00123){\circle*{0.001}}\put(0.01110,-0.02270){\circle*{0.001}}
\put(-0.03980,-0.00145){\circle*{0.001}}\put(-0.01337,0.01526){\circle*{0.001}}
\put(0.02803,0.00439){\circle*{0.001}}\put(0.01759,-0.00986){\circle*{0.001}}
\put(-0.02005,-0.00800){\circle*{0.001}}\put(-0.02411,0.00586){\circle*{0.001}}
\put(0.01491,0.01267){\circle*{0.001}}\put(0.03401,-0.00260){\circle*{0.001}}
\put(-0.01166,-0.01910){\circle*{0.001}}\put(-0.04851,-0.00020){\circle*{0.001}}
\put(0.01014,0.02807){\circle*{0.001}}\put(0.06947,0.00297){\circle*{0.001}}
\put(-0.00943,-0.04071){\circle*{0.001}}\put(-0.09926,-0.00577){\circle*{0.001}}
\put(0.00906,0.05822){\circle*{0.001}}\put(0.14027,0.00893){\circle*{0.001}}
\put(-0.00673,-0.08154){\circle*{0.001}}\put(-0.19350,-0.01144){\circle*{0.001}}
\put(-0.00296,0.10977){\circle*{0.001}}\put(0.25415,0.01061){\circle*{0.001}}
\put(0.03688,-0.13635){\circle*{0.001}}\put(-0.30440,-0.00139){\circle*{0.001}}
\put(-0.16672,0.13008){\circle*{0.001}}\put(-0.07996,-0.14273){\circle*{0.001}}
\put(-0.28289,0.00728){\circle*{0.001}}\put(0.01455,0.12441){\circle*{0.001}}
\put(0.22441,-0.01106){\circle*{0.001}}\put(0.00491,-0.09554){\circle*{0.001}}
\put(-0.16611,0.01003){\circle*{0.001}}\put(-0.00899,0.06937){\circle*{0.001}}
\put(0.11872,-0.00717){\circle*{0.001}}\put(0.01004,-0.04893){\circle*{0.001}}
\put(-0.08344,0.00425){\circle*{0.001}}\put(-0.00988,0.03398){\circle*{0.001}}
\put(0.05828,-0.00144){\circle*{0.001}}\put(0.01096,-0.02327){\circle*{0.001}}
\put(-0.04072,-0.00126){\circle*{0.001}}\put(-0.01329,0.01564){\circle*{0.001}}
\put(0.02862,0.00424){\circle*{0.001}}\put(0.01724,-0.01016){\circle*{0.001}}
\put(-0.02048,-0.00774){\circle*{0.001}}\put(-0.02360,0.00610){\circle*{0.001}}
\put(0.01520,0.01232){\circle*{0.001}}\put(0.03326,-0.00281){\circle*{0.001}}
\put(-0.01185,-0.01862){\circle*{0.001}}\put(-0.04742,0.00000){\circle*{0.001}}
\put(0.01026,0.02740){\circle*{0.001}}\put(0.06791,0.00275){\circle*{0.001}}
\put(-0.00952,-0.03977){\circle*{0.001}}\put(-0.09702,-0.00576){\circle*{0.001}}
\put(0.00919,0.05694){\circle*{0.001}}\put(0.13733,0.00862){\circle*{0.001}}
\put(-0.00705,-0.07989){\circle*{0.001}}\put(-0.18986,-0.01110){\circle*{0.001}}
\put(-0.00209,0.10791){\circle*{0.001}}\put(0.25032,0.01095){\circle*{0.001}}
\put(0.03364,-0.13499){\circle*{0.001}}\put(-0.30209,-0.00203){\circle*{0.001}}
\put(-0.15120,0.13404){\circle*{0.001}}\put(-0.08665,-0.14284){\circle*{0.001}}
\put(-0.28615,0.00605){\circle*{0.001}}\put(0.01594,0.12615){\circle*{0.001}}
\put(0.22834,-0.01081){\circle*{0.001}}\put(0.05969,-0.00299){\circle*{0.001}}
\put(-0.01745,-0.03386){\circle*{0.001}}\put(-0.08497,-0.00129){\circle*{0.001}}
\put(0.01513,0.04921){\circle*{0.001}}\put(0.12055,0.00533){\circle*{0.001}}
\put(-0.01281,-0.07005){\circle*{0.001}}\put(-0.16845,-0.00869){\circle*{0.001}}
\put(0.00619,0.09665){\circle*{0.001}}\put(0.22724,0.00984){\circle*{0.001}}
\put(0.01292,-0.12573){\circle*{0.001}}\put(-0.28560,-0.00510){\circle*{0.001}}
\put(-0.08181,0.14344){\circle*{0.001}}\put(-0.15220,-0.13429){\circle*{0.001}}
\put(-0.30350,-0.00203){\circle*{0.001}}\put(0.03012,0.13593){\circle*{0.001}}
\put(0.25219,-0.00885){\circle*{0.001}}\put(0.00247,-0.10857){\circle*{0.001}}
\put(-0.19144,0.00920){\circle*{0.001}}\put(-0.01158,0.08022){\circle*{0.001}}
\put(0.13860,-0.00619){\circle*{0.001}}\put(0.01494,-0.05693){\circle*{0.001}}
\put(-0.09809,0.00259){\circle*{0.001}}\put(-0.01664,0.03948){\circle*{0.001}}
\put(0.06888,0.00136){\circle*{0.001}}\put(0.01989,-0.02681){\circle*{0.001}}
\put(-0.04847,-0.00581){\circle*{0.001}}\put(-0.02566,0.01764){\circle*{0.001}}
\put(0.03465,0.01099){\circle*{0.001}}\put(0.03490,-0.01086){\circle*{0.001}}
\put(-0.02549,-0.01781){\circle*{0.001}}\put(-0.04889,0.00557){\circle*{0.001}}
\put(0.01951,0.02710){\circle*{0.001}}\put(0.06942,-0.00108){\circle*{0.001}}
\put(-0.01616,-0.03985){\circle*{0.001}}\put(-0.09881,-0.00294){\circle*{0.001}}
\put(0.01430,0.05741){\circle*{0.001}}\put(0.13955,0.00665){\circle*{0.001}}
\put(-0.01065,-0.08081){\circle*{0.001}}\put(-0.19260,-0.00980){\circle*{0.001}}
\put(0.00108,0.10921){\circle*{0.001}}\put(0.25346,0.00895){\circle*{0.001}}
\put(0.03213,-0.13635){\circle*{0.001}}\put(-0.30430,0.00123){\circle*{0.001}}
\put(-0.15967,0.13234){\circle*{0.001}}\put(-0.07811,-0.14359){\circle*{0.001}}
\put(-0.28457,0.00432){\circle*{0.001}}\put(0.01118,0.12516){\circle*{0.001}}
\put(0.22594,-0.00972){\circle*{0.001}}\put(0.00736,-0.09601){\circle*{0.001}}
\put(-0.16738,0.00815){\circle*{0.001}}\put(-0.01360,0.06951){\circle*{0.001}}
\put(0.11971,-0.00491){\circle*{0.001}}\put(0.01569,-0.04878){\circle*{0.001}}
\put(-0.08434,0.00098){\circle*{0.001}}\put(-0.01787,0.03354){\circle*{0.001}}
\put(0.05924,0.00310){\circle*{0.001}}\put(0.02207,-0.02251){\circle*{0.001}}
\put(-0.04188,-0.00785){\circle*{0.001}}\put(-0.02917,0.01448){\circle*{0.001}}
\put(0.03020,0.01370){\circle*{0.001}}\put(0.04024,-0.00843){\circle*{0.001}}
\put(-0.02263,-0.02143){\circle*{0.001}}\put(-0.05678,0.00355){\circle*{0.001}}
\put(0.01806,0.03202){\circle*{0.001}}\put(0.08078,0.00059){\circle*{0.001}}
\put(-0.01513,-0.04672){\circle*{0.001}}\put(-0.11474,-0.00457){\circle*{0.001}}
\put(0.01275,0.06672){\circle*{0.001}}\put(0.16081,0.00828){\circle*{0.001}}
\put(-0.00754,-0.09255){\circle*{0.001}}\put(-0.21836,-0.01016){\circle*{0.001}}
\put(-0.00857,0.12172){\circle*{0.001}}\put(0.27807,0.00672){\circle*{0.001}}
\put(0.06631,-0.14285){\circle*{0.001}}\put(-0.31141,0.02628){\circle*{0.001}}
\put(-0.29182,0.06042){\circle*{0.001}}\put(0.19087,0.12291){\circle*{0.001}}
\put(0.30819,0.00561){\circle*{0.001}}\put(-0.03872,-0.13887){\circle*{0.001}}
\put(-0.26076,0.00822){\circle*{0.001}}\put(0.00076,0.11282){\circle*{0.001}}
\put(0.19989,-0.00952){\circle*{0.001}}\put(0.01070,-0.08404){\circle*{0.001}}
\put(-0.14540,0.00697){\circle*{0.001}}\put(-0.01447,0.05991){\circle*{0.001}}
\put(0.10314,-0.00330){\circle*{0.001}}\put(0.01655,-0.04164){\circle*{0.001}}
\put(-0.07247,-0.00086){\circle*{0.001}}\put(-0.01945,0.02836){\circle*{0.001}}
\put(0.05098,0.00507){\circle*{0.001}}\put(0.02475,-0.01875){\circle*{0.001}}
\put(-0.03626,-0.01020){\circle*{0.001}}\put(-0.03338,0.01167){\circle*{0.001}}
\put(0.02648,0.01675){\circle*{0.001}}\put(0.04657,-0.00620){\circle*{0.001}}
\put(-0.02029,-0.02556){\circle*{0.001}}\put(-0.06599,0.00178){\circle*{0.001}}
\put(0.01670,0.03773){\circle*{0.001}}\put(0.09394,0.00246){\circle*{0.001}}
\put(-0.01423,-0.05456){\circle*{0.001}}\put(-0.13292,-0.00621){\circle*{0.001}}
\put(0.01148,0.07709){\circle*{0.001}}\put(0.18430,0.00943){\circle*{0.001}}
\put(-0.00303,-0.10497){\circle*{0.001}}\put(-0.24474,-0.00950){\circle*{0.001}}
\put(-0.02524,0.13305){\circle*{0.001}}\put(0.29876,0.00147){\circle*{0.001}}
\put(0.12696,-0.13930){\circle*{0.001}}\put(0.09805,0.14283){\circle*{0.001}}
\put(0.29157,-0.00331){\circle*{0.001}}\put(-0.01711,-0.12901){\circle*{0.001}}
\put(-0.23482,0.00932){\circle*{0.001}}\put(-0.00590,0.10018){\circle*{0.001}}
\put(0.17523,-0.00853){\circle*{0.001}}\put(0.01298,-0.07298){\circle*{0.001}}
\put(-0.12578,0.00536){\circle*{0.001}}\put(-0.01524,0.05141){\circle*{0.001}}
\put(0.08873,-0.00145){\circle*{0.001}}\put(0.01730,-0.03545){\circle*{0.001}}
\put(-0.06229,-0.00255){\circle*{0.001}}\put(-0.02144,0.02385){\circle*{0.001}}
\put(0.04395,0.00718){\circle*{0.001}}\put(0.02802,-0.01545){\circle*{0.001}}
\put(-0.03152,-0.01281){\circle*{0.001}}\put(-0.03841,0.00916){\circle*{0.001}}
\put(0.02340,0.02020){\circle*{0.001}}\put(0.05398,-0.00427){\circle*{0.001}}
\put(-0.01840,-0.03031){\circle*{0.001}}\put(-0.07678,-0.00010){\circle*{0.001}}
\put(0.01561,0.04430){\circle*{0.001}}\put(0.10915,0.00411){\circle*{0.001}}
\put(-0.01332,-0.06347){\circle*{0.001}}\put(-0.15340,-0.00785){\circle*{0.001}}
\put(0.00874,0.08852){\circle*{0.001}}\put(0.20964,0.00989){\circle*{0.001}}
\put(0.00460,-0.11759){\circle*{0.001}}\put(-0.27015,-0.00753){\circle*{0.001}}
\put(-0.05255,0.14139){\circle*{0.001}}\put(0.31200,-0.01164){\circle*{0.001}}
\put(0.24267,-0.09941){\circle*{0.001}}\put(-0.23511,-0.10363){\circle*{0.001}}
\put(-0.31165,-0.01082){\circle*{0.001}}\put(0.04916,0.14128){\circle*{0.001}}
\put(0.26915,-0.00683){\circle*{0.001}}\put(-0.00317,-0.11704){\circle*{0.001}}
\put(-0.20858,0.00930){\circle*{0.001}}\put(-0.01058,0.08794){\circle*{0.001}}
\put(0.15251,-0.00739){\circle*{0.001}}\put(0.01398,-0.06302){\circle*{0.001}}
\put(-0.10846,0.00376){\circle*{0.001}}\put(-0.01608,0.04394){\circle*{0.001}}
\put(0.07625,0.00017){\circle*{0.001}}\put(0.01877,-0.03003){\circle*{0.001}}
\put(-0.05357,-0.00449){\circle*{0.001}}\put(-0.02372,0.01998){\circle*{0.001}}
\put(0.03807,0.00936){\circle*{0.001}}\put(0.03184,-0.01261){\circle*{0.001}}
\put(-0.02770,-0.01566){\circle*{0.001}}\put(-0.04430,0.00697){\circle*{0.001}}
\put(0.02110,0.02409){\circle*{0.001}}\put(0.06274,-0.00231){\circle*{0.001}}
\put(-0.01689,-0.03576){\circle*{0.001}}\put(-0.08932,-0.00175){\circle*{0.001}}
\put(0.01471,0.05181){\circle*{0.001}}\put(0.12655,0.00575){\circle*{0.001}}
\put(-0.01222,-0.07348){\circle*{0.001}}\put(-0.17621,-0.00905){\circle*{0.001}}
\put(0.00476,0.10075){\circle*{0.001}}\put(0.23590,0.00996){\circle*{0.001}}
\put(0.01878,-0.12947){\circle*{0.001}}\put(-0.29245,-0.00331){\circle*{0.001}}
\put(-0.10155,0.14251){\circle*{0.001}}\put(-0.12213,-0.14014){\circle*{0.001}}
\put(-0.29797,0.00073){\circle*{0.001}}\put(0.02348,0.13263){\circle*{0.001}}
\put(0.24367,-0.00884){\circle*{0.001}}\put(0.00424,-0.10439){\circle*{0.001}}
\put(-0.18330,0.00890){\circle*{0.001}}\put(-0.01229,0.07657){\circle*{0.001}}
\put(0.13211,-0.00580){\circle*{0.001}}\put(0.01479,-0.05416){\circle*{0.001}}
\put(-0.09333,0.00215){\circle*{0.001}}\put(-0.01712,0.03742){\circle*{0.001}}
\put(0.06552,0.00202){\circle*{0.001}}\put(0.02063,-0.02531){\circle*{0.001}}
\put(-0.04620,-0.00641){\circle*{0.001}}\put(-0.02679,0.01654){\circle*{0.001}}
\put(0.03306,0.01187){\circle*{0.001}}\put(0.03659,-0.01001){\circle*{0.001}}
\put(-0.02443,-0.01897){\circle*{0.001}}\put(-0.05137,0.00486){\circle*{0.001}}
\put(0.01909,0.02862){\circle*{0.001}}\put(0.07298,-0.00041){\circle*{0.001}}
\put(-0.01610,-0.04198){\circle*{0.001}}\put(-0.10380,-0.00363){\circle*{0.001}}
\put(0.01385,0.06035){\circle*{0.001}}\put(0.14626,0.00741){\circle*{0.001}}
\put(-0.00980,-0.08458){\circle*{0.001}}\put(-0.20093,-0.01009){\circle*{0.001}}
\put(-0.00211,0.11338){\circle*{0.001}}\put(0.26187,0.00826){\circle*{0.001}}
\put(0.04202,-0.13908){\circle*{0.001}}\put(-0.30878,0.00564){\circle*{0.001}}
\put(-0.19751,0.12046){\circle*{0.001}}\put(0.28373,0.06906){\circle*{0.001}}
\put(0.31207,0.02313){\circle*{0.001}}\put(-0.06285,-0.14287){\circle*{0.001}}
\put(-0.27711,0.00601){\circle*{0.001}}\put(0.00707,0.12119){\circle*{0.001}}
\put(0.21730,-0.00955){\circle*{0.001}}\put(0.00948,-0.09196){\circle*{0.001}}
\put(-0.15989,0.00780){\circle*{0.001}}\put(-0.01410,0.06621){\circle*{0.001}}
\put(0.11403,-0.00421){\circle*{0.001}}\put(0.01562,-0.04635){\circle*{0.001}}
\put(-0.08023,0.00032){\circle*{0.001}}\put(-0.01844,0.03174){\circle*{0.001}}
\put(0.05636,0.00378){\circle*{0.001}}\put(0.02295,-0.02120){\circle*{0.001}}
\put(-0.03990,-0.00863){\circle*{0.001}}\put(-0.03051,0.01350){\circle*{0.001}}
\put(0.02885,0.01468){\circle*{0.001}}\put(0.04223,-0.00765){\circle*{0.001}}
\put(-0.02174,-0.02275){\circle*{0.001}}\put(-0.05967,0.00286){\circle*{0.001}}
\put(0.01748,0.03383){\circle*{0.001}}\put(0.08490,0.00126){\circle*{0.001}}
\put(-0.01517,-0.04917){\circle*{0.001}}\put(-0.12045,-0.00529){\circle*{0.001}}
\put(0.01288,0.06999){\circle*{0.001}}\put(0.16833,0.00865){\circle*{0.001}}
\put(-0.00629,-0.09658){\circle*{0.001}}\put(-0.22711,-0.00978){\circle*{0.001}}
\put(-0.01403,0.12563){\circle*{0.001}}\put(0.28549,0.00504){\circle*{0.001}}
\put(0.08161,-0.14343){\circle*{0.001}}\put(0.15239,0.13426){\circle*{0.001}}
\put(0.30359,0.00197){\circle*{0.001}}\put(-0.03029,-0.13598){\circle*{0.001}}
\put(-0.25241,0.00828){\circle*{0.001}}\put(-0.00236,0.10864){\circle*{0.001}}
\put(0.19157,-0.00925){\circle*{0.001}}\put(0.01151,-0.08028){\circle*{0.001}}
\put(-0.13871,0.00622){\circle*{0.001}}\put(-0.01489,0.05698){\circle*{0.001}}
\put(0.09817,-0.00262){\circle*{0.001}}\put(0.01660,-0.03952){\circle*{0.001}}
\put(-0.06894,-0.00134){\circle*{0.001}}\put(-0.01986,0.02684){\circle*{0.001}}
\put(0.04851,0.00579){\circle*{0.001}}\put(0.02580,-0.01760){\circle*{0.001}}
\put(-0.03457,-0.01106){\circle*{0.001}}\put(-0.03497,0.01079){\circle*{0.001}}
\put(0.02535,0.01785){\circle*{0.001}}\put(0.04885,-0.00560){\circle*{0.001}}
\put(-0.01954,-0.02707){\circle*{0.001}}\put(-0.06937,0.00111){\circle*{0.001}}
\put(0.01620,0.03981){\circle*{0.001}}\put(0.09873,0.00291){\circle*{0.001}}
\put(-0.01435,-0.05735){\circle*{0.001}}\put(-0.13944,-0.00661){\circle*{0.001}}
\put(0.01073,0.08075){\circle*{0.001}}\put(0.19246,0.00975){\circle*{0.001}}
\put(-0.00120,-0.10914){\circle*{0.001}}\put(-0.25333,-0.00889){\circle*{0.001}}
\put(-0.03195,0.13630){\circle*{0.001}}\put(0.30421,-0.00129){\circle*{0.001}}
\put(0.15816,-0.13277){\circle*{0.001}}\put(0.07831,0.14360){\circle*{0.001}}
\put(0.28469,-0.00439){\circle*{0.001}}\put(-0.01133,-0.12522){\circle*{0.001}}
\put(-0.22617,0.00921){\circle*{0.001}}\put(-0.00823,0.09606){\circle*{0.001}}
\put(0.16751,-0.00820){\circle*{0.001}}\put(0.01354,-0.06957){\circle*{0.001}}
\put(-0.11980,0.00495){\circle*{0.001}}\put(-0.01564,0.04883){\circle*{0.001}}
\put(0.08441,-0.00100){\circle*{0.001}}\put(0.01784,-0.03357){\circle*{0.001}}
\put(-0.05926,-0.00322){\circle*{0.001}}\put(-0.02203,0.02254){\circle*{0.001}}
\put(0.04193,0.00783){\circle*{0.001}}\put(0.02913,-0.01450){\circle*{0.001}}
\put(-0.03023,-0.01368){\circle*{0.001}}\put(-0.04020,0.00845){\circle*{0.001}}
\put(0.02266,0.02140){\circle*{0.001}}\put(0.05672,-0.00357){\circle*{0.001}}
\put(-0.01810,-0.03199){\circle*{0.001}}\put(-0.08071,-0.00057){\circle*{0.001}}
\put(0.01517,0.04667){\circle*{0.001}}\put(0.11465,0.00454){\circle*{0.001}}
\put(-0.01281,-0.06666){\circle*{0.001}}\put(-0.16069,-0.00823){\circle*{0.001}}
\put(0.00764,0.09248){\circle*{0.001}}\put(0.21823,0.01011){\circle*{0.001}}
\put(0.00843,-0.12165){\circle*{0.001}}\put(-0.27795,-0.00666){\circle*{0.001}}
\put(-0.06611,0.14283){\circle*{0.001}}\put(0.31161,-0.02557){\circle*{0.001}}
\put(0.29050,-0.06194){\circle*{0.001}}\put(-0.19105,-0.12287){\circle*{0.001}}
\put(-0.30827,-0.00554){\circle*{0.001}}\put(0.03890,0.13891){\circle*{0.001}}
\put(0.26097,-0.00763){\circle*{0.001}}\put(-0.00089,-0.11289){\circle*{0.001}}
\put(-0.20003,0.00957){\circle*{0.001}}\put(-0.01146,0.08408){\circle*{0.001}}
\put(0.14551,-0.00701){\circle*{0.001}}\put(0.01442,-0.05997){\circle*{0.001}}
\put(-0.10325,0.00307){\circle*{0.001}}\put(-0.01651,0.04168){\circle*{0.001}}
\put(0.07253,0.00083){\circle*{0.001}}\put(0.01941,-0.02839){\circle*{0.001}}
\put(-0.05102,-0.00505){\circle*{0.001}}\put(-0.02472,0.01878){\circle*{0.001}}
\put(0.07928,-0.00522){\circle*{0.001}}\put(-0.02498,-0.04464){\circle*{0.001}}
\put(-0.11214,-0.00047){\circle*{0.001}}\put(0.02050,0.06444){\circle*{0.001}}
\put(0.15717,0.00511){\circle*{0.001}}\put(-0.01463,-0.09014){\circle*{0.001}}
\put(-0.21419,-0.00754){\circle*{0.001}}\put(-0.00204,0.11969){\circle*{0.001}}
\put(0.27469,0.00446){\circle*{0.001}}\put(0.05174,-0.14320){\circle*{0.001}}
\put(-0.30999,0.02892){\circle*{0.001}}\put(-0.27289,0.07914){\circle*{0.001}}
\put(0.21386,0.11435){\circle*{0.001}}\put(0.31009,0.01534){\circle*{0.001}}
\put(-0.03889,-0.14094){\circle*{0.001}}\put(-0.26602,0.00503){\circle*{0.001}}
\put(-0.00341,0.11517){\circle*{0.001}}\put(0.20495,-0.00703){\circle*{0.001}}
\put(0.01612,-0.08585){\circle*{0.001}}\put(-0.14951,0.00405){\circle*{0.001}}
\put(-0.02148,0.06101){\circle*{0.001}}\put(0.10638,0.00056){\circle*{0.001}}
\put(0.02605,-0.04206){\circle*{0.001}}\put(-0.07516,-0.00629){\circle*{0.001}}
\put(-0.03309,0.02809){\circle*{0.001}}\put(0.05346,0.01302){\circle*{0.001}}
\put(0.04407,-0.01785){\circle*{0.001}}\put(-0.03894,-0.02158){\circle*{0.001}}
\put(-0.06103,0.01006){\circle*{0.001}}\put(0.02970,0.03307){\circle*{0.001}}
\put(0.08606,-0.00374){\circle*{0.001}}\put(-0.02371,-0.04881){\circle*{0.001}}
\put(-0.12160,-0.00159){\circle*{0.001}}\put(0.01938,0.06998){\circle*{0.001}}
\put(0.16969,0.00566){\circle*{0.001}}\put(-0.01169,-0.09696){\circle*{0.001}}
\put(-0.22872,-0.00762){\circle*{0.001}}\put(-0.00919,0.12643){\circle*{0.001}}
\put(0.28722,0.00155){\circle*{0.001}}\put(0.07757,-0.14467){\circle*{0.001}}
\put(0.14390,0.13681){\circle*{0.001}}\put(0.30357,0.00624){\circle*{0.001}}
\put(-0.02348,-0.13615){\circle*{0.001}}\put(-0.25197,0.00612){\circle*{0.001}}
\put(-0.00783,0.10811){\circle*{0.001}}\put(0.19099,-0.00627){\circle*{0.001}}
\put(0.01758,-0.07948){\circle*{0.001}}\put(-0.13818,0.00306){\circle*{0.001}}
\put(-0.02254,0.05602){\circle*{0.001}}\put(0.09802,0.00196){\circle*{0.001}}
\put(0.02749,-0.03836){\circle*{0.001}}\put(-0.06932,-0.00766){\circle*{0.001}}
\put(-0.03508,0.02544){\circle*{0.001}}\put(0.04956,0.01476){\circle*{0.001}}
\put(0.04752,-0.01578){\circle*{0.001}}\put(-0.03625,-0.02402){\circle*{0.001}}
\put(-0.06615,0.00840){\circle*{0.001}}\put(0.02797,0.03636){\circle*{0.001}}
\put(0.09338,-0.00251){\circle*{0.001}}\put(-0.02253,-0.05328){\circle*{0.001}}
\put(-0.13176,-0.00266){\circle*{0.001}}\put(0.01817,0.07584){\circle*{0.001}}
\put(0.18279,0.00655){\circle*{0.001}}\put(-0.00925,-0.10391){\circle*{0.001}}
\put(-0.24333,-0.00693){\circle*{0.001}}\put(-0.01869,0.13268){\circle*{0.001}}
\put(0.29813,-0.00244){\circle*{0.001}}\put(0.11525,-0.14181){\circle*{0.001}}
\put(0.09697,0.14391){\circle*{0.001}}\put(0.29395,0.00128){\circle*{0.001}}
\put(-0.01337,-0.13026){\circle*{0.001}}\put(-0.23747,0.00697){\circle*{0.001}}
\put(-0.01155,0.10105){\circle*{0.001}}\put(0.17747,-0.00591){\circle*{0.001}}
\put(0.01885,-0.07342){\circle*{0.001}}\put(-0.12758,0.00202){\circle*{0.001}}
\put(-0.02364,0.05136){\circle*{0.001}}\put(0.09032,0.00315){\circle*{0.001}}
\put(0.02873,-0.03498){\circle*{0.001}}\put(-0.06391,-0.00926){\circle*{0.001}}
\put(-0.03759,0.02290){\circle*{0.001}}\put(0.04588,0.01675){\circle*{0.001}}
\put(0.05118,-0.01396){\circle*{0.001}}\put(-0.03407,-0.02654){\circle*{0.001}}
\put(-0.07166,0.00698){\circle*{0.001}}\put(0.02640,0.03991){\circle*{0.001}}
\put(0.10134,-0.00108){\circle*{0.001}}\put(-0.02139,-0.05806){\circle*{0.001}}
\put(-0.14265,-0.00370){\circle*{0.001}}\put(0.01681,0.08203){\circle*{0.001}}
\put(0.19653,0.00691){\circle*{0.001}}\put(-0.00520,-0.11098){\circle*{0.001}}
\put(-0.25769,-0.00600){\circle*{0.001}}\put(-0.03069,0.13816){\circle*{0.001}}
\put(0.30680,-0.00827){\circle*{0.001}}\put(0.17036,-0.13002){\circle*{0.001}}
\put(0.06501,0.14456){\circle*{0.001}}\put(0.28235,-0.00188){\circle*{0.001}}
\put(-0.00440,-0.12377){\circle*{0.001}}\put(-0.22291,0.00702){\circle*{0.001}}
\put(-0.01373,0.09415){\circle*{0.001}}\put(0.16461,-0.00502){\circle*{0.001}}
\put(0.02000,-0.06769){\circle*{0.001}}\put(-0.11771,0.00066){\circle*{0.001}}
\put(-0.02480,0.04701){\circle*{0.001}}\put(0.08320,0.00459){\circle*{0.001}}
\put(0.03053,-0.03178){\circle*{0.001}}\put(-0.05906,-0.01079){\circle*{0.001}}
\put(-0.04036,0.02052){\circle*{0.001}}\put(0.04253,0.01885){\circle*{0.001}}
\put(0.05536,-0.01211){\circle*{0.001}}\put(-0.03188,-0.02935){\circle*{0.001}}
\put(-0.07776,0.00544){\circle*{0.001}}\put(0.02496,0.04372){\circle*{0.001}}
\put(0.10994,0.00007){\circle*{0.001}}\put(-0.02027,-0.06318){\circle*{0.001}}
\put(-0.15426,-0.00470){\circle*{0.001}}\put(0.01435,0.08855){\circle*{0.001}}
\put(0.21065,0.00766){\circle*{0.001}}\put(0.00077,-0.11801){\circle*{0.001}}
\put(-0.27146,-0.00483){\circle*{0.001}}\put(-0.04663,0.14244){\circle*{0.001}}
\put(0.31115,-0.02134){\circle*{0.001}}\put(0.24943,-0.09583){\circle*{0.001}}
\put(-0.23436,-0.10448){\circle*{0.001}}\put(-0.31081,-0.01904){\circle*{0.001}}
\put(0.04247,0.14196){\circle*{0.001}}\put(0.26938,-0.00401){\circle*{0.001}}
\put(0.00226,-0.11688){\circle*{0.001}}\put(-0.20845,0.00692){\circle*{0.001}}
\put(-0.01554,0.08745){\circle*{0.001}}\put(0.15240,-0.00408){\circle*{0.001}}
\put(0.02109,-0.06229){\circle*{0.001}}\put(-0.10851,-0.00043){\circle*{0.001}}
\put(-0.02563,0.04302){\circle*{0.001}}\put(0.07669,0.00588){\circle*{0.001}}
\put(0.03252,-0.02880){\circle*{0.001}}\put(-0.05453,-0.01255){\circle*{0.001}}
\put(-0.04324,0.01839){\circle*{0.001}}\put(0.03968,0.02099){\circle*{0.001}}
\put(0.05983,-0.01051){\circle*{0.001}}\put(-0.02989,-0.03236){\circle*{0.001}}
\put(-0.08435,0.00414){\circle*{0.001}}\put(0.02411,0.04775){\circle*{0.001}}
\put(0.11924,0.00118){\circle*{0.001}}\put(-0.01911,-0.06864){\circle*{0.001}}
\put(-0.16656,-0.00566){\circle*{0.001}}\put(0.01242,0.09528){\circle*{0.001}}
\put(0.22514,0.00779){\circle*{0.001}}\put(0.00646,-0.12484){\circle*{0.001}}
\put(-0.28428,-0.00270){\circle*{0.001}}\put(-0.07079,0.14456){\circle*{0.001}}
\put(-0.15843,-0.13335){\circle*{0.001}}\put(-0.30556,-0.00756){\circle*{0.001}}
\put(0.02676,0.13743){\circle*{0.001}}\put(0.25545,-0.00584){\circle*{0.001}}
\put(0.00686,-0.10983){\circle*{0.001}}\put(-0.19432,0.00668){\circle*{0.001}}
\put(-0.01788,0.08097){\circle*{0.001}}\put(0.14089,-0.00311){\circle*{0.001}}
\put(0.02216,-0.05722){\circle*{0.001}}\put(-0.10000,-0.00157){\circle*{0.001}}
\put(-0.02705,0.03925){\circle*{0.001}}\put(0.07066,0.00741){\circle*{0.001}}
\put(0.03471,-0.02602){\circle*{0.001}}\put(-0.05039,-0.01439){\circle*{0.001}}
\put(-0.04662,0.01630){\circle*{0.001}}\put(0.03693,0.02339){\circle*{0.001}}
\put(0.06484,-0.00883){\circle*{0.001}}\put(-0.02845,-0.03552){\circle*{0.001}}
\put(-0.09155,0.00268){\circle*{0.001}}\put(0.02292,0.05215){\circle*{0.001}}
\put(0.12923,0.00225){\circle*{0.001}}\put(-0.01788,-0.07442){\circle*{0.001}}
\put(-0.17951,-0.00658){\circle*{0.001}}\put(0.01010,0.10220){\circle*{0.001}}
\put(0.23978,0.00716){\circle*{0.001}}\put(0.01565,-0.13123){\circle*{0.001}}
\put(-0.29566,0.00119){\circle*{0.001}}\put(-0.10421,0.14317){\circle*{0.001}}
\put(-0.10663,-0.14299){\circle*{0.001}}\put(-0.29649,-0.00252){\circle*{0.001}}
\put(0.01504,0.13178){\circle*{0.001}}\put(0.24103,-0.00675){\circle*{0.001}}
\put(0.01074,-0.10276){\circle*{0.001}}\put(-0.18073,0.00587){\circle*{0.001}}
\put(-0.01915,0.07483){\circle*{0.001}}\put(0.13011,-0.00210){\circle*{0.001}}
\put(0.02326,-0.05248){\circle*{0.001}}\put(-0.09213,-0.00298){\circle*{0.001}}
\put(-0.02861,0.03574){\circle*{0.001}}\put(0.06521,0.00883){\circle*{0.001}}
\put(0.03691,-0.02352){\circle*{0.001}}\put(-0.04678,-0.01623){\circle*{0.001}}
\put(-0.05033,0.01432){\circle*{0.001}}\put(0.03443,0.02596){\circle*{0.001}}
\put(0.07031,-0.00722){\circle*{0.001}}\put(-0.02685,-0.03900){\circle*{0.001}}
\put(-0.09934,0.00148){\circle*{0.001}}\put(0.02178,0.05686){\circle*{0.001}}
\put(0.13991,0.00364){\circle*{0.001}}\put(-0.01652,-0.08052){\circle*{0.001}}
\put(-0.19311,-0.00698){\circle*{0.001}}\put(0.00621,0.10926){\circle*{0.001}}
\put(0.25423,0.00629){\circle*{0.001}}\put(0.02734,-0.13692){\circle*{0.001}}
\put(-0.30498,0.00618){\circle*{0.001}}\put(-0.15482,0.13420){\circle*{0.001}}
\put(-0.07176,-0.14478){\circle*{0.001}}\put(-0.28532,0.00144){\circle*{0.001}}
\put(0.00582,0.12541){\circle*{0.001}}\put(0.22648,-0.00685){\circle*{0.001}}
\put(0.01304,-0.09582){\circle*{0.001}}\put(-0.16766,0.00543){\circle*{0.001}}
\put(-0.02028,0.06902){\circle*{0.001}}\put(0.12005,-0.00105){\circle*{0.001}}
\put(0.02441,-0.04806){\circle*{0.001}}\put(-0.08489,-0.00419){\circle*{0.001}}
\put(-0.03001,0.03256){\circle*{0.001}}\put(0.06014,0.01049){\circle*{0.001}}
\put(0.03962,-0.02111){\circle*{0.001}}\put(-0.04335,-0.01830){\circle*{0.001}}
\put(-0.05428,0.01258){\circle*{0.001}}\put(0.03245,0.02863){\circle*{0.001}}
\put(0.07621,-0.00585){\circle*{0.001}}\put(-0.02539,-0.04275){\circle*{0.001}}
\put(-0.10778,0.00032){\circle*{0.001}}\put(0.02067,0.06189){\circle*{0.001}}
\put(0.15134,0.00466){\circle*{0.001}}\put(-0.01496,-0.08693){\circle*{0.001}}
\put(-0.20721,-0.00725){\circle*{0.001}}\put(0.00161,0.11631){\circle*{0.001}}
\put(0.26818,0.00518){\circle*{0.001}}\put(0.04300,-0.14149){\circle*{0.001}}
\put(-0.31081,0.01685){\circle*{0.001}}\put(-0.22833,0.10755){\circle*{0.001}}
\put(0.25663,0.09122){\circle*{0.001}}\put(0.31074,0.02431){\circle*{0.001}}
\put(-0.04753,-0.14278){\circle*{0.001}}\put(-0.27264,0.00364){\circle*{0.001}}
\put(-0.00106,0.11859){\circle*{0.001}}\put(0.21197,-0.00680){\circle*{0.001}}
\put(0.01584,-0.08903){\circle*{0.001}}\put(-0.15529,0.00449){\circle*{0.001}}
\put(-0.02134,0.06353){\circle*{0.001}}\put(0.11069,0.00004){\circle*{0.001}}
\put(0.02565,-0.04393){\circle*{0.001}}\put(-0.07825,-0.00547){\circle*{0.001}}
\put(-0.03195,0.02953){\circle*{0.001}}\put(0.05562,0.01208){\circle*{0.001}}
\put(0.04261,-0.01884){\circle*{0.001}}\put(-0.04023,-0.02051){\circle*{0.001}}
\put(-0.05876,0.01081){\circle*{0.001}}\put(0.03043,0.03159){\circle*{0.001}}
\put(0.08271,-0.00434){\circle*{0.001}}\put(-0.02405,-0.04677){\circle*{0.001}}
\put(-0.11690,-0.00108){\circle*{0.001}}\put(0.01954,0.06727){\circle*{0.001}}
\put(0.16353,0.00525){\circle*{0.001}}\put(-0.01312,-0.09361){\circle*{0.001}}
\put(-0.22165,-0.00738){\circle*{0.001}}\put(-0.00504,0.12320){\circle*{0.001}}
\put(0.28128,0.00312){\circle*{0.001}}\put(0.06406,-0.14431){\circle*{0.001}}
\put(0.17514,0.12862){\circle*{0.001}}\put(0.30730,0.00966){\circle*{0.001}}
\put(-0.03012,-0.13866){\circle*{0.001}}\put(-0.25890,0.00554){\circle*{0.001}}
\put(-0.00585,0.11156){\circle*{0.001}}\put(0.19774,-0.00660){\circle*{0.001}}
\put(0.01737,-0.08252){\circle*{0.001}}\put(-0.14362,0.00351){\circle*{0.001}}
\put(-0.02178,0.05843){\circle*{0.001}}\put(0.10201,0.00143){\circle*{0.001}}
\put(0.02661,-0.04016){\circle*{0.001}}\put(-0.07209,-0.00700){\circle*{0.001}}
\put(-0.03410,0.02670){\circle*{0.001}}\put(0.05140,0.01391){\circle*{0.001}}
\put(0.04573,-0.01682){\circle*{0.001}}\put(-0.03762,-0.02277){\circle*{0.001}}
\put(-0.06356,0.00927){\circle*{0.001}}\put(0.02859,0.03477){\circle*{0.001}}
\put(0.08974,-0.00308){\circle*{0.001}}\put(-0.02331,-0.05103){\circle*{0.001}}
\put(-0.12672,-0.00217){\circle*{0.001}}\put(0.01834,0.07297){\circle*{0.001}}
\put(0.17633,0.00617){\circle*{0.001}}\put(-0.00991,-0.10052){\circle*{0.001}}
\put(-0.23621,-0.00737){\circle*{0.001}}\put(-0.01268,0.12974){\circle*{0.001}}
\put(0.29305,0.00003){\circle*{0.001}}\put(0.09453,-0.14403){\circle*{0.001}}
\put(0.11765,0.14156){\circle*{0.001}}\put(0.29894,0.00303){\circle*{0.001}}
\put(-0.01810,-0.13322){\circle*{0.001}}\put(-0.24458,0.00651){\circle*{0.001}}
\put(-0.00990,0.10448){\circle*{0.001}}\put(0.18396,-0.00628){\circle*{0.001}}
\put(0.01869,-0.07631){\circle*{0.001}}\put(-0.13266,0.00250){\circle*{0.001}}
\put(-0.02288,0.05362){\circle*{0.001}}\put(0.09399,0.00258){\circle*{0.001}}
\put(0.02814,-0.03659){\circle*{0.001}}\put(-0.06644,-0.00857){\circle*{0.001}}
\put(-0.03648,0.02407){\circle*{0.001}}\put(0.04754,0.01583){\circle*{0.001}}
\put(0.04936,-0.01482){\circle*{0.001}}\put(-0.03507,-0.02530){\circle*{0.001}}
\put(-0.06892,0.00764){\circle*{0.001}}\put(0.02730,0.03812){\circle*{0.001}}
\put(0.09737,-0.00188){\circle*{0.001}}\put(0.09864,-0.00801){\circle*{0.001}}
\put(-0.03310,-0.05510){\circle*{0.001}}\put(-0.13834,0.00120){\circle*{0.001}}
\put(0.02541,0.07883){\circle*{0.001}}\put(0.19094,0.00322){\circle*{0.001}}
\put(-0.01404,-0.10782){\circle*{0.001}}\put(-0.25216,-0.00326){\circle*{0.001}}
\put(-0.01702,0.13652){\circle*{0.001}}\put(0.30368,-0.01159){\circle*{0.001}}
\put(0.13384,-0.13974){\circle*{0.001}}\put(0.06843,0.14649){\circle*{0.001}}
\put(0.28857,0.00378){\circle*{0.001}}\put(-0.00040,-0.12709){\circle*{0.001}}
\put(-0.23013,0.00352){\circle*{0.001}}\put(-0.02009,0.09702){\circle*{0.001}}
\put(0.17082,-0.00150){\circle*{0.001}}\put(0.02860,-0.06965){\circle*{0.001}}
\put(-0.12270,-0.00371){\circle*{0.001}}\put(-0.03643,0.04801){\circle*{0.001}}
\put(0.08727,0.01113){\circle*{0.001}}\put(0.04667,-0.03195){\circle*{0.001}}
\put(-0.06281,-0.02009){\circle*{0.001}}\put(-0.06318,0.01985){\circle*{0.001}}
\put(0.04623,0.03218){\circle*{0.001}}\put(0.08763,-0.01083){\circle*{0.001}}
\put(-0.03586,-0.04826){\circle*{0.001}}\put(-0.12304,0.00364){\circle*{0.001}}
\put(0.02782,0.06992){\circle*{0.001}}\put(0.17124,0.00200){\circle*{0.001}}
\put(-0.01900,-0.09731){\circle*{0.001}}\put(-0.23059,-0.00416){\circle*{0.001}}
\put(-0.00189,0.12732){\circle*{0.001}}\put(0.28901,-0.00302){\circle*{0.001}}
\put(0.07025,-0.14640){\circle*{0.001}}\put(0.13068,0.14040){\circle*{0.001}}
\put(0.30325,0.01238){\circle*{0.001}}\put(-0.01538,-0.13636){\circle*{0.001}}
\put(-0.25170,0.00257){\circle*{0.001}}\put(-0.01526,0.10753){\circle*{0.001}}
\put(0.19050,-0.00267){\circle*{0.001}}\put(0.02629,-0.07855){\circle*{0.001}}
\put(-0.13795,-0.00162){\circle*{0.001}}\put(-0.03318,0.05493){\circle*{0.001}}
\put(0.09828,0.00833){\circle*{0.001}}\put(0.04241,-0.03703){\circle*{0.001}}
\put(-0.07018,-0.01677){\circle*{0.001}}\put(-0.05665,0.02368){\circle*{0.001}}
\put(0.05122,0.02759){\circle*{0.001}}\put(0.07804,-0.01365){\circle*{0.001}}
\put(-0.03905,-0.04208){\circle*{0.001}}\put(-0.10935,0.00589){\circle*{0.001}}
\put(0.03085,0.06166){\circle*{0.001}}\put(0.15299,0.00017){\circle*{0.001}}
\put(-0.02301,-0.08717){\circle*{0.001}}\put(-0.20910,-0.00402){\circle*{0.001}}
\put(0.00833,0.11706){\circle*{0.001}}\put(0.27028,0.00111){\circle*{0.001}}
\put(0.03620,-0.14286){\circle*{0.001}}\put(-0.30769,0.03220){\circle*{0.001}}
\put(-0.23988,0.10196){\circle*{0.001}}\put(0.25618,0.09202){\circle*{0.001}}
\put(0.30570,0.03847){\circle*{0.001}}\put(-0.03712,-0.14358){\circle*{0.001}}
\put(-0.27234,0.00040){\circle*{0.001}}\put(-0.00796,0.11814){\circle*{0.001}}
\put(0.21133,-0.00359){\circle*{0.001}}\put(0.02377,-0.08813){\circle*{0.001}}
\put(-0.15481,-0.00005){\circle*{0.001}}\put(-0.03072,0.06246){\circle*{0.001}}
\put(0.11063,0.00595){\circle*{0.001}}\put(0.03877,-0.04267){\circle*{0.001}}
\put(-0.07883,-0.01356){\circle*{0.001}}\put(-0.05100,0.02790){\circle*{0.001}}
\put(0.05700,0.02344){\circle*{0.001}}\put(0.06955,-0.01691){\circle*{0.001}}
\put(-0.04239,-0.03661){\circle*{0.001}}\put(-0.09718,0.00832){\circle*{0.001}}
\put(0.03335,0.05421){\circle*{0.001}}\put(0.13630,-0.00180){\circle*{0.001}}
\put(-0.02561,-0.07767){\circle*{0.001}}\put(-0.18837,-0.00302){\circle*{0.001}}
\put(0.01444,0.10648){\circle*{0.001}}\put(0.24947,0.00317){\circle*{0.001}}
\put(0.01467,-0.13544){\circle*{0.001}}\put(-0.30217,0.00999){\circle*{0.001}}
\put(-0.12395,0.14153){\circle*{0.001}}\put(-0.07426,-0.14648){\circle*{0.001}}
\put(-0.29071,-0.00455){\circle*{0.001}}\put(0.00243,0.12834){\circle*{0.001}}
\put(0.23290,-0.00306){\circle*{0.001}}\put(0.01981,-0.09832){\circle*{0.001}}
\put(-0.17324,0.00171){\circle*{0.001}}\put(-0.02842,0.07073){\circle*{0.001}}
\put(0.12455,0.00344){\circle*{0.001}}\put(0.03565,-0.04892){\circle*{0.001}}
\put(-0.08868,-0.01057){\circle*{0.001}}\put(-0.04614,0.03255){\circle*{0.001}}
\put(0.06368,0.01966){\circle*{0.001}}\put(0.06213,-0.02045){\circle*{0.001}}
\put(-0.04677,-0.03159){\circle*{0.001}}\put(-0.08634,0.01117){\circle*{0.001}}
\put(0.03617,0.04745){\circle*{0.001}}\put(0.12122,-0.00391){\circle*{0.001}}
\put(-0.02871,-0.06878){\circle*{0.001}}\put(-0.16885,-0.00178){\circle*{0.001}}
\put(0.01929,0.09601){\circle*{0.001}}\put(0.22786,0.00403){\circle*{0.001}}
\put(0.00114,-0.12606){\circle*{0.001}}\put(-0.28681,0.00227){\circle*{0.001}}
\put(-0.06444,0.14634){\circle*{0.001}}\put(-0.14186,-0.13813){\circle*{0.001}}
\put(-0.30465,-0.01400){\circle*{0.001}}\put(0.01777,0.13741){\circle*{0.001}}
\put(0.25440,-0.00200){\circle*{0.001}}\put(0.01486,-0.10887){\circle*{0.001}}
\put(-0.19308,0.00286){\circle*{0.001}}\put(-0.02610,0.07971){\circle*{0.001}}
\put(0.14000,0.00137){\circle*{0.001}}\put(0.03294,-0.05583){\circle*{0.001}}
\put(-0.09976,-0.00802){\circle*{0.001}}\put(-0.04198,0.03770){\circle*{0.001}}
\put(0.07119,0.01637){\circle*{0.001}}\put(0.05592,-0.02417){\circle*{0.001}}
\put(-0.05186,-0.02706){\circle*{0.001}}\put(-0.07692,0.01402){\circle*{0.001}}
\put(0.03943,0.04135){\circle*{0.001}}\put(0.10772,-0.00618){\circle*{0.001}}
\put(-0.03106,-0.06069){\circle*{0.001}}\put(-0.15079,0.00007){\circle*{0.001}}
\put(0.02323,0.08594){\circle*{0.001}}\put(0.20642,0.00385){\circle*{0.001}}
\put(-0.00887,-0.11573){\circle*{0.001}}\put(-0.26772,-0.00175){\circle*{0.001}}
\put(-0.03214,0.14213){\circle*{0.001}}\put(0.30861,-0.02670){\circle*{0.001}}
\put(0.22059,-0.11184){\circle*{0.001}}\put(-0.28726,-0.06608){\circle*{0.001}}
\put(-0.29467,-0.05735){\circle*{0.001}}\put(0.04126,0.14422){\circle*{0.001}}
\put(0.27483,0.00027){\circle*{0.001}}\put(0.00739,-0.11946){\circle*{0.001}}
\put(-0.21406,0.00321){\circle*{0.001}}\put(-0.02266,0.08943){\circle*{0.001}}
\put(0.15706,-0.00017){\circle*{0.001}}\put(0.03051,-0.06346){\circle*{0.001}}
\put(-0.11230,-0.00567){\circle*{0.001}}\put(-0.03841,0.04341){\circle*{0.001}}
\put(0.07999,0.01319){\circle*{0.001}}\put(0.05038,-0.02844){\circle*{0.001}}
\put(-0.05776,-0.02296){\circle*{0.001}}\put(-0.06857,0.01731){\circle*{0.001}}
\put(0.04322,0.03585){\circle*{0.001}}\put(0.09574,-0.00864){\circle*{0.001}}
\put(-0.03361,-0.05332){\circle*{0.001}}\put(-0.13430,0.00205){\circle*{0.001}}
\put(0.02581,0.07652){\circle*{0.001}}\put(0.18583,0.00283){\circle*{0.001}}
\put(-0.01588,-0.10512){\circle*{0.001}}\put(-0.24676,-0.00309){\circle*{0.001}}
\put(-0.01235,0.13434){\circle*{0.001}}\put(0.30047,-0.00915){\circle*{0.001}}
\put(0.11394,-0.14311){\circle*{0.001}}\put(0.08009,0.14638){\circle*{0.001}}
\put(0.29278,0.00533){\circle*{0.001}}\put(-0.00322,-0.12957){\circle*{0.001}}
\put(-0.23564,0.00317){\circle*{0.001}}\put(-0.01951,0.09963){\circle*{0.001}}
\put(0.17568,-0.00192){\circle*{0.001}}\put(0.02823,-0.07182){\circle*{0.001}}
\put(-0.12642,-0.00318){\circle*{0.001}}\put(-0.03536,0.04974){\circle*{0.001}}
\put(0.09001,0.01024){\circle*{0.001}}\put(0.04562,-0.03316){\circle*{0.001}}
\put(-0.06457,-0.01922){\circle*{0.001}}\put(-0.06129,0.02089){\circle*{0.001}}
\put(0.04733,0.03101){\circle*{0.001}}\put(0.08508,-0.01151){\circle*{0.001}}
\put(-0.03649,-0.04666){\circle*{0.001}}\put(-0.11942,0.00418){\circle*{0.001}}
\put(0.02890,0.06773){\circle*{0.001}}\put(0.16648,0.00156){\circle*{0.001}}
\put(-0.02053,-0.09468){\circle*{0.001}}\put(-0.22513,-0.00390){\circle*{0.001}}
\put(0.00084,0.12479){\circle*{0.001}}\put(0.28455,-0.00153){\circle*{0.001}}
\put(0.06012,-0.14603){\circle*{0.001}}\put(0.15555,0.13484){\circle*{0.001}}
\put(0.30593,0.01563){\circle*{0.001}}\put(-0.02019,-0.13843){\circle*{0.001}}
\put(-0.25706,0.00207){\circle*{0.001}}\put(-0.01334,0.11024){\circle*{0.001}}
\put(0.19568,-0.00304){\circle*{0.001}}\put(0.02591,-0.08089){\circle*{0.001}}
\put(-0.14207,-0.00112){\circle*{0.001}}\put(-0.03270,0.05675){\circle*{0.001}}
\put(0.10126,0.00771){\circle*{0.001}}\put(0.04155,-0.03838){\circle*{0.001}}
\put(-0.07237,-0.01580){\circle*{0.001}}\put(-0.05521,0.02467){\circle*{0.001}}
\put(0.05253,0.02654){\circle*{0.001}}\put(0.07582,-0.01439){\circle*{0.001}}
\put(-0.03981,-0.04064){\circle*{0.001}}\put(-0.10612,0.00648){\circle*{0.001}}
\put(0.03128,0.05973){\circle*{0.001}}\put(0.14861,-0.00030){\circle*{0.001}}
\put(-0.02345,-0.08472){\circle*{0.001}}\put(-0.20376,-0.00368){\circle*{0.001}}
\put(0.00939,0.11440){\circle*{0.001}}\put(0.26515,0.00171){\circle*{0.001}}
\put(0.02953,-0.14126){\circle*{0.001}}\put(-0.30861,0.02273){\circle*{0.001}}
\put(-0.20321,0.11935){\circle*{0.001}}\put(-0.04545,-0.14480){\circle*{0.001}}
\put(-0.27728,-0.00095){\circle*{0.001}}\put(-0.00559,0.12079){\circle*{0.001}}
\put(0.21677,-0.00335){\circle*{0.001}}\put(0.02243,-0.09069){\circle*{0.001}}
\put(-0.15934,0.00039){\circle*{0.001}}\put(-0.03031,0.06447){\circle*{0.001}}
\put(0.11400,0.00539){\circle*{0.001}}\put(0.03807,-0.04416){\circle*{0.001}}
\put(-0.08117,-0.01284){\circle*{0.001}}\put(-0.04978,0.02900){\circle*{0.001}}
\put(0.05854,0.02249){\circle*{0.001}}\put(0.06762,-0.01773){\circle*{0.001}}
\put(-0.04369,-0.03521){\circle*{0.001}}\put(-0.09433,0.00896){\circle*{0.001}}
\put(0.03388,0.05245){\circle*{0.001}}\put(0.13233,-0.00231){\circle*{0.001}}
\put(-0.02676,-0.07532){\circle*{0.001}}\put(-0.18331,-0.00263){\circle*{0.001}}
\put(0.01625,0.10379){\circle*{0.001}}\put(0.24402,0.00361){\circle*{0.001}}
\put(0.01009,-0.13321){\circle*{0.001}}\put(-0.29876,0.00758){\circle*{0.001}}
\put(-0.10529,0.14422){\circle*{0.001}}\put(-0.08740,-0.14597){\circle*{0.001}}
\put(-0.29479,-0.00612){\circle*{0.001}}\put(0.00535,0.13078){\circle*{0.001}}
\put(0.23837,-0.00327){\circle*{0.001}}\put(0.01820,-0.10099){\circle*{0.001}}
\put(-0.17814,0.00212){\circle*{0.001}}\put(-0.02805,0.07292){\circle*{0.001}}
\put(0.12831,0.00292){\circle*{0.001}}\put(0.03508,-0.05058){\circle*{0.001}}
\put(-0.09135,-0.00991){\circle*{0.001}}\put(-0.04512,0.03377){\circle*{0.001}}
\put(0.06547,0.01880){\circle*{0.001}}\put(0.06047,-0.02135){\circle*{0.001}}
\put(-0.04821,-0.03032){\circle*{0.001}}\put(-0.08384,0.01186){\circle*{0.001}}
\put(0.03682,0.04587){\circle*{0.001}}\put(0.11765,-0.00446){\circle*{0.001}}
\put(-0.02910,-0.06668){\circle*{0.001}}\put(-0.16413,-0.00134){\circle*{0.001}}
\put(0.02079,0.09339){\circle*{0.001}}\put(0.22240,0.00376){\circle*{0.001}}
\put(-0.00153,-0.12350){\circle*{0.001}}\put(-0.28223,0.00152){\circle*{0.001}}
\put(-0.05582,0.14566){\circle*{0.001}}\put(-0.16889,-0.13120){\circle*{0.001}}
\put(-0.30693,-0.01804){\circle*{0.001}}\put(0.02266,0.13942){\circle*{0.001}}
\put(0.25973,-0.00147){\circle*{0.001}}\put(0.01290,-0.11157){\circle*{0.001}}
\put(-0.19829,0.00321){\circle*{0.001}}\put(-0.02490,0.08215){\circle*{0.001}}
\put(0.14417,0.00088){\circle*{0.001}}\put(0.03247,-0.05767){\circle*{0.001}}
\put(-0.10279,-0.00741){\circle*{0.001}}\put(-0.04113,0.03906){\circle*{0.001}}
\put(0.07342,0.01541){\circle*{0.001}}\put(0.05426,-0.02531){\circle*{0.001}}
\put(-0.05320,-0.02603){\circle*{0.001}}\put(-0.07474,0.01477){\circle*{0.001}}
\put(0.04021,0.03993){\circle*{0.001}}\put(0.10455,-0.00678){\circle*{0.001}}
\put(-0.03151,-0.05878){\circle*{0.001}}\put(-0.14646,0.00054){\circle*{0.001}}
\put(0.02367,0.08351){\circle*{0.001}}\put(0.20112,0.00351){\circle*{0.001}}
\put(-0.01103,-0.11305){\circle*{0.001}}\put(-0.26253,-0.00232){\circle*{0.001}}
\put(-0.02697,0.14036){\circle*{0.001}}\put(0.30812,-0.01953){\circle*{0.001}}
\put(0.18601,-0.12575){\circle*{0.001}}\put(0.04822,0.14544){\circle*{0.001}}
\put(0.27968,0.00166){\circle*{0.001}}\put(0.00497,-0.12209){\circle*{0.001}}
\put(-0.21948,0.00349){\circle*{0.001}}\put(-0.02219,0.09196){\circle*{0.001}}
\put(0.16164,-0.00061){\circle*{0.001}}\put(0.03012,-0.06549){\circle*{0.001}}
\put(-0.11577,-0.00482){\circle*{0.001}}\put(-0.03773,0.04493){\circle*{0.001}}
\put(0.08238,0.01249){\circle*{0.001}}\put(0.04919,-0.02956){\circle*{0.001}}
\put(-0.05933,-0.02202){\circle*{0.001}}\put(-0.06668,0.01814){\circle*{0.001}}
\put(0.04417,0.03458){\circle*{0.001}}\put(0.09294,-0.00928){\circle*{0.001}}
\put(-0.03415,-0.05160){\circle*{0.001}}\put(-0.13038,0.00256){\circle*{0.001}}
\put(0.02695,0.07420){\circle*{0.001}}\put(0.18080,0.00244){\circle*{0.001}}
\put(-0.01660,-0.10247){\circle*{0.001}}\put(-0.24130,-0.00351){\circle*{0.001}}
\put(-0.00919,0.13203){\circle*{0.001}}\put(0.11759,-0.01157){\circle*{0.001}}
\put(-0.04159,-0.06522){\circle*{0.001}}\put(-0.16323,0.00422){\circle*{0.001}}
\put(0.03131,0.09208){\circle*{0.001}}\put(0.22114,-0.00054){\circle*{0.001}}
\put(-0.01308,-0.12273){\circle*{0.001}}\put(-0.28119,0.00619){\circle*{0.001}}
\put(-0.03932,0.14694){\circle*{0.001}}\put(-0.17191,-0.13110){\circle*{0.001}}
\put(-0.30496,-0.03172){\circle*{0.001}}\put(0.01410,0.14105){\circle*{0.001}}
\put(0.26262,0.00366){\circle*{0.001}}\put(0.02099,-0.11268){\circle*{0.001}}
\put(-0.20118,-0.00191){\circle*{0.001}}\put(-0.03532,0.08264){\circle*{0.001}}
\put(0.14675,0.00675){\circle*{0.001}}\put(0.04555,-0.05765){\circle*{0.001}}
\put(-0.10534,-0.01499){\circle*{0.001}}\put(-0.05932,0.03846){\circle*{0.001}}
\put(0.07624,0.02605){\circle*{0.001}}\put(0.07984,-0.02412){\circle*{0.001}}
\put(-0.05671,-0.04089){\circle*{0.001}}\put(-0.11035,0.01336){\circle*{0.001}}
\put(0.04345,0.06079){\circle*{0.001}}\put(0.15346,-0.00525){\circle*{0.001}}
\put(-0.03308,-0.08654){\circle*{0.001}}\put(-0.20936,0.00103){\circle*{0.001}}
\put(0.01754,0.11689){\circle*{0.001}}\put(0.27058,-0.00382){\circle*{0.001}}
\put(0.02424,-0.14382){\circle*{0.001}}\put(-0.29877,0.05049){\circle*{0.001}}
\put(-0.24196,0.10130){\circle*{0.001}}\put(-0.02715,-0.14491){\circle*{0.001}}
\put(-0.27373,-0.00522){\circle*{0.001}}\put(-0.01691,0.11860){\circle*{0.001}}
\put(0.21280,0.00137){\circle*{0.001}}\put(0.03366,-0.08805){\circle*{0.001}}
\put(-0.15624,-0.00530){\circle*{0.001}}\put(-0.04365,0.06194){\circle*{0.001}}
\put(0.11227,0.01317){\circle*{0.001}}\put(0.05637,-0.04168){\circle*{0.001}}
\put(-0.08097,-0.02368){\circle*{0.001}}\put(-0.07525,0.02654){\circle*{0.001}}
\put(0.05977,0.03773){\circle*{0.001}}\put(0.10358,-0.01523){\circle*{0.001}}
\put(-0.04601,-0.05646){\circle*{0.001}}\put(-0.14414,0.00674){\circle*{0.001}}
\put(0.03561,0.08111){\circle*{0.001}}\put(0.19785,-0.00113){\circle*{0.001}}
\put(-0.02152,-0.11095){\circle*{0.001}}\put(-0.25929,0.00237){\circle*{0.001}}
\put(-0.01141,0.13974){\circle*{0.001}}\put(0.30515,-0.02618){\circle*{0.001}}
\put(0.15286,-0.13638){\circle*{0.001}}\put(0.04388,0.14766){\circle*{0.001}}
\put(0.28408,0.00769){\circle*{0.001}}\put(0.01233,-0.12440){\circle*{0.001}}
\put(-0.22463,-0.00095){\circle*{0.001}}\put(-0.03099,0.09372){\circle*{0.001}}
\put(0.16616,0.00433){\circle*{0.001}}\put(0.04189,-0.06644){\circle*{0.001}}
\put(-0.11967,-0.01143){\circle*{0.001}}\put(-0.05323,0.04522){\circle*{0.001}}
\put(0.08609,0.02144){\circle*{0.001}}\put(0.07073,-0.02927){\circle*{0.001}}
\put(-0.06312,-0.03474){\circle*{0.001}}\put(-0.09726,0.01718){\circle*{0.001}}
\put(0.04813,0.05246){\circle*{0.001}}\put(0.13531,-0.00828){\circle*{0.001}}
\put(-0.03727,-0.07596){\circle*{0.001}}\put(-0.18666,0.00185){\circle*{0.001}}
\put(0.02507,0.10501){\circle*{0.001}}\put(0.24761,-0.00113){\circle*{0.001}}
\put(0.00219,-0.13494){\circle*{0.001}}\put(-0.30031,0.01703){\circle*{0.001}}
\put(-0.10039,0.14620){\circle*{0.001}}\put(-0.06715,-0.14861){\circle*{0.001}}
\put(-0.29324,-0.01185){\circle*{0.001}}\put(-0.00590,0.13002){\circle*{0.001}}
\put(0.23655,0.00123){\circle*{0.001}}\put(0.02907,-0.09945){\circle*{0.001}}
\put(-0.17655,-0.00345){\circle*{0.001}}\put(-0.03952,0.07127){\circle*{0.001}}
\put(0.12755,0.00976){\circle*{0.001}}\put(0.05075,-0.04882){\circle*{0.001}}
\put(-0.09160,-0.01930){\circle*{0.001}}\put(-0.06681,0.03196){\circle*{0.001}}
\put(0.06677,0.03192){\circle*{0.001}}\put(0.09138,-0.01923){\circle*{0.001}}
\put(-0.05045,-0.04868){\circle*{0.001}}\put(-0.12708,0.00957){\circle*{0.001}}
\put(0.03895,0.07103){\circle*{0.001}}\put(0.17584,-0.00312){\circle*{0.001}}
\put(-0.02826,-0.09912){\circle*{0.001}}\put(-0.23572,0.00072){\circle*{0.001}}
\put(0.00494,0.12965){\circle*{0.001}}\put(0.29270,-0.01115){\circle*{0.001}}
\put(0.06660,-0.14847){\circle*{0.001}}\put(0.10095,0.14626){\circle*{0.001}}
\put(0.30071,0.01776){\circle*{0.001}}\put(-0.00123,-0.13530){\circle*{0.001}}
\put(-0.24842,-0.00168){\circle*{0.001}}\put(-0.02592,0.10536){\circle*{0.001}}
\put(0.18741,0.00222){\circle*{0.001}}\put(0.03789,-0.07622){\circle*{0.001}}
\put(-0.13583,-0.00850){\circle*{0.001}}\put(-0.04849,0.05262){\circle*{0.001}}
\put(0.09753,0.01728){\circle*{0.001}}\put(0.06321,-0.03479){\circle*{0.001}}
\put(-0.07073,-0.02926){\circle*{0.001}}\put(-0.08592,0.02138){\circle*{0.001}}
\put(0.05298,0.04510){\circle*{0.001}}\put(0.11925,-0.01126){\circle*{0.001}}
\put(-0.04137,-0.06622){\circle*{0.001}}\put(-0.16549,0.00402){\circle*{0.001}}
\put(0.03022,0.09340){\circle*{0.001}}\put(0.22380,-0.00048){\circle*{0.001}}
\put(-0.01138,-0.12403){\circle*{0.001}}\put(-0.28343,0.00702){\circle*{0.001}}
\put(-0.04336,0.14745){\circle*{0.001}}\put(-0.15611,-0.13558){\circle*{0.001}}
\put(-0.30481,-0.02844){\circle*{0.001}}\put(0.01184,0.14006){\circle*{0.001}}
\put(0.26008,0.00295){\circle*{0.001}}\put(0.02241,-0.11131){\circle*{0.001}}
\put(-0.19862,-0.00202){\circle*{0.001}}\put(-0.03628,0.08139){\circle*{0.001}}
\put(0.14471,0.00698){\circle*{0.001}}\put(0.04641,-0.05664){\circle*{0.001}}
\put(-0.10389,-0.01534){\circle*{0.001}}\put(-0.05991,0.03780){\circle*{0.001}}
\put(0.07530,0.02655){\circle*{0.001}}\put(0.08086,-0.02365){\circle*{0.001}}
\put(-0.05617,-0.04158){\circle*{0.001}}\put(-0.11190,0.01303){\circle*{0.001}}
\put(0.04319,0.06173){\circle*{0.001}}\put(0.15561,-0.00503){\circle*{0.001}}
\put(-0.03293,-0.08775){\circle*{0.001}}\put(-0.21198,0.00093){\circle*{0.001}}
\put(0.01599,0.11823){\circle*{0.001}}\put(0.27301,-0.00459){\circle*{0.001}}
\put(0.02666,-0.14464){\circle*{0.001}}\put(0.25027,0.09630){\circle*{0.001}}
\put(0.29542,0.05566){\circle*{0.001}}\put(-0.02328,-0.14415){\circle*{0.001}}
\put(-0.27132,-0.00444){\circle*{0.001}}\put(-0.01846,0.11725){\circle*{0.001}}
\put(0.21017,0.00146){\circle*{0.001}}\put(0.03380,-0.08685){\circle*{0.001}}
\put(-0.15408,-0.00552){\circle*{0.001}}\put(-0.04390,0.06098){\circle*{0.001}}
\put(0.11071,0.01350){\circle*{0.001}}\put(0.05690,-0.04098){\circle*{0.001}}
\put(-0.07995,-0.02415){\circle*{0.001}}\put(-0.07618,0.02604){\circle*{0.001}}
\put(0.05916,0.03838){\circle*{0.001}}\put(0.10502,-0.01487){\circle*{0.001}}
\put(-0.04514,-0.05747){\circle*{0.001}}\put(-0.14617,0.00650){\circle*{0.001}}
\put(0.03464,0.08235){\circle*{0.001}}\put(0.20040,-0.00100){\circle*{0.001}}
\put(-0.02010,-0.11231){\circle*{0.001}}\put(-0.26187,0.00241){\circle*{0.001}}
\put(-0.01506,0.14070){\circle*{0.001}}\put(0.30542,-0.02946){\circle*{0.001}}
\put(0.16877,-0.13200){\circle*{0.001}}\put(0.03983,0.14716){\circle*{0.001}}
\put(0.28179,0.00756){\circle*{0.001}}\put(0.01279,-0.12313){\circle*{0.001}}
\put(-0.22196,-0.00101){\circle*{0.001}}\put(-0.03207,0.09240){\circle*{0.001}}
\put(0.16389,0.00452){\circle*{0.001}}\put(0.04210,-0.06544){\circle*{0.001}}
\put(-0.11800,-0.01173){\circle*{0.001}}\put(-0.05414,0.04434){\circle*{0.001}}
\put(0.08497,0.02187){\circle*{0.001}}\put(0.07186,-0.02856){\circle*{0.001}}
\put(-0.06244,-0.03536){\circle*{0.001}}\put(-0.09860,0.01680){\circle*{0.001}}
\put(0.04779,0.05331){\circle*{0.001}}\put(0.13731,-0.00768){\circle*{0.001}}
\put(-0.03710,-0.07707){\circle*{0.001}}\put(-0.18913,0.00170){\circle*{0.001}}
\put(0.02377,0.10637){\circle*{0.001}}\put(0.25024,-0.00176){\circle*{0.001}}
\put(0.00427,-0.13606){\circle*{0.001}}\put(-0.30169,0.01875){\circle*{0.001}}
\put(-0.10891,0.14515){\circle*{0.001}}\put(-0.06151,-0.14858){\circle*{0.001}}
\put(-0.29129,-0.01094){\circle*{0.001}}\put(-0.00776,0.12878){\circle*{0.001}}
\put(0.23387,0.00125){\circle*{0.001}}\put(0.02925,-0.09818){\circle*{0.001}}
\put(-0.17419,-0.00362){\circle*{0.001}}\put(-0.04041,0.07012){\circle*{0.001}}
\put(0.12567,0.01036){\circle*{0.001}}\put(0.05116,-0.04803){\circle*{0.001}}
\put(-0.09038,-0.01971){\circle*{0.001}}\put(-0.06789,0.03122){\circle*{0.001}}
\put(0.06601,0.03250){\circle*{0.001}}\put(0.09262,-0.01883){\circle*{0.001}}
\put(-0.05005,-0.04948){\circle*{0.001}}\put(-0.12887,0.00929){\circle*{0.001}}
\put(0.03877,0.07209){\circle*{0.001}}\put(0.17825,-0.00251){\circle*{0.001}}
\put(-0.02707,-0.10046){\circle*{0.001}}\put(-0.23839,0.00069){\circle*{0.001}}
\put(0.00303,0.13087){\circle*{0.001}}\put(0.29462,-0.01206){\circle*{0.001}}
\put(0.07225,-0.14843){\circle*{0.001}}\put(0.09239,0.14717){\circle*{0.001}}
\put(0.29926,0.01605){\circle*{0.001}}\put(-0.00053,-0.13415){\circle*{0.001}}
\put(-0.24577,-0.00167){\circle*{0.001}}\put(-0.02614,0.10406){\circle*{0.001}}
\put(0.18492,0.00283){\circle*{0.001}}\put(0.03804,-0.07512){\circle*{0.001}}
\put(-0.13393,-0.00876){\circle*{0.001}}\put(-0.04884,0.05178){\circle*{0.001}}
\put(0.09621,0.01766){\circle*{0.001}}\put(0.06424,-0.03403){\circle*{0.001}}
\put(-0.06989,-0.02980){\circle*{0.001}}\put(-0.08706,0.02095){\circle*{0.001}}
\put(0.05252,0.04585){\circle*{0.001}}\put(0.12093,-0.01096){\circle*{0.001}}
\put(-0.04049,-0.06733){\circle*{0.001}}\put(-0.16777,0.00383){\circle*{0.001}}
\put(0.03005,0.09465){\circle*{0.001}}\put(0.22647,-0.00041){\circle*{0.001}}
\put(-0.00965,-0.12533){\circle*{0.001}}\put(-0.28562,0.00787){\circle*{0.001}}
\put(-0.04743,0.14791){\circle*{0.001}}\put(-0.14120,-0.13922){\circle*{0.001}}
\put(-0.30443,-0.02517){\circle*{0.001}}\put(0.00962,0.13904){\circle*{0.001}}
\put(0.25748,0.00290){\circle*{0.001}}\put(0.02269,-0.11000){\circle*{0.001}}
\put(-0.19607,-0.00214){\circle*{0.001}}\put(-0.03642,0.08024){\circle*{0.001}}
\put(0.14270,0.00722){\circle*{0.001}}\put(0.04671,-0.05575){\circle*{0.001}}
\put(-0.10247,-0.01570){\circle*{0.001}}\put(-0.06053,0.03715){\circle*{0.001}}
\put(0.07412,0.02724){\circle*{0.001}}\put(0.08190,-0.02319){\circle*{0.001}}
\put(-0.05522,-0.04243){\circle*{0.001}}\put(-0.11347,0.01270){\circle*{0.001}}
\put(0.04294,0.06269){\circle*{0.001}}\put(0.15778,-0.00481){\circle*{0.001}}
\put(-0.03189,-0.08904){\circle*{0.001}}\put(-0.21462,0.00085){\circle*{0.001}}
\put(0.01559,0.11952){\circle*{0.001}}\put(0.27544,-0.00468){\circle*{0.001}}
\put(0.03057,-0.14536){\circle*{0.001}}\put(0.22225,0.11168){\circle*{0.001}}
\put(0.30145,0.04501){\circle*{0.001}}\put(-0.02089,-0.14329){\circle*{0.001}}
\put(-0.26882,-0.00436){\circle*{0.001}}\put(-0.01881,0.11595){\circle*{0.001}}
\put(0.20755,0.00155){\circle*{0.001}}\put(0.03394,-0.08565){\circle*{0.001}}
\put(-0.15190,-0.00612){\circle*{0.001}}\put(-0.04476,0.05994){\circle*{0.001}}
\put(0.10918,0.01383){\circle*{0.001}}\put(0.05744,-0.04029){\circle*{0.001}}
\put(-0.07869,-0.02482){\circle*{0.001}}\put(-0.07713,0.02554){\circle*{0.001}}
\put(0.05818,0.03919){\circle*{0.001}}\put(0.10648,-0.01452){\circle*{0.001}}
\put(-0.04485,-0.05838){\circle*{0.001}}\put(-0.14823,0.00626){\circle*{0.001}}
\put(0.03449,0.08352){\circle*{0.001}}\put(0.20298,-0.00088){\circle*{0.001}}
\put(-0.01978,-0.11362){\circle*{0.001}}\put(-0.26441,0.00312){\circle*{0.001}}
\put(-0.01736,0.14166){\circle*{0.001}}\put(0.30515,-0.03350){\circle*{0.001}}
\put(0.18540,-0.12669){\circle*{0.001}}\put(0.03582,0.14659){\circle*{0.001}}
\put(0.27952,0.00673){\circle*{0.001}}\put(0.01446,-0.12182){\circle*{0.001}}
\put(-0.21930,-0.00107){\circle*{0.001}}\put(-0.03222,0.09116){\circle*{0.001}}
\put(0.16165,0.00471){\circle*{0.001}}\put(0.04232,-0.06445){\circle*{0.001}}
\put(-0.11624,-0.01234){\circle*{0.001}}\put(-0.05462,0.04361){\circle*{0.001}}
\put(0.08364,0.02253){\circle*{0.001}}\put(0.07272,-0.02803){\circle*{0.001}}
\put(-0.06178,-0.03598){\circle*{0.001}}\put(-0.10012,0.01618){\circle*{0.001}}
\put(0.04691,0.05428){\circle*{0.001}}\put(0.13925,-0.00742){\circle*{0.001}}
\put(-0.03617,-0.07828){\circle*{0.001}}\put(-0.19163,0.00156){\circle*{0.001}}
\put(0.02352,0.10767){\circle*{0.001}}\put(0.25288,-0.00178){\circle*{0.001}}
\put(0.00638,-0.13716){\circle*{0.001}}\put(-0.30297,0.02047){\circle*{0.001}}
\put(-0.12022,0.14334){\circle*{0.001}}\put(-0.05588,-0.14846){\circle*{0.001}}
\put(0.13599,-0.01599){\circle*{0.001}}\put(-0.05096,-0.07486){\circle*{0.001}}
\put(-0.18643,0.00829){\circle*{0.001}}\put(0.03641,0.10416){\circle*{0.001}}
\put(0.24689,-0.00736){\circle*{0.001}}\put(-0.01092,-0.13477){\circle*{0.001}}
\put(-0.29831,0.02501){\circle*{0.001}}\put(-0.07356,0.15046){\circle*{0.001}}
\put(-0.05104,-0.15118){\circle*{0.001}}\put(-0.29368,-0.02110){\circle*{0.001}}
\put(-0.01749,0.13108){\circle*{0.001}}\put(0.23899,0.00711){\circle*{0.001}}
\put(0.03976,-0.10007){\circle*{0.001}}\put(-0.17914,-0.00957){\circle*{0.001}}
\put(-0.05370,0.07132){\circle*{0.001}}\put(0.13021,0.01788){\circle*{0.001}}
\put(0.06935,-0.04842){\circle*{0.001}}\put(-0.09467,-0.03013){\circle*{0.001}}
\put(-0.09234,0.03121){\circle*{0.001}}\put(0.07050,0.04680){\circle*{0.001}}
\put(0.12648,-0.01850){\circle*{0.001}}\put(-0.05396,-0.06907){\circle*{0.001}}
\put(-0.17400,0.00976){\circle*{0.001}}\put(0.04063,0.09719){\circle*{0.001}}
\put(0.23315,-0.00622){\circle*{0.001}}\put(-0.01919,-0.12831){\circle*{0.001}}
\put(-0.28998,0.01730){\circle*{0.001}}\put(-0.04036,0.15059){\circle*{0.001}}
\put(-0.09329,-0.14870){\circle*{0.001}}\put(-0.30000,-0.03121){\circle*{0.001}}
\put(-0.00890,0.13734){\circle*{0.001}}\put(0.25265,0.00842){\circle*{0.001}}
\put(0.03650,-0.10701){\circle*{0.001}}\put(-0.19184,-0.00820){\circle*{0.001}}
\put(-0.05084,0.07724){\circle*{0.001}}\put(0.14004,0.01546){\circle*{0.001}}
\put(0.06537,-0.05301){\circle*{0.001}}\put(-0.10159,-0.02698){\circle*{0.001}}
\put(-0.08627,0.03467){\circle*{0.001}}\put(0.07511,0.04262){\circle*{0.001}}
\put(0.11784,-0.02085){\circle*{0.001}}\put(-0.05714,-0.06359){\circle*{0.001}}
\put(-0.16220,0.01138){\circle*{0.001}}\put(0.04361,0.09047){\circle*{0.001}}
\put(0.21932,-0.00652){\circle*{0.001}}\put(-0.02532,-0.12151){\circle*{0.001}}
\put(-0.27914,0.01218){\circle*{0.001}}\put(-0.01990,0.14766){\circle*{0.001}}
\put(-0.18053,-0.12907){\circle*{0.001}}\put(-0.29491,-0.05410){\circle*{0.001}}
\put(0.00350,0.14292){\circle*{0.001}}\put(0.26594,0.01006){\circle*{0.001}}
\put(0.03175,-0.11410){\circle*{0.001}}\put(-0.20499,-0.00748){\circle*{0.001}}
\put(-0.04806,0.08346){\circle*{0.001}}\put(0.15043,0.01354){\circle*{0.001}}
\put(0.06173,-0.05789){\circle*{0.001}}\put(-0.10911,-0.02400){\circle*{0.001}}
\put(-0.08072,0.03836){\circle*{0.001}}\put(0.08018,0.03869){\circle*{0.001}}
\put(0.10968,-0.02366){\circle*{0.001}}\put(-0.06114,-0.05825){\circle*{0.001}}
\put(-0.15108,0.01316){\circle*{0.001}}\put(0.04649,0.08399){\circle*{0.001}}
\put(0.20573,-0.00704){\circle*{0.001}}\put(-0.03075,-0.11451){\circle*{0.001}}
\put(-0.26669,0.00955){\circle*{0.001}}\put(-0.00488,0.14318){\circle*{0.001}}
\put(0.29456,-0.05504){\circle*{0.001}}\put(0.18950,-0.12592){\circle*{0.001}}
\put(0.01697,0.14752){\circle*{0.001}}\put(0.27842,0.01271){\circle*{0.001}}
\put(0.02641,-0.12112){\circle*{0.001}}\put(-0.21856,-0.00698){\circle*{0.001}}
\put(-0.04439,0.09006){\circle*{0.001}}\put(0.16152,0.01177){\circle*{0.001}}
\put(0.05838,-0.06307){\circle*{0.001}}\put(-0.11705,-0.02149){\circle*{0.001}}
\put(-0.07566,0.04228){\circle*{0.001}}\put(0.08573,0.03500){\circle*{0.001}}
\put(0.10215,-0.02664){\circle*{0.001}}\put(-0.06480,-0.05337){\circle*{0.001}}
\put(-0.14067,0.01510){\circle*{0.001}}\put(0.05015,0.07764){\circle*{0.001}}
\put(0.19256,-0.00777){\circle*{0.001}}\put(-0.03449,-0.10752){\circle*{0.001}}
\put(-0.25341,0.00792){\circle*{0.001}}\put(0.00623,0.13767){\circle*{0.001}}
\put(0.30068,-0.03067){\circle*{0.001}}\put(0.09777,-0.14809){\circle*{0.001}}
\put(0.03885,0.15051){\circle*{0.001}}\put(0.28927,0.01783){\circle*{0.001}}
\put(0.02036,-0.12794){\circle*{0.001}}\put(-0.23232,-0.00728){\circle*{0.001}}
\put(-0.04147,0.09677){\circle*{0.001}}\put(0.17330,0.01017){\circle*{0.001}}
\put(0.05529,-0.06855){\circle*{0.001}}\put(-0.12588,-0.01885){\circle*{0.001}}
\put(-0.07151,0.04628){\circle*{0.001}}\put(0.09179,0.03154){\circle*{0.001}}
\put(0.09551,-0.02956){\circle*{0.001}}\put(-0.06880,-0.04877){\circle*{0.001}}
\put(-0.13099,0.01720){\circle*{0.001}}\put(0.05304,0.07170){\circle*{0.001}}
\put(0.17985,-0.00916){\circle*{0.001}}\put(-0.03889,-0.10049){\circle*{0.001}}
\put(-0.23975,0.00662){\circle*{0.001}}\put(0.01496,0.13147){\circle*{0.001}}
\put(0.29437,-0.02056){\circle*{0.001}}\put(0.05408,-0.15107){\circle*{0.001}}
\put(0.07052,0.15069){\circle*{0.001}}\put(0.29763,0.02555){\circle*{0.001}}
\put(0.01218,-0.13444){\circle*{0.001}}\put(-0.24612,-0.00785){\circle*{0.001}}
\put(-0.03836,0.10365){\circle*{0.001}}\put(0.18572,0.00871){\circle*{0.001}}
\put(0.05238,-0.07434){\circle*{0.001}}\put(-0.13521,-0.01669){\circle*{0.001}}
\put(-0.06736,0.05074){\circle*{0.001}}\put(0.09842,0.02828){\circle*{0.001}}
\put(0.08919,-0.03293){\circle*{0.001}}\put(-0.07274,-0.04464){\circle*{0.001}}
\put(-0.12183,0.01978){\circle*{0.001}}\put(0.05609,0.06607){\circle*{0.001}}
\put(0.16784,-0.01028){\circle*{0.001}}\put(-0.04196,-0.09369){\circle*{0.001}}
\put(-0.22593,0.00623){\circle*{0.001}}\put(0.02276,0.12479){\circle*{0.001}}
\put(0.28454,-0.01452){\circle*{0.001}}\put(0.02872,-0.14930){\circle*{0.001}}
\put(0.12976,0.14273){\circle*{0.001}}\put(0.30011,0.04028){\circle*{0.001}}
\put(0.00305,-0.14036){\circle*{0.001}}\put(-0.25972,-0.00870){\circle*{0.001}}
\put(-0.03384,0.11072){\circle*{0.001}}\put(0.19862,0.00790){\circle*{0.001}}
\put(0.04879,-0.08054){\circle*{0.001}}\put(-0.14541,-0.01434){\circle*{0.001}}
\put(-0.06357,0.05548){\circle*{0.001}}\put(0.10537,0.02547){\circle*{0.001}}
\put(0.08340,-0.03651){\circle*{0.001}}\put(-0.07759,-0.04059){\circle*{0.001}}
\put(-0.11356,0.02223){\circle*{0.001}}\put(0.05934,0.06074){\circle*{0.001}}
\put(0.15640,-0.01200){\circle*{0.001}}\put(-0.04577,-0.08697){\circle*{0.001}}
\put(-0.21221,0.00665){\circle*{0.001}}\put(0.02850,0.11786){\circle*{0.001}}
\put(0.27273,-0.01101){\circle*{0.001}}\put(0.01173,-0.14547){\circle*{0.001}}
\put(-0.00991,-0.14547){\circle*{0.001}}\put(-0.27260,-0.01116){\circle*{0.001}}
\put(-0.02996,0.11772){\circle*{0.001}}\put(0.21201,0.00731){\circle*{0.001}}
\put(0.04597,-0.08690){\circle*{0.001}}\put(-0.15616,-0.01249){\circle*{0.001}}
\put(-0.06010,0.06051){\circle*{0.001}}\put(0.11323,0.02259){\circle*{0.001}}
\put(0.07812,-0.04032){\circle*{0.001}}\put(-0.08292,-0.03679){\circle*{0.001}}
\put(-0.10574,0.02513){\circle*{0.001}}\put(0.06287,0.05571){\circle*{0.001}}
\put(0.14552,-0.01425){\circle*{0.001}}\put(-0.04859,-0.08062){\circle*{0.001}}
\put(-0.19882,0.00729){\circle*{0.001}}\put(0.03247,0.11088){\circle*{0.001}}
\put(0.25985,-0.00855){\circle*{0.001}}\put(-0.00130,-0.14041){\circle*{0.001}}
\put(-0.30065,0.03937){\circle*{0.001}}\put(-0.13298,0.14200){\circle*{0.001}}
\put(-0.02684,-0.14936){\circle*{0.001}}\put(-0.28426,-0.01538){\circle*{0.001}}
\put(-0.02306,0.12472){\circle*{0.001}}\put(0.22574,0.00693){\circle*{0.001}}
\put(0.04312,-0.09350){\circle*{0.001}}\put(-0.16761,-0.01080){\circle*{0.001}}
\put(-0.05691,0.06585){\circle*{0.001}}\put(0.12152,0.02017){\circle*{0.001}}
\put(0.07331,-0.04438){\circle*{0.001}}\put(-0.08874,-0.03323){\circle*{0.001}}
\put(-0.09853,0.02820){\circle*{0.001}}\put(0.06671,0.05098){\circle*{0.001}}
\put(0.13549,-0.01626){\circle*{0.001}}\put(-0.05146,-0.07454){\circle*{0.001}}
\put(-0.18592,0.00814){\circle*{0.001}}\put(0.03707,0.10382){\circle*{0.001}}
\put(0.24633,-0.00710){\circle*{0.001}}\put(-0.01185,-0.13449){\circle*{0.001}}
\put(-0.29801,0.02464){\circle*{0.001}}\put(-0.07242,0.15049){\circle*{0.001}}
\put(-0.05369,-0.15108){\circle*{0.001}}\put(-0.29403,-0.02145){\circle*{0.001}}
\put(-0.01660,0.13138){\circle*{0.001}}\put(0.23955,0.00736){\circle*{0.001}}
\put(0.04013,-0.10031){\circle*{0.001}}\put(-0.17973,-0.00927){\circle*{0.001}}
\put(-0.05322,0.07163){\circle*{0.001}}\put(0.13070,0.01762){\circle*{0.001}}
\put(0.06893,-0.04870){\circle*{0.001}}\put(-0.09510,-0.02988){\circle*{0.001}}
\put(-0.09223,0.03123){\circle*{0.001}}\put(0.07092,0.04653){\circle*{0.001}}
\put(0.12618,-0.01845){\circle*{0.001}}\put(-0.05443,-0.06876){\circle*{0.001}}
\put(-0.17352,0.00963){\circle*{0.001}}\put(0.04027,0.09694){\circle*{0.001}}
\put(0.23252,-0.00656){\circle*{0.001}}\put(-0.01876,-0.12805){\circle*{0.001}}
\put(-0.28957,0.01695){\circle*{0.001}}\put(-0.03924,0.15051){\circle*{0.001}}
\put(-0.09590,-0.14837){\circle*{0.001}}\put(-0.30023,-0.03158){\circle*{0.001}}
\put(-0.00795,0.13760){\circle*{0.001}}\put(0.25328,0.00806){\circle*{0.001}}
\put(0.03582,-0.10735){\circle*{0.001}}\put(-0.19236,-0.00837){\circle*{0.001}}
\put(-0.05034,0.07757){\circle*{0.001}}\put(0.14040,0.01554){\circle*{0.001}}
\put(0.06494,-0.05330){\circle*{0.001}}\put(-0.10203,-0.02672){\circle*{0.001}}
\put(-0.08620,0.03472){\circle*{0.001}}\put(0.07553,0.04235){\circle*{0.001}}
\put(0.11738,-0.02111){\circle*{0.001}}\put(-0.05759,-0.06329){\circle*{0.001}}
\put(-0.16176,0.01127){\circle*{0.001}}\put(0.04418,0.09013){\circle*{0.001}}
\put(0.21875,-0.00631){\circle*{0.001}}\put(-0.02611,-0.12119){\circle*{0.001}}
\put(-0.27854,0.01255){\circle*{0.001}}\put(-0.01882,0.14750){\circle*{0.001}}
\put(-0.18663,-0.12697){\circle*{0.001}}\put(-0.29383,-0.05593){\circle*{0.001}}
\put(0.00309,0.14315){\circle*{0.001}}\put(0.26647,0.01036){\circle*{0.001}}
\put(0.03216,-0.11436){\circle*{0.001}}\put(-0.20554,-0.00767){\circle*{0.001}}
\put(-0.04753,0.08379){\circle*{0.001}}\put(0.15096,0.01326){\circle*{0.001}}
\put(0.06129,-0.05818){\circle*{0.001}}\put(-0.10933,-0.02402){\circle*{0.001}}
\put(-0.08069,0.03842){\circle*{0.001}}\put(0.08060,0.03843){\circle*{0.001}}
\put(0.10946,-0.02365){\circle*{0.001}}\put(-0.06099,-0.05812){\circle*{0.001}}
\put(-0.15067,0.01306){\circle*{0.001}}\put(0.04703,0.08365){\circle*{0.001}}
\put(0.20519,-0.00685){\circle*{0.001}}\put(-0.03034,-0.11425){\circle*{0.001}}
\put(-0.26616,0.00925){\circle*{0.001}}\put(-0.00386,0.14296){\circle*{0.001}}
\put(0.29561,-0.05321){\circle*{0.001}}\put(0.18344,-0.12806){\circle*{0.001}}
\put(0.01805,0.14768){\circle*{0.001}}\put(0.27889,0.01303){\circle*{0.001}}
\put(0.02683,-0.12138){\circle*{0.001}}\put(-0.21913,-0.00720){\circle*{0.001}}
\put(-0.04473,0.09029){\circle*{0.001}}\put(0.16208,0.01148){\circle*{0.001}}
\put(0.05793,-0.06337){\circle*{0.001}}\put(-0.11752,-0.02123){\circle*{0.001}}
\put(-0.07567,0.04236){\circle*{0.001}}\put(0.08580,0.03496){\circle*{0.001}}
\put(0.10197,-0.02665){\circle*{0.001}}\put(-0.06469,-0.05325){\circle*{0.001}}
\put(-0.14031,0.01502){\circle*{0.001}}\put(0.04988,0.07744){\circle*{0.001}}
\put(0.19204,-0.00760){\circle*{0.001}}\put(-0.03518,-0.10717){\circle*{0.001}}
\put(-0.25285,0.00765){\circle*{0.001}}\put(0.00718,0.13741){\circle*{0.001}}
\put(0.30044,-0.03030){\circle*{0.001}}\put(0.09516,-0.14842){\circle*{0.001}}
\put(0.03997,0.15058){\circle*{0.001}}\put(0.28967,0.01818){\circle*{0.001}}
\put(0.02078,-0.12820){\circle*{0.001}}\put(-0.23296,-0.00693){\circle*{0.001}}
\put(-0.04183,0.09701){\circle*{0.001}}\put(0.17388,0.00987){\circle*{0.001}}
\put(0.05482,-0.06886){\circle*{0.001}}\put(-0.12618,-0.01890){\circle*{0.001}}
\put(-0.07110,0.04655){\circle*{0.001}}\put(0.09191,0.03151){\circle*{0.001}}
\put(0.09508,-0.02982){\circle*{0.001}}\put(-0.06873,-0.04867){\circle*{0.001}}
\put(-0.13050,0.01747){\circle*{0.001}}\put(0.05281,0.07152){\circle*{0.001}}
\put(0.17935,-0.00901){\circle*{0.001}}\put(-0.03852,-0.10024){\circle*{0.001}}
\put(-0.23918,0.00637){\circle*{0.001}}\put(0.01585,0.13118){\circle*{0.001}}
\put(0.29401,-0.02020){\circle*{0.001}}\put(0.05295,-0.15104){\circle*{0.001}}
\put(0.07167,0.15067){\circle*{0.001}}\put(0.29793,0.02591){\circle*{0.001}}
\put(0.01260,-0.13469){\circle*{0.001}}\put(-0.24676,-0.00750){\circle*{0.001}}
\put(-0.03770,0.10400){\circle*{0.001}}\put(0.18622,0.00887){\circle*{0.001}}
\put(0.15345,-0.02167){\circle*{0.001}}\put(-0.06200,-0.08376){\circle*{0.001}}
\put(-0.20738,0.01382){\circle*{0.001}}\put(0.04363,0.11464){\circle*{0.001}}
\put(0.26698,-0.01722){\circle*{0.001}}\put(-0.01192,-0.14385){\circle*{0.001}}
\put(-0.27329,0.07864){\circle*{0.001}}\put(-0.16428,0.13481){\circle*{0.001}}
\put(0.00242,-0.14834){\circle*{0.001}}\put(-0.27753,-0.02145){\circle*{0.001}}
\put(-0.04114,0.12093){\circle*{0.001}}\put(0.21944,0.01396){\circle*{0.001}}
\put(0.05910,-0.08969){\circle*{0.001}}\put(-0.16334,-0.01982){\circle*{0.001}}
\put(-0.07652,0.06261){\circle*{0.001}}\put(0.11978,0.03211){\circle*{0.001}}
\put(0.10036,-0.04171){\circle*{0.001}}\put(-0.08952,-0.04938){\circle*{0.001}}
\put(-0.13560,0.02633){\circle*{0.001}}\put(0.06839,0.07279){\circle*{0.001}}
\put(0.18430,-0.01639){\circle*{0.001}}\put(-0.05153,-0.10194){\circle*{0.001}}
\put(-0.24355,0.01398){\circle*{0.001}}\put(0.02760,0.13315){\circle*{0.001}}
\put(0.29339,-0.03315){\circle*{0.001}}\put(0.03483,-0.15370){\circle*{0.001}}
\put(0.03409,0.15380){\circle*{0.001}}\put(0.29308,0.03432){\circle*{0.001}}
\put(0.02962,-0.13318){\circle*{0.001}}\put(-0.24377,-0.01432){\circle*{0.001}}
\put(-0.05309,0.10189){\circle*{0.001}}\put(0.18449,0.01662){\circle*{0.001}}
\put(0.06947,-0.07264){\circle*{0.001}}\put(-0.13565,-0.02647){\circle*{0.001}}
\put(-0.08970,0.04934){\circle*{0.001}}\put(0.10025,0.04177){\circle*{0.001}}
\put(0.12011,-0.03170){\circle*{0.001}}\put(-0.07624,-0.06261){\circle*{0.001}}
\put(-0.16320,0.01963){\circle*{0.001}}\put(0.05863,0.08963){\circle*{0.001}}
\put(0.21921,-0.01366){\circle*{0.001}}\put(-0.03929,-0.12093){\circle*{0.001}}
\put(-0.27758,0.02035){\circle*{0.001}}\put(0.00169,0.14824){\circle*{0.001}}
\put(-0.16767,-0.13379){\circle*{0.001}}\put(-0.27138,-0.08040){\circle*{0.001}}
\put(-0.01263,0.14395){\circle*{0.001}}\put(0.26717,0.01760){\circle*{0.001}}
\put(0.04539,-0.11462){\circle*{0.001}}\put(-0.20745,-0.01462){\circle*{0.001}}
\put(-0.06244,0.08381){\circle*{0.001}}\put(0.15356,0.02185){\circle*{0.001}}
\put(0.08071,-0.05790){\circle*{0.001}}\put(-0.11289,-0.03501){\circle*{0.001}}
\put(-0.10653,0.03812){\circle*{0.001}}\put(0.08459,0.05360){\circle*{0.001}}
\put(0.14418,-0.02396){\circle*{0.001}}\put(-0.06559,-0.07804){\circle*{0.001}}
\put(-0.19565,0.01483){\circle*{0.001}}\put(0.04783,0.10824){\circle*{0.001}}
\put(0.25546,-0.01519){\circle*{0.001}}\put(-0.02026,-0.13875){\circle*{0.001}}
\put(-0.29506,0.04584){\circle*{0.001}}\put(-0.07129,0.15254){\circle*{0.001}}
\put(-0.01183,-0.15183){\circle*{0.001}}\put(-0.28672,-0.02623){\circle*{0.001}}
\put(-0.03491,0.12725){\circle*{0.001}}\put(0.23162,0.01397){\circle*{0.001}}
\put(0.05650,-0.09567){\circle*{0.001}}\put(-0.17360,-0.01831){\circle*{0.001}}
\put(-0.07313,0.06744){\circle*{0.001}}\put(0.12734,0.02933){\circle*{0.001}}
\put(0.09497,-0.04533){\circle*{0.001}}\put(-0.09449,-0.04555){\circle*{0.001}}
\put(-0.12751,0.02896){\circle*{0.001}}\put(0.07228,0.06755){\circle*{0.001}}
\put(0.17352,-0.01775){\circle*{0.001}}\put(-0.05523,-0.09568){\circle*{0.001}}
\put(-0.23142,0.01318){\circle*{0.001}}\put(0.03450,0.12710){\circle*{0.001}}
\put(0.28676,-0.02521){\circle*{0.001}}\put(0.01377,-0.15169){\circle*{0.001}}
\put(0.07089,0.15264){\circle*{0.001}}\put(0.29417,0.04762){\circle*{0.001}}
\put(0.02207,-0.13884){\circle*{0.001}}\put(-0.25562,-0.01608){\circle*{0.001}}
\put(-0.04928,0.10826){\circle*{0.001}}\put(0.19580,0.01547){\circle*{0.001}}
\put(0.06583,-0.07815){\circle*{0.001}}\put(-0.14436,-0.02403){\circle*{0.001}}
\put(-0.08522,0.05343){\circle*{0.001}}\put(0.10618,0.03839){\circle*{0.001}}
\put(0.11283,-0.03499){\circle*{0.001}}\put(-0.08001,-0.05805){\circle*{0.001}}
\put(-0.15335,0.02175){\circle*{0.001}}\put(0.06217,0.08370){\circle*{0.001}}
\put(0.20727,-0.01393){\circle*{0.001}}\put(-0.04386,-0.11458){\circle*{0.001}}
\put(-0.26687,0.01734){\circle*{0.001}}\put(0.01221,0.14381){\circle*{0.001}}
\put(0.27390,-0.07808){\circle*{0.001}}\put(0.16399,-0.13489){\circle*{0.001}}
\put(-0.00211,0.14837){\circle*{0.001}}\put(0.27764,0.02133){\circle*{0.001}}
\put(0.04090,-0.12099){\circle*{0.001}}\put(-0.21955,-0.01386){\circle*{0.001}}
\put(-0.05982,0.08960){\circle*{0.001}}\put(0.16344,0.01974){\circle*{0.001}}
\put(0.07639,-0.06268){\circle*{0.001}}\put(-0.11989,-0.03203){\circle*{0.001}}
\put(-0.10025,0.04178){\circle*{0.001}}\put(0.08964,0.04931){\circle*{0.001}}
\put(0.13550,-0.02641){\circle*{0.001}}\put(-0.06853,-0.07273){\circle*{0.001}}
\put(-0.18436,0.01602){\circle*{0.001}}\put(0.05172,0.10188){\circle*{0.001}}
\put(0.24344,-0.01409){\circle*{0.001}}\put(-0.02787,-0.13310){\circle*{0.001}}
\put(-0.29327,0.03328){\circle*{0.001}}\put(-0.03450,0.15370){\circle*{0.001}}
\put(-0.03441,-0.15380){\circle*{0.001}}\put(-0.29320,-0.03419){\circle*{0.001}}
\put(-0.02935,0.13323){\circle*{0.001}}\put(0.24374,0.01482){\circle*{0.001}}
\put(0.05289,-0.10195){\circle*{0.001}}\put(-0.18459,-0.01653){\circle*{0.001}}
\put(-0.06932,0.07271){\circle*{0.001}}\put(0.13575,0.02639){\circle*{0.001}}
\put(0.08958,-0.04941){\circle*{0.001}}\put(-0.10036,-0.04170){\circle*{0.001}}
\put(-0.12001,0.03177){\circle*{0.001}}\put(0.07637,0.06255){\circle*{0.001}}
\put(0.16310,-0.01972){\circle*{0.001}}\put(-0.05880,-0.08956){\circle*{0.001}}
\put(-0.21911,0.01377){\circle*{0.001}}\put(0.03953,0.12088){\circle*{0.001}}
\put(0.27747,-0.02048){\circle*{0.001}}\put(-0.00051,-0.14822){\circle*{0.001}}
\put(0.16929,0.13329){\circle*{0.001}}\put(0.27076,0.08095){\circle*{0.001}}
\put(0.01378,-0.14395){\circle*{0.001}}\put(-0.26710,-0.01815){\circle*{0.001}}
\put(-0.04516,0.11468){\circle*{0.001}}\put(0.20756,0.01452){\circle*{0.001}}
\put(0.06227,-0.08388){\circle*{0.001}}\put(-0.15366,-0.02176){\circle*{0.001}}
\put(-0.08059,0.05797){\circle*{0.001}}\put(0.11300,0.03494){\circle*{0.001}}
\put(0.10643,-0.03818){\circle*{0.001}}\put(-0.08472,-0.05353){\circle*{0.001}}
\put(-0.14431,0.02367){\circle*{0.001}}\put(0.06496,0.07814){\circle*{0.001}}
\put(0.19554,-0.01492){\circle*{0.001}}\put(-0.04804,-0.10818){\circle*{0.001}}
\put(-0.25535,0.01530){\circle*{0.001}}\put(0.02054,0.13870){\circle*{0.001}}
\put(0.29493,-0.04597){\circle*{0.001}}\put(0.07097,-0.15257){\circle*{0.001}}
\put(0.01214,0.15185){\circle*{0.001}}\put(0.28684,0.02610){\circle*{0.001}}
\put(0.03594,-0.12722){\circle*{0.001}}\put(-0.23173,-0.01386){\circle*{0.001}}
\put(-0.05632,0.09573){\circle*{0.001}}\put(0.17370,0.01822){\circle*{0.001}}
\put(0.07299,-0.06751){\circle*{0.001}}\put(-0.12745,-0.02925){\circle*{0.001}}
\put(-0.09486,0.04540){\circle*{0.001}}\put(0.09460,0.04548){\circle*{0.001}}
\put(0.12741,-0.02903){\circle*{0.001}}\put(-0.07242,-0.06748){\circle*{0.001}}
\put(-0.17342,0.01784){\circle*{0.001}}\put(0.05541,0.09561){\circle*{0.001}}
\put(0.23131,-0.01329){\circle*{0.001}}\put(-0.03475,-0.12705){\circle*{0.001}}
\put(-0.28665,0.02534){\circle*{0.001}}\put(-0.01345,0.15168){\circle*{0.001}}
\put(-0.07121,-0.15261){\circle*{0.001}}\put(-0.29430,-0.04749){\circle*{0.001}}
\put(-0.02179,0.13888){\circle*{0.001}}\put(0.25573,0.01596){\circle*{0.001}}
\put(0.04907,-0.10833){\circle*{0.001}}\put(-0.19591,-0.01538){\circle*{0.001}}
\put(-0.06567,0.07821){\circle*{0.001}}\put(0.14446,0.02395){\circle*{0.001}}
\put(0.08510,-0.05350){\circle*{0.001}}\put(-0.10629,-0.03832){\circle*{0.001}}
\put(-0.11307,0.03478){\circle*{0.001}}\put(0.08014,0.05798){\circle*{0.001}}
\put(0.15346,-0.02145){\circle*{0.001}}\put(-0.06234,-0.08363){\circle*{0.001}}
\put(-0.20717,0.01403){\circle*{0.001}}\put(0.04408,0.11452){\circle*{0.001}}
\put(0.26693,-0.01679){\circle*{0.001}}\put(-0.01250,-0.14378){\circle*{0.001}}
\put(-0.27450,0.07752){\circle*{0.001}}\put(-0.16236,0.13538){\circle*{0.001}}
\put(0.00181,-0.14839){\circle*{0.001}}\put(-0.27776,-0.02121){\circle*{0.001}}
\put(-0.04066,0.12105){\circle*{0.001}}\put(0.21951,0.01430){\circle*{0.001}}
\put(0.05964,-0.08967){\circle*{0.001}}\put(-0.16334,-0.02006){\circle*{0.001}}
\put(-0.07688,0.06255){\circle*{0.001}}\put(0.11999,0.03196){\circle*{0.001}}
\put(0.10056,-0.04159){\circle*{0.001}}\put(-0.08926,-0.04947){\circle*{0.001}}
\put(-0.13566,0.02614){\circle*{0.001}}\put(0.06868,0.07266){\circle*{0.001}}
\put(0.18426,-0.01611){\circle*{0.001}}\put(-0.05192,-0.10181){\circle*{0.001}}
\put(-0.24333,0.01421){\circle*{0.001}}\put(0.02813,0.13305){\circle*{0.001}}
\put(0.29348,-0.03267){\circle*{0.001}}\put(0.03418,-0.15371){\circle*{0.001}}
\put(0.03319,0.15388){\circle*{0.001}}\put(0.29332,0.03406){\circle*{0.001}}
\put(0.02909,-0.13328){\circle*{0.001}}\put(-0.24385,-0.01471){\circle*{0.001}}
\put(-0.05269,0.10201){\circle*{0.001}}\put(0.18469,0.01643){\circle*{0.001}}
\put(0.06918,-0.07277){\circle*{0.001}}\put(-0.13559,-0.02666){\circle*{0.001}}
\put(-0.08995,0.04925){\circle*{0.001}}\put(0.10047,0.04164){\circle*{0.001}}
\put(0.11990,-0.03184){\circle*{0.001}}\put(-0.07588,-0.06267){\circle*{0.001}}
\put(-0.16320,0.01939){\circle*{0.001}}\put(0.05898,0.08950){\circle*{0.001}}
\put(0.21914,-0.01333){\circle*{0.001}}\put(-0.03976,-0.12082){\circle*{0.001}}
\put(-0.27736,0.02060){\circle*{0.001}}\put(0.00082,0.14819){\circle*{0.001}}
\put(-0.17090,-0.13279){\circle*{0.001}}\put(-0.27013,-0.08151){\circle*{0.001}}
\put(-0.01349,0.14399){\circle*{0.001}}\put(0.26722,0.01803){\circle*{0.001}}
\put(0.04494,-0.11474){\circle*{0.001}}\put(-0.20766,-0.01442){\circle*{0.001}}
\put(-0.06295,0.08378){\circle*{0.001}}\put(0.15354,0.02207){\circle*{0.001}}
\put(0.08046,-0.05803){\circle*{0.001}}\put(-0.11276,-0.03515){\circle*{0.001}}
\put(-0.10632,0.03825){\circle*{0.001}}\put(0.08484,0.05347){\circle*{0.001}}
\put(0.14421,-0.02375){\circle*{0.001}}\put(-0.06512,-0.07808){\circle*{0.001}}
\put(-0.19544,0.01502){\circle*{0.001}}\put(0.04825,0.10811){\circle*{0.001}}
\put(0.25539,-0.01478){\circle*{0.001}}\put(-0.02082,-0.13866){\circle*{0.001}}
\put(-0.29479,0.04610){\circle*{0.001}}\put(-0.07065,0.15260){\circle*{0.001}}
\put(-0.01246,-0.15186){\circle*{0.001}}\put(-0.28695,-0.02597){\circle*{0.001}}
\put(-0.03569,0.12728){\circle*{0.001}}\put(0.23184,0.01375){\circle*{0.001}}
\put(0.05613,-0.09580){\circle*{0.001}}\put(-0.17381,-0.01813){\circle*{0.001}}
\put(-0.07285,0.06757){\circle*{0.001}}\put(0.12755,0.02918){\circle*{0.001}}
\put(0.09475,-0.04546){\circle*{0.001}}\put(-0.09472,-0.04542){\circle*{0.001}}
\put(-0.12731,0.02911){\circle*{0.001}}\put(0.07256,0.06742){\circle*{0.001}}
\put(0.17331,-0.01793){\circle*{0.001}}\put(-0.05560,-0.09555){\circle*{0.001}}
\put(-0.23121,0.01340){\circle*{0.001}}\put(0.03500,0.12699){\circle*{0.001}}
\put(0.28653,-0.02546){\circle*{0.001}}\put(0.01314,-0.15166){\circle*{0.001}}
\put(0.07153,0.15259){\circle*{0.001}}\put(0.29396,0.04810){\circle*{0.001}}
\put(0.02151,-0.13893){\circle*{0.001}}\put(-0.25584,-0.01584){\circle*{0.001}}
\put(-0.04886,0.10839){\circle*{0.001}}\put(0.19601,0.01528){\circle*{0.001}}
\put(0.06551,-0.07828){\circle*{0.001}}\put(-0.14432,-0.02424){\circle*{0.001}}
\put(-0.08497,0.05356){\circle*{0.001}}\put(0.10640,0.03825){\circle*{0.001}}
\put(0.11297,-0.03485){\circle*{0.001}}\put(-0.08027,-0.05792){\circle*{0.001}}
\put(-0.15336,0.02153){\circle*{0.001}}\put(0.06166,0.08372){\circle*{0.001}}
\put(0.20706,-0.01413){\circle*{0.001}}\put(-0.04430,-0.11445){\circle*{0.001}}
\put(-0.26682,0.01691){\circle*{0.001}}\put(0.01279,0.14374){\circle*{0.001}}
\put(0.27509,-0.07695){\circle*{0.001}}\put(0.16207,-0.13545){\circle*{0.001}}
\put(-0.00150,0.14842){\circle*{0.001}}\put(0.27787,0.02108){\circle*{0.001}}
\put(0.04043,-0.12111){\circle*{0.001}}\put(-0.21962,-0.01420){\circle*{0.001}}
\put(-0.05947,0.08973){\circle*{0.001}}\put(0.16345,0.01998){\circle*{0.001}}
\put(0.07675,-0.06262){\circle*{0.001}}\put(-0.12009,-0.03189){\circle*{0.001}}
\put(0.16987,-0.02828){\circle*{0.001}}\put(-0.07386,-0.09193){\circle*{0.001}}
\put(-0.22496,0.02182){\circle*{0.001}}\put(0.05436,0.12308){\circle*{0.001}}
\put(0.27885,-0.03232){\circle*{0.001}}\put(-0.02253,-0.14985){\circle*{0.001}}
\put(0.03377,0.15682){\circle*{0.001}}\put(0.26993,0.07977){\circle*{0.001}}
\put(0.03686,-0.14185){\circle*{0.001}}\put(-0.26194,-0.02609){\circle*{0.001}}
\put(-0.06252,0.11201){\circle*{0.001}}\put(0.20441,0.02370){\circle*{0.001}}
\put(0.08193,-0.08146){\circle*{0.001}}\put(-0.15302,-0.03292){\circle*{0.001}}
\put(-0.10488,0.05636){\circle*{0.001}}\put(0.11490,0.04929){\circle*{0.001}}
\put(0.13853,-0.03765){\circle*{0.001}}\put(-0.08782,-0.07244){\circle*{0.001}}
\put(-0.18579,0.02512){\circle*{0.001}}\put(0.06847,0.10124){\circle*{0.001}}
\put(0.24279,-0.02265){\circle*{0.001}}\put(-0.04599,-0.13243){\circle*{0.001}}
\put(-0.28759,0.04444){\circle*{0.001}}\put(0.00498,0.15488){\circle*{0.001}}
\put(0.00381,-0.15534){\circle*{0.001}}\put(-0.28743,-0.04740){\circle*{0.001}}
\put(-0.04664,0.13340){\circle*{0.001}}\put(0.24489,0.02316){\circle*{0.001}}
\put(0.06904,-0.10222){\circle*{0.001}}\put(-0.18760,-0.02527){\circle*{0.001}}
\put(-0.08791,0.07316){\circle*{0.001}}\put(0.13964,0.03747){\circle*{0.001}}
\put(0.11380,-0.04998){\circle*{0.001}}\put(-0.10525,-0.05585){\circle*{0.001}}
\put(-0.15167,0.03301){\circle*{0.001}}\put(0.08167,0.08064){\circle*{0.001}}
\put(0.20268,-0.02293){\circle*{0.001}}\put(-0.06188,-0.11099){\circle*{0.001}}
\put(-0.26019,0.02481){\circle*{0.001}}\put(0.03628,0.14098){\circle*{0.001}}
\put(0.27706,-0.07222){\circle*{0.001}}\put(0.02624,-0.15700){\circle*{0.001}}
\put(-0.02150,0.15057){\circle*{0.001}}\put(0.28020,0.03377){\circle*{0.001}}
\put(0.05380,-0.12423){\circle*{0.001}}\put(-0.22705,-0.02222){\circle*{0.001}}
\put(-0.07431,0.09285){\circle*{0.001}}\put(0.17148,0.02833){\circle*{0.001}}
\put(0.09527,-0.06522){\circle*{0.001}}\put(-0.12805,-0.04219){\circle*{0.001}}
\put(-0.12394,0.04417){\circle*{0.001}}\put(0.09721,0.06272){\circle*{0.001}}
\put(0.16589,-0.02923){\circle*{0.001}}\put(-0.07605,-0.08940){\circle*{0.001}}
\put(-0.22031,0.02181){\circle*{0.001}}\put(0.05586,0.12061){\circle*{0.001}}
\put(0.27539,-0.03037){\circle*{0.001}}\put(-0.02508,-0.14824){\circle*{0.001}}
\put(0.06799,0.15429){\circle*{0.001}}\put(0.24474,0.09951){\circle*{0.001}}
\put(0.03465,-0.14382){\circle*{0.001}}\put(-0.26614,-0.02719){\circle*{0.001}}
\put(-0.06119,0.11451){\circle*{0.001}}\put(0.20913,0.02306){\circle*{0.001}}
\put(0.08059,-0.08370){\circle*{0.001}}\put(-0.15669,-0.03187){\circle*{0.001}}
\put(-0.10282,0.05809){\circle*{0.001}}\put(0.11740,0.04778){\circle*{0.001}}
\put(0.13537,-0.03890){\circle*{0.001}}\put(-0.09014,-0.07019){\circle*{0.001}}
\put(-0.18148,0.02595){\circle*{0.001}}\put(0.06973,0.09880){\circle*{0.001}}
\put(0.23831,-0.02186){\circle*{0.001}}\put(-0.04776,-0.13009){\circle*{0.001}}
\put(-0.28634,0.04018){\circle*{0.001}}\put(0.01094,0.15377){\circle*{0.001}}
\put(-0.00227,-0.15617){\circle*{0.001}}\put(-0.28689,-0.05311){\circle*{0.001}}
\put(-0.04479,0.13566){\circle*{0.001}}\put(0.24958,0.02343){\circle*{0.001}}
\put(0.06677,-0.10487){\circle*{0.001}}\put(-0.19180,-0.02498){\circle*{0.001}}
\put(-0.08639,0.07525){\circle*{0.001}}\put(0.14332,0.03593){\circle*{0.001}}
\put(0.11143,-0.05155){\circle*{0.001}}\put(-0.10799,-0.05392){\circle*{0.001}}
\put(-0.14815,0.03412){\circle*{0.001}}\put(0.08309,0.07847){\circle*{0.001}}
\put(0.19807,-0.02364){\circle*{0.001}}\put(-0.06429,-0.10833){\circle*{0.001}}
\put(-0.25584,0.02380){\circle*{0.001}}\put(0.03977,0.13879){\circle*{0.001}}
\put(0.28417,-0.06181){\circle*{0.001}}\put(0.01375,-0.15691){\circle*{0.001}}
\put(-0.01731,0.15203){\circle*{0.001}}\put(0.28299,0.03651){\circle*{0.001}}
\put(0.05222,-0.12666){\circle*{0.001}}\put(-0.23174,-0.02231){\circle*{0.001}}
\put(-0.07307,0.09524){\circle*{0.001}}\put(0.17561,0.02744){\circle*{0.001}}
\put(0.09288,-0.06738){\circle*{0.001}}\put(-0.13099,-0.04086){\circle*{0.001}}
\put(-0.12123,0.04559){\circle*{0.001}}\put(0.09912,0.06090){\circle*{0.001}}
\put(0.16200,-0.03022){\circle*{0.001}}\put(-0.07735,-0.08709){\circle*{0.001}}
\put(-0.21549,0.02239){\circle*{0.001}}\put(0.05732,0.11813){\circle*{0.001}}
\put(0.27175,-0.02847){\circle*{0.001}}\put(-0.02901,-0.14645){\circle*{0.001}}
\put(0.03089,-0.14578){\circle*{0.001}}\put(-0.27025,-0.02834){\circle*{0.001}}
\put(-0.05983,0.11701){\circle*{0.001}}\put(0.21367,0.02298){\circle*{0.001}}
\put(0.07843,-0.08616){\circle*{0.001}}\put(-0.16046,-0.03085){\circle*{0.001}}
\put(-0.10084,0.05986){\circle*{0.001}}\put(0.11999,0.04631){\circle*{0.001}}
\put(0.13231,-0.04017){\circle*{0.001}}\put(-0.09180,-0.06822){\circle*{0.001}}
\put(-0.17724,0.02681){\circle*{0.001}}\put(0.07099,0.09638){\circle*{0.001}}
\put(0.23360,-0.02172){\circle*{0.001}}\put(-0.05074,-0.12759){\circle*{0.001}}
\put(-0.28430,0.03668){\circle*{0.001}}\put(0.01527,0.15252){\circle*{0.001}}
\put(-0.00999,-0.15678){\circle*{0.001}}\put(-0.28508,-0.05950){\circle*{0.001}}
\put(-0.04147,0.13797){\circle*{0.001}}\put(0.25399,0.02437){\circle*{0.001}}
\put(0.06551,-0.10735){\circle*{0.001}}\put(-0.19632,-0.02424){\circle*{0.001}}
\put(-0.08494,0.07737){\circle*{0.001}}\put(0.14671,0.03478){\circle*{0.001}}
\put(0.10915,-0.05316){\circle*{0.001}}\put(-0.11026,-0.05230){\circle*{0.001}}
\put(-0.14473,0.03527){\circle*{0.001}}\put(0.08533,0.07613){\circle*{0.001}}
\put(0.19353,-0.02437){\circle*{0.001}}\put(-0.06557,-0.10584){\circle*{0.001}}
\put(-0.25120,0.02348){\circle*{0.001}}\put(0.04177,0.13662){\circle*{0.001}}
\put(0.28736,-0.05401){\circle*{0.001}}\put(0.00601,-0.15640){\circle*{0.001}}
\put(-0.01303,0.15335){\circle*{0.001}}\put(0.28511,0.04000){\circle*{0.001}}
\put(0.05059,-0.12906){\circle*{0.001}}\put(-0.23645,-0.02244){\circle*{0.001}}
\put(-0.07185,0.09766){\circle*{0.001}}\put(0.17982,0.02657){\circle*{0.001}}
\put(0.09121,-0.06934){\circle*{0.001}}\put(-0.13402,-0.03958){\circle*{0.001}}
\put(-0.11862,0.04705){\circle*{0.001}}\put(0.10170,0.05888){\circle*{0.001}}
\put(0.15820,-0.03123){\circle*{0.001}}\put(-0.07868,-0.08482){\circle*{0.001}}
\put(-0.21093,0.02246){\circle*{0.001}}\put(0.05989,0.11548){\circle*{0.001}}
\put(0.26795,-0.02663){\circle*{0.001}}\put(-0.03137,-0.14462){\circle*{0.001}}
\put(-0.22646,0.11014){\circle*{0.001}}\put(-0.09758,0.15034){\circle*{0.001}}
\put(0.02849,-0.14755){\circle*{0.001}}\put(-0.27393,-0.03023){\circle*{0.001}}
\put(-0.05724,0.11965){\circle*{0.001}}\put(0.21849,0.02240){\circle*{0.001}}
\put(0.07713,-0.08846){\circle*{0.001}}\put(-0.16432,-0.02987){\circle*{0.001}}
\put(-0.09831,0.06191){\circle*{0.001}}\put(0.12267,0.04488){\circle*{0.001}}
\put(0.12935,-0.04149){\circle*{0.001}}\put(-0.09353,-0.06628){\circle*{0.001}}
\put(-0.17310,0.02770){\circle*{0.001}}\put(0.07320,0.09380){\circle*{0.001}}
\put(0.22890,-0.02163){\circle*{0.001}}\put(-0.05236,-0.12517){\circle*{0.001}}
\put(-0.28157,0.03393){\circle*{0.001}}\put(0.01949,0.15111){\circle*{0.001}}
\put(-0.01932,-0.15710){\circle*{0.001}}\put(-0.27910,-0.06930){\circle*{0.001}}
\put(-0.03943,0.14010){\circle*{0.001}}\put(0.25835,0.02537){\circle*{0.001}}
\put(0.06424,-0.10985){\circle*{0.001}}\put(-0.20068,-0.02404){\circle*{0.001}}
\put(-0.08273,0.07974){\circle*{0.001}}\put(0.15020,0.03366){\circle*{0.001}}
\put(0.10695,-0.05482){\circle*{0.001}}\put(-0.11261,-0.05072){\circle*{0.001}}
\put(-0.14141,0.03645){\circle*{0.001}}\put(0.08684,0.07404){\circle*{0.001}}
\put(0.18931,-0.02466){\circle*{0.001}}\put(-0.06684,-0.10337){\circle*{0.001}}
\put(-0.24676,0.02259){\circle*{0.001}}\put(0.04369,0.13438){\circle*{0.001}}
\put(0.28804,-0.04830){\circle*{0.001}}\put(-0.00166,-0.15565){\circle*{0.001}}
\put(-0.00865,0.15450){\circle*{0.001}}\put(0.28687,0.04354){\circle*{0.001}}
\put(0.04888,-0.13142){\circle*{0.001}}\put(-0.24116,-0.02262){\circle*{0.001}}
\put(-0.06963,0.10027){\circle*{0.001}}\put(0.18385,0.02620){\circle*{0.001}}
\put(0.08961,-0.07135){\circle*{0.001}}\put(-0.13715,-0.03833){\circle*{0.001}}
\put(-0.11610,0.04855){\circle*{0.001}}\put(0.10374,0.05714){\circle*{0.001}}
\put(0.15451,-0.03228){\circle*{0.001}}\put(-0.08004,-0.08258){\circle*{0.001}}
\put(-0.20643,0.02259){\circle*{0.001}}\put(0.06125,0.11298){\circle*{0.001}}
\put(0.26376,-0.02553){\circle*{0.001}}\put(-0.03507,-0.14260){\circle*{0.001}}
\put(-0.26488,0.08456){\circle*{0.001}}\put(-0.04380,0.15631){\circle*{0.001}}
\put(0.02450,-0.14927){\circle*{0.001}}\put(-0.27744,-0.03217){\circle*{0.001}}
\put(-0.05577,0.12213){\circle*{0.001}}\put(0.22312,0.02241){\circle*{0.001}}
\put(0.07587,-0.09080){\circle*{0.001}}\put(-0.16828,-0.02891){\circle*{0.001}}
\put(-0.09646,0.06376){\circle*{0.001}}\put(0.12545,0.04349){\circle*{0.001}}
\put(0.12649,-0.04285){\circle*{0.001}}\put(-0.09532,-0.06439){\circle*{0.001}}
\put(-0.16904,0.02862){\circle*{0.001}}\put(0.07447,0.09144){\circle*{0.001}}
\put(0.22401,-0.02215){\circle*{0.001}}\put(-0.05392,-0.12272){\circle*{0.001}}
\put(-0.27827,0.03194){\circle*{0.001}}\put(0.02212,0.14961){\circle*{0.001}}
\put(-0.03810,-0.15663){\circle*{0.001}}\put(-0.26751,-0.08214){\circle*{0.001}}
\put(-0.03588,0.14224){\circle*{0.001}}\put(0.26263,0.02643){\circle*{0.001}}
\put(0.06295,-0.11236){\circle*{0.001}}\put(-0.20534,-0.02337){\circle*{0.001}}
\put(-0.08135,0.08194){\circle*{0.001}}\put(0.15379,0.03258){\circle*{0.001}}
\put(0.10484,-0.05651){\circle*{0.001}}\put(-0.11504,-0.04918){\circle*{0.001}}
\put(-0.13818,0.03767){\circle*{0.001}}\put(0.08840,0.07198){\circle*{0.001}}
\put(0.18492,-0.02546){\circle*{0.001}}\put(-0.06911,-0.10074){\circle*{0.001}}
\put(-0.24205,0.02237){\circle*{0.001}}\put(0.04686,0.13197){\circle*{0.001}}
\put(0.28763,-0.04331){\circle*{0.001}}\put(-0.00614,-0.15470){\circle*{0.001}}
\put(-0.00420,0.15549){\circle*{0.001}}\put(0.28730,0.04853){\circle*{0.001}}
\put(0.04576,-0.13385){\circle*{0.001}}\put(-0.24563,-0.02346){\circle*{0.001}}
\put(-0.06840,0.10273){\circle*{0.001}}\put(0.18823,0.02541){\circle*{0.001}}
\put(0.08806,-0.07340){\circle*{0.001}}\put(-0.14038,-0.03711){\circle*{0.001}}
\put(-0.11367,0.05009){\circle*{0.001}}\put(0.10587,0.05544){\circle*{0.001}}
\put(0.15090,-0.03336){\circle*{0.001}}\put(-0.08225,-0.08017){\circle*{0.001}}
\put(-0.20176,0.02327){\circle*{0.001}}\put(0.06258,0.11048){\circle*{0.001}}
\put(0.25948,-0.02448){\circle*{0.001}}\put(-0.03724,-0.14057){\circle*{0.001}}
\put(-0.27840,0.07045){\circle*{0.001}}\put(-0.02347,0.15703){\circle*{0.001}}
\put(0.02041,-0.15085){\circle*{0.001}}\put(-0.28076,-0.03416){\circle*{0.001}}
\put(-0.05426,0.12459){\circle*{0.001}}\put(0.22779,0.02246){\circle*{0.001}}
\put(0.07370,-0.09335){\circle*{0.001}}\put(-0.17232,-0.02799){\circle*{0.001}}
\put(-0.09469,0.06565){\circle*{0.001}}\put(0.12832,0.04214){\circle*{0.001}}
\put(0.12371,-0.04424){\circle*{0.001}}\put(-0.09781,-0.06230){\circle*{0.001}}
\put(-0.16507,0.02958){\circle*{0.001}}\put(0.07576,0.08910){\circle*{0.001}}
\put(0.21937,-0.02214){\circle*{0.001}}\put(-0.05663,-0.12011){\circle*{0.001}}
\put(-0.27478,0.02999){\circle*{0.001}}\put(0.02614,0.14792){\circle*{0.001}}
\put(-0.07992,-0.15289){\circle*{0.001}}\put(-0.23643,-0.10461){\circle*{0.001}}
\put(-0.03365,0.14419){\circle*{0.001}}\put(0.26681,0.02754){\circle*{0.001}}
\put(0.06048,-0.11502){\circle*{0.001}}\put(-0.20983,-0.02326){\circle*{0.001}}
\put(-0.08001,0.08418){\circle*{0.001}}\put(0.15748,0.03153){\circle*{0.001}}
\put(0.10222,-0.05850){\circle*{0.001}}\put(-0.11757,-0.04769){\circle*{0.001}}
\put(-0.13505,0.03892){\circle*{0.001}}\put(0.09002,0.06997){\circle*{0.001}}
\put(0.18432,-0.03659){\circle*{0.001}}\put(-0.08898,-0.09859){\circle*{0.001}}
\put(-0.23783,0.03203){\circle*{0.001}}\put(0.06835,0.12902){\circle*{0.001}}
\put(0.27838,-0.05281){\circle*{0.001}}\put(-0.05340,-0.15155){\circle*{0.001}}
\put(-0.05999,0.15330){\circle*{0.001}}\put(0.27516,0.06706){\circle*{0.001}}
\put(0.06627,-0.13470){\circle*{0.001}}\put(-0.24878,-0.03394){\circle*{0.001}}
\put(-0.08522,0.10494){\circle*{0.001}}\put(0.19475,0.03513){\circle*{0.001}}
\put(0.10707,-0.07617){\circle*{0.001}}\put(-0.14817,-0.04821){\circle*{0.001}}
\put(-0.13748,0.05322){\circle*{0.001}}\put(0.11450,0.06888){\circle*{0.001}}
\put(0.18007,-0.03775){\circle*{0.001}}\put(-0.09079,-0.09612){\circle*{0.001}}
\put(-0.23320,0.03215){\circle*{0.001}}\put(0.07051,0.12657){\circle*{0.001}}
\put(0.27732,-0.04901){\circle*{0.001}}\put(-0.05355,-0.15039){\circle*{0.001}}
\put(-0.06734,0.15319){\circle*{0.001}}\put(0.27014,0.07484){\circle*{0.001}}
\put(0.06386,-0.13698){\circle*{0.001}}\put(-0.25267,-0.03525){\circle*{0.001}}
\put(-0.08449,0.10728){\circle*{0.001}}\put(0.19896,0.03461){\circle*{0.001}}
\put(0.10574,-0.07809){\circle*{0.001}}\put(-0.15163,-0.04673){\circle*{0.001}}
\put(-0.13445,0.05489){\circle*{0.001}}\put(0.11690,0.06689){\circle*{0.001}}
\put(0.17628,-0.03850){\circle*{0.001}}\put(-0.09262,-0.09366){\circle*{0.001}}
\put(-0.22889,0.03175){\circle*{0.001}}\put(0.07260,0.12408){\circle*{0.001}}
\put(0.27543,-0.04593){\circle*{0.001}}\put(-0.05366,-0.14911){\circle*{0.001}}
\put(-0.08074,0.15207){\circle*{0.001}}\put(0.26151,0.08435){\circle*{0.001}}
\put(0.06274,-0.13902){\circle*{0.001}}\put(-0.25685,-0.03598){\circle*{0.001}}
\put(-0.08269,0.10984){\circle*{0.001}}\put(0.20325,0.03413){\circle*{0.001}}
\put(0.10371,-0.08032){\circle*{0.001}}\put(-0.15473,-0.04567){\circle*{0.001}}
\put(-0.13152,0.05661){\circle*{0.001}}\put(0.11938,0.06493){\circle*{0.001}}
\put(0.17220,-0.03973){\circle*{0.001}}\put(-0.09447,-0.09124){\circle*{0.001}}
\put(-0.22430,0.03197){\circle*{0.001}}\put(0.07341,0.12175){\circle*{0.001}}
\put(0.27325,-0.04289){\circle*{0.001}}\put(-0.05371,-0.14771){\circle*{0.001}}
\put(-0.10446,0.14875){\circle*{0.001}}\put(0.24659,0.09653){\circle*{0.001}}
\put(0.06015,-0.14115){\circle*{0.001}}\put(-0.26059,-0.03742){\circle*{0.001}}
\put(-0.08086,0.11240){\circle*{0.001}}\put(0.20762,0.03370){\circle*{0.001}}
\put(0.10172,-0.08260){\circle*{0.001}}\put(-0.15839,-0.04427){\circle*{0.001}}
\put(-0.12925,0.05805){\circle*{0.001}}\put(0.12130,0.06332){\circle*{0.001}}
\put(0.16862,-0.04058){\circle*{0.001}}\put(-0.09544,-0.08908){\circle*{0.001}}
\put(-0.21973,0.03224){\circle*{0.001}}\put(0.07540,0.11921){\circle*{0.001}}
\put(0.27040,-0.04060){\circle*{0.001}}\put(-0.05518,-0.14608){\circle*{0.001}}
\put(-0.14737,0.13951){\circle*{0.001}}\put(0.22151,0.11171){\circle*{0.001}}
\put(0.05889,-0.14304){\circle*{0.001}}\put(-0.26422,-0.03891){\circle*{0.001}}
\put(-0.07900,0.11497){\circle*{0.001}}\put(0.21205,0.03332){\circle*{0.001}}
\put(0.09978,-0.08490){\circle*{0.001}}\put(-0.16214,-0.04290){\circle*{0.001}}
\put(-0.12650,0.05986){\circle*{0.001}}\put(0.12394,0.06145){\circle*{0.001}}
\put(0.16472,-0.04190){\circle*{0.001}}\put(-0.09736,-0.08672){\circle*{0.001}}
\put(-0.21522,0.03256){\circle*{0.001}}\put(0.07734,0.11666){\circle*{0.001}}
\put(0.26696,-0.03903){\circle*{0.001}}\put(-0.05658,-0.14434){\circle*{0.001}}
\put(-0.19812,0.12258){\circle*{0.001}}\put(0.17985,0.12956){\circle*{0.001}}
\put(0.05756,-0.14484){\circle*{0.001}}\put(-0.26773,-0.04046){\circle*{0.001}}
\put(-0.07710,0.11753){\circle*{0.001}}\put(0.21654,0.03299){\circle*{0.001}}
\put(0.09787,-0.08725){\circle*{0.001}}\put(-0.16557,-0.04199){\circle*{0.001}}
\put(-0.12382,0.06171){\circle*{0.001}}\put(0.12667,0.05963){\circle*{0.001}}
\put(0.16135,-0.04284){\circle*{0.001}}\put(-0.09932,-0.08440){\circle*{0.001}}
\put(-0.21075,0.03292){\circle*{0.001}}\put(0.07924,0.11410){\circle*{0.001}}
\put(0.26339,-0.03751){\circle*{0.001}}\put(-0.05790,-0.14250){\circle*{0.001}}
\put(-0.23382,0.10491){\circle*{0.001}}\put(0.12815,0.14416){\circle*{0.001}}
\put(0.05615,-0.14655){\circle*{0.001}}\put(-0.27109,-0.04206){\circle*{0.001}}
\put(-0.07635,0.11989){\circle*{0.001}}\put(0.22108,0.03271){\circle*{0.001}}
\put(0.09600,-0.08963){\circle*{0.001}}\put(-0.16951,-0.04070){\circle*{0.001}}
\put(-0.12123,0.06360){\circle*{0.001}}\put(0.12948,0.05785){\circle*{0.001}}
\put(0.15765,-0.04423){\circle*{0.001}}\put(-0.10131,-0.08211){\circle*{0.001}}
\put(-0.20635,0.03332){\circle*{0.001}}\put(0.07998,0.11174){\circle*{0.001}}
\put(0.25969,-0.03604){\circle*{0.001}}\put(-0.06057,-0.14044){\circle*{0.001}}
\put(-0.25424,0.09086){\circle*{0.001}}\put(0.09314,0.15052){\circle*{0.001}}
\put(0.05467,-0.14815){\circle*{0.001}}\put(-0.27339,-0.04507){\circle*{0.001}}
\put(-0.07437,0.12242){\circle*{0.001}}\put(0.22566,0.03247){\circle*{0.001}}
\put(0.09415,-0.09203){\circle*{0.001}}\put(-0.17314,-0.03988){\circle*{0.001}}
\put(-0.11872,0.06553){\circle*{0.001}}\put(0.13237,0.05611){\circle*{0.001}}
\put(0.15405,-0.04566){\circle*{0.001}}\put(-0.10334,-0.07986){\circle*{0.001}}
\put(-0.20201,0.03378){\circle*{0.001}}\put(0.08183,0.10918){\circle*{0.001}}
\put(0.25590,-0.03465){\circle*{0.001}}\put(-0.06174,-0.13844){\circle*{0.001}}
\put(-0.26638,0.07965){\circle*{0.001}}\put(0.07377,0.15278){\circle*{0.001}}
\put(0.05461,-0.14951){\circle*{0.001}}\put(-0.27590,-0.04744){\circle*{0.001}}
\put(-0.07233,0.12493){\circle*{0.001}}\put(0.22994,0.03285){\circle*{0.001}}
\put(0.09232,-0.09447){\circle*{0.001}}\put(-0.17727,-0.03867){\circle*{0.001}}
\put(-0.11627,0.06750){\circle*{0.001}}\put(0.13534,0.05441){\circle*{0.001}}
\put(0.15100,-0.04675){\circle*{0.001}}\put(-0.10542,-0.07765){\circle*{0.001}}
\put(-0.19775,0.03429){\circle*{0.001}}\put(0.08366,0.10663){\circle*{0.001}}
\put(0.25169,-0.03394){\circle*{0.001}}\put(-0.06286,-0.13637){\circle*{0.001}}
\put(-0.27281,0.07133){\circle*{0.001}}\put(0.06339,0.15339){\circle*{0.001}}
\put(0.05450,-0.15074){\circle*{0.001}}\put(-0.27715,-0.05123){\circle*{0.001}}
\put(-0.07150,0.12723){\circle*{0.001}}\put(0.23457,0.03270){\circle*{0.001}}
\put(0.09051,-0.09694){\circle*{0.001}}\put(-0.18110,-0.03795){\circle*{0.001}}
\put(-0.11459,0.06923){\circle*{0.001}}\put(0.13787,0.05309){\circle*{0.001}}
\put(0.14760,-0.04826){\circle*{0.001}}\put(-0.10756,-0.07548){\circle*{0.001}}
\put(-0.19358,0.03484){\circle*{0.001}}\put(0.08547,0.10409){\circle*{0.001}}
\put(0.24742,-0.03330){\circle*{0.001}}\put(-0.06526,-0.13408){\circle*{0.001}}
\put(-0.27671,0.06417){\circle*{0.001}}\put(0.05755,0.15326){\circle*{0.001}}
\put(0.05433,-0.15186){\circle*{0.001}}\put(-0.27802,-0.05504){\circle*{0.001}}
\put(-0.06934,0.12967){\circle*{0.001}}\put(0.23888,0.03320){\circle*{0.001}}
\put(0.08970,-0.09920){\circle*{0.001}}\put(-0.18540,-0.03681){\circle*{0.001}}
\put(-0.11231,0.07129){\circle*{0.001}}\put(0.14104,0.05148){\circle*{0.001}}
\put(0.14428,-0.04980){\circle*{0.001}}\put(-0.10975,-0.07334){\circle*{0.001}}
\put(-0.18914,0.03592){\circle*{0.001}}\put(0.08727,0.10156){\circle*{0.001}}
\put(0.24313,-0.03271){\circle*{0.001}}\put(-0.06625,-0.13189){\circle*{0.001}}
\put(-0.27849,0.05829){\circle*{0.001}}\put(0.05475,0.15267){\circle*{0.001}}
\put(0.05564,-0.15271){\circle*{0.001}}\put(-0.27730,-0.06024){\circle*{0.001}}
\put(-0.06842,0.13190){\circle*{0.001}}\put(0.24352,0.03315){\circle*{0.001}}
\put(0.08792,-0.10172){\circle*{0.001}}\put(-0.18942,-0.03618){\circle*{0.001}}
\put(-0.11009,0.07339){\circle*{0.001}}\put(0.14429,0.04991){\circle*{0.001}}
\put(0.14105,-0.05139){\circle*{0.001}}\put(-0.11199,-0.07125){\circle*{0.001}}
\put(-0.18513,0.03656){\circle*{0.001}}\put(0.08808,0.09928){\circle*{0.001}}
\put(0.23882,-0.03217){\circle*{0.001}}\put(-0.06850,-0.12950){\circle*{0.001}}
\put(-0.27850,0.05378){\circle*{0.001}}\put(0.05344,0.15180){\circle*{0.001}}
\put(0.05997,-0.15313){\circle*{0.001}}\put(-0.27533,-0.06610){\circle*{0.001}}
\put(-0.06612,0.13425){\circle*{0.001}}\put(0.24781,0.03376){\circle*{0.001}}
\put(0.08614,-0.10425){\circle*{0.001}}\put(-0.19353,-0.03561){\circle*{0.001}}
\put(-0.10793,0.07553){\circle*{0.001}}\put(0.14763,0.04837){\circle*{0.001}}
\put(0.13844,-0.05267){\circle*{0.001}}\put(-0.11361,-0.06949){\circle*{0.001}}
\put(-0.18123,0.03726){\circle*{0.001}}\put(0.08991,0.09680){\circle*{0.001}}
\put(0.23418,-0.03229){\circle*{0.001}}\put(-0.07067,-0.12705){\circle*{0.001}}
\put(-0.27754,0.04997){\circle*{0.001}}\put(0.05360,0.15066){\circle*{0.001}}
\put(0.06580,-0.15322){\circle*{0.001}}\put(-0.27121,-0.07323){\circle*{0.001}}
\put(-0.06509,0.13638){\circle*{0.001}}\put(0.25171,0.03505){\circle*{0.001}}
\put(0.08435,-0.10679){\circle*{0.001}}\put(-0.19808,-0.03458){\circle*{0.001}}
\put(-0.10582,0.07772){\circle*{0.001}}\put(0.15059,0.04725){\circle*{0.001}}
\put(0.13541,-0.05434){\circle*{0.001}}\put(-0.11601,-0.06749){\circle*{0.001}}
\put(-0.17704,0.03845){\circle*{0.001}}\put(0.09174,0.09434){\circle*{0.001}}
\put(0.22987,-0.03187){\circle*{0.001}}\put(-0.07152,-0.12475){\circle*{0.001}}
\put(-0.27573,0.04689){\circle*{0.001}}\put(0.05372,0.14941){\circle*{0.001}}
\put(0.07617,-0.15255){\circle*{0.001}}\put(-0.26369,-0.08216){\circle*{0.001}}
\put(-0.06261,0.13860){\circle*{0.001}}\put(0.25591,0.03577){\circle*{0.001}}
\put(0.08254,-0.10935){\circle*{0.001}}\put(-0.20235,-0.03409){\circle*{0.001}}
\put(-0.10377,0.07994){\circle*{0.001}}\put(0.15413,0.04580){\circle*{0.001}}
\put(0.13246,-0.05605){\circle*{0.001}}\put(-0.11848,-0.06552){\circle*{0.001}}
\put(-0.17333,0.03924){\circle*{0.001}}\put(0.09359,0.09191){\circle*{0.001}}
\put(0.22527,-0.03208){\circle*{0.001}}\put(-0.07357,-0.12224){\circle*{0.001}}
\put(-0.27362,0.04384){\circle*{0.001}}\put(0.05378,0.14804){\circle*{0.001}}
\put(0.09700,-0.14995){\circle*{0.001}}\put(-0.25110,-0.09324){\circle*{0.001}}
\put(-0.06144,0.14059){\circle*{0.001}}\put(0.26004,0.03654){\circle*{0.001}}
\put(0.08071,-0.11191){\circle*{0.001}}\put(-0.20670,-0.03365){\circle*{0.001}}
\put(-0.10176,0.08220){\circle*{0.001}}\put(0.15777,0.04439){\circle*{0.001}}
\put(0.12960,-0.05780){\circle*{0.001}}\put(-0.12102,-0.06360){\circle*{0.001}}
\put(-0.16932,0.04050){\circle*{0.001}}\put(0.09547,0.08951){\circle*{0.001}}
\put(0.22070,-0.03233){\circle*{0.001}}\put(-0.07556,-0.11971){\circle*{0.001}}
\put(-0.27083,0.04152){\circle*{0.001}}\put(0.05526,0.14643){\circle*{0.001}}
\put(0.13612,-0.14233){\circle*{0.001}}\put(-0.22905,-0.10764){\circle*{0.001}}
\put(-0.06021,0.14250){\circle*{0.001}}\put(0.26371,0.03802){\circle*{0.001}}
\put(0.07999,-0.11428){\circle*{0.001}}\put(-0.21111,-0.03326){\circle*{0.001}}
\put(-0.09979,0.08449){\circle*{0.001}}\put(0.16106,0.04341){\circle*{0.001}}
\put(0.12682,-0.05960){\circle*{0.001}}\put(-0.12364,-0.06172){\circle*{0.001}}
\put(-0.16582,0.04139){\circle*{0.001}}\put(0.09737,0.08714){\circle*{0.001}}
\put(0.21617,-0.03263){\circle*{0.001}}\put(-0.07633,-0.11735){\circle*{0.001}}
\put(-0.26784,0.03927){\circle*{0.001}}\put(0.05667,0.14471){\circle*{0.001}}
\put(0.18696,-0.12697){\circle*{0.001}}\put(-0.19000,-0.12581){\circle*{0.001}}
\put(-0.05746,0.14448){\circle*{0.001}}\put(0.26686,0.04022){\circle*{0.001}}
\put(0.07811,-0.11684){\circle*{0.001}}\put(-0.21559,-0.03291){\circle*{0.001}}
\put(-0.09786,0.08683){\circle*{0.001}}\put(0.16488,0.04208){\circle*{0.001}}
\put(0.12412,-0.06144){\circle*{0.001}}\put(-0.12634,-0.05989){\circle*{0.001}}
\put(-0.16200,0.04273){\circle*{0.001}}\put(0.09930,0.08481){\circle*{0.001}}
\put(0.21201,-0.03245){\circle*{0.001}}\put(-0.07825,-0.11479){\circle*{0.001}}
%\linethickness{0.008in}%%
\color[cmyk]{0,0,0,1}%
\settowidth{\Width}{$E=0.0125$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$E=0.0125$}\settodepth{\Depth}{$E=0.0125$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(0.1800000,0.1800000){\hspace*{\Width}\raisebox{\Height}{$E=0.0125$}}%
%
\polyline(-0.41000,0.00000)(0.37000,0.00000)%
%
\polyline(0.00000,-0.26000)(0.00000,0.23000)%
%
\settowidth{\Width}{$q_1$}\setlength{\Width}{-1\Width}%
\settoheight{\Height}{$q_1$}\settodepth{\Depth}{$q_1$}\setlength{\Height}{-\Height}%
\put(0.3700000,0.0000000){\hspace*{\Width}\raisebox{\Height}{$q_1$}}%
%
\settowidth{\Width}{$p_1$}\setlength{\Width}{-1\Width}%
\settoheight{\Height}{$p_1$}\settodepth{\Depth}{$p_1$}\setlength{\Height}{-\Height}%
\put(0.0000000,0.2300000){\hspace*{\Width}\raisebox{\Height}{$p_1$}}%
%
\settowidth{\Width}{ }\setlength{\Width}{-1\Width}%
\settoheight{\Height}{ }\settodepth{\Depth}{ }\setlength{\Height}{-\Height}%
\put(-0.0500000,-0.0500000){\hspace*{\Width}\raisebox{\Height}{ }}%
%
\end{picture}}%

==> p003.tex <==
%%% /Users/takatoosetsuo/Desktop/TakatoVallejoACA2017/animation/fig/elasticpicte/p003.tex   20cm 
%%%  
{\unitlength=20cm%
\begin{picture}%
(0.78,0.49)(-0.41,-0.26)%
\linethickness{0.008in}%%
%\color[cmyk]{0,1,1,0}%
\color{blue}
\linethickness{0.001in}%%
\put(0.06262,-0.05476){\circle*{0.001}}\put(-0.10309,-0.02396){\circle*{0.001}}
\put(-0.08551,0.03286){\circle*{0.001}}\put(0.07286,0.04236){\circle*{0.001}}
\put(0.12245,-0.01696){\circle*{0.001}}\put(-0.05441,-0.06767){\circle*{0.001}}
\put(-0.17817,0.00515){\circle*{0.001}}\put(0.03945,0.10190){\circle*{0.001}}
\put(0.25316,0.00028){\circle*{0.001}}\put(-0.01160,-0.14206){\circle*{0.001}}
\put(-0.33126,0.01089){\circle*{0.001}}\put(-0.08822,0.16711){\circle*{0.001}}
\put(-0.09132,-0.16721){\circle*{0.001}}\put(-0.33280,-0.01254){\circle*{0.001}}
\put(-0.01232,0.14304){\circle*{0.001}}\put(0.25532,0.00019){\circle*{0.001}}
\put(0.04017,-0.10280){\circle*{0.001}}\put(-0.17986,-0.00533){\circle*{0.001}}
\put(-0.05476,0.06831){\circle*{0.001}}\put(0.12349,0.01692){\circle*{0.001}}
\put(0.07270,-0.04273){\circle*{0.001}}\put(-0.08594,-0.03260){\circle*{0.001}}
\put(-0.10236,0.02411){\circle*{0.001}}\put(0.06251,0.05426){\circle*{0.001}}
\put(0.14852,-0.01031){\circle*{0.001}}\put(-0.04717,-0.08409){\circle*{0.001}}
\put(-0.21457,0.00143){\circle*{0.001}}\put(0.02813,0.12239){\circle*{0.001}}
\put(0.29529,-0.00132){\circle*{0.001}}\put(0.02222,-0.15991){\circle*{0.001}}
\put(-0.33992,0.05893){\circle*{0.001}}\put(-0.29198,0.10522){\circle*{0.001}}
\put(0.29185,0.10532){\circle*{0.001}}\put(0.33926,0.05990){\circle*{0.001}}
\put(-0.02042,-0.15999){\circle*{0.001}}\put(-0.29530,-0.00216){\circle*{0.001}}
\put(-0.02951,0.12233){\circle*{0.001}}\put(0.21458,0.00204){\circle*{0.001}}
\put(0.04728,-0.08409){\circle*{0.001}}\put(-0.14842,-0.01072){\circle*{0.001}}
\put(-0.06312,0.05409){\circle*{0.001}}\put(0.10210,0.02439){\circle*{0.001}}
\put(0.08630,-0.03236){\circle*{0.001}}\put(-0.07265,-0.04275){\circle*{0.001}}
\put(-0.12366,0.01657){\circle*{0.001}}\put(0.05399,0.06845){\circle*{0.001}}
\put(0.17989,-0.00482){\circle*{0.001}}\put(-0.03900,-0.10290){\circle*{0.001}}
\put(-0.25529,-0.00053){\circle*{0.001}}\put(0.01071,0.14306){\circle*{0.001}}
\put(0.33291,-0.01160){\circle*{0.001}}\put(0.09319,-0.16694){\circle*{0.001}}
\put(0.08634,0.16736){\circle*{0.001}}\put(0.33116,0.01183){\circle*{0.001}}
\put(0.01321,-0.14203){\circle*{0.001}}\put(-0.25319,-0.00044){\circle*{0.001}}
\put(-0.04060,0.10180){\circle*{0.001}}\put(0.17813,0.00565){\circle*{0.001}}
\put(0.05518,-0.06753){\circle*{0.001}}\put(-0.12245,-0.01699){\circle*{0.001}}
\put(-0.07333,0.04216){\circle*{0.001}}\put(0.08515,0.03309){\circle*{0.001}}
\put(0.10335,-0.02367){\circle*{0.001}}\put(-0.06200,-0.05493){\circle*{0.001}}
\put(-0.14999,0.00995){\circle*{0.001}}\put(0.04677,0.08499){\circle*{0.001}}
\put(0.21655,-0.00114){\circle*{0.001}}\put(-0.02752,-0.12345){\circle*{0.001}}
\put(-0.29737,0.00186){\circle*{0.001}}\put(-0.02353,0.16068){\circle*{0.001}}
\put(-0.27170,-0.11752){\circle*{0.001}}\put(-0.34374,-0.05145){\circle*{0.001}}
\put(0.01754,0.15925){\circle*{0.001}}\put(0.29321,0.00162){\circle*{0.001}}
\put(0.03010,-0.12127){\circle*{0.001}}\put(-0.21263,-0.00180){\circle*{0.001}}
\put(-0.04767,0.08319){\circle*{0.001}}\put(0.14696,0.01107){\circle*{0.001}}
\put(0.06362,-0.05342){\circle*{0.001}}\put(-0.10136,-0.02457){\circle*{0.001}}
\put(-0.08709,0.03186){\circle*{0.001}}\put(0.07202,0.04333){\circle*{0.001}}
\put(0.12488,-0.01618){\circle*{0.001}}\put(-0.05357,-0.06924){\circle*{0.001}}
\put(-0.18158,0.00495){\circle*{0.001}}\put(0.03856,0.10390){\circle*{0.001}}
\put(0.25741,0.00079){\circle*{0.001}}\put(-0.00980,-0.14406){\circle*{0.001}}
\put(-0.33452,0.01231){\circle*{0.001}}\put(-0.09983,0.16647){\circle*{0.001}}
\put(-0.08138,-0.16746){\circle*{0.001}}\put(-0.32959,-0.01029){\circle*{0.001}}
\put(-0.01407,0.14102){\circle*{0.001}}\put(0.25108,0.00006){\circle*{0.001}}
\put(0.04103,-0.10081){\circle*{0.001}}\put(-0.17642,-0.00597){\circle*{0.001}}
\put(-0.05560,0.06675){\circle*{0.001}}\put(0.12125,0.01738){\circle*{0.001}}
\put(0.07397,-0.04159){\circle*{0.001}}\put(-0.08437,-0.03359){\circle*{0.001}}
\put(-0.10435,0.02324){\circle*{0.001}}\put(0.06150,0.05561){\circle*{0.001}}
\put(0.15148,-0.00960){\circle*{0.001}}\put(-0.04638,-0.08590){\circle*{0.001}}
\put(-0.21854,0.00084){\circle*{0.001}}\put(0.02689,0.12451){\circle*{0.001}}
\put(0.29945,-0.00167){\circle*{0.001}}\put(0.02648,-0.16136){\circle*{0.001}}
\put(0.25457,0.12629){\circle*{0.001}}\put(0.34600,0.04550){\circle*{0.001}}
\put(-0.01469,-0.15848){\circle*{0.001}}\put(-0.29110,-0.00183){\circle*{0.001}}
\put(-0.03068,0.12021){\circle*{0.001}}\put(0.21067,0.00209){\circle*{0.001}}
\put(0.04806,-0.08230){\circle*{0.001}}\put(-0.14551,-0.01143){\circle*{0.001}}
\put(-0.06360,0.05291){\circle*{0.001}}\put(0.10039,0.02501){\circle*{0.001}}
\put(0.08790,-0.03137){\circle*{0.001}}\put(-0.07140,-0.04391){\circle*{0.001}}
\put(-0.12612,0.01580){\circle*{0.001}}\put(0.05315,0.07003){\circle*{0.001}}
\put(0.18333,-0.00463){\circle*{0.001}}\put(-0.03810,-0.10491){\circle*{0.001}}
\put(-0.25955,-0.00040){\circle*{0.001}}\put(0.00742,0.14507){\circle*{0.001}}
\put(0.33610,-0.01304){\circle*{0.001}}\put(0.10480,-0.16618){\circle*{0.001}}
\put(0.07642,0.16750){\circle*{0.001}}\put(0.32788,0.00960){\circle*{0.001}}
\put(0.01492,-0.14001){\circle*{0.001}}\put(-0.24896,-0.00032){\circle*{0.001}}
\put(-0.04145,0.09982){\circle*{0.001}}\put(0.17472,0.00629){\circle*{0.001}}
\put(0.05536,-0.06612){\circle*{0.001}}\put(-0.12006,-0.01777){\circle*{0.001}}
\put(-0.07462,0.04103){\circle*{0.001}}\put(0.08359,0.03410){\circle*{0.001}}
\put(0.10536,-0.02281){\circle*{0.001}}\put(-0.06101,-0.05629){\circle*{0.001}}
\put(-0.15288,0.00963){\circle*{0.001}}\put(0.04599,0.08681){\circle*{0.001}}
\put(0.22054,-0.00055){\circle*{0.001}}\put(-0.02626,-0.12556){\circle*{0.001}}
\put(-0.30151,0.00223){\circle*{0.001}}\put(-0.02945,0.16202){\circle*{0.001}}
\put(-0.23895,-0.13329){\circle*{0.001}}\put(-0.34699,-0.04125){\circle*{0.001}}
\put(0.01346,0.15766){\circle*{0.001}}\put(0.28900,0.00130){\circle*{0.001}}
\put(0.03125,-0.11916){\circle*{0.001}}\put(-0.20873,-0.00239){\circle*{0.001}}
\put(-0.04845,0.08142){\circle*{0.001}}\put(0.14407,0.01178){\circle*{0.001}}
\put(0.06411,-0.05226){\circle*{0.001}}\put(-0.09943,-0.02545){\circle*{0.001}}
\put(-0.08871,0.03088){\circle*{0.001}}\put(0.07079,0.04450){\circle*{0.001}}
\put(0.12736,-0.01542){\circle*{0.001}}\put(-0.05273,-0.07082){\circle*{0.001}}
\put(-0.18510,0.00431){\circle*{0.001}}\put(0.03764,0.10592){\circle*{0.001}}
\put(0.26168,0.00065){\circle*{0.001}}\put(-0.00647,-0.14605){\circle*{0.001}}
\put(-0.33750,0.01461){\circle*{0.001}}\put(-0.11142,0.16556){\circle*{0.001}}
\put(-0.07148,-0.16748){\circle*{0.001}}\put(-0.32614,-0.00891){\circle*{0.001}}
\put(-0.01576,0.13898){\circle*{0.001}}\put(0.24685,-0.00004){\circle*{0.001}}
\put(0.04187,-0.09883){\circle*{0.001}}\put(-0.17303,-0.00662){\circle*{0.001}}
\put(-0.05579,0.06536){\circle*{0.001}}\put(0.11889,0.01817){\circle*{0.001}}
\put(0.07527,-0.04047){\circle*{0.001}}\put(-0.08283,-0.03460){\circle*{0.001}}
\put(-0.10638,0.02239){\circle*{0.001}}\put(0.06052,0.05698){\circle*{0.001}}
\put(0.15439,-0.00929){\circle*{0.001}}\put(-0.04559,-0.08773){\circle*{0.001}}
\put(-0.22254,0.00081){\circle*{0.001}}\put(0.02561,0.12662){\circle*{0.001}}
\put(0.30355,-0.00280){\circle*{0.001}}\put(0.03083,-0.16273){\circle*{0.001}}
\put(0.22531,0.13872){\circle*{0.001}}\put(0.34773,0.03698){\circle*{0.001}}
\put(-0.01067,-0.15685){\circle*{0.001}}\put(-0.28687,-0.00151){\circle*{0.001}}
\put(-0.03181,0.11811){\circle*{0.001}}\put(0.20679,0.00268){\circle*{0.001}}
\put(0.04884,-0.08054){\circle*{0.001}}\put(-0.14277,-0.01177){\circle*{0.001}}
\put(-0.06464,0.05160){\circle*{0.001}}\put(0.09848,0.02589){\circle*{0.001}}
\put(0.08953,-0.03040){\circle*{0.001}}\put(-0.07018,-0.04509){\circle*{0.001}}
\put(-0.12862,0.01504){\circle*{0.001}}\put(0.05232,0.07162){\circle*{0.001}}
\put(0.18687,-0.00399){\circle*{0.001}}\put(-0.03717,-0.10694){\circle*{0.001}}
\put(-0.26382,-0.00024){\circle*{0.001}}\put(0.00549,0.14702){\circle*{0.001}}
\put(0.33899,-0.01535){\circle*{0.001}}\put(0.11802,-0.16485){\circle*{0.001}}
\put(0.06655,0.16741){\circle*{0.001}}\put(0.32436,0.00823){\circle*{0.001}}
\put(0.01795,-0.13791){\circle*{0.001}}\put(-0.24475,-0.00023){\circle*{0.001}}
\put(-0.04229,0.09785){\circle*{0.001}}\put(0.17142,0.00651){\circle*{0.001}}
\put(0.05622,-0.06461){\circle*{0.001}}\put(-0.11773,-0.01856){\circle*{0.001}}
\put(-0.07593,0.03991){\circle*{0.001}}\put(0.08207,0.03511){\circle*{0.001}}
\put(0.10742,-0.02197){\circle*{0.001}}\put(-0.06003,-0.05767){\circle*{0.001}}
\put(-0.15592,0.00894){\circle*{0.001}}\put(0.04519,0.08865){\circle*{0.001}}
\put(0.22455,-0.00052){\circle*{0.001}}\put(-0.02495,-0.12768){\circle*{0.001}}
\put(-0.30560,0.00261){\circle*{0.001}}\put(-0.03385,0.16333){\circle*{0.001}}
\put(-0.21116,-0.14381){\circle*{0.001}}\put(-0.34789,-0.03358){\circle*{0.001}}
\put(0.00948,0.15600){\circle*{0.001}}\put(0.28475,0.00101){\circle*{0.001}}
\put(0.03236,-0.11706){\circle*{0.001}}\put(-0.20490,-0.00247){\circle*{0.001}}
\put(-0.04923,0.07967){\circle*{0.001}}\put(0.14137,0.01213){\circle*{0.001}}
\put(0.06517,-0.05096){\circle*{0.001}}\put(-0.09754,-0.02634){\circle*{0.001}}
\put(-0.09036,0.02992){\circle*{0.001}}\put(0.06959,0.04569){\circle*{0.001}}
\put(0.12989,-0.01466){\circle*{0.001}}\put(-0.05190,-0.07243){\circle*{0.001}}
\put(-0.18867,0.00367){\circle*{0.001}}\put(0.03670,0.10795){\circle*{0.001}}
\put(0.26595,0.00049){\circle*{0.001}}\put(-0.00450,-0.14799){\circle*{0.001}}
\put(-0.34028,0.01695){\circle*{0.001}}\put(-0.12624,0.16375){\circle*{0.001}}
\put(-0.06331,-0.16713){\circle*{0.001}}\put(-0.32256,-0.00756){\circle*{0.001}}
\put(-0.01875,0.13688){\circle*{0.001}}\put(0.24265,0.00049){\circle*{0.001}}
\put(0.04270,-0.09688){\circle*{0.001}}\put(-0.16976,-0.00684){\circle*{0.001}}
\put(-0.05666,0.06386){\circle*{0.001}}\put(0.11658,0.01896){\circle*{0.001}}
\put(0.07660,-0.03936){\circle*{0.001}}\put(-0.08168,-0.03542){\circle*{0.001}}
\put(-0.10846,0.02154){\circle*{0.001}}\put(0.05955,0.05837){\circle*{0.001}}
\put(0.15746,-0.00860){\circle*{0.001}}\put(-0.04480,-0.08958){\circle*{0.001}}
\put(-0.22658,0.00023){\circle*{0.001}}\put(0.02428,0.12873){\circle*{0.001}}
\put(0.30761,-0.00320){\circle*{0.001}}\put(0.03690,-0.16391){\circle*{0.001}}
\put(0.19947,0.14757){\circle*{0.001}}\put(0.34756,0.03105){\circle*{0.001}}
\put(-0.00675,-0.15516){\circle*{0.001}}\put(-0.28262,-0.00122){\circle*{0.001}}
\put(-0.03290,0.11601){\circle*{0.001}}\put(0.20299,0.00277){\circle*{0.001}}
\put(0.04962,-0.07881){\circle*{0.001}}\put(-0.13997,-0.01249){\circle*{0.001}}
\put(-0.06570,0.05032){\circle*{0.001}}\put(0.09661,0.02679){\circle*{0.001}}
\put(0.09091,-0.02967){\circle*{0.001}}\put(-0.06899,-0.04629){\circle*{0.001}}
\put(-0.13117,0.01428){\circle*{0.001}}\put(0.05149,0.07325){\circle*{0.001}}
\put(0.19043,-0.00382){\circle*{0.001}}\put(-0.03622,-0.10898){\circle*{0.001}}
\put(-0.26810,-0.00007){\circle*{0.001}}\put(0.00201,0.14895){\circle*{0.001}}
\put(0.34169,-0.01771){\circle*{0.001}}\put(0.13278,-0.16287){\circle*{0.001}}
\put(0.05841,0.16697){\circle*{0.001}}\put(0.32066,0.00771){\circle*{0.001}}
\put(0.01952,-0.13584){\circle*{0.001}}\put(-0.24057,-0.00015){\circle*{0.001}}
\put(-0.04310,0.09591){\circle*{0.001}}\put(0.16811,0.00717){\circle*{0.001}}
\put(0.05710,-0.06311){\circle*{0.001}}\put(-0.11544,-0.01936){\circle*{0.001}}
\put(-0.07728,0.03881){\circle*{0.001}}\put(0.08094,0.03594){\circle*{0.001}}
\put(0.10952,-0.02113){\circle*{0.001}}\put(-0.05908,-0.05908){\circle*{0.001}}
\put(-0.15901,0.00825){\circle*{0.001}}\put(0.04440,0.09051){\circle*{0.001}}
\put(0.22861,-0.00052){\circle*{0.001}}\put(-0.02360,-0.12978){\circle*{0.001}}
\put(-0.30960,0.00380){\circle*{0.001}}\put(-0.03998,0.16445){\circle*{0.001}}
\put(-0.18750,-0.15109){\circle*{0.001}}\put(0.08594,-0.05252){\circle*{0.001}}
\put(-0.10478,-0.03820){\circle*{0.001}}\put(-0.11981,0.03041){\circle*{0.001}}
\put(0.07621,0.06295){\circle*{0.001}}\put(0.17178,-0.01514){\circle*{0.001}}
\put(-0.05667,-0.09649){\circle*{0.001}}\put(-0.24422,0.00675){\circle*{0.001}}
\put(0.03079,0.13721){\circle*{0.001}}\put(0.32326,-0.01576){\circle*{0.001}}
\put(0.04722,-0.16938){\circle*{0.001}}\put(0.10303,0.16856){\circle*{0.001}}
\put(0.33895,0.02832){\circle*{0.001}}\put(0.01907,-0.14841){\circle*{0.001}}
\put(-0.26706,-0.00675){\circle*{0.001}}\put(-0.05182,0.10737){\circle*{0.001}}
\put(0.19007,0.01228){\circle*{0.001}}\put(0.07110,-0.07120){\circle*{0.001}}
\put(-0.13192,-0.02599){\circle*{0.001}}\put(-0.09578,0.04411){\circle*{0.001}}
\put(0.09336,0.04585){\circle*{0.001}}\put(0.13534,-0.02457){\circle*{0.001}}
\put(-0.06847,-0.07361){\circle*{0.001}}\put(-0.19476,0.01102){\circle*{0.001}}
\put(0.04967,0.11010){\circle*{0.001}}\put(0.27252,-0.00629){\circle*{0.001}}
\put(-0.01386,-0.15096){\circle*{0.001}}\put(-0.34170,0.03172){\circle*{0.001}}
\put(-0.12690,0.16540){\circle*{0.001}}\put(-0.03527,-0.16854){\circle*{0.001}}
\put(-0.31867,-0.01431){\circle*{0.001}}\put(-0.03379,0.13446){\circle*{0.001}}
\put(0.23892,0.00734){\circle*{0.001}}\put(0.05861,-0.09390){\circle*{0.001}}
\put(-0.16770,-0.01602){\circle*{0.001}}\put(-0.07823,0.06090){\circle*{0.001}}
\put(0.11679,0.03192){\circle*{0.001}}\put(0.10751,-0.03660){\circle*{0.001}}
\put(-0.08377,-0.05441){\circle*{0.001}}\put(-0.15365,0.01902){\circle*{0.001}}
\put(0.06228,0.08522){\circle*{0.001}}\put(0.22012,-0.00794){\circle*{0.001}}
\put(-0.04041,-0.12445){\circle*{0.001}}\put(-0.30061,0.00895){\circle*{0.001}}
\put(-0.01024,0.16268){\circle*{0.001}}\put(-0.25679,-0.12597){\circle*{0.001}}
\put(-0.33113,-0.06991){\circle*{0.001}}\put(-0.00001,0.15946){\circle*{0.001}}
\put(0.29220,0.00838){\circle*{0.001}}\put(0.04434,-0.12000){\circle*{0.001}}
\put(-0.21213,-0.00933){\circle*{0.001}}\put(-0.06521,0.08137){\circle*{0.001}}
\put(0.14756,0.02116){\circle*{0.001}}\put(0.08721,-0.05142){\circle*{0.001}}
\put(-0.10360,-0.03888){\circle*{0.001}}\put(-0.12131,0.02984){\circle*{0.001}}
\put(0.07506,0.06416){\circle*{0.001}}\put(0.17432,-0.01439){\circle*{0.001}}
\put(-0.05554,-0.09803){\circle*{0.001}}\put(-0.24735,0.00670){\circle*{0.001}}
\put(0.02902,0.13882){\circle*{0.001}}\put(0.32586,-0.01687){\circle*{0.001}}
\put(0.05195,-0.16990){\circle*{0.001}}\put(0.09310,0.16939){\circle*{0.001}}
\put(0.33744,0.02541){\circle*{0.001}}\put(0.02111,-0.14690){\circle*{0.001}}
\put(-0.26386,-0.00673){\circle*{0.001}}\put(-0.05301,0.10577){\circle*{0.001}}
\put(0.18747,0.01253){\circle*{0.001}}\put(0.07148,-0.07008){\circle*{0.001}}
\put(-0.13021,-0.02649){\circle*{0.001}}\put(-0.09721,0.04311){\circle*{0.001}}
\put(0.09244,0.04664){\circle*{0.001}}\put(0.13739,-0.02376){\circle*{0.001}}
\put(-0.06812,-0.07477){\circle*{0.001}}\put(-0.19745,0.01078){\circle*{0.001}}
\put(0.04842,0.11172){\circle*{0.001}}\put(0.27572,-0.00634){\circle*{0.001}}
\put(-0.01166,-0.15240){\circle*{0.001}}\put(-0.34277,0.03467){\circle*{0.001}}
\put(-0.13990,0.16328){\circle*{0.001}}\put(-0.03067,-0.16778){\circle*{0.001}}
\put(-0.31591,-0.01326){\circle*{0.001}}\put(-0.03544,0.13283){\circle*{0.001}}
\put(0.23584,0.00742){\circle*{0.001}}\put(0.05969,-0.09239){\circle*{0.001}}
\put(-0.16523,-0.01677){\circle*{0.001}}\put(-0.07940,0.05972){\circle*{0.001}}
\put(0.11505,0.03281){\circle*{0.001}}\put(0.10912,-0.03567){\circle*{0.001}}
\put(-0.08252,-0.05553){\circle*{0.001}}\put(-0.15576,0.01863){\circle*{0.001}}
\put(0.06120,0.08666){\circle*{0.001}}\put(0.22308,-0.00779){\circle*{0.001}}
\put(-0.03893,-0.12611){\circle*{0.001}}\put(-0.30361,0.00988){\circle*{0.001}}
\put(-0.01454,0.16377){\circle*{0.001}}\put(-0.22631,-0.13924){\circle*{0.001}}
\put(-0.33804,-0.05868){\circle*{0.001}}\put(-0.00247,0.15818){\circle*{0.001}}
\put(0.28904,0.00825){\circle*{0.001}}\put(0.04570,-0.11835){\circle*{0.001}}
\put(-0.20927,-0.00951){\circle*{0.001}}\put(-0.06546,0.08013){\circle*{0.001}}
\put(0.14557,0.02158){\circle*{0.001}}\put(0.08798,-0.05055){\circle*{0.001}}
\put(-0.10206,-0.03983){\circle*{0.001}}\put(-0.12314,0.02898){\circle*{0.001}}
\put(0.07456,0.06520){\circle*{0.001}}\put(0.17674,-0.01408){\circle*{0.001}}
\put(-0.05441,-0.09958){\circle*{0.001}}\put(-0.25049,0.00665){\circle*{0.001}}
\put(0.02721,0.14041){\circle*{0.001}}\put(0.32838,-0.01799){\circle*{0.001}}
\put(0.06013,-0.17006){\circle*{0.001}}\put(0.08314,0.17003){\circle*{0.001}}
\put(0.33530,0.02421){\circle*{0.001}}\put(0.02310,-0.14537){\circle*{0.001}}
\put(-0.26068,-0.00672){\circle*{0.001}}\put(-0.05313,0.10431){\circle*{0.001}}
\put(0.18490,0.01279){\circle*{0.001}}\put(0.07258,-0.06880){\circle*{0.001}}
\put(-0.12826,-0.02732){\circle*{0.001}}\put(-0.09823,0.04236){\circle*{0.001}}
\put(0.09107,0.04768){\circle*{0.001}}\put(0.13922,-0.02329){\circle*{0.001}}
\put(-0.06704,-0.07611){\circle*{0.001}}\put(-0.20029,0.01006){\circle*{0.001}}
\put(0.04715,0.11335){\circle*{0.001}}\put(0.27886,-0.00709){\circle*{0.001}}
\put(-0.00942,-0.15382){\circle*{0.001}}\put(-0.34328,0.03850){\circle*{0.001}}
\put(-0.15753,0.15972){\circle*{0.001}}\put(-0.02613,-0.16695){\circle*{0.001}}
\put(-0.31297,-0.01302){\circle*{0.001}}\put(-0.03705,0.13119){\circle*{0.001}}
\put(0.23278,0.00751){\circle*{0.001}}\put(0.05985,-0.09104){\circle*{0.001}}
\put(-0.16297,-0.01712){\circle*{0.001}}\put(-0.07999,0.05874){\circle*{0.001}}
\put(0.11366,0.03341){\circle*{0.001}}\put(0.11041,-0.03503){\circle*{0.001}}
\put(-0.08185,-0.05646){\circle*{0.001}}\put(-0.15810,0.01786){\circle*{0.001}}
\put(0.06099,0.08797){\circle*{0.001}}\put(0.22607,-0.00766){\circle*{0.001}}
\put(-0.03869,-0.12766){\circle*{0.001}}\put(-0.30667,0.01007){\circle*{0.001}}
\put(-0.01891,0.16480){\circle*{0.001}}\put(-0.20051,-0.14830){\circle*{0.001}}
\put(-0.34137,-0.05066){\circle*{0.001}}\put(-0.00488,0.15686){\circle*{0.001}}
\put(0.28586,0.00813){\circle*{0.001}}\put(0.04702,-0.11670){\circle*{0.001}}
\put(-0.20634,-0.01021){\circle*{0.001}}\put(-0.06652,0.07874){\circle*{0.001}}
\put(0.14362,0.02201){\circle*{0.001}}\put(0.08928,-0.04948){\circle*{0.001}}
\put(-0.10094,-0.04054){\circle*{0.001}}\put(-0.12470,0.02843){\circle*{0.001}}
\put(0.07343,0.06644){\circle*{0.001}}\put(0.17934,-0.01334){\circle*{0.001}}
\put(-0.05426,-0.10100){\circle*{0.001}}\put(-0.25371,0.00599){\circle*{0.001}}
\put(0.02535,0.14199){\circle*{0.001}}\put(0.33083,-0.01913){\circle*{0.001}}
\put(0.06664,-0.17024){\circle*{0.001}}\put(0.07489,0.17029){\circle*{0.001}}
\put(0.33329,0.02218){\circle*{0.001}}\put(0.02504,-0.14381){\circle*{0.001}}
\put(-0.25750,-0.00672){\circle*{0.001}}\put(-0.05429,0.10273){\circle*{0.001}}
\put(0.18223,0.01352){\circle*{0.001}}\put(0.07300,-0.06771){\circle*{0.001}}
\put(-0.12661,-0.02784){\circle*{0.001}}\put(-0.09969,0.04138){\circle*{0.001}}
\put(0.08972,0.04872){\circle*{0.001}}\put(0.14133,-0.02249){\circle*{0.001}}
\put(-0.06673,-0.07730){\circle*{0.001}}\put(-0.20304,0.00985){\circle*{0.001}}
\put(0.04700,0.11486){\circle*{0.001}}\put(0.28206,-0.00718){\circle*{0.001}}
\put(-0.00712,-0.15521){\circle*{0.001}}\put(-0.34310,0.04318){\circle*{0.001}}
\put(-0.17475,0.15567){\circle*{0.001}}\put(-0.02164,-0.16606){\circle*{0.001}}
\put(-0.31012,-0.01200){\circle*{0.001}}\put(-0.03861,0.12954){\circle*{0.001}}
\put(0.22974,0.00762){\circle*{0.001}}\put(0.06093,-0.08955){\circle*{0.001}}
\put(-0.16056,-0.01788){\circle*{0.001}}\put(-0.08118,0.05758){\circle*{0.001}}
\put(0.11196,0.03431){\circle*{0.001}}\put(0.11207,-0.03412){\circle*{0.001}}
\put(-0.08064,-0.05761){\circle*{0.001}}\put(-0.16028,0.01749){\circle*{0.001}}
\put(0.05991,0.08944){\circle*{0.001}}\put(0.22908,-0.00754){\circle*{0.001}}
\put(-0.03714,-0.12931){\circle*{0.001}}\put(-0.30959,0.01104){\circle*{0.001}}
\put(-0.02169,0.16582){\circle*{0.001}}\put(-0.17788,-0.15488){\circle*{0.001}}
\put(-0.34253,-0.04514){\circle*{0.001}}\put(-0.00879,0.15548){\circle*{0.001}}
\put(0.28267,0.00803){\circle*{0.001}}\put(0.04717,-0.11518){\circle*{0.001}}
\put(-0.20354,-0.01040){\circle*{0.001}}\put(-0.06680,0.07753){\circle*{0.001}}
\put(0.14148,0.02280){\circle*{0.001}}\put(0.09011,-0.04864){\circle*{0.001}}
\put(-0.09944,-0.04151){\circle*{0.001}}\put(-0.12658,0.02758){\circle*{0.001}}
\put(0.07297,0.06751){\circle*{0.001}}\put(0.18183,-0.01305){\circle*{0.001}}
\put(-0.05310,-0.10257){\circle*{0.001}}\put(-0.25687,0.00596){\circle*{0.001}}
\put(0.02345,0.14356){\circle*{0.001}}\put(0.33299,-0.02112){\circle*{0.001}}
\put(0.07488,-0.17013){\circle*{0.001}}\put(0.06664,0.17041){\circle*{0.001}}
\put(0.33116,0.02018){\circle*{0.001}}\put(0.02693,-0.14225){\circle*{0.001}}
\put(-0.25433,-0.00673){\circle*{0.001}}\put(-0.05441,0.10129){\circle*{0.001}}
\put(0.17973,0.01380){\circle*{0.001}}\put(0.07411,-0.06646){\circle*{0.001}}
\put(-0.12472,-0.02868){\circle*{0.001}}\put(-0.10077,0.04065){\circle*{0.001}}
\put(0.08888,0.04956){\circle*{0.001}}\put(0.14323,-0.02204){\circle*{0.001}}
\put(-0.06565,-0.07867){\circle*{0.001}}\put(-0.20584,0.00964){\circle*{0.001}}
\put(0.04568,0.11650){\circle*{0.001}}\put(0.28525,-0.00727){\circle*{0.001}}
\put(-0.00477,-0.15657){\circle*{0.001}}\put(-0.34209,0.04871){\circle*{0.001}}
\put(-0.19601,0.14969){\circle*{0.001}}\put(-0.01721,-0.16509){\circle*{0.001}}
\put(-0.30722,-0.01102){\circle*{0.001}}\put(-0.03886,0.12798){\circle*{0.001}}
\put(0.22664,0.00830){\circle*{0.001}}\put(0.06111,-0.08823){\circle*{0.001}}
\put(-0.15836,-0.01824){\circle*{0.001}}\put(-0.08181,0.05663){\circle*{0.001}}
\put(0.11063,0.03494){\circle*{0.001}}\put(0.11342,-0.03350){\circle*{0.001}}
\put(-0.08001,-0.05856){\circle*{0.001}}\put(-0.16267,0.01672){\circle*{0.001}}
\put(0.05882,0.09092){\circle*{0.001}}\put(0.23212,-0.00743){\circle*{0.001}}
\put(-0.03556,-0.13095){\circle*{0.001}}\put(-0.31247,0.01204){\circle*{0.001}}
\put(-0.02617,0.16672){\circle*{0.001}}\put(-0.15915,-0.15942){\circle*{0.001}}
\put(-0.34284,-0.04045){\circle*{0.001}}\put(-0.01108,0.15409){\circle*{0.001}}
\put(0.27955,0.00724){\circle*{0.001}}\put(0.04846,-0.11354){\circle*{0.001}}
\put(-0.20077,-0.01061){\circle*{0.001}}\put(-0.06787,0.07617){\circle*{0.001}}
\put(0.13959,0.02325){\circle*{0.001}}\put(0.09145,-0.04759){\circle*{0.001}}
\put(-0.09838,-0.04224){\circle*{0.001}}\put(-0.12821,0.02705){\circle*{0.001}}
\put(0.07185,0.06877){\circle*{0.001}}\put(0.18436,-0.01277){\circle*{0.001}}
\put(-0.05297,-0.10401){\circle*{0.001}}\put(-0.26005,0.00595){\circle*{0.001}}
\put(0.02150,0.14510){\circle*{0.001}}\put(0.33526,-0.02230){\circle*{0.001}}
\put(0.08313,-0.16988){\circle*{0.001}}\put(0.05842,0.17039){\circle*{0.001}}
\put(0.32874,0.01903){\circle*{0.001}}\put(0.02878,-0.14066){\circle*{0.001}}
\put(-0.25117,-0.00676){\circle*{0.001}}\put(-0.05555,0.09973){\circle*{0.001}}
\put(0.17711,0.01454){\circle*{0.001}}\put(0.07523,-0.06521){\circle*{0.001}}
\put(-0.12314,-0.02922){\circle*{0.001}}\put(-0.10228,0.03969){\circle*{0.001}}
\put(0.08756,0.05063){\circle*{0.001}}\put(0.14539,-0.02124){\circle*{0.001}}
\put(-0.06537,-0.07989){\circle*{0.001}}\put(-0.20866,0.00945){\circle*{0.001}}
\put(0.04434,0.11814){\circle*{0.001}}\put(0.28843,-0.00737){\circle*{0.001}}
\put(-0.00237,-0.15789){\circle*{0.001}}\put(-0.33952,0.05591){\circle*{0.001}}
\put(-0.22066,0.14137){\circle*{0.001}}\put(-0.01284,-0.16406){\circle*{0.001}}
\put(-0.30416,-0.01082){\circle*{0.001}}\put(-0.04037,0.12633){\circle*{0.001}}
\put(0.22364,0.00842){\circle*{0.001}}\put(0.06218,-0.08677){\circle*{0.001}}
\put(-0.15620,-0.01862){\circle*{0.001}}\put(-0.08303,0.05549){\circle*{0.001}}
\put(0.10898,0.03585){\circle*{0.001}}\put(0.10916,-0.05053){\circle*{0.001}}
\put(-0.10665,-0.05228){\circle*{0.001}}\put(-0.15310,0.02891){\circle*{0.001}}
\put(0.07919,0.08267){\circle*{0.001}}\put(0.21750,-0.01527){\circle*{0.001}}
\put(-0.05544,-0.12192){\circle*{0.001}}\put(-0.29676,0.01535){\circle*{0.001}}
\put(0.00939,0.16172){\circle*{0.001}}\put(-0.01098,0.16195){\circle*{0.001}}
\put(0.29722,0.01619){\circle*{0.001}}\put(0.05552,-0.12222){\circle*{0.001}}
\put(-0.21792,-0.01583){\circle*{0.001}}\put(-0.07919,0.08291){\circle*{0.001}}
\put(0.15318,0.02922){\circle*{0.001}}\put(0.10701,-0.05217){\circle*{0.001}}
\put(-0.10882,-0.05066){\circle*{0.001}}\put(-0.14964,0.03007){\circle*{0.001}}
\put(0.08051,0.08045){\circle*{0.001}}\put(0.21263,-0.01606){\circle*{0.001}}
\put(-0.05678,-0.11923){\circle*{0.001}}\put(-0.29155,0.01496){\circle*{0.001}}
\put(0.01376,0.15955){\circle*{0.001}}\put(0.31541,-0.08660){\circle*{0.001}}
\put(0.23953,-0.13441){\circle*{0.001}}\put(-0.00484,0.16402){\circle*{0.001}}
\put(0.30218,0.01739){\circle*{0.001}}\put(0.05415,-0.12492){\circle*{0.001}}
\put(-0.22272,-0.01564){\circle*{0.001}}\put(-0.07793,0.08518){\circle*{0.001}}
\put(0.15675,0.02811){\circle*{0.001}}\put(0.10495,-0.05384){\circle*{0.001}}
\put(-0.11108,-0.04907){\circle*{0.001}}\put(-0.14630,0.03126){\circle*{0.001}}
\put(0.08186,0.07827){\circle*{0.001}}\put(0.20786,-0.01686){\circle*{0.001}}
\put(-0.05808,-0.11657){\circle*{0.001}}\put(-0.28647,0.01390){\circle*{0.001}}
\put(0.01796,0.15728){\circle*{0.001}}\put(0.33214,-0.06566){\circle*{0.001}}
\put(0.18098,-0.15490){\circle*{0.001}}\put(0.00146,0.16594){\circle*{0.001}}
\put(0.30704,0.01866){\circle*{0.001}}\put(0.05276,-0.12761){\circle*{0.001}}
\put(-0.22775,-0.01494){\circle*{0.001}}\put(-0.07671,0.08747){\circle*{0.001}}
\put(0.16040,0.02702){\circle*{0.001}}\put(0.10243,-0.05580){\circle*{0.001}}
\put(-0.11387,-0.04726){\circle*{0.001}}\put(-0.14308,0.03247){\circle*{0.001}}
\put(0.08326,0.07616){\circle*{0.001}}\put(0.20338,-0.01717){\circle*{0.001}}
\put(-0.06048,-0.11380){\circle*{0.001}}\put(-0.28126,0.01359){\circle*{0.001}}
\put(0.02199,0.15494){\circle*{0.001}}\put(0.33722,-0.05399){\circle*{0.001}}
\put(0.14223,-0.16404){\circle*{0.001}}\put(0.00621,0.16770){\circle*{0.001}}
\put(0.31175,0.02000){\circle*{0.001}}\put(0.05005,-0.13041){\circle*{0.001}}
\put(-0.23265,-0.01485){\circle*{0.001}}\put(-0.07555,0.08979){\circle*{0.001}}
\put(0.16412,0.02598){\circle*{0.001}}\put(0.10054,-0.05752){\circle*{0.001}}
\put(-0.11623,-0.04577){\circle*{0.001}}\put(-0.13998,0.03369){\circle*{0.001}}
\put(0.08541,0.07389){\circle*{0.001}}\put(0.19886,-0.01800){\circle*{0.001}}
\put(-0.06168,-0.11121){\circle*{0.001}}\put(-0.27607,0.01332){\circle*{0.001}}
\put(0.02583,0.15253){\circle*{0.001}}\put(0.33823,-0.04640){\circle*{0.001}}
\put(0.11355,-0.16883){\circle*{0.001}}\put(0.01442,0.16925){\circle*{0.001}}
\put(0.31629,0.02140){\circle*{0.001}}\put(0.04859,-0.13305){\circle*{0.001}}
\put(-0.23772,-0.01422){\circle*{0.001}}\put(-0.07351,0.09231){\circle*{0.001}}
\put(0.16790,0.02498){\circle*{0.001}}\put(0.09875,-0.05925){\circle*{0.001}}
\put(-0.11864,-0.04433){\circle*{0.001}}\put(-0.13665,0.03527){\circle*{0.001}}
\put(0.08684,0.07189){\circle*{0.001}}\put(0.19446,-0.01885){\circle*{0.001}}
\put(-0.06393,-0.10852){\circle*{0.001}}\put(-0.27094,0.01307){\circle*{0.001}}
\put(0.02949,0.15008){\circle*{0.001}}\put(0.33758,-0.04049){\circle*{0.001}}
\put(0.09115,-0.17140){\circle*{0.001}}\put(0.02103,0.17063){\circle*{0.001}}
\put(0.32064,0.02286){\circle*{0.001}}\put(0.04574,-0.13578){\circle*{0.001}}
\put(-0.24265,-0.01424){\circle*{0.001}}\put(-0.07242,0.09465){\circle*{0.001}}
\put(0.17173,0.02401){\circle*{0.001}}\put(0.09704,-0.06101){\circle*{0.001}}
\put(-0.12111,-0.04294){\circle*{0.001}}\put(-0.13377,0.03651){\circle*{0.001}}
\put(0.08829,0.06995){\circle*{0.001}}\put(0.19019,-0.01970){\circle*{0.001}}
\put(-0.06503,-0.10604){\circle*{0.001}}\put(-0.26586,0.01286){\circle*{0.001}}
\put(0.03298,0.14759){\circle*{0.001}}\put(0.33598,-0.03543){\circle*{0.001}}
\put(0.07376,-0.17258){\circle*{0.001}}\put(0.02945,0.17175){\circle*{0.001}}
\put(0.32455,0.02520){\circle*{0.001}}\put(0.04420,-0.13835){\circle*{0.001}}
\put(-0.24773,-0.01368){\circle*{0.001}}\put(-0.07136,0.09701){\circle*{0.001}}
\put(0.17561,0.02308){\circle*{0.001}}\put(0.09541,-0.06278){\circle*{0.001}}
\put(-0.12362,-0.04159){\circle*{0.001}}\put(-0.13100,0.03777){\circle*{0.001}}
\put(0.08978,0.06806){\circle*{0.001}}\put(0.18604,-0.02056){\circle*{0.001}}
\put(-0.06612,-0.10360){\circle*{0.001}}\put(-0.26083,0.01267){\circle*{0.001}}
\put(0.03485,0.14514){\circle*{0.001}}\put(0.33329,-0.03209){\circle*{0.001}}
\put(0.05985,-0.17292){\circle*{0.001}}\put(0.03968,0.17254){\circle*{0.001}}
\put(0.32822,0.02759){\circle*{0.001}}\put(0.04120,-0.14098){\circle*{0.001}}
\put(-0.25268,-0.01379){\circle*{0.001}}\put(-0.06934,0.09955){\circle*{0.001}}
\put(0.17955,0.02218){\circle*{0.001}}\put(0.09320,-0.06482){\circle*{0.001}}
\put(-0.12620,-0.04028){\circle*{0.001}}\put(-0.12832,0.03905){\circle*{0.001}}
\put(0.09197,0.06599){\circle*{0.001}}\put(0.18198,-0.02143){\circle*{0.001}}
\put(-0.06821,-0.10102){\circle*{0.001}}\put(-0.25570,0.01317){\circle*{0.001}}
\put(0.03806,0.14258){\circle*{0.001}}\put(0.33031,-0.02878){\circle*{0.001}}
\put(0.04773,-0.17274){\circle*{0.001}}\put(0.05001,0.17306){\circle*{0.001}}
\put(0.33135,0.03087){\circle*{0.001}}\put(0.03809,-0.14358){\circle*{0.001}}
\put(-0.25779,-0.01330){\circle*{0.001}}\put(-0.06830,0.10194){\circle*{0.001}}
\put(0.18357,0.02130){\circle*{0.001}}\put(0.09167,-0.06664){\circle*{0.001}}
\put(-0.12924,-0.03868){\circle*{0.001}}\put(-0.12573,0.04035){\circle*{0.001}}
\put(0.09352,0.06418){\circle*{0.001}}\put(0.17800,-0.02232){\circle*{0.001}}
\put(-0.06926,-0.09864){\circle*{0.001}}\put(-0.25074,0.01305){\circle*{0.001}}
\put(0.04115,0.13998){\circle*{0.001}}\put(0.32703,-0.02554){\circle*{0.001}}
\put(0.03744,-0.17213){\circle*{0.001}}\put(0.06388,0.17300){\circle*{0.001}}
\put(0.33418,0.03419){\circle*{0.001}}\put(0.03630,-0.14604){\circle*{0.001}}
\put(-0.26280,-0.01347){\circle*{0.001}}\put(-0.06726,0.10437){\circle*{0.001}}
\put(0.18767,0.02044){\circle*{0.001}}\put(0.09020,-0.06851){\circle*{0.001}}
\put(-0.13196,-0.03741){\circle*{0.001}}\put(-0.12320,0.04168){\circle*{0.001}}
\put(0.09514,0.06240){\circle*{0.001}}\put(0.17409,-0.02324){\circle*{0.001}}
\put(-0.07034,-0.09628){\circle*{0.001}}\put(-0.24579,0.01298){\circle*{0.001}}
\put(0.04276,0.13743){\circle*{0.001}}\put(0.32323,-0.02319){\circle*{0.001}}
\put(0.02724,-0.17125){\circle*{0.001}}\put(0.07955,0.17233){\circle*{0.001}}
\put(0.33634,0.03840){\circle*{0.001}}\put(0.03293,-0.14857){\circle*{0.001}}
\put(-0.26785,-0.01368){\circle*{0.001}}\put(-0.06513,0.10700){\circle*{0.001}}
\put(0.19188,0.01959){\circle*{0.001}}\put(0.08805,-0.07065){\circle*{0.001}}
\put(-0.13478,-0.03617){\circle*{0.001}}\put(-0.12029,0.04336){\circle*{0.001}}
\put(0.09683,0.06064){\circle*{0.001}}\put(0.17023,-0.02419){\circle*{0.001}}
\put(-0.07238,-0.09376){\circle*{0.001}}\put(-0.24072,0.01356){\circle*{0.001}}
\put(0.04568,0.13474){\circle*{0.001}}\put(0.31898,-0.02170){\circle*{0.001}}
\put(0.02056,-0.17000){\circle*{0.001}}\put(0.09864,0.17071){\circle*{0.001}}
\put(0.33768,0.04347){\circle*{0.001}}\put(0.02940,-0.15105){\circle*{0.001}}
\put(-0.27295,-0.01393){\circle*{0.001}}\put(-0.06403,0.10950){\circle*{0.001}}
\put(0.19601,0.01924){\circle*{0.001}}\put(0.08662,-0.07261){\circle*{0.001}}
\put(-0.13771,-0.03493){\circle*{0.001}}\put(-0.11785,0.04477){\circle*{0.001}}
\put(0.09919,0.05865){\circle*{0.001}}\put(0.16643,-0.02518){\circle*{0.001}}
\put(-0.07351,-0.09142){\circle*{0.001}}\put(-0.23579,0.01358){\circle*{0.001}}
\put(0.04719,0.13213){\circle*{0.001}}\put(0.31473,-0.01948){\circle*{0.001}}
\put(0.01227,-0.16860){\circle*{0.001}}\put(0.12264,0.16754){\circle*{0.001}}
\put(0.33755,0.05023){\circle*{0.001}}\put(0.02569,-0.15350){\circle*{0.001}}
\put(-0.27810,-0.01420){\circle*{0.001}}\put(-0.06177,0.11222){\circle*{0.001}}
\put(0.20047,0.01842){\circle*{0.001}}\put(0.08521,-0.07464){\circle*{0.001}}
\put(-0.14076,-0.03371){\circle*{0.001}}\put(-0.11547,0.04624){\circle*{0.001}}
\put(0.10103,0.05692){\circle*{0.001}}\put(0.16269,-0.02620){\circle*{0.001}}
\put(-0.07468,-0.08910){\circle*{0.001}}\put(-0.23074,0.01424){\circle*{0.001}}
\put(0.04998,0.12935){\circle*{0.001}}\put(0.31010,-0.01812){\circle*{0.001}}
\put(0.00577,-0.16696){\circle*{0.001}}\put(0.15593,0.16118){\circle*{0.001}}
\put(0.33494,0.05946){\circle*{0.001}}\put(0.02179,-0.15589){\circle*{0.001}}
\put(-0.28330,-0.01450){\circle*{0.001}}\put(-0.06057,0.11482){\circle*{0.001}}
\put(0.20506,0.01760){\circle*{0.001}}\put(0.08384,-0.07673){\circle*{0.001}}
\put(-0.14393,-0.03251){\circle*{0.001}}\put(-0.11314,0.04775){\circle*{0.001}}
\put(0.10297,0.05521){\circle*{0.001}}\put(0.15900,-0.02727){\circle*{0.001}}
\put(-0.07589,-0.08679){\circle*{0.001}}\put(-0.22585,0.01437){\circle*{0.001}}
\put(0.05142,0.12667){\circle*{0.001}}\put(0.30530,-0.01684){\circle*{0.001}}
\put(-0.00061,-0.16515){\circle*{0.001}}\put(0.19991,0.14927){\circle*{0.001}}
\put(0.32757,0.07264){\circle*{0.001}}\put(0.01771,-0.15821){\circle*{0.001}}
\put(-0.28852,-0.01483){\circle*{0.001}}\put(-0.05933,0.11746){\circle*{0.001}}
\put(0.20977,0.01680){\circle*{0.001}}\put(0.08170,-0.07908){\circle*{0.001}}
\put(-0.14722,-0.03132){\circle*{0.001}}\put(-0.11087,0.04932){\circle*{0.001}}
\put(0.10500,0.05353){\circle*{0.001}}\put(0.15538,-0.02837){\circle*{0.001}}
\put(-0.07801,-0.08432){\circle*{0.001}}\put(-0.22086,0.01511){\circle*{0.001}}
\put(0.05408,0.12385){\circle*{0.001}}\put(0.30021,-0.01637){\circle*{0.001}}
\put(-0.00522,-0.16319){\circle*{0.001}}\put(0.01345,-0.16045){\circle*{0.001}}
\put(-0.29358,-0.01593){\circle*{0.001}}\put(-0.05685,0.12029){\circle*{0.001}}
\put(0.21443,0.01654){\circle*{0.001}}\put(0.08037,-0.08127){\circle*{0.001}}
\put(-0.15063,-0.03015){\circle*{0.001}}\put(-0.10868,0.05093){\circle*{0.001}}
\put(0.10712,0.05188){\circle*{0.001}}\put(0.15185,-0.02951){\circle*{0.001}}
\put(-0.07931,-0.08207){\circle*{0.001}}\put(-0.21593,0.01587){\circle*{0.001}}
\put(0.05545,0.12115){\circle*{0.001}}\put(0.29521,-0.01520){\circle*{0.001}}
\put(-0.01131,-0.16107){\circle*{0.001}}\put(0.00904,-0.16258){\circle*{0.001}}
\put(-0.29876,-0.01634){\circle*{0.001}}\put(-0.05552,0.12298){\circle*{0.001}}
\put(0.21934,0.01579){\circle*{0.001}}\put(0.07908,-0.08352){\circle*{0.001}}
\put(-0.15414,-0.02901){\circle*{0.001}}\put(-0.10603,0.05284){\circle*{0.001}}
\put(0.10983,0.04999){\circle*{0.001}}\put(0.14842,-0.03067){\circle*{0.001}}
\put(-0.08064,-0.07986){\circle*{0.001}}\put(-0.21124,0.01612){\circle*{0.001}}
\put(0.05797,0.11833){\circle*{0.001}}\put(0.29014,-0.01411){\circle*{0.001}}
\put(-0.01562,-0.15886){\circle*{0.001}}\put(-0.32381,0.07760){\circle*{0.001}}
\put(-0.21819,0.14295){\circle*{0.001}}\put(0.00285,-0.16461){\circle*{0.001}}
\put(-0.30370,-0.01756){\circle*{0.001}}\put(-0.05415,0.12568){\circle*{0.001}}
\put(0.22433,0.01505){\circle*{0.001}}\put(0.07784,-0.08580){\circle*{0.001}}
\put(-0.15775,-0.02791){\circle*{0.001}}\put(-0.10399,0.05452){\circle*{0.001}}
\put(0.11209,0.04842){\circle*{0.001}}\put(0.14511,-0.03186){\circle*{0.001}}
\put(-0.08202,-0.07770){\circle*{0.001}}\put(0.13222,-0.04881){\circle*{0.001}}
\put(-0.10853,-0.06613){\circle*{0.001}}\put(-0.18496,0.02856){\circle*{0.001}}
\put(0.08025,0.10138){\circle*{0.001}}\put(0.25760,-0.01939){\circle*{0.001}}
\put(-0.05014,-0.14302){\circle*{0.001}}\put(-0.32892,0.03731){\circle*{0.001}}
\put(-0.02710,0.17460){\circle*{0.001}}\put(-0.02654,-0.17471){\circle*{0.001}}
\put(-0.32869,-0.03852){\circle*{0.001}}\put(-0.05211,0.14303){\circle*{0.001}}
\put(0.25791,0.01965){\circle*{0.001}}\put(0.08165,-0.10127){\circle*{0.001}}
\put(-0.18485,-0.02917){\circle*{0.001}}\put(-0.10870,0.06614){\circle*{0.001}}
\put(0.13170,0.04918){\circle*{0.001}}\put(0.14954,-0.04030){\circle*{0.001}}
\put(-0.09657,-0.07853){\circle*{0.001}}\put(-0.21064,0.02335){\circle*{0.001}}
\put(0.07019,0.11694){\circle*{0.001}}\put(0.28787,-0.02056){\circle*{0.001}}
\put(-0.03110,-0.15795){\circle*{0.001}}\put(-0.31698,0.08360){\circle*{0.001}}
\put(-0.16029,0.16090){\circle*{0.001}}\put(0.01713,-0.16603){\circle*{0.001}}
\put(-0.30591,-0.02510){\circle*{0.001}}\put(-0.06457,0.12704){\circle*{0.001}}
\put(0.22819,0.02178){\circle*{0.001}}\put(0.09148,-0.08670){\circle*{0.001}}
\put(-0.16206,-0.03579){\circle*{0.001}}\put(-0.12258,0.05500){\circle*{0.001}}
\put(0.11669,0.05919){\circle*{0.001}}\put(0.17050,-0.03252){\circle*{0.001}}
\put(-0.08690,-0.09206){\circle*{0.001}}\put(-0.23887,0.02036){\circle*{0.001}}
\put(0.05897,0.13303){\circle*{0.001}}\put(0.31555,-0.02790){\circle*{0.001}}
\put(-0.00246,-0.16994){\circle*{0.001}}\put(0.08198,0.17381){\circle*{0.001}}
\put(0.33190,0.05844){\circle*{0.001}}\put(0.04051,-0.15267){\circle*{0.001}}
\put(-0.27673,-0.02061){\circle*{0.001}}\put(-0.07506,0.11103){\circle*{0.001}}
\put(0.20070,0.02568){\circle*{0.001}}\put(0.10147,-0.07363){\circle*{0.001}}
\put(-0.14258,-0.04351){\circle*{0.001}}\put(-0.13846,0.04538){\circle*{0.001}}
\put(0.10417,0.07049){\circle*{0.001}}\put(0.19409,-0.02665){\circle*{0.001}}
\put(-0.07703,-0.10701){\circle*{0.001}}\put(-0.26899,0.01928){\circle*{0.001}}
\put(0.04382,0.14882){\circle*{0.001}}\put(0.33284,-0.04766){\circle*{0.001}}
\put(0.05515,-0.17523){\circle*{0.001}}\put(0.00605,0.17231){\circle*{0.001}}
\put(0.32162,0.03168){\circle*{0.001}}\put(0.05647,-0.13718){\circle*{0.001}}
\put(-0.24649,-0.02056){\circle*{0.001}}\put(-0.08484,0.09578){\circle*{0.001}}
\put(0.17616,0.03122){\circle*{0.001}}\put(0.11397,-0.06167){\circle*{0.001}}
\put(-0.12581,-0.05275){\circle*{0.001}}\put(-0.15698,0.03730){\circle*{0.001}}
\put(0.09286,0.08342){\circle*{0.001}}\put(0.22097,-0.02185){\circle*{0.001}}
\put(-0.06675,-0.12286){\circle*{0.001}}\put(-0.29875,0.02247){\circle*{0.001}}
\put(0.02152,0.16291){\circle*{0.001}}\put(-0.02714,0.16141){\circle*{0.001}}
\put(0.29527,0.02296){\circle*{0.001}}\put(0.06932,-0.12091){\circle*{0.001}}
\put(-0.21755,-0.02313){\circle*{0.001}}\put(-0.09497,0.08167){\circle*{0.001}}
\put(0.15466,0.03827){\circle*{0.001}}\put(0.12815,-0.05128){\circle*{0.001}}
\put(-0.11178,-0.06324){\circle*{0.001}}\put(-0.17883,0.03034){\circle*{0.001}}
\put(0.08265,0.09764){\circle*{0.001}}\put(0.25012,-0.01930){\circle*{0.001}}
\put(-0.05345,-0.13907){\circle*{0.001}}\put(-0.32413,0.03291){\circle*{0.001}}
\put(-0.01411,0.17310){\circle*{0.001}}\put(-0.04328,-0.17546){\circle*{0.001}}
\put(-0.33189,-0.04469){\circle*{0.001}}\put(-0.04718,0.14703){\circle*{0.001}}
\put(0.26548,0.01987){\circle*{0.001}}\put(0.07932,-0.10510){\circle*{0.001}}
\put(-0.19122,-0.02747){\circle*{0.001}}\put(-0.10561,0.06912){\circle*{0.001}}
\put(0.13599,0.04680){\circle*{0.001}}\put(0.14513,-0.04211){\circle*{0.001}}
\put(-0.09935,-0.07531){\circle*{0.001}}\put(-0.20395,0.02439){\circle*{0.001}}
\put(0.07380,0.11278){\circle*{0.001}}\put(0.28025,-0.02006){\circle*{0.001}}
\put(-0.03692,-0.15436){\circle*{0.001}}\put(-0.33016,0.06388){\circle*{0.001}}
\put(-0.10065,0.17176){\circle*{0.001}}\put(0.00855,-0.16883){\circle*{0.001}}
\put(-0.31252,-0.02753){\circle*{0.001}}\put(-0.06180,0.13109){\circle*{0.001}}
\put(0.23552,0.02103){\circle*{0.001}}\put(0.08904,-0.09024){\circle*{0.001}}
\put(-0.16763,-0.03386){\circle*{0.001}}\put(-0.11893,0.05766){\circle*{0.001}}
\put(0.12031,0.05650){\circle*{0.001}}\put(0.16487,-0.03445){\circle*{0.001}}
\put(-0.08936,-0.08849){\circle*{0.001}}\put(-0.23169,0.02051){\circle*{0.001}}
\put(0.06184,0.12899){\circle*{0.001}}\put(0.30905,-0.02542){\circle*{0.001}}
\put(-0.01123,-0.16733){\circle*{0.001}}\put(0.12769,0.16770){\circle*{0.001}}
\put(0.32407,0.07439){\circle*{0.001}}\put(0.03486,-0.15635){\circle*{0.001}}
\put(-0.28435,-0.02108){\circle*{0.001}}\put(-0.07265,0.11499){\circle*{0.001}}
\put(0.20732,0.02464){\circle*{0.001}}\put(0.09868,-0.07683){\circle*{0.001}}
\put(-0.14734,-0.04131){\circle*{0.001}}\put(-0.13411,0.04774){\circle*{0.001}}
\put(0.10721,0.06748){\circle*{0.001}}\put(0.18793,-0.02786){\circle*{0.001}}
\put(-0.07941,-0.10316){\circle*{0.001}}\put(-0.26139,0.01904){\circle*{0.001}}
\put(0.04890,0.14487){\circle*{0.001}}\put(0.33046,-0.04063){\circle*{0.001}}
\put(0.03482,-0.17507){\circle*{0.001}}\put(0.01889,0.17409){\circle*{0.001}}
\put(0.32663,0.03604){\circle*{0.001}}\put(0.05328,-0.14116){\circle*{0.001}}
\put(-0.25414,-0.02001){\circle*{0.001}}\put(-0.08248,0.09950){\circle*{0.001}}
\put(0.18192,0.02987){\circle*{0.001}}\put(0.11070,-0.06453){\circle*{0.001}}
\put(-0.12984,-0.05026){\circle*{0.001}}\put(-0.15224,0.03900){\circle*{0.001}}
\put(0.09549,0.08006){\circle*{0.001}}\put(0.21400,-0.02278){\circle*{0.001}}
\put(-0.06932,-0.11883){\circle*{0.001}}\put(-0.29147,0.02108){\circle*{0.001}}
\put(0.02782,0.15963){\circle*{0.001}}\put(0.29478,-0.10340){\circle*{0.001}}
\put(0.21328,-0.14516){\circle*{0.001}}\put(-0.02071,0.16458){\circle*{0.001}}
\put(0.30245,0.02445){\circle*{0.001}}\put(0.06674,-0.12496){\circle*{0.001}}
\put(-0.22465,-0.02227){\circle*{0.001}}\put(-0.09242,0.08508){\circle*{0.001}}
\put(0.15954,0.03663){\circle*{0.001}}\put(0.12425,-0.05383){\circle*{0.001}}
\put(-0.11517,-0.06043){\circle*{0.001}}\put(-0.17320,0.03174){\circle*{0.001}}
\put(0.08507,0.09396){\circle*{0.001}}\put(0.24254,-0.01992){\circle*{0.001}}
\put(-0.05793,-0.13494){\circle*{0.001}}\put(-0.31848,0.02944){\circle*{0.001}}
\put(-0.00144,0.17109){\circle*{0.001}}\put(-0.06719,-0.17487){\circle*{0.001}}
\put(-0.33261,-0.05341){\circle*{0.001}}\put(-0.04346,0.15081){\circle*{0.001}}
\put(0.27309,0.02019){\circle*{0.001}}\put(0.07698,-0.10899){\circle*{0.001}}
\put(-0.19752,-0.02631){\circle*{0.001}}\put(-0.10264,0.07219){\circle*{0.001}}
\put(0.14047,0.04449){\circle*{0.001}}\put(0.14050,-0.04436){\circle*{0.001}}
\put(-0.10223,-0.07217){\circle*{0.001}}\put(-0.19721,0.02600){\circle*{0.001}}
\put(0.07620,0.10884){\circle*{0.001}}\put(0.27262,-0.01966){\circle*{0.001}}
\put(-0.04243,-0.15060){\circle*{0.001}}\put(-0.33313,0.05187){\circle*{0.001}}
\put(-0.06648,0.17484){\circle*{0.001}}\put(-0.00208,-0.17127){\circle*{0.001}}
\put(-0.31881,-0.03010){\circle*{0.001}}\put(-0.05889,0.13513){\circle*{0.001}}
\put(0.24299,0.02036){\circle*{0.001}}\put(0.08665,-0.09385){\circle*{0.001}}
\put(-0.17339,-0.03197){\circle*{0.001}}\put(-0.11543,0.06040){\circle*{0.001}}
\put(0.12408,0.05389){\circle*{0.001}}\put(0.15944,-0.03644){\circle*{0.001}}
\put(-0.09187,-0.08501){\circle*{0.001}}\put(-0.22446,0.02132){\circle*{0.001}}
\put(0.06584,0.12478){\circle*{0.001}}\put(0.30227,-0.02308){\circle*{0.001}}
\put(-0.01964,-0.16438){\circle*{0.001}}\put(0.22672,0.14007){\circle*{0.001}}
\put(0.28461,0.11050){\circle*{0.001}}\put(0.03048,-0.15977){\circle*{0.001}}
\put(-0.29193,-0.02166){\circle*{0.001}}\put(-0.07018,0.11900){\circle*{0.001}}
\put(0.21414,0.02367){\circle*{0.001}}\put(0.09599,-0.08011){\circle*{0.001}}
\put(-0.15190,-0.03955){\circle*{0.001}}\put(-0.12995,0.05017){\circle*{0.001}}
\put(0.11039,0.06454){\circle*{0.001}}\put(0.18169,-0.02961){\circle*{0.001}}
\put(-0.08179,-0.09938){\circle*{0.001}}\put(-0.25367,0.01954){\circle*{0.001}}
\put(0.05229,0.14096){\circle*{0.001}}\put(0.32639,-0.03535){\circle*{0.001}}
\put(0.01995,-0.17391){\circle*{0.001}}\put(0.03376,0.17525){\circle*{0.001}}
\put(0.33062,0.04133){\circle*{0.001}}\put(0.04991,-0.14508){\circle*{0.001}}
\put(-0.26167,-0.02019){\circle*{0.001}}\put(-0.08014,0.10330){\circle*{0.001}}
\put(0.18819,0.02814){\circle*{0.001}}\put(0.10756,-0.06748){\circle*{0.001}}
\put(-0.13403,-0.04784){\circle*{0.001}}\put(-0.14732,0.04115){\circle*{0.001}}
\put(0.09822,0.07679){\circle*{0.001}}\put(0.20697,-0.02430){\circle*{0.001}}
\put(-0.07182,-0.11483){\circle*{0.001}}\put(-0.28388,0.02052){\circle*{0.001}}
\put(0.03381,0.15614){\circle*{0.001}}\put(0.32648,-0.07127){\circle*{0.001}}
\put(0.12532,-0.16808){\circle*{0.001}}\put(-0.01230,0.16752){\circle*{0.001}}
\put(0.30944,0.02605){\circle*{0.001}}\put(0.06277,-0.12918){\circle*{0.001}}
\put(-0.23191,-0.02149){\circle*{0.001}}\put(-0.08995,0.08858){\circle*{0.001}}
\put(0.16501,0.03466){\circle*{0.001}}\put(0.12051,-0.05645){\circle*{0.001}}
\put(-0.11871,-0.05770){\circle*{0.001}}\put(-0.16747,0.03364){\circle*{0.001}}
\put(0.08753,0.09036){\circle*{0.001}}\put(0.23509,-0.02061){\circle*{0.001}}
\put(-0.06086,-0.13090){\circle*{0.001}}\put(-0.31241,0.02611){\circle*{0.001}}
\put(0.00748,0.16864){\circle*{0.001}}\put(-0.10307,-0.17148){\circle*{0.001}}
\put(-0.32938,-0.06540){\circle*{0.001}}\put(-0.03797,0.15457){\circle*{0.001}}
\put(0.28072,0.02061){\circle*{0.001}}\put(0.07461,-0.11294){\circle*{0.001}}
\put(-0.20404,-0.02523){\circle*{0.001}}\put(-0.09979,0.07534){\circle*{0.001}}
\put(0.14513,0.04226){\circle*{0.001}}\put(0.13606,-0.04669){\circle*{0.001}}
\put(-0.10524,-0.06911){\circle*{0.001}}\put(-0.19094,0.02718){\circle*{0.001}}
\put(0.07857,0.10496){\circle*{0.001}}\put(0.26501,-0.01936){\circle*{0.001}}
\put(-0.04616,-0.14682){\circle*{0.001}}\put(-0.33220,0.04315){\circle*{0.001}}
\put(-0.04434,0.17528){\circle*{0.001}}\put(-0.01304,-0.17328){\circle*{0.001}}
\put(-0.32406,-0.03440){\circle*{0.001}}\put(-0.05582,0.13914){\circle*{0.001}}
\put(0.25038,0.02039){\circle*{0.001}}\put(0.08333,-0.09775){\circle*{0.001}}
\put(-0.17905,-0.03060){\circle*{0.001}}\put(-0.11208,0.06322){\circle*{0.001}}
\put(0.12802,0.05136){\circle*{0.001}}\put(0.15458,-0.03810){\circle*{0.001}}
\put(-0.09445,-0.08161){\circle*{0.001}}\put(-0.21740,0.02222){\circle*{0.001}}
\put(0.06845,0.12073){\circle*{0.001}}\put(0.29505,-0.02162){\circle*{0.001}}
\put(-0.02607,-0.16120){\circle*{0.001}}\put(0.02258,-0.16312){\circle*{0.001}}
\put(-0.29919,-0.02307){\circle*{0.001}}\put(-0.06763,0.12304){\circle*{0.001}}
\put(0.22137,0.02223){\circle*{0.001}}\put(0.09340,-0.08349){\circle*{0.001}}
\put(-0.15707,-0.03749){\circle*{0.001}}\put(-0.12596,0.05268){\circle*{0.001}}
\put(0.11308,0.06198){\circle*{0.001}}\put(0.17596,-0.03097){\circle*{0.001}}
\put(-0.08418,-0.09567){\circle*{0.001}}\put(-0.24624,0.01950){\circle*{0.001}}
\put(0.05549,0.13698){\circle*{0.001}}\put(0.32132,-0.03100){\circle*{0.001}}
\put(0.00712,-0.17213){\circle*{0.001}}\put(0.05410,0.17541){\circle*{0.001}}
\put(0.33242,0.04920){\circle*{0.001}}\put(0.04484,-0.14902){\circle*{0.001}}
\put(-0.26946,-0.01979){\circle*{0.001}}\put(-0.07779,0.10715){\circle*{0.001}}
\put(0.19439,0.02695){\circle*{0.001}}\put(0.10456,-0.07051){\circle*{0.001}}
\put(-0.13841,-0.04550){\circle*{0.001}}\put(-0.14259,0.04337){\circle*{0.001}}
\put(0.10104,0.07360){\circle*{0.001}}\put(0.15458,-0.04776){\circle*{0.001}}
\put(-0.11029,-0.07964){\circle*{0.001}}\put(-0.21496,0.02957){\circle*{0.001}}
\put(0.08085,0.11835){\circle*{0.001}}\put(0.29052,-0.02740){\circle*{0.001}}
\put(-0.04252,-0.15916){\circle*{0.001}}\put(-0.28442,0.11015){\circle*{0.001}}
\put(-0.14548,0.16475){\circle*{0.001}}\put(0.03528,-0.16489){\circle*{0.001}}
\put(-0.30271,-0.03092){\circle*{0.001}}\put(-0.07809,0.12526){\circle*{0.001}}
\put(0.22708,0.02830){\circle*{0.001}}\put(0.10562,-0.08550){\circle*{0.001}}
\put(-0.16294,-0.04438){\circle*{0.001}}\put(-0.14172,0.05457){\circle*{0.001}}
\put(0.11926,0.07084){\circle*{0.001}}\put(0.19686,-0.03329){\circle*{0.001}}
\put(-0.08929,-0.10717){\circle*{0.001}}\put(-0.26998,0.02595){\circle*{0.001}}
\put(0.05553,0.14901){\circle*{0.001}}\put(0.32792,-0.05737){\circle*{0.001}}
\put(0.02556,-0.17737){\circle*{0.001}}\put(-0.01375,0.17251){\circle*{0.001}}
\put(0.31902,0.03924){\circle*{0.001}}\put(0.06864,-0.13669){\circle*{0.001}}
\put(-0.24694,-0.02684){\circle*{0.001}}\put(-0.09804,0.09539){\circle*{0.001}}
\put(0.17801,0.03901){\circle*{0.001}}\put(0.13091,-0.06164){\circle*{0.001}}
\put(-0.12929,-0.06272){\circle*{0.001}}\put(-0.18005,0.03807){\circle*{0.001}}
\put(0.09652,0.09666){\circle*{0.001}}\put(0.24944,-0.02599){\circle*{0.001}}
\put(-0.06665,-0.13801){\circle*{0.001}}\put(-0.32105,0.03926){\circle*{0.001}}
\put(0.00899,0.17320){\circle*{0.001}}\put(-0.01878,-0.17721){\circle*{0.001}}
\put(-0.32734,-0.05569){\circle*{0.001}}\put(-0.05926,0.14763){\circle*{0.001}}
\put(0.26769,0.02612){\circle*{0.001}}\put(0.09087,-0.10585){\circle*{0.001}}
\put(-0.19469,-0.03420){\circle*{0.001}}\put(-0.12081,0.06971){\circle*{0.001}}
\put(0.14001,0.05560){\circle*{0.001}}\put(0.16485,-0.04341){\circle*{0.001}}
\put(-0.10411,-0.08672){\circle*{0.001}}\put(-0.22948,0.02742){\circle*{0.001}}
\put(0.07503,0.12680){\circle*{0.001}}\put(0.30493,-0.03088){\circle*{0.001}}
\put(-0.03088,-0.16592){\circle*{0.001}}\put(0.11380,0.17071){\circle*{0.001}}
\put(0.29884,0.09930){\circle*{0.001}}\put(0.04663,-0.15795){\circle*{0.001}}
\put(-0.28795,-0.02822){\circle*{0.001}}\put(-0.08372,0.11680){\circle*{0.001}}
\put(0.21266,0.03046){\circle*{0.001}}\put(0.11180,-0.07845){\circle*{0.001}}
\put(-0.15276,-0.04875){\circle*{0.001}}\put(-0.15129,0.04937){\circle*{0.001}}
\put(0.11239,0.07741){\circle*{0.001}}\put(0.21022,-0.03068){\circle*{0.001}}
\put(-0.08383,-0.11542){\circle*{0.001}}\put(-0.28564,0.02658){\circle*{0.001}}
\put(0.04707,0.15669){\circle*{0.001}}\put(0.31157,-0.08754){\circle*{0.001}}
\put(0.08853,-0.17419){\circle*{0.001}}\put(-0.03021,0.16698){\circle*{0.001}}
\put(0.30701,0.03272){\circle*{0.001}}\put(0.07620,-0.12803){\circle*{0.001}}
\put(-0.23185,-0.02789){\circle*{0.001}}\put(-0.10371,0.08787){\circle*{0.001}}
\put(0.16659,0.04290){\circle*{0.001}}\put(0.13935,-0.05598){\circle*{0.001}}
\put(-0.12161,-0.06879){\circle*{0.001}}\put(-0.19250,0.03453){\circle*{0.001}}
\put(0.09104,0.10454){\circle*{0.001}}\put(0.26509,-0.02537){\circle*{0.001}}
\put(-0.05951,-0.14626){\circle*{0.001}}\put(-0.32748,0.05196){\circle*{0.001}}
\put(-0.01419,0.17678){\circle*{0.001}}\put(0.00810,-0.17398){\circle*{0.001}}
\put(-0.32223,-0.04208){\circle*{0.001}}\put(-0.06648,0.13942){\circle*{0.001}}
\put(0.25197,0.02662){\circle*{0.001}}\put(0.09627,-0.09790){\circle*{0.001}}
\put(-0.18205,-0.03767){\circle*{0.001}}\put(-0.12832,0.06356){\circle*{0.001}}
\put(0.13193,0.06083){\circle*{0.001}}\put(0.17647,-0.03899){\circle*{0.001}}
\put(-0.09833,-0.09417){\circle*{0.001}}\put(-0.24445,0.02625){\circle*{0.001}}
\put(0.06879,0.13528){\circle*{0.001}}\put(0.31729,-0.03725){\circle*{0.001}}
\put(-0.01631,-0.17161){\circle*{0.001}}\put(0.03019,0.17764){\circle*{0.001}}
\put(0.32680,0.06191){\circle*{0.001}}\put(0.05673,-0.15022){\circle*{0.001}}
\put(-0.27259,-0.02675){\circle*{0.001}}\put(-0.08914,0.10850){\circle*{0.001}}
\put(0.19878,0.03349){\circle*{0.001}}\put(0.11851,-0.07179){\circle*{0.001}}
\put(-0.14300,-0.05386){\circle*{0.001}}\put(-0.16127,0.04491){\circle*{0.001}}
\put(0.10606,0.08438){\circle*{0.001}}\put(0.22449,-0.02844){\circle*{0.001}}
\put(-0.07694,-0.12404){\circle*{0.001}}\put(-0.30024,0.02988){\circle*{0.001}}
\put(0.03588,0.16377){\circle*{0.001}}\put(-0.04202,0.16038){\circle*{0.001}}
\put(0.29280,0.02909){\circle*{0.001}}\put(0.08194,-0.11954){\circle*{0.001}}
\put(-0.21716,-0.02991){\circle*{0.001}}\put(-0.10975,0.08070){\circle*{0.001}}
\put(0.15612,0.04716){\circle*{0.001}}\put(0.14809,-0.05102){\circle*{0.001}}
\put(-0.11455,-0.07524){\circle*{0.001}}\put(-0.20588,0.03130){\circle*{0.001}}
\put(0.08560,0.11271){\circle*{0.001}}\put(0.28047,-0.02653){\circle*{0.001}}
\put(-0.04992,-0.15426){\circle*{0.001}}\put(-0.32167,0.07451){\circle*{0.001}}
\put(-0.05954,0.17677){\circle*{0.001}}\put(0.02499,-0.16894){\circle*{0.001}}
\put(-0.31118,-0.03459){\circle*{0.001}}\put(-0.07296,0.13099){\circle*{0.001}}
\put(0.23668,0.02752){\circle*{0.001}}\put(0.10184,-0.09027){\circle*{0.001}}
\put(-0.17034,-0.04146){\circle*{0.001}}\put(-0.13653,0.05778){\circle*{0.001}}
\put(0.12403,0.06678){\circle*{0.001}}\put(0.18859,-0.03533){\circle*{0.001}}
\put(-0.09280,-0.10195){\circle*{0.001}}\put(-0.25996,0.02550){\circle*{0.001}}
\put(0.06190,0.14361){\circle*{0.001}}\put(0.32648,-0.04657){\circle*{0.001}}
\put(0.00471,-0.17585){\circle*{0.001}}\put(-0.00057,0.17528){\circle*{0.001}}
\put(0.32472,0.04578){\circle*{0.001}}\put(0.06425,-0.14212){\circle*{0.001}}
\put(-0.25704,-0.02644){\circle*{0.001}}\put(-0.09452,0.10046){\circle*{0.001}}
\put(0.18618,0.03636){\circle*{0.001}}\put(0.12581,-0.06552){\circle*{0.001}}
\put(-0.13406,-0.05932){\circle*{0.001}}\put(-0.17260,0.04040){\circle*{0.001}}
\put(0.10016,0.09171){\circle*{0.001}}\put(0.23951,-0.02656){\circle*{0.001}}
\put(-0.07086,-0.13253){\circle*{0.001}}\put(-0.31370,0.03451){\circle*{0.001}}
\put(0.02175,0.16989){\circle*{0.001}}\put(-0.04700,-0.17742){\circle*{0.001}}
\put(-0.32419,-0.06971){\circle*{0.001}}\put(-0.05257,0.15289){\circle*{0.001}}
\put(0.27777,0.02675){\circle*{0.001}}\put(0.08740,-0.11117){\circle*{0.001}}
\put(-0.20330,-0.03231){\circle*{0.001}}\put(-0.11628,0.07391){\circle*{0.001}}
\put(0.14608,0.05217){\circle*{0.001}}\put(0.15823,-0.04605){\circle*{0.001}}
\put(-0.10806,-0.08207){\circle*{0.001}}\put(-0.21986,0.02893){\circle*{0.001}}
\put(0.07882,0.12129){\circle*{0.001}}\put(0.29576,-0.02820){\circle*{0.001}}
\put(-0.03911,-0.16160){\circle*{0.001}}\put(0.03887,-0.16261){\circle*{0.001}}
\put(-0.29759,-0.03001){\circle*{0.001}}\put(-0.08013,0.12229){\circle*{0.001}}
\put(0.22204,0.02886){\circle*{0.001}}\put(0.10775,-0.08299){\circle*{0.001}}
\put(-0.15911,-0.04601){\circle*{0.001}}\put(-0.14498,0.05271){\circle*{0.001}}
\put(0.11677,0.07310){\circle*{0.001}}\put(0.20132,-0.03248){\circle*{0.001}}
\put(-0.08736,-0.11003){\circle*{0.001}}\put(-0.27555,0.02583){\circle*{0.001}}
\put(0.05265,0.15176){\circle*{0.001}}\put(0.32618,-0.06515){\circle*{0.001}}
\put(0.03919,-0.17757){\circle*{0.001}}\put(-0.01962,0.17075){\circle*{0.001}}
\put(0.31520,0.03652){\circle*{0.001}}\put(0.07094,-0.13374){\circle*{0.001}}
\put(-0.24159,-0.02721){\circle*{0.001}}\put(-0.10001,0.09272){\circle*{0.001}}
\put(0.17377,0.04049){\circle*{0.001}}\put(0.13379,-0.05962){\circle*{0.001}}
\put(-0.12651,-0.06481){\circle*{0.001}}\put(-0.18443,0.03663){\circle*{0.001}}
\put(0.09456,0.09938){\circle*{0.001}}\put(0.25487,-0.02568){\circle*{0.001}}
\put(-0.06421,-0.14092){\circle*{0.001}}\put(-0.32411,0.04286){\circle*{0.001}}
\put(0.00289,0.17467){\circle*{0.001}}\put(-0.00708,-0.17637){\circle*{0.001}}
\put(-0.32687,-0.04953){\circle*{0.001}}\put(-0.06192,0.14480){\circle*{0.001}}
\put(0.26215,0.02630){\circle*{0.001}}\put(0.09277,-0.10304){\circle*{0.001}}
\put(-0.19004,-0.03556){\circle*{0.001}}\put(-0.12338,0.06751){\circle*{0.001}}
\put(0.13687,0.05751){\circle*{0.001}}\put(0.16882,-0.04183){\circle*{0.001}}
\put(-0.10203,-0.08929){\circle*{0.001}}\put(-0.23464,0.02692){\circle*{0.001}}
\put(0.07287,0.12977){\circle*{0.001}}\put(0.30958,-0.03263){\circle*{0.001}}
\put(-0.02538,-0.16808){\circle*{0.001}}\put(0.07086,0.17598){\circle*{0.001}}
\put(0.31663,0.08135){\circle*{0.001}}\put(0.04980,-0.15537){\circle*{0.001}}
\put(-0.28267,-0.02749){\circle*{0.001}}\put(-0.08566,0.11387){\circle*{0.001}}
\put(0.20760,0.03168){\circle*{0.001}}\put(0.11410,-0.07607){\circle*{0.001}}
\put(-0.14925,-0.05051){\circle*{0.001}}\put(-0.15484,0.04763){\circle*{0.001}}
\put(0.11010,0.07981){\circle*{0.001}}\put(0.21532,-0.02946){\circle*{0.001}}
\put(-0.08185,-0.11835){\circle*{0.001}}\put(-0.29092,0.02732){\circle*{0.001}}
\put(0.04223,0.15933){\circle*{0.001}}\put(0.28139,-0.11219){\circle*{0.001}}
\put(0.15241,-0.16320){\circle*{0.001}}\put(-0.03560,0.16474){\circle*{0.001}}
\put(0.30232,0.03099){\circle*{0.001}}\put(0.07828,-0.12506){\circle*{0.001}}
\put(-0.22672,-0.02840){\circle*{0.001}}\put(-0.10579,0.08532){\circle*{0.001}}
\put(0.16266,0.04450){\circle*{0.001}}\put(0.14196,-0.05443){\circle*{0.001}}
\put(-0.11906,-0.07100){\circle*{0.001}}\put(-0.19719,0.03318){\circle*{0.001}}
\put(0.08911,0.10737){\circle*{0.001}}\put(0.27038,-0.02586){\circle*{0.001}}
\put(-0.05528,-0.14920){\circle*{0.001}}\put(-0.32824,0.05731){\circle*{0.001}}
\put(-0.02596,0.17742){\circle*{0.001}}\put(0.01410,-0.17240){\circle*{0.001}}
\put(-0.31866,-0.03931){\circle*{0.001}}\put(-0.06886,0.13649){\circle*{0.001}}
\put(0.24682,0.02632){\circle*{0.001}}\put(0.09822,-0.09520){\circle*{0.001}}
\put(-0.17771,-0.03912){\circle*{0.001}}\put(-0.13112,0.06149){\circle*{0.001}}
\put(0.12908,0.06287){\circle*{0.001}}\put(0.18035,-0.03796){\circle*{0.001}}
\put(-0.09635,-0.09685){\circle*{0.001}}\put(-0.24982,0.02590){\circle*{0.001}}
\put(0.06643,0.13821){\circle*{0.001}}\put(0.32101,-0.03999){\circle*{0.001}}
\put(-0.00863,-0.17331){\circle*{0.001}}\put(0.01662,0.17720){\circle*{0.001}}
\put(0.32757,0.05493){\circle*{0.001}}\put(0.05950,-0.14744){\circle*{0.001}}
\put(-0.26729,-0.02620){\circle*{0.001}}\put(-0.09104,0.10565){\circle*{0.001}}
\put(0.19437,0.03431){\circle*{0.001}}\put(0.12101,-0.06955){\circle*{0.001}}
\put(-0.13977,-0.05574){\circle*{0.001}}\put(-0.16513,0.04329){\circle*{0.001}}
\put(0.10393,0.08690){\circle*{0.001}}\put(0.22985,-0.02732){\circle*{0.001}}
\put(-0.07483,-0.12701){\circle*{0.001}}\put(-0.30532,0.03080){\circle*{0.001}}
\put(0.03055,0.16607){\circle*{0.001}}\put(-0.11000,-0.17131){\circle*{0.001}}
\put(-0.30051,-0.09787){\circle*{0.001}}\put(-0.04692,0.15777){\circle*{0.001}}
\put(0.28783,0.02758){\circle*{0.001}}\put(0.08390,-0.11659){\circle*{0.001}}
\put(-0.21231,-0.03056){\circle*{0.001}}\put(-0.11199,0.07828){\circle*{0.001}}
\put(0.15251,0.04888){\circle*{0.001}}\put(0.15154,-0.04924){\circle*{0.001}}
\put(-0.11220,-0.07758){\circle*{0.001}}\put(-0.21057,0.03057){\circle*{0.001}}
\put(0.08364,0.11562){\circle*{0.001}}\put(0.28604,-0.02650){\circle*{0.001}}
\put(-0.04679,-0.15687){\circle*{0.001}}\put(-0.31010,0.08903){\circle*{0.001}}
\put(-0.09240,0.17372){\circle*{0.001}}\put(0.03054,-0.16684){\circle*{0.001}}
\put(-0.30663,-0.03279){\circle*{0.001}}\put(-0.07512,0.12802){\circle*{0.001}}
\put(0.23147,0.02798){\circle*{0.001}}\put(0.10389,-0.08769){\circle*{0.001}}
\put(-0.16631,-0.04303){\circle*{0.001}}\put(-0.13902,0.05618){\circle*{0.001}}
\put(0.17666,-0.04712){\circle*{0.001}}\put(-0.11176,-0.09272){\circle*{0.001}}
\put(-0.24225,0.03264){\circle*{0.001}}\put(0.08119,0.13328){\circle*{0.001}}
\put(0.31288,-0.04221){\circle*{0.001}}\put(-0.03723,-0.17014){\circle*{0.001}}
\put(-0.00321,0.17892){\circle*{0.001}}\put(0.31752,0.07597){\circle*{0.001}}
\put(0.06712,-0.15153){\circle*{0.001}}\put(-0.27594,-0.03306){\circle*{0.001}}
\put(-0.09899,0.11032){\circle*{0.001}}\put(0.20383,0.03923){\circle*{0.001}}
\put(0.13133,-0.07343){\circle*{0.001}}\put(-0.14820,-0.06108){\circle*{0.001}}
\put(-0.17754,0.04691){\circle*{0.001}}\put(0.11075,0.09358){\circle*{0.001}}
\put(0.24396,-0.03209){\circle*{0.001}}\put(-0.08133,-0.13400){\circle*{0.001}}
\put(-0.31372,0.04333){\circle*{0.001}}\put(0.03541,0.17072){\circle*{0.001}}
\put(0.00526,-0.17871){\circle*{0.001}}\put(-0.31899,-0.07323){\circle*{0.001}}
\put(-0.06702,0.15085){\circle*{0.001}}\put(0.27449,0.03286){\circle*{0.001}}
\put(0.09999,-0.10941){\circle*{0.001}}\put(-0.20230,-0.03981){\circle*{0.001}}
\put(-0.13164,0.07299){\circle*{0.001}}\put(0.14764,0.06141){\circle*{0.001}}
\put(0.17888,-0.04628){\circle*{0.001}}\put(-0.11069,-0.09416){\circle*{0.001}}
\put(-0.24532,0.03217){\circle*{0.001}}\put(0.08014,0.13491){\circle*{0.001}}
\put(0.31496,-0.04367){\circle*{0.001}}\put(-0.03532,-0.17118){\circle*{0.001}}
\put(-0.00726,0.17848){\circle*{0.001}}\put(0.31965,0.07127){\circle*{0.001}}
\put(0.06839,-0.15001){\circle*{0.001}}\put(-0.27305,-0.03266){\circle*{0.001}}
\put(-0.09988,0.10876){\circle*{0.001}}\put(0.20120,0.03988){\circle*{0.001}}
\put(0.13267,-0.07223){\circle*{0.001}}\put(-0.14649,-0.06210){\circle*{0.001}}
\put(-0.17974,0.04610){\circle*{0.001}}\put(0.10972,0.09500){\circle*{0.001}}
\put(0.24666,-0.03226){\circle*{0.001}}\put(-0.07897,-0.13580){\circle*{0.001}}
\put(-0.31571,0.04481){\circle*{0.001}}\put(0.03353,0.17170){\circle*{0.001}}
\put(0.00922,-0.17823){\circle*{0.001}}\put(-0.32096,-0.06849){\circle*{0.001}}
\put(-0.06824,0.14934){\circle*{0.001}}\put(0.27165,0.03246){\circle*{0.001}}
\put(0.10085,-0.10788){\circle*{0.001}}\put(-0.19973,-0.04044){\circle*{0.001}}
\put(-0.13296,0.07181){\circle*{0.001}}\put(0.14599,0.06242){\circle*{0.001}}
\put(0.18106,-0.04549){\circle*{0.001}}\put(-0.10971,-0.09555){\circle*{0.001}}
\put(-0.24798,0.03236){\circle*{0.001}}\put(0.07916,0.13648){\circle*{0.001}}
\put(0.31687,-0.04517){\circle*{0.001}}\put(-0.03176,-0.17221){\circle*{0.001}}
\put(-0.01115,0.17797){\circle*{0.001}}\put(0.32151,0.06650){\circle*{0.001}}
\put(0.06955,-0.14852){\circle*{0.001}}\put(-0.27027,-0.03226){\circle*{0.001}}
\put(-0.10179,0.10701){\circle*{0.001}}\put(0.19869,0.04051){\circle*{0.001}}
\put(0.13397,-0.07108){\circle*{0.001}}\put(-0.14489,-0.06310){\circle*{0.001}}
\put(-0.18191,0.04534){\circle*{0.001}}\put(0.10877,0.09638){\circle*{0.001}}
\put(0.24961,-0.03185){\circle*{0.001}}\put(-0.07800,-0.13734){\circle*{0.001}}
\put(-0.31753,0.04634){\circle*{0.001}}\put(0.03172,0.17262){\circle*{0.001}}
\put(0.01305,-0.17770){\circle*{0.001}}\put(-0.32202,-0.06450){\circle*{0.001}}
\put(-0.07083,0.14770){\circle*{0.001}}\put(0.26891,0.03206){\circle*{0.001}}
\put(0.10166,-0.10640){\circle*{0.001}}\put(-0.19727,-0.04106){\circle*{0.001}}
\put(-0.13497,0.07036){\circle*{0.001}}\put(0.14380,0.06378){\circle*{0.001}}
\put(0.18321,-0.04475){\circle*{0.001}}\put(-0.10783,-0.09719){\circle*{0.001}}
\put(-0.25091,0.03198){\circle*{0.001}}\put(0.07823,0.13800){\circle*{0.001}}
\put(0.31814,-0.04751){\circle*{0.001}}\put(-0.02998,-0.17309){\circle*{0.001}}
\put(-0.01491,0.17741){\circle*{0.001}}\put(0.32184,0.06329){\circle*{0.001}}
\put(0.07061,-0.14706){\circle*{0.001}}\put(-0.26725,-0.03252){\circle*{0.001}}
\put(-0.10258,0.10556){\circle*{0.001}}\put(0.19629,0.04112){\circle*{0.001}}
\put(0.13526,-0.06999){\circle*{0.001}}\put(-0.14338,-0.06408){\circle*{0.001}}
\put(-0.18405,0.04463){\circle*{0.001}}\put(0.10788,0.09773){\circle*{0.001}}
\put(0.25250,-0.03149){\circle*{0.001}}\put(-0.07708,-0.13884){\circle*{0.001}}
\put(-0.31920,0.04790){\circle*{0.001}}\put(0.02824,0.17354){\circle*{0.001}}
\put(0.01674,-0.17711){\circle*{0.001}}\put(-0.32226,-0.06127){\circle*{0.001}}
\put(-0.07184,0.14625){\circle*{0.001}}\put(0.26594,0.03232){\circle*{0.001}}
\put(0.10348,-0.10472){\circle*{0.001}}\put(-0.19492,-0.04167){\circle*{0.001}}
\put(-0.13624,0.06929){\circle*{0.001}}\put(0.14233,0.06475){\circle*{0.001}}
\put(0.18533,-0.04406){\circle*{0.001}}\put(-0.10697,-0.09853){\circle*{0.001}}
\put(-0.25378,0.03164){\circle*{0.001}}\put(0.07594,0.13967){\circle*{0.001}}
\put(0.31973,-0.04910){\circle*{0.001}}\put(-0.02650,-0.17397){\circle*{0.001}}
\put(-0.01855,0.17679){\circle*{0.001}}\put(0.32204,0.06006){\circle*{0.001}}
\put(0.07305,-0.14544){\circle*{0.001}}\put(-0.26464,-0.03212){\circle*{0.001}}
\put(-0.10333,0.10416){\circle*{0.001}}\put(0.19399,0.04173){\circle*{0.001}}
\put(0.13722,-0.06860){\circle*{0.001}}\put(-0.14129,-0.06541){\circle*{0.001}}
\put(-0.18661,0.04349){\circle*{0.001}}\put(0.10607,0.09933){\circle*{0.001}}
\put(0.25504,-0.03180){\circle*{0.001}}\put(-0.07620,-0.14030){\circle*{0.001}}
\put(-0.32022,0.05030){\circle*{0.001}}\put(0.02652,0.17432){\circle*{0.001}}
\put(0.01857,-0.17652){\circle*{0.001}}\put(-0.32179,-0.05884){\circle*{0.001}}
\put(-0.07279,0.14482){\circle*{0.001}}\put(0.26336,0.03192){\circle*{0.001}}
\put(0.10423,-0.10334){\circle*{0.001}}\put(-0.19266,-0.04227){\circle*{0.001}}
\put(-0.13752,0.06826){\circle*{0.001}}\put(0.14093,0.06571){\circle*{0.001}}
\put(0.18746,-0.04339){\circle*{0.001}}\put(-0.10616,-0.09986){\circle*{0.001}}
\put(-0.25661,0.03132){\circle*{0.001}}\put(0.07506,0.14112){\circle*{0.001}}
\put(0.32068,-0.05151){\circle*{0.001}}\put(-0.02479,-0.17473){\circle*{0.001}}
\put(-0.02034,0.17618){\circle*{0.001}}\put(0.32209,0.05681){\circle*{0.001}}
\put(0.07396,-0.14401){\circle*{0.001}}\put(-0.26176,-0.03237){\circle*{0.001}}
\put(-0.10511,0.10253){\circle*{0.001}}\put(0.19176,0.04233){\circle*{0.001}}
\put(0.13850,-0.06759){\circle*{0.001}}\put(-0.13992,-0.06637){\circle*{0.001}}
\put(-0.18873,0.04284){\circle*{0.001}}\put(0.10527,0.10066){\circle*{0.001}}
\put(0.25787,-0.03150){\circle*{0.001}}\put(-0.07391,-0.14192){\circle*{0.001}}
\put(-0.32110,0.05272){\circle*{0.001}}\put(0.02306,0.17511){\circle*{0.001}}
\put(0.02209,-0.17583){\circle*{0.001}}\put(-0.32178,-0.05559){\circle*{0.001}}
\put(-0.07369,0.14340){\circle*{0.001}}\put(0.26050,0.03218){\circle*{0.001}}
\put(0.10497,-0.10199){\circle*{0.001}}\put(-0.19045,-0.04288){\circle*{0.001}}
\put(-0.13881,0.06727){\circle*{0.001}}\put(0.13958,0.06668){\circle*{0.001}}
\put(0.18959,-0.04276){\circle*{0.001}}\put(-0.10438,-0.10145){\circle*{0.001}}
\put(-0.25912,0.03168){\circle*{0.001}}\put(0.07418,0.14254){\circle*{0.001}}
\put(0.32201,-0.05314){\circle*{0.001}}\put(-0.02133,-0.17549){\circle*{0.001}}
\put(-0.02383,0.17547){\circle*{0.001}}\put(0.32144,0.05437){\circle*{0.001}}
\put(0.07484,-0.14259){\circle*{0.001}}\put(-0.25924,-0.03199){\circle*{0.001}}
\put(-0.10585,0.10119){\circle*{0.001}}\put(0.18959,0.04295){\circle*{0.001}}
\put(0.13980,-0.06660){\circle*{0.001}}\put(-0.13859,-0.06735){\circle*{0.001}}
\put(-0.19088,0.04221){\circle*{0.001}}\put(0.10451,0.10199){\circle*{0.001}}
\put(0.26038,-0.03186){\circle*{0.001}}\put(-0.07303,-0.14335){\circle*{0.001}}
\put(-0.32238,0.05436){\circle*{0.001}}\put(0.02135,0.17579){\circle*{0.001}}
\put(0.02556,-0.17509){\circle*{0.001}}\put(-0.32106,-0.05315){\circle*{0.001}}
\put(-0.07599,0.14179){\circle*{0.001}}\put(0.25767,0.03245){\circle*{0.001}}
\put(0.10572,-0.10066){\circle*{0.001}}\put(-0.18830,-0.04349){\circle*{0.001}}
\put(-0.14079,0.06594){\circle*{0.001}}\put(0.13760,0.06801){\circle*{0.001}}
\put(0.19176,-0.04214){\circle*{0.001}}\put(-0.10362,-0.10279){\circle*{0.001}}
\put(-0.26195,0.03140){\circle*{0.001}}\put(0.07186,0.14414){\circle*{0.001}}
\put(0.32215,-0.05638){\circle*{0.001}}\put(-0.01959,-0.17614){\circle*{0.001}}
\put(-0.02554,0.17477){\circle*{0.001}}\put(0.32066,0.05193){\circle*{0.001}}
\put(0.07571,-0.14117){\circle*{0.001}}\put(-0.25642,-0.03227){\circle*{0.001}}
\put(-0.10661,0.09986){\circle*{0.001}}\put(0.18745,0.04357){\circle*{0.001}}
\put(0.14113,-0.06563){\circle*{0.001}}\put(-0.13729,-0.06834){\circle*{0.001}}
\put(-0.19307,0.04160){\circle*{0.001}}\put(0.10272,0.10360){\circle*{0.001}}
\put(0.26323,-0.03160){\circle*{0.001}}\put(-0.07212,-0.14476){\circle*{0.001}}
\put(-0.32244,0.05760){\circle*{0.001}}\put(0.01783,0.17648){\circle*{0.001}}
\put(0.02726,-0.17437){\circle*{0.001}}\put(-0.31970,-0.05152){\circle*{0.001}}
\put(-0.07685,0.14035){\circle*{0.001}}\put(0.25516,0.03210){\circle*{0.001}}
\put(0.10750,-0.09906){\circle*{0.001}}\put(-0.18616,-0.04413){\circle*{0.001}}
\put(-0.14215,0.06497){\circle*{0.001}}\put(0.13631,0.06902){\circle*{0.001}}
\put(0.19398,-0.04153){\circle*{0.001}}\put(-0.10286,-0.10415){\circle*{0.001}}
\put(-0.26451,0.03179){\circle*{0.001}}\put(0.07093,0.14557){\circle*{0.001}}
\put(0.32271,-0.05883){\circle*{0.001}}\put(-0.01604,-0.17680){\circle*{0.001}}
\put(-0.02898,0.17395){\circle*{0.001}}\put(0.31923,0.05032){\circle*{0.001}}
\put(0.07798,-0.13953){\circle*{0.001}}\put(-0.25358,-0.03257){\circle*{0.001}}
\put(-0.10741,0.09853){\circle*{0.001}}\put(0.18532,0.04423){\circle*{0.001}}
\put(0.14317,-0.06430){\circle*{0.001}}\put(-0.13532,-0.06970){\circle*{0.001}}
\put(-0.19532,0.04099){\circle*{0.001}}\put(0.10196,0.10497){\circle*{0.001}}
\put(0.26612,-0.03133){\circle*{0.001}}\put(-0.06971,-0.14637){\circle*{0.001}}
\put(-0.32296,0.06004){\circle*{0.001}}\put(0.01423,0.17711){\circle*{0.001}}
\put(0.03071,-0.17351){\circle*{0.001}}\put(-0.31872,-0.04912){\circle*{0.001}}
\put(-0.07772,0.13889){\circle*{0.001}}\put(0.25231,0.03242){\circle*{0.001}}
\put(0.10831,-0.09773){\circle*{0.001}}\put(-0.18403,-0.04480){\circle*{0.001}}
\put(-0.14356,0.06400){\circle*{0.001}}\put(0.13502,0.07006){\circle*{0.001}}
\put(0.19627,-0.04092){\circle*{0.001}}\put(-0.10104,-0.10580){\circle*{0.001}}
\put(-0.26744,0.03153){\circle*{0.001}}\put(0.06994,0.14700){\circle*{0.001}}
\put(0.32256,-0.06206){\circle*{0.001}}\put(-0.01240,-0.17740){\circle*{0.001}}
\put(-0.03071,0.17314){\circle*{0.001}}\put(0.31816,0.04793){\circle*{0.001}}
\put(0.07886,-0.13805){\circle*{0.001}}\put(-0.25104,-0.03227){\circle*{0.001}}
\put(-0.10922,0.09692){\circle*{0.001}}\put(0.18274,0.04538){\circle*{0.001}}
\put(0.14462,-0.06333){\circle*{0.001}}\put(-0.13402,-0.07076){\circle*{0.001}}
\put(-0.19765,0.04037){\circle*{0.001}}\put(0.10118,0.10639){\circle*{0.001}}
\put(0.26877,-0.03173){\circle*{0.001}}\put(-0.06868,-0.14781){\circle*{0.001}}
\put(-0.32212,0.06407){\circle*{0.001}}\put(0.01231,0.17766){\circle*{0.001}}
\put(0.03245,-0.17267){\circle*{0.001}}\put(-0.31709,-0.04755){\circle*{0.001}}
\put(-0.08000,0.13720){\circle*{0.001}}\put(0.24942,0.03277){\circle*{0.001}}
\put(0.10918,-0.09637){\circle*{0.001}}\put(-0.18189,-0.04551){\circle*{0.001}}
\put(-0.14506,0.06301){\circle*{0.001}}\put(0.13373,0.07114){\circle*{0.001}}
\put(0.19865,-0.04031){\circle*{0.001}}\put(-0.10024,-0.10724){\circle*{0.001}}
\put(-0.27012,0.03193){\circle*{0.001}}\put(0.06888,0.14846){\circle*{0.001}}
\put(0.32228,-0.06527){\circle*{0.001}}\put(-0.01042,-0.17793){\circle*{0.001}}
\put(-0.03420,0.17218){\circle*{0.001}}\put(0.31645,0.04638){\circle*{0.001}}
\put(0.07978,-0.13653){\circle*{0.001}}\put(0.19787,-0.04739){\circle*{0.001}}
\put(-0.11280,-0.10529){\circle*{0.001}}\put(-0.26650,0.03734){\circle*{0.001}}
\put(0.08150,0.14594){\circle*{0.001}}\put(0.31703,-0.06798){\circle*{0.001}}
\put(-0.04486,-0.17592){\circle*{0.001}}\put(-0.05250,0.17232){\circle*{0.001}}
\put(0.31439,0.05658){\circle*{0.001}}\put(0.08966,-0.13829){\circle*{0.001}}
\put(-0.25268,-0.03856){\circle*{0.001}}\put(-0.11968,0.09794){\circle*{0.001}}
\put(0.18654,0.05152){\circle*{0.001}}\put(0.15773,-0.06499){\circle*{0.001}}
\put(-0.13848,-0.07853){\circle*{0.001}}\put(-0.21424,0.04313){\circle*{0.001}}
\put(0.10479,0.11566){\circle*{0.001}}\put(0.28476,-0.03913){\circle*{0.001}}
\put(-0.07241,-0.15572){\circle*{0.001}}\put(-0.28960,0.10421){\circle*{0.001}}
\put(0.06193,0.17715){\circle*{0.001}}\put(0.06161,-0.16560){\circle*{0.001}}
\put(-0.30310,-0.04605){\circle*{0.001}}\put(-0.09815,0.12752){\circle*{0.001}}
\put(0.23425,0.04009){\circle*{0.001}}\put(0.12832,-0.08840){\circle*{0.001}}
\put(-0.17230,-0.05737){\circle*{0.001}}\put(-0.17078,0.05793){\circle*{0.001}}
\put(0.12875,0.08733){\circle*{0.001}}\put(0.23167,-0.04010){\circle*{0.001}}
\put(-0.09797,-0.12610){\circle*{0.001}}\put(-0.30134,0.04400){\circle*{0.001}}
\put(0.06179,0.16450){\circle*{0.001}}\put(0.07895,-0.17563){\circle*{0.001}}
\put(-0.27531,-0.11448){\circle*{0.001}}\put(-0.07241,0.15700){\circle*{0.001}}
\put(0.28719,0.04024){\circle*{0.001}}\put(0.10489,-0.11702){\circle*{0.001}}
\put(-0.21659,-0.04297){\circle*{0.001}}\put(-0.13780,0.07947){\circle*{0.001}}
\put(0.15959,0.06390){\circle*{0.001}}\put(0.18472,-0.05193){\circle*{0.001}}
\put(-0.11988,-0.09675){\circle*{0.001}}\put(-0.25031,0.03780){\circle*{0.001}}
\put(0.08947,0.13687){\circle*{0.001}}\put(0.31373,-0.05360){\circle*{0.001}}
\put(-0.05286,-0.17148){\circle*{0.001}}\put(-0.04786,0.17627){\circle*{0.001}}
\put(0.31534,0.07257){\circle*{0.001}}\put(0.08163,-0.14732){\circle*{0.001}}
\put(-0.26896,-0.03827){\circle*{0.001}}\put(-0.11276,0.10657){\circle*{0.001}}
\put(0.19995,0.04710){\circle*{0.001}}\put(0.14834,-0.07118){\circle*{0.001}}
\put(-0.14768,-0.07149){\circle*{0.001}}\put(-0.20021,0.04659){\circle*{0.001}}
\put(0.11161,0.10672){\circle*{0.001}}\put(0.26903,-0.03750){\circle*{0.001}}
\put(-0.08001,-0.14737){\circle*{0.001}}\put(-0.31591,0.07163){\circle*{0.001}}
\put(0.04601,0.17633){\circle*{0.001}}\put(0.05297,-0.17157){\circle*{0.001}}
\put(-0.31342,-0.05452){\circle*{0.001}}\put(-0.09098,0.13679){\circle*{0.001}}
\put(0.25022,0.03849){\circle*{0.001}}\put(0.12090,-0.09656){\circle*{0.001}}
\put(-0.18437,-0.05238){\circle*{0.001}}\put(-0.15950,0.06395){\circle*{0.001}}
\put(0.13702,0.07973){\circle*{0.001}}\put(0.21677,-0.04240){\circle*{0.001}}
\put(-0.10477,-0.11688){\circle*{0.001}}\put(-0.28729,0.03942){\circle*{0.001}}
\put(0.07071,0.15704){\circle*{0.001}}\put(0.27757,-0.11300){\circle*{0.001}}
\put(-0.07360,-0.17619){\circle*{0.001}}\put(-0.06355,0.16446){\circle*{0.001}}
\put(0.30118,0.04488){\circle*{0.001}}\put(0.09810,-0.12625){\circle*{0.001}}
\put(-0.23154,-0.04073){\circle*{0.001}}\put(-0.12964,0.08711){\circle*{0.001}}
\put(0.17032,0.05833){\circle*{0.001}}\put(0.17273,-0.05697){\circle*{0.001}}
\put(-0.12741,-0.08862){\circle*{0.001}}\put(-0.23437,0.03946){\circle*{0.001}}
\put(0.09674,0.12761){\circle*{0.001}}\put(0.30328,-0.04516){\circle*{0.001}}
\put(-0.06149,-0.16548){\circle*{0.001}}\put(-0.06555,0.17685){\circle*{0.001}}
\put(0.28754,0.10576){\circle*{0.001}}\put(0.07410,-0.15568){\circle*{0.001}}
\put(-0.28467,-0.03995){\circle*{0.001}}\put(-0.10606,0.11554){\circle*{0.001}}
\put(0.21405,0.04369){\circle*{0.001}}\put(0.13925,-0.07826){\circle*{0.001}}
\put(-0.15782,-0.06494){\circle*{0.001}}\put(-0.18688,0.05106){\circle*{0.001}}
\put(0.11863,0.09812){\circle*{0.001}}\put(0.25277,-0.03786){\circle*{0.001}}
\put(-0.08813,-0.13836){\circle*{0.001}}\put(-0.31528,0.05487){\circle*{0.001}}
\put(0.05067,0.17236){\circle*{0.001}}\put(0.04671,-0.17587){\circle*{0.001}}
\put(-0.31581,-0.06971){\circle*{0.001}}\put(-0.08310,0.14588){\circle*{0.001}}
\put(0.26643,0.03809){\circle*{0.001}}\put(0.11394,-0.10513){\circle*{0.001}}
\put(-0.19760,-0.04789){\circle*{0.001}}\put(-0.14994,0.07006){\circle*{0.001}}
\put(0.14608,0.07261){\circle*{0.001}}\put(0.20210,-0.04630){\circle*{0.001}}
\put(-0.11150,-0.10788){\circle*{0.001}}\put(-0.27157,0.03769){\circle*{0.001}}
\put(0.07998,0.14860){\circle*{0.001}}\put(0.31456,-0.07527){\circle*{0.001}}
\put(-0.04539,-0.17681){\circle*{0.001}}\put(-0.05512,0.17064){\circle*{0.001}}
\put(0.31237,0.05248){\circle*{0.001}}\put(0.09229,-0.13529){\circle*{0.001}}
\put(-0.24778,-0.03844){\circle*{0.001}}\put(-0.12214,0.09520){\circle*{0.001}}
\put(0.18222,0.05326){\circle*{0.001}}\put(0.16129,-0.06292){\circle*{0.001}}
\put(-0.13557,-0.08095){\circle*{0.001}}\put(-0.21891,0.04223){\circle*{0.001}}
\put(0.10360,0.11837){\circle*{0.001}}\put(0.28941,-0.04044){\circle*{0.001}}
\put(-0.06897,-0.15834){\circle*{0.001}}\put(-0.26197,0.12265){\circle*{0.001}}
\put(0.09565,0.17364){\circle*{0.001}}\put(0.06546,-0.16329){\circle*{0.001}}
\put(-0.29921,-0.04374){\circle*{0.001}}\put(-0.09931,0.12474){\circle*{0.001}}
\put(0.22925,0.04080){\circle*{0.001}}\put(0.13098,-0.08582){\circle*{0.001}}
\put(-0.16838,-0.05929){\circle*{0.001}}\put(-0.17415,0.05646){\circle*{0.001}}
\put(0.12609,0.08992){\circle*{0.001}}\put(0.23671,-0.03941){\circle*{0.001}}
\put(-0.09550,-0.12912){\circle*{0.001}}\put(-0.30564,0.04558){\circle*{0.001}}
\put(0.05951,0.16659){\circle*{0.001}}\put(0.05738,-0.17735){\circle*{0.001}}
\put(-0.29566,-0.09887){\circle*{0.001}}\put(-0.07576,0.15433){\circle*{0.001}}
\put(0.28214,0.03967){\circle*{0.001}}\put(0.10723,-0.11406){\circle*{0.001}}
\put(-0.21153,-0.04441){\circle*{0.001}}\put(-0.14071,0.07706){\circle*{0.001}}
\put(0.15607,0.06599){\circle*{0.001}}\put(0.18856,-0.05066){\circle*{0.001}}
\put(-0.11839,-0.09920){\circle*{0.001}}\put(-0.25524,0.03794){\circle*{0.001}}
\put(0.08677,0.13985){\circle*{0.001}}\put(0.31620,-0.05693){\circle*{0.001}}
\put(-0.05018,-0.17309){\circle*{0.001}}\put(-0.04729,0.17532){\circle*{0.001}}
\put(0.31679,0.06604){\circle*{0.001}}\put(0.08455,-0.14442){\circle*{0.001}}
\put(-0.26391,-0.03794){\circle*{0.001}}\put(-0.11512,0.10371){\circle*{0.001}}
\put(0.19528,0.04870){\circle*{0.001}}\put(0.15088,-0.06933){\circle*{0.001}}
\put(-0.14451,-0.07375){\circle*{0.001}}\put(-0.20449,0.04552){\circle*{0.001}}
\put(0.11032,0.10933){\circle*{0.001}}\put(0.27411,-0.03789){\circle*{0.001}}
\put(-0.07845,-0.15001){\circle*{0.001}}\put(-0.31220,0.07965){\circle*{0.001}}
\put(0.04652,0.17713){\circle*{0.001}}\put(0.05555,-0.16982){\circle*{0.001}}
\put(-0.31071,-0.05123){\circle*{0.001}}\put(-0.09223,0.13402){\circle*{0.001}}
\put(0.24497,0.03903){\circle*{0.001}}\put(0.12338,-0.09385){\circle*{0.001}}
\put(-0.18064,-0.05370){\circle*{0.001}}\put(-0.16311,0.06190){\circle*{0.001}}
\put(0.13414,0.08217){\circle*{0.001}}\put(0.22149,-0.04153){\circle*{0.001}}
\put(-0.10241,-0.11987){\circle*{0.001}}\put(-0.29191,0.04076){\circle*{0.001}}
\put(0.06879,0.15945){\circle*{0.001}}\put(0.23831,-0.13466){\circle*{0.001}}
\put(-0.13419,-0.16719){\circle*{0.001}}\put(-0.06733,0.16209){\circle*{0.001}}
\put(0.29677,0.04336){\circle*{0.001}}\put(0.10051,-0.12323){\circle*{0.001}}
\put(-0.22658,-0.04146){\circle*{0.001}}\put(-0.13233,0.08455){\circle*{0.001}}
\put(0.16646,0.06026){\circle*{0.001}}\put(0.17617,-0.05552){\circle*{0.001}}
\put(-0.12569,-0.09092){\circle*{0.001}}\put(-0.23945,0.03879){\circle*{0.001}}
\put(0.09425,0.13063){\circle*{0.001}}\put(0.30751,-0.04677){\circle*{0.001}}
\put(-0.05749,-0.16766){\circle*{0.001}}\put(-0.05274,0.17746){\circle*{0.001}}
\put(0.30213,0.09251){\circle*{0.001}}\put(0.07585,-0.15316){\circle*{0.001}}
\put(-0.27960,-0.03940){\circle*{0.001}}\put(-0.10839,0.11258){\circle*{0.001}}
\put(0.20948,0.04462){\circle*{0.001}}\put(0.14220,-0.07588){\circle*{0.001}}
\put(-0.15434,-0.06705){\circle*{0.001}}\put(-0.19077,0.04981){\circle*{0.001}}
\put(0.11718,0.10059){\circle*{0.001}}\put(0.25811,-0.03739){\circle*{0.001}}
\put(-0.08538,-0.14132){\circle*{0.001}}\put(-0.31642,0.05980){\circle*{0.001}}
\put(0.04792,0.17389){\circle*{0.001}}\put(0.04961,-0.17460){\circle*{0.001}}
\put(-0.31629,-0.06396){\circle*{0.001}}\put(-0.08597,0.14296){\circle*{0.001}}
\put(0.26101,0.03845){\circle*{0.001}}\put(0.11631,-0.10229){\circle*{0.001}}
\put(-0.19348,-0.04903){\circle*{0.001}}\put(-0.15254,0.06824){\circle*{0.001}}
\put(0.14295,0.07490){\circle*{0.001}}\put(0.20691,-0.04474){\circle*{0.001}}
\put(-0.10914,-0.11078){\circle*{0.001}}\put(-0.27666,0.03810){\circle*{0.001}}
\put(0.07688,0.15141){\circle*{0.001}}\put(0.30952,-0.08399){\circle*{0.001}}
\put(-0.04764,-0.17741){\circle*{0.001}}\put(-0.05764,0.16883){\circle*{0.001}}
\put(0.30899,0.04999){\circle*{0.001}}\put(0.09351,-0.13252){\circle*{0.001}}
\put(-0.24256,-0.03901){\circle*{0.001}}\put(-0.12464,0.09250){\circle*{0.001}}
\put(0.17856,0.05460){\circle*{0.001}}\put(0.16495,-0.06089){\circle*{0.001}}
\put(-0.13274,-0.08341){\circle*{0.001}}\put(-0.22369,0.04139){\circle*{0.001}}
\put(0.10122,0.12137){\circle*{0.001}}\put(0.29440,-0.04110){\circle*{0.001}}
\put(-0.06699,-0.16071){\circle*{0.001}}\put(-0.20212,0.14901){\circle*{0.001}}
\put(0.18354,0.15497){\circle*{0.001}}\put(0.06754,-0.16104){\circle*{0.001}}
\put(-0.29474,-0.04225){\circle*{0.001}}\put(-0.10170,0.12173){\circle*{0.001}}
\put(0.22434,0.04157){\circle*{0.001}}\put(0.13369,-0.08329){\circle*{0.001}}
\put(-0.16517,-0.06084){\circle*{0.001}}\put(-0.17821,0.05460){\circle*{0.001}}
\put(0.12441,0.09225){\circle*{0.001}}\put(0.24183,-0.03877){\circle*{0.001}}
\put(-0.09298,-0.13214){\circle*{0.001}}\put(-0.30933,0.04797){\circle*{0.001}}
\put(0.05712,0.16856){\circle*{0.001}}\put(0.04986,-0.17738){\circle*{0.001}}
\put(-0.30713,-0.08676){\circle*{0.001}}\put(-0.07745,0.15178){\circle*{0.001}}
\put(0.27706,0.03915){\circle*{0.001}}\put(0.10956,-0.11111){\circle*{0.001}}
\put(-0.20702,-0.04537){\circle*{0.001}}\put(-0.14370,0.07470){\circle*{0.001}}
\put(0.15264,0.06813){\circle*{0.001}}\put(0.19302,-0.04897){\circle*{0.001}}
\put(-0.11597,-0.10199){\circle*{0.001}}\put(-0.26061,0.03750){\circle*{0.001}}
\put(0.08397,0.14279){\circle*{0.001}}\put(0.31710,-0.06188){\circle*{0.001}}
\put(-0.04738,-0.17454){\circle*{0.001}}\put(-0.05015,0.17397){\circle*{0.001}}
\put(0.31629,0.06108){\circle*{0.001}}\put(0.08736,-0.14149){\circle*{0.001}}
\put(-0.25851,-0.03833){\circle*{0.001}}\put(-0.11750,0.10089){\circle*{0.001}}
\put(0.19122,0.04987){\circle*{0.001}}\put(0.15422,-0.06716){\circle*{0.001}}
\put(-0.14142,-0.07607){\circle*{0.001}}\put(-0.20891,0.04450){\circle*{0.001}}
\put(0.10797,0.11225){\circle*{0.001}}\put(0.27920,-0.03834){\circle*{0.001}}
\put(-0.07528,-0.15279){\circle*{0.001}}\put(-0.30476,0.08979){\circle*{0.001}}
\put(0.04874,0.17765){\circle*{0.001}}\put(0.05969,-0.16779){\circle*{0.001}}
\put(-0.30770,-0.04800){\circle*{0.001}}\put(-0.09478,0.13101){\circle*{0.001}}
\put(0.23978,0.03962){\circle*{0.001}}\put(0.12591,-0.09117){\circle*{0.001}}
\put(-0.17650,-0.05552){\circle*{0.001}}\put(-0.16682,0.05989){\circle*{0.001}}
\put(0.13219,0.08433){\circle*{0.001}}\put(0.22632,-0.04071){\circle*{0.001}}
\put(-0.10002,-0.12287){\circle*{0.001}}\put(-0.29646,0.04219){\circle*{0.001}}
\put(0.06515,0.16193){\circle*{0.001}}\put(0.21810,-0.04874){\circle*{0.001}}
\put(-0.11446,-0.11695){\circle*{0.001}}\put(-0.28571,0.04572){\circle*{0.001}}
\put(0.08362,0.15594){\circle*{0.001}}\put(0.27214,-0.11545){\circle*{0.001}}
\put(-0.13895,-0.16569){\circle*{0.001}}\put(-0.07942,0.16310){\circle*{0.001}}
\put(0.29911,0.05091){\circle*{0.001}}\put(0.10840,-0.12614){\circle*{0.001}}
\put(-0.23320,-0.04620){\circle*{0.001}}\put(-0.14094,0.08780){\circle*{0.001}}
\put(0.17354,0.06487){\circle*{0.001}}\put(0.18583,-0.05908){\circle*{0.001}}
\put(-0.13195,-0.09616){\circle*{0.001}}\put(-0.24916,0.04377){\circle*{0.001}}
\put(0.10107,0.13537){\circle*{0.001}}\put(0.30881,-0.05909){\circle*{0.001}}
\put(-0.07290,-0.16916){\circle*{0.001}}\put(-0.08262,0.17318){\circle*{0.001}}
\put(0.30661,0.08251){\circle*{0.001}}\put(0.09276,-0.14745){\circle*{0.001}}
\put(-0.27053,-0.04406){\circle*{0.001}}\put(-0.12266,0.10770){\circle*{0.001}}
\put(0.20366,0.05283){\circle*{0.001}}\put(0.15969,-0.07296){\circle*{0.001}}
\put(-0.15258,-0.07781){\circle*{0.001}}\put(-0.21314,0.04981){\circle*{0.001}}
\put(0.11700,0.11372){\circle*{0.001}}\put(0.28069,-0.04446){\circle*{0.001}}
\put(-0.08704,-0.15299){\circle*{0.001}}\put(-0.29141,0.10079){\circle*{0.001}}
\put(0.10499,0.17145){\circle*{0.001}}\put(0.07709,-0.16541){\circle*{0.001}}
\put(-0.30261,-0.05403){\circle*{0.001}}\put(-0.10582,0.12944){\circle*{0.001}}
\put(0.23868,0.04544){\circle*{0.001}}\put(0.13799,-0.09062){\circle*{0.001}}
\put(-0.17781,-0.06275){\circle*{0.001}}\put(-0.18193,0.06064){\circle*{0.001}}
\put(0.13478,0.09325){\circle*{0.001}}\put(0.24351,-0.04441){\circle*{0.001}}
\put(-0.10375,-0.13209){\circle*{0.001}}\put(-0.30635,0.05508){\circle*{0.001}}
\put(0.07382,0.16731){\circle*{0.001}}\put(0.09163,-0.17286){\circle*{0.001}}
\put(-0.30018,-0.09173){\circle*{0.001}}\put(-0.08962,0.15056){\circle*{0.001}}
\put(0.27557,0.04516){\circle*{0.001}}\put(0.12012,-0.11087){\circle*{0.001}}
\put(-0.20835,-0.05164){\circle*{0.001}}\put(-0.15612,0.07541){\circle*{0.001}}
\put(0.15608,0.07531){\circle*{0.001}}\put(0.20782,-0.05147){\circle*{0.001}}
\put(-0.11955,-0.11054){\circle*{0.001}}\put(-0.27520,0.04399){\circle*{0.001}}
\put(0.08880,0.15017){\circle*{0.001}}\put(0.30193,-0.08963){\circle*{0.001}}
\put(-0.08745,-0.17326){\circle*{0.001}}\put(-0.07461,0.16757){\circle*{0.001}}
\put(0.30641,0.05646){\circle*{0.001}}\put(0.10451,-0.13248){\circle*{0.001}}
\put(-0.24426,-0.04475){\circle*{0.001}}\put(-0.13512,0.09349){\circle*{0.001}}
\put(0.18221,0.06068){\circle*{0.001}}\put(0.17757,-0.06273){\circle*{0.001}}
\put(-0.13769,-0.09039){\circle*{0.001}}\put(-0.23795,0.04513){\circle*{0.001}}
\put(0.10509,0.12905){\circle*{0.001}}\put(0.30248,-0.05266){\circle*{0.001}}
\put(-0.07629,-0.16512){\circle*{0.001}}\put(-0.11252,0.17035){\circle*{0.001}}
\put(0.28722,0.10422){\circle*{0.001}}\put(0.08786,-0.15336){\circle*{0.001}}
\put(-0.28105,-0.04566){\circle*{0.001}}\put(-0.11760,0.11407){\circle*{0.001}}
\put(0.21371,0.05000){\circle*{0.001}}\put(0.15266,-0.07794){\circle*{0.001}}
\put(-0.15970,-0.07287){\circle*{0.001}}\put(-0.20317,0.05268){\circle*{0.001}}
\put(0.12213,0.10739){\circle*{0.001}}\put(0.26972,-0.04361){\circle*{0.001}}
\put(-0.09195,-0.14706){\circle*{0.001}}\put(-0.30804,0.08035){\circle*{0.001}}
\put(0.07842,0.17348){\circle*{0.001}}\put(0.07368,-0.16940){\circle*{0.001}}
\put(-0.30876,-0.06050){\circle*{0.001}}\put(-0.10184,0.13577){\circle*{0.001}}
\put(0.24949,0.04476){\circle*{0.001}}\put(0.13234,-0.09642){\circle*{0.001}}
\put(-0.18616,-0.05914){\circle*{0.001}}\put(-0.17335,0.06488){\circle*{0.001}}
\put(0.14069,0.08760){\circle*{0.001}}\put(0.23250,-0.04591){\circle*{0.001}}
\put(-0.10769,-0.12576){\circle*{0.001}}\put(-0.29839,0.05033){\circle*{0.001}}
\put(0.07699,0.16298){\circle*{0.001}}\put(0.14947,-0.16343){\circle*{0.001}}
\put(-0.26601,-0.11927){\circle*{0.001}}\put(-0.08444,0.15631){\circle*{0.001}}
\put(0.28604,0.04696){\circle*{0.001}}\put(0.11509,-0.11730){\circle*{0.001}}
\put(-0.21870,-0.04897){\circle*{0.001}}\put(-0.14933,0.08052){\circle*{0.001}}
\put(0.16275,0.07091){\circle*{0.001}}\put(0.19813,-0.05447){\circle*{0.001}}
\put(-0.12474,-0.10429){\circle*{0.001}}\put(-0.26425,0.04331){\circle*{0.001}}
\put(0.09352,0.14413){\circle*{0.001}}\put(0.31129,-0.07242){\circle*{0.001}}
\put(-0.07453,-0.17285){\circle*{0.001}}\put(-0.07435,0.17087){\circle*{0.001}}
\put(0.31070,0.06458){\circle*{0.001}}\put(0.09909,-0.13904){\circle*{0.001}}
\put(-0.25525,-0.04422){\circle*{0.001}}\put(-0.12962,0.09940){\circle*{0.001}}
\put(0.19085,0.05721){\circle*{0.001}}\put(0.16927,-0.06709){\circle*{0.001}}
\put(-0.14378,-0.08486){\circle*{0.001}}\put(-0.22718,0.04677){\circle*{0.001}}
\put(0.11026,0.12248){\circle*{0.001}}\put(0.29412,-0.04808){\circle*{0.001}}
\put(-0.07920,-0.16052){\circle*{0.001}}\put(-0.20413,0.14784){\circle*{0.001}}
\put(0.22783,0.13864){\circle*{0.001}}\put(0.08245,-0.15894){\circle*{0.001}}
\put(-0.29143,-0.04762){\circle*{0.001}}\put(-0.11258,0.12056){\circle*{0.001}}
\put(0.22384,0.04801){\circle*{0.001}}\put(0.14610,-0.08317){\circle*{0.001}}
\put(-0.16665,-0.06861){\circle*{0.001}}\put(-0.19379,0.05583){\circle*{0.001}}
\put(0.12739,0.10123){\circle*{0.001}}\put(0.25840,-0.04375){\circle*{0.001}}
\put(-0.09645,-0.14092){\circle*{0.001}}\put(-0.31147,0.06676){\circle*{0.001}}
\put(0.07228,0.17182){\circle*{0.001}}\put(0.07493,-0.17218){\circle*{0.001}}
\put(-0.31080,-0.07025){\circle*{0.001}}\put(-0.09624,0.14228){\circle*{0.001}}
\put(0.26064,0.04441){\circle*{0.001}}\put(0.12696,-0.10244){\circle*{0.001}}
\put(-0.19568,-0.05533){\circle*{0.001}}\put(-0.16532,0.06937){\circle*{0.001}}
\put(0.14697,0.08219){\circle*{0.001}}\put(0.22198,-0.04771){\circle*{0.001}}
\put(-0.11280,-0.11921){\circle*{0.001}}\put(-0.28923,0.04666){\circle*{0.001}}
\put(0.08287,0.15775){\circle*{0.001}}\put(0.24951,-0.12852){\circle*{0.001}}
\put(-0.17456,-0.15711){\circle*{0.001}}\put(-0.08033,0.16146){\circle*{0.001}}
\put(0.29576,0.04982){\circle*{0.001}}\put(0.11005,-0.12384){\circle*{0.001}}
\put(-0.22911,-0.04712){\circle*{0.001}}\put(-0.14298,0.08588){\circle*{0.001}}
\put(0.17068,0.06637){\circle*{0.001}}\put(0.18904,-0.05774){\circle*{0.001}}
\put(-0.13011,-0.09822){\circle*{0.001}}\put(-0.25304,0.04362){\circle*{0.001}}
\put(0.09928,0.13767){\circle*{0.001}}\put(0.31039,-0.06188){\circle*{0.001}}
\put(-0.07168,-0.17043){\circle*{0.001}}\put(-0.07714,0.17310){\circle*{0.001}}
\put(0.30947,0.07667){\circle*{0.001}}\put(0.09473,-0.14524){\circle*{0.001}}
\put(-0.26652,-0.04402){\circle*{0.001}}\put(-0.12435,0.10553){\circle*{0.001}}
\put(0.20010,0.05401){\circle*{0.001}}\put(0.16222,-0.07130){\circle*{0.001}}
\put(-0.15027,-0.07958){\circle*{0.001}}\put(-0.21693,0.04873){\circle*{0.001}}
\put(0.11534,0.11597){\circle*{0.001}}\put(0.28426,-0.04534){\circle*{0.001}}
\put(-0.08482,-0.15507){\circle*{0.001}}\put(-0.27862,0.11098){\circle*{0.001}}
\put(0.12721,0.16795){\circle*{0.001}}\put(0.07808,-0.16386){\circle*{0.001}}
\put(-0.29993,-0.05212){\circle*{0.001}}\put(-0.10750,0.12713){\circle*{0.001}}
\put(0.23451,0.04632){\circle*{0.001}}\put(0.13996,-0.08865){\circle*{0.001}}
\put(-0.17485,-0.06420){\circle*{0.001}}\put(-0.18502,0.05925){\circle*{0.001}}
\put(0.13288,0.09527){\circle*{0.001}}\put(0.24732,-0.04421){\circle*{0.001}}
\put(-0.10202,-0.13439){\circle*{0.001}}\put(-0.30821,0.05782){\circle*{0.001}}
\put(0.07268,0.16869){\circle*{0.001}}\put(0.08447,-0.17322){\circle*{0.001}}
\put(-0.30480,-0.08529){\circle*{0.001}}\put(-0.09168,0.14839){\circle*{0.001}}
\put(0.27199,0.04437){\circle*{0.001}}\put(0.12179,-0.10866){\circle*{0.001}}
\put(-0.20522,-0.05226){\circle*{0.001}}\put(-0.15855,0.07371){\circle*{0.001}}
\put(0.15368,0.07703){\circle*{0.001}}\put(0.21152,-0.05035){\circle*{0.001}}
\put(-0.11788,-0.11276){\circle*{0.001}}\put(-0.27879,0.04480){\circle*{0.001}}
\put(0.08667,0.15231){\circle*{0.001}}\put(0.29489,-0.09744){\circle*{0.001}}
\put(-0.09975,-0.17207){\circle*{0.001}}\put(-0.07570,0.16613){\circle*{0.001}}
\put(0.30390,0.05451){\circle*{0.001}}\put(0.10620,-0.13017){\circle*{0.001}}
\put(-0.24002,-0.04558){\circle*{0.001}}\put(-0.13704,0.09149){\circle*{0.001}}
\put(0.17915,0.06208){\circle*{0.001}}\put(0.18057,-0.06130){\circle*{0.001}}
\put(-0.13573,-0.09237){\circle*{0.001}}\put(-0.24170,0.04486){\circle*{0.001}}
\put(0.10337,0.13136){\circle*{0.001}}\put(0.30509,-0.05459){\circle*{0.001}}
\put(-0.07358,-0.16680){\circle*{0.001}}\put(-0.09691,0.17234){\circle*{0.001}}
\put(0.29700,0.09517){\circle*{0.001}}\put(0.09000,-0.15125){\circle*{0.001}}
\put(-0.27748,-0.04481){\circle*{0.001}}\put(-0.11925,0.11183){\circle*{0.001}}
\put(0.20996,0.05110){\circle*{0.001}}\put(0.15501,-0.07619){\circle*{0.001}}
\put(-0.15647,-0.07494){\circle*{0.001}}\put(-0.20676,0.05151){\circle*{0.001}}
\put(0.12043,0.10958){\circle*{0.001}}\put(0.27374,-0.04367){\circle*{0.001}}
\put(-0.08991,-0.14925){\circle*{0.001}}\put(-0.30481,0.08613){\circle*{0.001}}
\put(0.08388,0.17348){\circle*{0.001}}\put(0.07485,-0.16806){\circle*{0.001}}
\put(-0.30706,-0.05773){\circle*{0.001}}\put(-0.10358,0.13347){\circle*{0.001}}
\put(0.24563,0.04493){\circle*{0.001}}\put(0.13419,-0.09438){\circle*{0.001}}
\put(-0.18298,-0.06049){\circle*{0.001}}\put(-0.17626,0.06340){\circle*{0.001}}
\put(0.13866,0.08953){\circle*{0.001}}\put(0.23662,-0.04500){\circle*{0.001}}
\put(-0.10601,-0.12806){\circle*{0.001}}\put(-0.30168,0.05144){\circle*{0.001}}
\put(0.07602,0.16457){\circle*{0.001}}\put(0.12108,-0.16900){\circle*{0.001}}
\put(-0.28230,-0.10817){\circle*{0.001}}\put(-0.08669,0.15426){\circle*{0.001}}
\put(0.28250,0.04603){\circle*{0.001}}\put(0.11673,-0.11504){\circle*{0.001}}
\put(-0.21485,-0.05001){\circle*{0.001}}\put(-0.15159,0.07873){\circle*{0.001}}
\put(0.16015,0.07253){\circle*{0.001}}\put(0.20162,-0.05326){\circle*{0.001}}
\put(-0.12301,-0.10644){\circle*{0.001}}\put(-0.26825,0.04331){\circle*{0.001}}
\put(0.09302,0.14612){\circle*{0.001}}\put(0.30963,-0.07753){\circle*{0.001}}
\put(-0.07656,-0.17340){\circle*{0.001}}\put(-0.07389,0.16984){\circle*{0.001}}
\put(0.30929,0.06178){\circle*{0.001}}\put(0.10088,-0.13675){\circle*{0.001}}
\put(-0.25134,-0.04434){\circle*{0.001}}\put(-0.13142,0.09732){\circle*{0.001}}
\put(0.18758,0.05851){\circle*{0.001}}\put(0.17207,-0.06557){\circle*{0.001}}
\put(-0.14168,-0.08675){\circle*{0.001}}\put(-0.23075,0.04639){\circle*{0.001}}
\put(0.10859,0.12477){\circle*{0.001}}\put(0.29752,-0.04913){\circle*{0.001}}
\put(-0.07832,-0.16220){\circle*{0.001}}\put(-0.16407,0.15992){\circle*{0.001}}
\put(0.25647,0.12478){\circle*{0.001}}\put(0.08479,-0.15696){\circle*{0.001}}
\put(-0.28794,-0.04664){\circle*{0.001}}\put(-0.11422,0.11828){\circle*{0.001}}
\put(0.22038,0.04845){\circle*{0.001}}\put(0.14828,-0.08133){\circle*{0.001}}
\put(-0.16395,-0.07018){\circle*{0.001}}\put(-0.19717,0.05457){\circle*{0.001}}
\put(0.12563,0.10335){\circle*{0.001}}\put(0.26237,-0.04370){\circle*{0.001}}
\put(-0.09456,-0.14317){\circle*{0.001}}\put(-0.31109,0.07112){\circle*{0.001}}
\put(0.07437,0.17252){\circle*{0.001}}\put(0.07454,-0.17127){\circle*{0.001}}
\put(-0.31043,-0.06666){\circle*{0.001}}\put(-0.09810,0.14002){\circle*{0.001}}
\put(0.25668,0.04446){\circle*{0.001}}\put(0.12872,-0.10032){\circle*{0.001}}
\put(-0.19231,-0.05660){\circle*{0.001}}\put(-0.16803,0.06780){\circle*{0.001}}
\put(0.14480,0.08403){\circle*{0.001}}\put(0.23762,-0.05073){\circle*{0.001}}
\put(-0.11693,-0.12756){\circle*{0.001}}\put(-0.29830,0.05783){\circle*{0.001}}
\put(0.09133,0.16272){\circle*{0.001}}\put(0.15752,-0.16073){\circle*{0.001}}
\put(-0.27458,-0.11213){\circle*{0.001}}\put(-0.09935,0.15294){\circle*{0.001}}
\put(0.28130,0.05156){\circle*{0.001}}\put(0.12730,-0.11495){\circle*{0.001}}
\put(-0.21680,-0.05563){\circle*{0.001}}\put(-0.16231,0.08003){\circle*{0.001}}
\put(0.16418,0.07865){\circle*{0.001}}\put(0.21420,-0.05585){\circle*{0.001}}
\put(-0.12714,-0.11337){\circle*{0.001}}\put(-0.27850,0.05030){\circle*{0.001}}
\put(0.09902,0.15138){\circle*{0.001}}\put(0.28624,-0.10313){\circle*{0.001}}
\put(-0.13833,-0.16482){\circle*{0.001}}\put(-0.09306,0.16375){\circle*{0.001}}
\put(0.30011,0.06012){\circle*{0.001}}\put(0.11602,-0.12953){\circle*{0.001}}
\put(-0.24015,-0.05140){\circle*{0.001}}\put(-0.14764,0.09198){\circle*{0.001}}
\put(0.18121,0.06875){\circle*{0.001}}\put(0.19316,-0.06303){\circle*{0.001}}
\put(-0.13920,-0.09963){\circle*{0.001}}\put(-0.25443,0.04948){\circle*{0.001}}
\put(0.10922,0.13779){\circle*{0.001}}\put(0.30570,-0.06921){\circle*{0.001}}
\put(-0.09264,-0.16809){\circle*{0.001}}\put(-0.10294,0.16914){\circle*{0.001}}
\put(0.30337,0.08120){\circle*{0.001}}\put(0.10533,-0.14380){\circle*{0.001}}
\put(-0.26459,-0.05004){\circle*{0.001}}\put(-0.13497,0.10516){\circle*{0.001}}
\put(0.20125,0.06033){\circle*{0.001}}\put(0.17388,-0.07261){\circle*{0.001}}
\put(-0.15280,-0.08701){\circle*{0.001}}\put(-0.23031,0.05226){\circle*{0.001}}
\put(0.11959,0.12343){\circle*{0.001}}\put(0.29338,-0.05460){\circle*{0.001}}
\put(-0.09370,-0.15964){\circle*{0.001}}\put(-0.20495,0.14684){\circle*{0.001}}
\put(0.24455,0.13007){\circle*{0.001}}\put(0.09739,-0.15638){\circle*{0.001}}
\put(-0.28716,-0.05378){\circle*{0.001}}\put(-0.12346,0.11932){\circle*{0.001}}
\put(0.22370,0.05387){\circle*{0.001}}\put(0.15821,-0.08318){\circle*{0.001}}
\put(-0.16868,-0.07570){\circle*{0.001}}\put(-0.20769,0.05782){\circle*{0.001}}
\put(0.13107,0.10910){\circle*{0.001}}\put(0.27149,-0.04975){\circle*{0.001}}
\put(-0.10226,-0.14750){\circle*{0.001}}\put(-0.29797,0.09049){\circle*{0.001}}
\put(0.11500,0.16836){\circle*{0.001}}\put(0.09373,-0.16603){\circle*{0.001}}
\put(-0.30312,-0.06506){\circle*{0.001}}\put(-0.11335,0.13368){\circle*{0.001}}
\put(0.24725,0.05070){\circle*{0.001}}\put(0.14427,-0.09552){\circle*{0.001}}
\put(-0.18726,-0.06578){\circle*{0.001}}\put(-0.18691,0.06591){\circle*{0.001}}
\put(0.14342,0.09564){\circle*{0.001}}\put(0.24719,-0.05007){\circle*{0.001}}
\put(-0.11200,-0.13366){\circle*{0.001}}\put(-0.30390,0.06343){\circle*{0.001}}
\put(0.09214,0.16606){\circle*{0.001}}\put(0.11824,-0.16789){\circle*{0.001}}
\put(-0.29648,-0.09208){\circle*{0.001}}\put(-0.10373,0.14753){\circle*{0.001}}
\put(0.27158,0.05048){\circle*{0.001}}\put(0.13102,-0.10937){\circle*{0.001}}
\put(-0.20755,-0.05826){\circle*{0.001}}\put(-0.16918,0.07545){\circle*{0.001}}
\put(0.15757,0.08337){\circle*{0.001}}\put(0.22374,-0.05336){\circle*{0.001}}
\put(-0.12228,-0.11934){\circle*{0.001}}\put(-0.28764,0.05226){\circle*{0.001}}
\put(0.09586,0.15636){\circle*{0.001}}\put(0.24823,-0.12820){\circle*{0.001}}
\put(-0.19920,-0.14883){\circle*{0.001}}\put(-0.09525,0.15966){\circle*{0.001}}
\put(0.29284,0.05615){\circle*{0.001}}\put(0.12082,-0.12343){\circle*{0.001}}
\put(-0.23030,-0.05281){\circle*{0.001}}\put(-0.15350,0.08684){\circle*{0.001}}
\put(0.17416,0.07245){\circle*{0.001}}\put(0.20144,-0.05991){\circle*{0.001}}
\put(-0.13398,-0.10523){\circle*{0.001}}\put(-0.26450,0.04934){\circle*{0.001}}
\put(0.10533,0.14351){\circle*{0.001}}\put(0.30378,-0.08033){\circle*{0.001}}
\put(-0.10136,-0.16926){\circle*{0.001}}\put(-0.09591,0.16779){\circle*{0.001}}
\put(0.30476,0.07085){\circle*{0.001}}\put(0.11061,-0.13781){\circle*{0.001}}
\put(-0.25451,-0.05013){\circle*{0.001}}\put(-0.14011,0.09953){\circle*{0.001}}
\put(0.19290,0.06340){\circle*{0.001}}\put(0.18157,-0.06844){\circle*{0.001}}
\put(-0.14685,-0.09211){\circle*{0.001}}\put(-0.24011,0.05081){\circle*{0.001}}
\put(0.11472,0.12952){\circle*{0.001}}\put(0.30018,-0.05927){\circle*{0.001}}
\put(-0.09149,-0.16376){\circle*{0.001}}\put(-0.14312,0.16385){\circle*{0.001}}
\put(0.28339,0.10534){\circle*{0.001}}\put(0.10052,-0.15141){\circle*{0.001}}
\put(-0.27858,-0.05106){\circle*{0.001}}\put(-0.12825,0.11334){\circle*{0.001}}
\put(0.21410,0.05632){\circle*{0.001}}\put(0.16474,-0.07842){\circle*{0.001}}
\put(-0.16172,-0.08025){\circle*{0.001}}\put(-0.21688,0.05515){\circle*{0.001}}
\put(0.12617,0.11498){\circle*{0.001}}\put(0.28122,-0.05080){\circle*{0.001}}
\put(-0.09784,-0.15291){\circle*{0.001}}\put(-0.27766,0.11000){\circle*{0.001}}
\put(0.15282,0.16183){\circle*{0.001}}\put(0.09290,-0.16272){\circle*{0.001}}
\put(-0.29826,-0.05867){\circle*{0.001}}\put(-0.11693,0.12786){\circle*{0.001}}
\put(0.23765,0.05130){\circle*{0.001}}\put(0.14986,-0.09023){\circle*{0.001}}
\put(-0.17916,-0.06976){\circle*{0.001}}\put(-0.19546,0.06214){\circle*{0.001}}
\put(0.13805,0.10111){\circle*{0.001}}\put(0.25759,-0.04910){\circle*{0.001}}
\put(-0.10825,-0.13944){\circle*{0.001}}\put(-0.30560,0.07226){\circle*{0.001}}
\put(0.09432,0.16863){\circle*{0.001}}\put(0.09962,-0.16901){\circle*{0.001}}
\put(-0.30402,-0.07818){\circle*{0.001}}\put(-0.10635,0.14217){\circle*{0.001}}
\put(0.26189,0.04970){\circle*{0.001}}\put(0.13604,-0.10363){\circle*{0.001}}
\put(-0.19882,-0.06114){\circle*{0.001}}\put(-0.17651,0.07110){\circle*{0.001}}
\put(0.15137,0.08833){\circle*{0.001}}\put(0.23323,-0.05170){\circle*{0.001}}
\put(-0.11867,-0.12509){\circle*{0.001}}\put(-0.29541,0.05597){\circle*{0.001}}
\put(0.09231,0.16100){\circle*{0.001}}\put(0.18424,-0.15360){\circle*{0.001}}
\put(-0.25905,-0.12221){\circle*{0.001}}\put(-0.09709,0.15516){\circle*{0.001}}
\put(0.28502,0.05249){\circle*{0.001}}\put(0.12439,-0.11768){\circle*{0.001}}
\put(-0.22090,-0.05450){\circle*{0.001}}\put(-0.15975,0.08192){\circle*{0.001}}
\put(0.16690,0.07684){\circle*{0.001}}\put(0.21026,-0.05706){\circle*{0.001}}
\put(-0.12895,-0.11100){\circle*{0.001}}\put(-0.27422,0.05018){\circle*{0.001}}
\put(0.10116,0.14908){\circle*{0.001}}\put(0.29373,-0.09559){\circle*{0.001}}
\put(-0.12325,-0.16732){\circle*{0.001}}\put(-0.09363,0.16510){\circle*{0.001}}
\put(0.30211,0.06281){\circle*{0.001}}\put(0.11427,-0.13201){\circle*{0.001}}
\put(-0.24467,-0.05052){\circle*{0.001}}\put(-0.14550,0.09410){\circle*{0.001}}
\put(0.18444,0.06720){\circle*{0.001}}\put(0.18975,-0.06450){\circle*{0.001}}
\put(-0.14124,-0.09743){\circle*{0.001}}\put(-0.25029,0.04964){\circle*{0.001}}
\put(0.11106,0.13532){\circle*{0.001}}\put(0.30484,-0.06569){\circle*{0.001}}
\put(-0.09221,-0.16695){\circle*{0.001}}\put(-0.10994,0.16882){\circle*{0.001}}
\put(0.29954,0.08767){\circle*{0.001}}\put(0.10480,-0.14593){\circle*{0.001}}
\put(-0.26885,-0.05006){\circle*{0.001}}\put(-0.13312,0.10748){\circle*{0.001}}
\put(0.20500,0.05902){\circle*{0.001}}\put(0.17098,-0.07432){\circle*{0.001}}
\put(-0.15605,-0.08464){\circle*{0.001}}\put(-0.22656,0.05273){\circle*{0.001}}
\put(0.12134,0.12098){\circle*{0.001}}\put(0.28977,-0.05356){\circle*{0.001}}
\put(-0.09456,-0.15780){\circle*{0.001}}\put(-0.23159,0.13622){\circle*{0.001}}
\put(0.21914,0.14147){\circle*{0.001}}\put(0.09500,-0.15850){\circle*{0.001}}
\put(-0.29079,-0.05479){\circle*{0.001}}\put(-0.12173,0.12177){\circle*{0.001}}
\put(0.22741,0.05338){\circle*{0.001}}\put(0.15495,-0.08553){\circle*{0.001}}
\put(-0.17154,-0.07397){\circle*{0.001}}\put(-0.20390,0.05911){\circle*{0.001}}
\put(0.13292,0.10677){\circle*{0.001}}\put(0.26722,-0.04971){\circle*{0.001}}
\put(-0.10284,-0.14538){\circle*{0.001}}\put(-0.30215,0.08408){\circle*{0.001}}
\put(0.10634,0.16907){\circle*{0.001}}\put(0.09420,-0.16722){\circle*{0.001}}
\put(-0.30475,-0.06781){\circle*{0.001}}\put(-0.11155,0.13615){\circle*{0.001}}
\put(0.25186,0.04989){\circle*{0.001}}\put(0.14127,-0.09806){\circle*{0.001}}
\put(-0.19063,-0.06430){\circle*{0.001}}\put(-0.18365,0.06744){\circle*{0.001}}
\put(0.14555,0.09350){\circle*{0.001}}\put(0.24315,-0.05033){\circle*{0.001}}
\put(-0.11380,-0.13119){\circle*{0.001}}\put(-0.30198,0.06072){\circle*{0.001}}
\put(0.09162,0.16476){\circle*{0.001}}\put(0.13010,-0.16624){\circle*{0.001}}
\put(-0.28946,-0.09975){\circle*{0.001}}\put(-0.10165,0.14986){\circle*{0.001}}
\put(0.27585,0.05058){\circle*{0.001}}\put(0.12922,-0.11174){\circle*{0.001}}
\put(-0.21145,-0.05703){\circle*{0.001}}\put(-0.16643,0.07724){\circle*{0.001}}
\put(0.16010,0.08146){\circle*{0.001}}\put(0.21960,-0.05447){\circle*{0.001}}
\put(-0.12405,-0.11691){\circle*{0.001}}\put(-0.28393,0.05132){\circle*{0.001}}
\put(0.09662,0.15442){\circle*{0.001}}\put(0.26716,-0.11726){\circle*{0.001}}
\put(-0.17014,-0.15758){\circle*{0.001}}\put(-0.09433,0.16142){\circle*{0.001}}
\put(0.29634,0.05725){\circle*{0.001}}\put(0.11911,-0.12590){\circle*{0.001}}
\put(-0.23467,-0.05182){\circle*{0.001}}\put(-0.15121,0.08887){\circle*{0.001}}
\put(0.17717,0.07079){\circle*{0.001}}\put(0.19781,-0.06128){\circle*{0.001}}
\put(-0.13591,-0.10295){\circle*{0.001}}\put(-0.26027,0.04939){\circle*{0.001}}
\put(0.10585,0.14135){\circle*{0.001}}\put(0.30530,-0.07530){\circle*{0.001}}
\put(-0.09767,-0.16887){\circle*{0.001}}\put(-0.09797,0.16857){\circle*{0.001}}
\put(0.30522,0.07438){\circle*{0.001}}\put(0.10875,-0.14026){\circle*{0.001}}
\put(-0.25869,-0.05003){\circle*{0.001}}\put(-0.13816,0.10178){\circle*{0.001}}
\put(0.19643,0.06199){\circle*{0.001}}\put(0.17846,-0.07005){\circle*{0.001}}
\put(-0.14999,-0.08967){\circle*{0.001}}\put(-0.23618,0.05116){\circle*{0.001}}
\put(0.11649,0.12705){\circle*{0.001}}\put(0.29737,-0.05738){\circle*{0.001}}
\put(-0.09251,-0.16210){\circle*{0.001}}\put(-0.16577,0.15871){\circle*{0.001}}
\put(0.27014,0.11520){\circle*{0.001}}\put(0.09831,-0.15367){\circle*{0.001}}
\put(-0.28232,-0.05195){\circle*{0.001}}\put(-0.12649,0.11574){\circle*{0.001}}
\put(0.21815,0.05516){\circle*{0.001}}\put(0.16134,-0.08069){\circle*{0.001}}
\put(-0.16517,-0.07800){\circle*{0.001}}\put(-0.21288,0.05634){\circle*{0.001}}
\put(0.12796,0.11259){\circle*{0.001}}\put(0.27695,-0.05064){\circle*{0.001}}
\put(-0.10003,-0.15064){\circle*{0.001}}\put(-0.28906,0.10057){\circle*{0.001}}
\put(0.13307,0.16578){\circle*{0.001}}\put(0.09350,-0.16413){\circle*{0.001}}
\put(-0.30038,-0.06134){\circle*{0.001}}\put(-0.11518,0.13034){\circle*{0.001}}
\put(0.24161,0.05099){\circle*{0.001}}\put(0.14677,-0.09269){\circle*{0.001}}
\put(-0.18233,-0.06817){\circle*{0.001}}\put(-0.19198,0.06358){\circle*{0.001}}
\put(0.14004,0.09889){\circle*{0.001}}\put(0.25342,-0.04923){\circle*{0.001}}
\put(-0.10874,-0.13726){\circle*{0.001}}\put(-0.30566,0.06796){\circle*{0.001}}
\put(0.09225,0.16780){\circle*{0.001}}\put(0.10498,-0.16907){\circle*{0.001}}
\put(-0.30224,-0.08319){\circle*{0.001}}\put(-0.10583,0.14432){\circle*{0.001}}
\put(0.26613,0.04968){\circle*{0.001}}\put(0.13416,-0.10593){\circle*{0.001}}
\put(-0.20251,-0.05981){\circle*{0.001}}\put(-0.17356,0.07279){\circle*{0.001}}
\put(0.15372,0.08632){\circle*{0.001}}\put(0.22942,-0.05213){\circle*{0.001}}
\put(-0.12041,-0.12263){\circle*{0.001}}\put(-0.29240,0.05417){\circle*{0.001}}
\put(0.09323,0.15921){\circle*{0.001}}\put(0.21240,-0.14410){\circle*{0.001}}
\put(-0.23657,-0.13391){\circle*{0.001}}\put(0.25460,-0.05524){\circle*{0.001}}
\put(-0.11903,-0.13729){\circle*{0.001}}\put(-0.30010,0.07548){\circle*{0.001}}
\put(0.11350,0.16462){\circle*{0.001}}\put(0.12725,-0.16435){\circle*{0.001}}
\put(-0.29594,-0.08697){\circle*{0.001}}\put(-0.11659,0.14246){\circle*{0.001}}
\put(0.26345,0.05575){\circle*{0.001}}\put(0.14472,-0.10539){\circle*{0.001}}
\put(-0.20323,-0.06607){\circle*{0.001}}\put(-0.18470,0.07413){\circle*{0.001}}
\put(0.15674,0.09301){\circle*{0.001}}\put(0.24069,-0.05644){\circle*{0.001}}
\put(-0.12420,-0.12915){\circle*{0.001}}\put(-0.29584,0.06554){\circle*{0.001}}
\put(0.10677,0.16135){\circle*{0.001}}\put(0.16829,-0.15696){\circle*{0.001}}
\put(-0.27598,-0.10910){\circle*{0.001}}\put(-0.11232,0.14996){\circle*{0.001}}
\put(0.27688,0.05693){\circle*{0.001}}\put(0.13805,-0.11343){\circle*{0.001}}
\put(-0.21575,-0.06207){\circle*{0.001}}\put(-0.17446,0.08013){\circle*{0.001}}
\put(0.16618,0.08571){\circle*{0.001}}\put(0.22698,-0.05885){\circle*{0.001}}
\put(-0.13061,-0.12072){\circle*{0.001}}\put(-0.28692,0.05902){\circle*{0.001}}
\put(0.10757,0.15576){\circle*{0.001}}\put(0.23767,-0.13237){\circle*{0.001}}
\put(-0.22222,-0.13922){\circle*{0.001}}\put(-0.10896,0.15668){\circle*{0.001}}
\put(0.28834,0.06082){\circle*{0.001}}\put(0.13050,-0.12208){\circle*{0.001}}
\put(-0.22932,-0.05864){\circle*{0.001}}\put(-0.16524,0.08665){\circle*{0.001}}
\put(0.17566,0.07931){\circle*{0.001}}\put(0.21426,-0.06188){\circle*{0.001}}
\put(-0.13828,-0.11213){\circle*{0.001}}\put(-0.27474,0.05599){\circle*{0.001}}
\put(0.11090,0.14894){\circle*{0.001}}\put(0.28313,-0.10321){\circle*{0.001}}
\put(-0.15463,-0.16018){\circle*{0.001}}\put(-0.10970,0.16183){\circle*{0.001}}
\put(0.29692,0.06748){\circle*{0.001}}\put(0.12547,-0.13023){\circle*{0.001}}
\put(-0.24321,-0.05637){\circle*{0.001}}\put(-0.15603,0.09407){\circle*{0.001}}
\put(0.18617,0.07345){\circle*{0.001}}\put(0.20137,-0.06655){\circle*{0.001}}
\put(-0.14512,-0.10418){\circle*{0.001}}\put(-0.26132,0.05497){\circle*{0.001}}
\put(0.11660,0.14109){\circle*{0.001}}\put(0.29832,-0.08279){\circle*{0.001}}
\put(-0.12114,-0.16490){\circle*{0.001}}\put(-0.11801,0.16455){\circle*{0.001}}
\put(0.29908,0.07895){\circle*{0.001}}\put(0.11902,-0.13868){\circle*{0.001}}
\put(-0.25725,-0.05530){\circle*{0.001}}\put(-0.14852,0.10154){\circle*{0.001}}
\put(0.19774,0.06813){\circle*{0.001}}\put(0.19024,-0.07127){\circle*{0.001}}
\put(-0.15254,-0.09661){\circle*{0.001}}\put(-0.24768,0.05526){\circle*{0.001}}
\put(0.12187,0.13299){\circle*{0.001}}\put(0.29858,-0.06981){\circle*{0.001}}
\put(-0.10971,-0.16309){\circle*{0.001}}\put(-0.14370,0.16223){\circle*{0.001}}
\put(0.28842,0.09752){\circle*{0.001}}\put(0.11352,-0.14663){\circle*{0.001}}
\put(-0.27061,-0.05617){\circle*{0.001}}\put(-0.14055,0.10977){\circle*{0.001}}
\put(0.20973,0.06385){\circle*{0.001}}\put(0.17952,-0.07702){\circle*{0.001}}
\put(-0.16163,-0.08910){\circle*{0.001}}\put(-0.23359,0.05740){\circle*{0.001}}
\put(0.12826,0.12453){\circle*{0.001}}\put(0.29173,-0.06156){\circle*{0.001}}
\put(-0.10756,-0.15846){\circle*{0.001}}\put(-0.20433,0.14611){\circle*{0.001}}
\put(0.25216,0.12478){\circle*{0.001}}\put(0.11043,-0.15361){\circle*{0.001}}
\put(-0.28285,-0.05907){\circle*{0.001}}\put(-0.13404,0.11797){\circle*{0.001}}
\put(0.22282,0.06015){\circle*{0.001}}\put(0.16902,-0.08373){\circle*{0.001}}
\put(-0.17067,-0.08247){\circle*{0.001}}\put(-0.22039,0.06015){\circle*{0.001}}
\put(0.13467,0.11617){\circle*{0.001}}\put(0.28043,-0.05751){\circle*{0.001}}
\put(-0.10960,-0.15221){\circle*{0.001}}\put(-0.26605,0.11639){\circle*{0.001}}
\put(0.18485,0.15244){\circle*{0.001}}\put(0.10829,-0.15969){\circle*{0.001}}
\put(-0.29326,-0.06401){\circle*{0.001}}\put(-0.12774,0.12638){\circle*{0.001}}
\put(0.23629,0.05760){\circle*{0.001}}\put(0.16028,-0.09051){\circle*{0.001}}
\put(-0.18072,-0.07636){\circle*{0.001}}\put(-0.20764,0.06405){\circle*{0.001}}
\put(0.14133,0.10806){\circle*{0.001}}\put(0.26756,-0.05549){\circle*{0.001}}
\put(-0.11409,-0.14483){\circle*{0.001}}\put(-0.29362,0.09145){\circle*{0.001}}
\put(0.13356,0.16382){\circle*{0.001}}\put(0.11194,-0.16379){\circle*{0.001}}
\put(-0.29882,-0.07312){\circle*{0.001}}\put(-0.12138,0.13486){\circle*{0.001}}
\put(0.25059,0.05565){\circle*{0.001}}\put(0.15144,-0.09816){\circle*{0.001}}
\put(-0.19181,-0.07080){\circle*{0.001}}\put(-0.19532,0.06900){\circle*{0.001}}
\put(0.14949,0.09994){\circle*{0.001}}\put(0.25426,-0.05482){\circle*{0.001}}
\put(-0.11952,-0.13682){\circle*{0.001}}\put(-0.30003,0.07488){\circle*{0.001}}
\put(0.11255,0.16458){\circle*{0.001}}\put(0.12817,-0.16432){\circle*{0.001}}
\put(-0.29585,-0.08756){\circle*{0.001}}\put(-0.11608,0.14292){\circle*{0.001}}
\put(0.26435,0.05555){\circle*{0.001}}\put(0.14425,-0.10584){\circle*{0.001}}
\put(-0.20396,-0.06576){\circle*{0.001}}\put(-0.18406,0.07448){\circle*{0.001}}
\put(0.15726,0.09260){\circle*{0.001}}\put(0.24039,-0.05608){\circle*{0.001}}
\put(-0.12468,-0.12867){\circle*{0.001}}\put(-0.29561,0.06496){\circle*{0.001}}
\put(0.10742,0.16098){\circle*{0.001}}\put(0.17070,-0.15636){\circle*{0.001}}
\put(-0.27451,-0.11030){\circle*{0.001}}\put(-0.11176,0.15040){\circle*{0.001}}
\put(0.27722,0.05745){\circle*{0.001}}\put(0.13759,-0.11390){\circle*{0.001}}
\put(-0.21654,-0.06179){\circle*{0.001}}\put(-0.17386,0.08050){\circle*{0.001}}
\put(0.16674,0.08531){\circle*{0.001}}\put(0.22676,-0.05855){\circle*{0.001}}
\put(-0.13108,-0.12025){\circle*{0.001}}\put(-0.28602,0.05919){\circle*{0.001}}
\put(0.10817,0.15535){\circle*{0.001}}\put(0.24091,-0.13078){\circle*{0.001}}
\put(-0.21874,-0.14065){\circle*{0.001}}\put(-0.10835,0.15708){\circle*{0.001}}
\put(0.28863,0.06139){\circle*{0.001}}\put(0.13004,-0.12256){\circle*{0.001}}
\put(-0.23015,-0.05839){\circle*{0.001}}\put(-0.16469,0.08705){\circle*{0.001}}
\put(0.17627,0.07894){\circle*{0.001}}\put(0.21350,-0.06217){\circle*{0.001}}
\put(-0.13763,-0.11202){\circle*{0.001}}\put(-0.27383,0.05617){\circle*{0.001}}
\put(0.11145,0.14849){\circle*{0.001}}\put(0.28445,-0.10196){\circle*{0.001}}
\put(-0.15215,-0.16069){\circle*{0.001}}\put(-0.10904,0.16219){\circle*{0.001}}
\put(0.29711,0.06807){\circle*{0.001}}\put(0.12500,-0.13071){\circle*{0.001}}
\put(-0.24407,-0.05613){\circle*{0.001}}\put(-0.15552,0.09449){\circle*{0.001}}
\put(0.18683,0.07311){\circle*{0.001}}\put(0.20065,-0.06687){\circle*{0.001}}
\put(-0.14560,-0.10373){\circle*{0.001}}\put(-0.26042,0.05517){\circle*{0.001}}
\put(0.11711,0.14062){\circle*{0.001}}\put(0.29917,-0.08145){\circle*{0.001}}
\put(-0.12021,-0.16491){\circle*{0.001}}\put(-0.11895,0.16457){\circle*{0.001}}
\put(0.29830,0.08030){\circle*{0.001}}\put(0.11852,-0.13915){\circle*{0.001}}
\put(-0.25759,-0.05574){\circle*{0.001}}\put(-0.14803,0.10198){\circle*{0.001}}
\put(0.19845,0.06781){\circle*{0.001}}\put(0.18958,-0.07161){\circle*{0.001}}
\put(-0.15305,-0.09619){\circle*{0.001}}\put(-0.24681,0.05548){\circle*{0.001}}
\put(0.12235,0.13251){\circle*{0.001}}\put(0.29842,-0.06921){\circle*{0.001}}
\put(-0.10876,-0.16302){\circle*{0.001}}\put(-0.14621,0.16177){\circle*{0.001}}
\put(0.28721,0.09880){\circle*{0.001}}\put(0.11445,-0.14680){\circle*{0.001}}
\put(-0.27152,-0.05598){\circle*{0.001}}\put(-0.14008,0.11023){\circle*{0.001}}
\put(0.21049,0.06356){\circle*{0.001}}\put(0.17891,-0.07738){\circle*{0.001}}
\put(-0.16218,-0.08870){\circle*{0.001}}\put(-0.23276,0.05765){\circle*{0.001}}
\put(0.12873,0.12405){\circle*{0.001}}\put(0.29083,-0.06172){\circle*{0.001}}
\put(-0.10660,-0.15834){\circle*{0.001}}\put(-0.20798,0.14480){\circle*{0.001}}
\put(0.24910,0.12645){\circle*{0.001}}\put(0.10985,-0.15403){\circle*{0.001}}
\put(-0.28376,-0.05890){\circle*{0.001}}\put(-0.13358,0.11844){\circle*{0.001}}
\put(0.22362,0.05989){\circle*{0.001}}\put(0.16845,-0.08412){\circle*{0.001}}
\put(-0.17126,-0.08209){\circle*{0.001}}\put(-0.21960,0.06043){\circle*{0.001}}
\put(0.13513,0.11570){\circle*{0.001}}\put(0.28009,-0.05699){\circle*{0.001}}
\put(-0.11017,-0.15177){\circle*{0.001}}\put(-0.26880,0.11458){\circle*{0.001}}
\put(0.18098,0.15357){\circle*{0.001}}\put(0.10925,-0.15980){\circle*{0.001}}
\put(-0.29351,-0.06459){\circle*{0.001}}\put(-0.12728,0.12686){\circle*{0.001}}
\put(0.23715,0.05736){\circle*{0.001}}\put(0.15975,-0.09092){\circle*{0.001}}
\put(-0.18135,-0.07601){\circle*{0.001}}\put(-0.20690,0.06435){\circle*{0.001}}
\put(0.14181,0.10761){\circle*{0.001}}\put(0.26720,-0.05502){\circle*{0.001}}
\put(-0.11462,-0.14437){\circle*{0.001}}\put(-0.29467,0.09014){\circle*{0.001}}
\put(0.13101,0.16421){\circle*{0.001}}\put(0.11289,-0.16385){\circle*{0.001}}
\put(-0.29893,-0.07373){\circle*{0.001}}\put(-0.12089,0.13533){\circle*{0.001}}
\put(0.25092,0.05606){\circle*{0.001}}\put(0.15193,-0.09821){\circle*{0.001}}
\put(-0.19249,-0.07047){\circle*{0.001}}\put(-0.19463,0.06933){\circle*{0.001}}
\put(0.14999,0.09950){\circle*{0.001}}\put(0.25338,-0.05504){\circle*{0.001}}
\put(-0.12001,-0.13635){\circle*{0.001}}\put(-0.29995,0.07427){\circle*{0.001}}
\put(0.11161,0.16454){\circle*{0.001}}\put(0.12909,-0.16428){\circle*{0.001}}
\put(-0.29486,-0.08888){\circle*{0.001}}\put(-0.11556,0.14338){\circle*{0.001}}
\put(0.26470,0.05602){\circle*{0.001}}\put(0.14377,-0.10629){\circle*{0.001}}
\put(-0.20470,-0.06546){\circle*{0.001}}\put(-0.18342,0.07483){\circle*{0.001}}
\put(0.15779,0.09218){\circle*{0.001}}\put(0.23954,-0.05632){\circle*{0.001}}
\put(-0.12515,-0.12820){\circle*{0.001}}\put(-0.29538,0.06437){\circle*{0.001}}
\put(0.10646,0.16087){\circle*{0.001}}\put(0.17464,-0.15531){\circle*{0.001}}
\put(-0.27190,-0.11217){\circle*{0.001}}\put(-0.11120,0.15084){\circle*{0.001}}
\put(0.27814,0.05727){\circle*{0.001}}\put(0.13713,-0.11436){\circle*{0.001}}
\put(-0.21732,-0.06151){\circle*{0.001}}\put(-0.17327,0.08088){\circle*{0.001}}
\put(0.16645,0.08534){\circle*{0.001}}\put(0.22594,-0.05882){\circle*{0.001}}
\put(-0.13154,-0.11978){\circle*{0.001}}\put(-0.28570,0.05864){\circle*{0.001}}
\put(0.10877,0.15493){\circle*{0.001}}\put(0.24410,-0.12918){\circle*{0.001}}
\put(-0.21521,-0.14205){\circle*{0.001}}\put(-0.10931,0.15721){\circle*{0.001}}
\put(0.28953,0.06123){\circle*{0.001}}\put(0.13080,-0.12271){\circle*{0.001}}
\put(-0.23098,-0.05813){\circle*{0.001}}\put(-0.16414,0.08745){\circle*{0.001}}
\put(0.17688,0.07858){\circle*{0.001}}\put(0.21273,-0.06246){\circle*{0.001}}
\put(-0.13810,-0.11156){\circle*{0.001}}\put(-0.27348,0.05567){\circle*{0.001}}
\put(0.11200,0.14804){\circle*{0.001}}\put(0.28573,-0.10070){\circle*{0.001}}
\put(-0.14967,-0.16119){\circle*{0.001}}\put(-0.11000,0.16227){\circle*{0.001}}
\put(0.29729,0.06867){\circle*{0.001}}\put(0.12453,-0.13118){\circle*{0.001}}
\put(-0.24438,-0.05651){\circle*{0.001}}\put(-0.15501,0.09491){\circle*{0.001}}
\put(0.18749,0.07277){\circle*{0.001}}\put(0.20061,-0.06668){\circle*{0.001}}
\put(-0.14609,-0.10329){\circle*{0.001}}\put(-0.26007,0.05473){\circle*{0.001}}
\put(0.11622,0.14045){\circle*{0.001}}\put(0.29918,-0.08085){\circle*{0.001}}
\put(-0.11928,-0.16491){\circle*{0.001}}\put(-0.11989,0.16458){\circle*{0.001}}
\put(0.29831,0.08091){\circle*{0.001}}\put(0.11802,-0.13962){\circle*{0.001}}
\put(-0.25849,-0.05553){\circle*{0.001}}\put(-0.14755,0.10243){\circle*{0.001}}
\put(0.19916,0.06749){\circle*{0.001}}\put(0.18892,-0.07195){\circle*{0.001}}
\put(-0.15357,-0.09577){\circle*{0.001}}\put(0.01999,-0.00029){\circle*{0.001}}
\put(-0.00551,-0.01166){\circle*{0.001}}\put(-0.03012,-0.00136){\circle*{0.001}}
\put(0.00525,0.01803){\circle*{0.001}}\put(0.04559,0.00333){\circle*{0.001}}
\put(-0.00581,-0.02758){\circle*{0.001}}\put(-0.06907,-0.00574){\circle*{0.001}}
\put(0.00702,0.04186){\circle*{0.001}}\put(0.10412,0.00901){\circle*{0.001}}
\put(-0.00840,-0.06284){\circle*{0.001}}\put(-0.15513,-0.01273){\circle*{0.001}}
\put(0.00701,0.09227){\circle*{0.001}}\put(0.22434,0.01595){\circle*{0.001}}
\put(0.00935,-0.12881){\circle*{0.001}}\put(-0.30360,-0.01403){\circle*{0.001}}
\put(-0.07546,0.15856){\circle*{0.001}}\put(0.35800,-0.01121){\circle*{0.001}}
\put(0.32475,-0.07642){\circle*{0.001}}\put(-0.21169,-0.14027){\circle*{0.001}}
\put(-0.34641,0.00302){\circle*{0.001}}\put(0.04075,0.15156){\circle*{0.001}}
\put(0.27741,-0.01533){\circle*{0.001}}\put(-0.00019,-0.11617){\circle*{0.001}}
\put(-0.19930,0.01486){\circle*{0.001}}\put(-0.00890,0.08139){\circle*{0.001}}
\put(0.13608,-0.01124){\circle*{0.001}}\put(0.00878,-0.05490){\circle*{0.001}}
\put(-0.09087,0.00762){\circle*{0.001}}\put(-0.00707,0.03641){\circle*{0.001}}
\put(0.06014,-0.00475){\circle*{0.001}}\put(0.00586,-0.02392){\circle*{0.001}}
\put(-0.03970,0.00249){\circle*{0.001}}\put(-0.00527,0.01560){\circle*{0.001}}
\put(0.02623,-0.00077){\circle*{0.001}}\put(0.00577,-0.01003){\circle*{0.001}}
\put(-0.01745,-0.00089){\circle*{0.001}}\put(-0.00726,0.00626){\circle*{0.001}}
\put(0.01181,0.00267){\circle*{0.001}}\put(0.00999,-0.00363){\circle*{0.001}}
\put(-0.00827,-0.00497){\circle*{0.001}}\put(-0.01457,0.00163){\circle*{0.001}}
\put(0.00620,0.00816){\circle*{0.001}}\put(0.02175,0.00004){\circle*{0.001}}
\put(-0.00533,-0.01279){\circle*{0.001}}\put(-0.03283,-0.00176){\circle*{0.001}}
\put(0.00527,0.01972){\circle*{0.001}}\put(0.04975,0.00369){\circle*{0.001}}
\put(-0.00598,-0.03011){\circle*{0.001}}\put(-0.07526,-0.00639){\circle*{0.001}}
\put(0.00731,0.04561){\circle*{0.001}}\put(0.11334,0.00962){\circle*{0.001}}
\put(-0.00855,-0.06824){\circle*{0.001}}\put(-0.16810,-0.01345){\circle*{0.001}}
\put(0.00515,0.09947){\circle*{0.001}}\put(0.24057,0.01656){\circle*{0.001}}
\put(0.01635,-0.13650){\circle*{0.001}}\put(-0.31879,-0.01227){\circle*{0.001}}
\put(-0.10459,0.15972){\circle*{0.001}}\put(-0.15422,-0.15461){\circle*{0.001}}
\put(-0.33514,0.00730){\circle*{0.001}}\put(0.02646,0.14519){\circle*{0.001}}
\put(0.26066,-0.01569){\circle*{0.001}}\put(0.00296,-0.10842){\circle*{0.001}}
\put(-0.18462,0.01417){\circle*{0.001}}\put(-0.00897,0.07516){\circle*{0.001}}
\put(0.12531,-0.01027){\circle*{0.001}}\put(0.00841,-0.05045){\circle*{0.001}}
\put(-0.08344,0.00691){\circle*{0.001}}\put(-0.00675,0.03338){\circle*{0.001}}
\put(0.05516,-0.00423){\circle*{0.001}}\put(0.00568,-0.02190){\circle*{0.001}}
\put(-0.03641,0.00211){\circle*{0.001}}\put(-0.00527,0.01426){\circle*{0.001}}
\put(0.02407,-0.00045){\circle*{0.001}}\put(0.00594,-0.00913){\circle*{0.001}}
\put(-0.01604,-0.00121){\circle*{0.001}}\put(-0.00763,0.00564){\circle*{0.001}}
\put(0.01091,0.00305){\circle*{0.001}}\put(0.01065,-0.00318){\circle*{0.001}}
\put(-0.00772,-0.00546){\circle*{0.001}}\put(-0.01561,0.00127){\circle*{0.001}}
\put(0.00589,0.00886){\circle*{0.001}}\put(0.02337,0.00036){\circle*{0.001}}
\put(-0.00522,-0.01382){\circle*{0.001}}\put(-0.03531,-0.00211){\circle*{0.001}}
\put(0.00531,0.02126){\circle*{0.001}}\put(0.05352,0.00412){\circle*{0.001}}
\put(-0.00616,-0.03242){\circle*{0.001}}\put(-0.08099,-0.00677){\circle*{0.001}}
\put(0.00755,0.04903){\circle*{0.001}}\put(0.12164,0.01041){\circle*{0.001}}
\put(-0.00860,-0.07311){\circle*{0.001}}\put(-0.17959,-0.01444){\circle*{0.001}}
\put(0.00298,0.10580){\circle*{0.001}}\put(0.25477,0.01629){\circle*{0.001}}
\put(0.02511,-0.14268){\circle*{0.001}}\put(-0.33066,-0.00932){\circle*{0.001}}
\put(-0.13890,0.15688){\circle*{0.001}}\put(-0.11536,-0.15946){\circle*{0.001}}
\put(-0.32385,0.01040){\circle*{0.001}}\put(0.01738,0.13913){\circle*{0.001}}
\put(0.24642,-0.01604){\circle*{0.001}}\put(0.00525,-0.10200){\circle*{0.001}}
\put(-0.17276,0.01363){\circle*{0.001}}\put(-0.00893,0.07017){\circle*{0.001}}
\put(0.11669,-0.00979){\circle*{0.001}}\put(0.00811,-0.04694){\circle*{0.001}}
\put(-0.07760,0.00633){\circle*{0.001}}\put(-0.00652,0.03100){\circle*{0.001}}
\put(0.05126,-0.00380){\circle*{0.001}}\put(0.00538,-0.02033){\circle*{0.001}}
\put(-0.03384,0.00178){\circle*{0.001}}\put(-0.00534,0.01319){\circle*{0.001}}
\put(0.02239,-0.00014){\circle*{0.001}}\put(0.00619,-0.00841){\circle*{0.001}}
\put(-0.01496,-0.00153){\circle*{0.001}}\put(-0.00805,0.00516){\circle*{0.001}}
\put(0.01023,0.00345){\circle*{0.001}}\put(0.01143,-0.00281){\circle*{0.001}}
\put(-0.00732,-0.00602){\circle*{0.001}}\put(-0.01685,0.00096){\circle*{0.001}}
\put(0.00569,0.00966){\circle*{0.001}}\put(0.02528,0.00067){\circle*{0.001}}
\put(-0.00519,-0.01502){\circle*{0.001}}\put(-0.03823,-0.00247){\circle*{0.001}}
\put(0.00543,0.02306){\circle*{0.001}}\put(0.05794,0.00459){\circle*{0.001}}
\put(-0.00640,-0.03512){\circle*{0.001}}\put(-0.08760,-0.00742){\circle*{0.001}}
\put(0.00783,0.05300){\circle*{0.001}}\put(0.13135,0.01099){\circle*{0.001}}
\put(-0.00777,-0.07872){\circle*{0.001}}\put(-0.19281,-0.01509){\circle*{0.001}}
\put(0.00019,0.11286){\circle*{0.001}}\put(0.27020,0.01595){\circle*{0.001}}
\put(0.03541,-0.14891){\circle*{0.001}}\put(-0.34184,-0.00606){\circle*{0.001}}
\put(-0.18664,0.14752){\circle*{0.001}}\put(-0.08517,-0.15969){\circle*{0.001}}
\put(-0.31037,0.01237){\circle*{0.001}}\put(0.01039,0.13215){\circle*{0.001}}
\put(0.23137,-0.01559){\circle*{0.001}}\put(0.00717,-0.09528){\circle*{0.001}}
\put(-0.16069,0.01260){\circle*{0.001}}\put(-0.00880,0.06508){\circle*{0.001}}
\put(0.10805,-0.00898){\circle*{0.001}}\put(0.00780,-0.04340){\circle*{0.001}}
\put(-0.07173,0.00574){\circle*{0.001}}\put(-0.00631,0.02861){\circle*{0.001}}
\put(0.04735,-0.00335){\circle*{0.001}}\put(0.00536,-0.01873){\circle*{0.001}}
\put(-0.03125,0.00149){\circle*{0.001}}\put(-0.00550,0.01212){\circle*{0.001}}
\put(0.02072,0.00021){\circle*{0.001}}\put(0.00656,-0.00768){\circle*{0.001}}
\put(-0.01388,-0.00193){\circle*{0.001}}\put(-0.00872,0.00464){\circle*{0.001}}
\put(0.00957,0.00397){\circle*{0.001}}\put(0.01251,-0.00241){\circle*{0.001}}
\put(-0.00694,-0.00675){\circle*{0.001}}\put(-0.01853,0.00060){\circle*{0.001}}
\put(0.00563,0.01073){\circle*{0.001}}\put(0.02787,0.00104){\circle*{0.001}}
\put(-0.00522,-0.01663){\circle*{0.001}}\put(-0.04217,-0.00293){\circle*{0.001}}
\put(0.00562,0.02548){\circle*{0.001}}\put(0.06390,0.00521){\circle*{0.001}}
\put(-0.00673,-0.03873){\circle*{0.001}}\put(-0.09646,-0.00828){\circle*{0.001}}
\put(0.00815,0.05829){\circle*{0.001}}\put(0.14411,0.01214){\circle*{0.001}}
\put(-0.00744,-0.08607){\circle*{0.001}}\put(-0.21008,-0.01545){\circle*{0.001}}
\put(-0.00386,0.12173){\circle*{0.001}}\put(0.28895,0.01561){\circle*{0.001}}
\put(0.05485,-0.15520){\circle*{0.001}}\put(-0.35275,0.00017){\circle*{0.001}}
\put(-0.26158,0.11992){\circle*{0.001}}\put(0.27408,0.11343){\circle*{0.001}}
\put(0.35418,0.00337){\circle*{0.001}}\put(-0.05720,-0.15623){\circle*{0.001}}
\put(-0.29231,0.01463){\circle*{0.001}}\put(0.00376,0.12328){\circle*{0.001}}
\put(0.21318,-0.01538){\circle*{0.001}}\put(0.00785,-0.08738){\circle*{0.001}}
\put(-0.14660,0.01178){\circle*{0.001}}\put(-0.00912,0.05922){\circle*{0.001}}
\put(0.09820,-0.00806){\circle*{0.001}}\put(0.00741,-0.03936){\circle*{0.001}}
\put(-0.06506,0.00507){\circle*{0.001}}\put(-0.00606,0.02590){\circle*{0.001}}
\put(0.04293,-0.00285){\circle*{0.001}}\put(0.00532,-0.01692){\circle*{0.001}}
\put(-0.02835,0.00107){\circle*{0.001}}\put(-0.00567,0.01091){\circle*{0.001}}
\put(0.01883,0.00061){\circle*{0.001}}\put(0.00698,-0.00686){\circle*{0.001}}
\put(-0.01269,-0.00235){\circle*{0.001}}\put(-0.00948,0.00405){\circle*{0.001}}
\put(0.00882,0.00456){\circle*{0.001}}\put(0.01373,-0.00195){\circle*{0.001}}
\put(-0.00651,-0.00758){\circle*{0.001}}\put(-0.02043,0.00025){\circle*{0.001}}
\put(0.00546,0.01194){\circle*{0.001}}\put(0.03079,0.00147){\circle*{0.001}}
\put(-0.00525,-0.01845){\circle*{0.001}}\put(-0.04665,-0.00334){\circle*{0.001}}
\put(0.00584,0.02821){\circle*{0.001}}\put(0.07061,0.00591){\circle*{0.001}}
\put(-0.00707,-0.04280){\circle*{0.001}}\put(-0.10648,-0.00898){\circle*{0.001}}
\put(0.00841,0.06420){\circle*{0.001}}\put(0.15835,0.01304){\circle*{0.001}}
\put(-0.00583,-0.09410){\circle*{0.001}}\put(-0.22843,-0.01629){\circle*{0.001}}
\put(-0.01044,0.13082){\circle*{0.001}}\put(0.30764,0.01348){\circle*{0.001}}
\put(0.08122,-0.15929){\circle*{0.001}}\put(-0.35805,0.01842){\circle*{0.001}}
\put(-0.34136,0.05713){\circle*{0.001}}\put(0.19483,0.14542){\circle*{0.001}}
\put(0.34372,-0.00472){\circle*{0.001}}\put(-0.03726,-0.14999){\circle*{0.001}}
\put(-0.27320,0.01505){\circle*{0.001}}\put(-0.00160,0.11416){\circle*{0.001}}
\put(0.19550,-0.01453){\circle*{0.001}}\put(0.00898,-0.07975){\circle*{0.001}}
\put(-0.13324,0.01097){\circle*{0.001}}\put(-0.00871,0.05372){\circle*{0.001}}
\put(0.08891,-0.00742){\circle*{0.001}}\put(0.00700,-0.03561){\circle*{0.001}}
\put(-0.05882,0.00460){\circle*{0.001}}\put(-0.00582,0.02338){\circle*{0.001}}
\put(0.03883,-0.00239){\circle*{0.001}}\put(0.00527,-0.01524){\circle*{0.001}}
\put(-0.02566,0.00069){\circle*{0.001}}\put(-0.00581,0.00979){\circle*{0.001}}
\put(0.01707,0.00097){\circle*{0.001}}\put(0.00735,-0.00609){\circle*{0.001}}
\put(-0.01157,-0.00277){\circle*{0.001}}\put(-0.01015,0.00351){\circle*{0.001}}
\put(0.00812,0.00509){\circle*{0.001}}\put(0.01482,-0.00153){\circle*{0.001}}
\put(-0.00611,-0.00833){\circle*{0.001}}\put(-0.02213,-0.00012){\circle*{0.001}}
\put(0.00529,0.01304){\circle*{0.001}}\put(0.03341,0.00185){\circle*{0.001}}
\put(-0.00526,-0.02009){\circle*{0.001}}\put(-0.05064,-0.00381){\circle*{0.001}}
\put(0.00601,0.03066){\circle*{0.001}}\put(0.07666,0.00635){\circle*{0.001}}
\put(-0.00734,-0.04643){\circle*{0.001}}\put(-0.11530,-0.00983){\circle*{0.001}}
\put(0.00853,0.06940){\circle*{0.001}}\put(0.17084,0.01371){\circle*{0.001}}
\put(-0.00485,-0.10099){\circle*{0.001}}\put(-0.24409,-0.01623){\circle*{0.001}}
\put(-0.01884,0.13802){\circle*{0.001}}\put(0.32179,0.01160){\circle*{0.001}}
\put(0.11321,-0.15922){\circle*{0.001}}\put(0.14418,0.15623){\circle*{0.001}}
\put(0.33253,-0.00805){\circle*{0.001}}\put(-0.02512,-0.14372){\circle*{0.001}}
\put(-0.25727,0.01544){\circle*{0.001}}\put(-0.00443,0.10683){\circle*{0.001}}
\put(0.18173,-0.01390){\circle*{0.001}}\put(0.00901,-0.07392){\circle*{0.001}}
\put(-0.12319,0.01006){\circle*{0.001}}\put(-0.00837,0.04958){\circle*{0.001}}
\put(0.08199,-0.00675){\circle*{0.001}}\put(0.00670,-0.03279){\circle*{0.001}}
\put(-0.05419,0.00412){\circle*{0.001}}\put(-0.00545,0.02152){\circle*{0.001}}
\put(0.03577,-0.00202){\circle*{0.001}}\put(0.00529,-0.01399){\circle*{0.001}}
\put(-0.02365,0.00037){\circle*{0.001}}\put(-0.00599,0.00895){\circle*{0.001}}
\put(0.01577,0.00129){\circle*{0.001}}\put(0.00768,-0.00553){\circle*{0.001}}
\put(-0.01074,-0.00314){\circle*{0.001}}\put(-0.01081,0.00309){\circle*{0.001}}
\put(0.00761,0.00558){\circle*{0.001}}\put(0.01588,-0.00120){\circle*{0.001}}
\put(-0.00583,-0.00903){\circle*{0.001}}\put(-0.02378,-0.00043){\circle*{0.001}}
\put(0.00520,0.01408){\circle*{0.001}}\put(0.03593,0.00219){\circle*{0.001}}
\put(-0.00532,-0.02165){\circle*{0.001}}\put(-0.05446,-0.00423){\circle*{0.001}}
\put(0.00619,0.03300){\circle*{0.001}}\put(0.08240,0.00692){\circle*{0.001}}
\put(-0.00758,-0.04988){\circle*{0.001}}\put(-0.12369,-0.01062){\circle*{0.001}}
\put(0.00856,0.07431){\circle*{0.001}}\put(0.18254,0.01426){\circle*{0.001}}
\put(-0.00259,-0.10734){\circle*{0.001}}\put(-0.25807,-0.01655){\circle*{0.001}}
\put(-0.02640,0.14414){\circle*{0.001}}\put(0.33328,0.00858){\circle*{0.001}}
\put(0.14894,-0.15536){\circle*{0.001}}\put(0.10836,0.15976){\circle*{0.001}}
\put(0.32096,-0.01108){\circle*{0.001}}\put(-0.01628,-0.13760){\circle*{0.001}}
\put(-0.24313,0.01578){\circle*{0.001}}\put(-0.00555,0.10051){\circle*{0.001}}
\put(0.17006,-0.01337){\circle*{0.001}}\put(0.00895,-0.06902){\circle*{0.001}}
\put(-0.11474,0.00959){\circle*{0.001}}\put(-0.00807,0.04614){\circle*{0.001}}
\put(0.07628,-0.00619){\circle*{0.001}}\put(0.00649,-0.03046){\circle*{0.001}}
\put(-0.05038,0.00370){\circle*{0.001}}\put(-0.00538,0.01996){\circle*{0.001}}
\put(0.03324,-0.00177){\circle*{0.001}}\put(0.00538,-0.01295){\circle*{0.001}}
\put(0.03993,-0.00116){\circle*{0.001}}\put(-0.01166,-0.02316){\circle*{0.001}}
\put(-0.05997,-0.00229){\circle*{0.001}}\put(0.01057,0.03575){\circle*{0.001}}
\put(0.09030,0.00604){\circle*{0.001}}\put(-0.01057,-0.05425){\circle*{0.001}}
\put(-0.13509,-0.01030){\circle*{0.001}}\put(0.01013,0.08068){\circle*{0.001}}
\put(0.19794,0.01447){\circle*{0.001}}\put(-0.00135,-0.11546){\circle*{0.001}}
\put(-0.27614,-0.01482){\circle*{0.001}}\put(-0.03947,0.15113){\circle*{0.001}}
\put(0.34588,0.00298){\circle*{0.001}}\put(0.20695,-0.14191){\circle*{0.001}}
\put(-0.33264,-0.06835){\circle*{0.001}}\put(-0.35761,-0.01865){\circle*{0.001}}
\put(0.07380,0.15938){\circle*{0.001}}\put(0.30548,-0.01198){\circle*{0.001}}
\put(-0.00681,-0.12956){\circle*{0.001}}\put(-0.22605,0.01462){\circle*{0.001}}
\put(-0.00906,0.09275){\circle*{0.001}}\put(0.15647,-0.01126){\circle*{0.001}}
\put(0.01120,-0.06305){\circle*{0.001}}\put(-0.10514,0.00721){\circle*{0.001}}
\put(-0.01132,0.04178){\circle*{0.001}}\put(0.06987,-0.00351){\circle*{0.001}}
\put(0.01135,-0.02726){\circle*{0.001}}\put(-0.04642,0.00004){\circle*{0.001}}
\put(-0.01342,0.01738){\circle*{0.001}}\put(0.03108,0.00356){\circle*{0.001}}
\put(0.01763,-0.01061){\circle*{0.001}}\put(-0.02131,-0.00772){\circle*{0.001}}
\put(-0.02510,0.00569){\circle*{0.001}}\put(0.01526,0.01333){\circle*{0.001}}
\put(0.03698,-0.00186){\circle*{0.001}}\put(-0.01207,-0.02126){\circle*{0.001}}
\put(-0.05546,-0.00159){\circle*{0.001}}\put(0.01066,0.03295){\circle*{0.001}}
\put(0.08352,0.00524){\circle*{0.001}}\put(-0.01102,-0.05013){\circle*{0.001}}
\put(-0.12523,-0.00932){\circle*{0.001}}\put(0.01034,0.07494){\circle*{0.001}}
\put(0.18445,0.01380){\circle*{0.001}}\put(-0.00435,-0.10830){\circle*{0.001}}
\put(-0.26068,-0.01525){\circle*{0.001}}\put(-0.02722,0.14517){\circle*{0.001}}
\put(0.33536,0.00724){\circle*{0.001}}\put(0.15288,-0.15507){\circle*{0.001}}
\put(0.10219,0.16028){\circle*{0.001}}\put(0.31943,-0.01007){\circle*{0.001}}
\put(-0.01340,-0.13667){\circle*{0.001}}\put(-0.24105,0.01509){\circle*{0.001}}
\put(-0.00825,0.09940){\circle*{0.001}}\put(0.16833,-0.01230){\circle*{0.001}}
\put(0.01127,-0.06804){\circle*{0.001}}\put(-0.11357,0.00808){\circle*{0.001}}
\put(-0.01099,0.04528){\circle*{0.001}}\put(0.07561,-0.00404){\circle*{0.001}}
\put(0.01120,-0.02962){\circle*{0.001}}\put(-0.05019,0.00057){\circle*{0.001}}
\put(-0.01292,0.01899){\circle*{0.001}}\put(0.03352,0.00287){\circle*{0.001}}
\put(0.01664,-0.01173){\circle*{0.001}}\put(-0.02285,-0.00686){\circle*{0.001}}
\put(-0.02344,0.00652){\circle*{0.001}}\put(0.01618,0.01215){\circle*{0.001}}
\put(0.03437,-0.00254){\circle*{0.001}}\put(-0.01253,-0.01956){\circle*{0.001}}
\put(-0.05144,-0.00093){\circle*{0.001}}\put(0.01080,0.03044){\circle*{0.001}}
\put(0.07747,0.00450){\circle*{0.001}}\put(-0.01092,-0.04645){\circle*{0.001}}
\put(-0.11627,-0.00871){\circle*{0.001}}\put(0.01044,0.06973){\circle*{0.001}}
\put(0.17221,0.01273){\circle*{0.001}}\put(-0.00671,-0.10158){\circle*{0.001}}
\put(-0.24579,-0.01555){\circle*{0.001}}\put(-0.01789,0.13881){\circle*{0.001}}
\put(0.32349,0.01034){\circle*{0.001}}\put(0.11355,-0.15973){\circle*{0.001}}
\put(0.13854,0.15729){\circle*{0.001}}\put(0.33166,-0.00786){\circle*{0.001}}
\put(-0.02228,-0.14319){\circle*{0.001}}\put(-0.25589,0.01481){\circle*{0.001}}
\put(-0.00611,0.10605){\circle*{0.001}}\put(0.18051,-0.01290){\circle*{0.001}}
\put(0.01127,-0.07316){\circle*{0.001}}\put(-0.12226,0.00895){\circle*{0.001}}
\put(-0.01109,0.04888){\circle*{0.001}}\put(0.08154,-0.00475){\circle*{0.001}}
\put(0.01109,-0.03207){\circle*{0.001}}\put(-0.05411,0.00121){\circle*{0.001}}
\put(-0.01247,0.02065){\circle*{0.001}}\put(0.03607,0.00219){\circle*{0.001}}
\put(0.01572,-0.01288){\circle*{0.001}}\put(-0.02446,-0.00604){\circle*{0.001}}
\put(-0.02190,0.00737){\circle*{0.001}}\put(0.01716,0.01103){\circle*{0.001}}
\put(0.03191,-0.00323){\circle*{0.001}}\put(-0.01303,-0.01794){\circle*{0.001}}
\put(-0.04764,-0.00028){\circle*{0.001}}\put(0.01096,0.02806){\circle*{0.001}}
\put(0.07172,0.00379){\circle*{0.001}}\put(-0.01084,-0.04295){\circle*{0.001}}
\put(-0.10780,-0.00782){\circle*{0.001}}\put(0.01110,0.06469){\circle*{0.001}}
\put(0.16022,0.01208){\circle*{0.001}}\put(-0.00767,-0.09497){\circle*{0.001}}
\put(-0.23079,-0.01568){\circle*{0.001}}\put(-0.00960,0.13194){\circle*{0.001}}
\put(0.31012,0.01231){\circle*{0.001}}\put(0.08350,-0.15988){\circle*{0.001}}
\put(0.18621,0.14792){\circle*{0.001}}\put(0.34263,-0.00369){\circle*{0.001}}
\put(-0.03393,-0.14929){\circle*{0.001}}\put(-0.27111,0.01439){\circle*{0.001}}
\put(-0.00341,0.11304){\circle*{0.001}}\put(0.19357,-0.01350){\circle*{0.001}}
\put(0.01116,-0.07869){\circle*{0.001}}\put(-0.13184,0.00957){\circle*{0.001}}
\put(-0.01119,0.05282){\circle*{0.001}}\put(0.08805,-0.00551){\circle*{0.001}}
\put(0.01101,-0.03476){\circle*{0.001}}\put(-0.05845,0.00188){\circle*{0.001}}
\put(-0.01205,0.02248){\circle*{0.001}}\put(0.03890,0.00151){\circle*{0.001}}
\put(0.01484,-0.01414){\circle*{0.001}}\put(-0.02626,-0.00521){\circle*{0.001}}
\put(-0.02041,0.00828){\circle*{0.001}}\put(0.01826,0.00992){\circle*{0.001}}
\put(0.02953,-0.00396){\circle*{0.001}}\put(-0.01362,-0.01636){\circle*{0.001}}
\put(-0.04395,0.00039){\circle*{0.001}}\put(0.01118,0.02573){\circle*{0.001}}
\put(0.06612,0.00306){\circle*{0.001}}\put(-0.01077,-0.03951){\circle*{0.001}}
\put(-0.09949,-0.00693){\circle*{0.001}}\put(0.01101,0.05973){\circle*{0.001}}
\put(0.14831,0.01137){\circle*{0.001}}\put(-0.00929,-0.08826){\circle*{0.001}}
\put(-0.21554,-0.01507){\circle*{0.001}}\put(-0.00352,0.12446){\circle*{0.001}}
\put(0.29498,0.01395){\circle*{0.001}}\put(0.06025,-0.15699){\circle*{0.001}}
\put(-0.35551,0.00572){\circle*{0.001}}\put(-0.28701,0.10596){\circle*{0.001}}
\put(0.25004,0.12562){\circle*{0.001}}\put(0.35186,0.00256){\circle*{0.001}}
\put(-0.04881,-0.15483){\circle*{0.001}}\put(-0.28699,0.01384){\circle*{0.001}}
\put(0.00006,0.12055){\circle*{0.001}}\put(0.20799,-0.01414){\circle*{0.001}}
\put(0.01006,-0.08490){\circle*{0.001}}\put(-0.14254,0.01059){\circle*{0.001}}
\put(-0.01131,0.05728){\circle*{0.001}}\put(0.09546,-0.00634){\circle*{0.001}}
\put(0.01100,-0.03782){\circle*{0.001}}\put(-0.06340,0.00259){\circle*{0.001}}
\put(-0.01172,0.02455){\circle*{0.001}}\put(0.04215,0.00081){\circle*{0.001}}
\put(0.01406,-0.01556){\circle*{0.001}}\put(-0.02834,-0.00440){\circle*{0.001}}
\put(-0.01904,0.00930){\circle*{0.001}}\put(0.01955,0.00887){\circle*{0.001}}
\put(0.02731,-0.00475){\circle*{0.001}}\put(-0.01434,-0.01487){\circle*{0.001}}
\put(-0.04050,0.00109){\circle*{0.001}}\put(0.01149,0.02355){\circle*{0.001}}
\put(0.06085,0.00248){\circle*{0.001}}\put(-0.01077,-0.03628){\circle*{0.001}}
\put(-0.09167,-0.00606){\circle*{0.001}}\put(0.01091,0.05504){\circle*{0.001}}
\put(0.13707,0.01029){\circle*{0.001}}\put(-0.00974,-0.08180){\circle*{0.001}}
\put(-0.20059,-0.01439){\circle*{0.001}}\put(0.00046,0.11681){\circle*{0.001}}
\put(0.27890,0.01526){\circle*{0.001}}\put(0.04139,-0.15219){\circle*{0.001}}
\put(-0.34761,-0.00158){\circle*{0.001}}\put(-0.21757,0.13845){\circle*{0.001}}
\put(0.32026,0.08099){\circle*{0.001}}\put(0.35748,0.01447){\circle*{0.001}}
\put(-0.06993,-0.15883){\circle*{0.001}}\put(-0.30276,0.01232){\circle*{0.001}}
\put(0.00564,0.12821){\circle*{0.001}}\put(0.22323,-0.01476){\circle*{0.001}}
\put(0.00955,-0.09153){\circle*{0.001}}\put(-0.15426,0.01129){\circle*{0.001}}
\put(-0.01144,0.06214){\circle*{0.001}}\put(0.10359,-0.00721){\circle*{0.001}}
\put(0.01105,-0.04117){\circle*{0.001}}\put(-0.06887,0.00331){\circle*{0.001}}
\put(-0.01150,0.02682){\circle*{0.001}}\put(0.04574,0.00012){\circle*{0.001}}
\put(0.01342,-0.01711){\circle*{0.001}}\put(-0.03066,-0.00364){\circle*{0.001}}
\put(-0.01787,0.01039){\circle*{0.001}}\put(0.02100,0.00791){\circle*{0.001}}
\put(0.02538,-0.00558){\circle*{0.001}}\put(-0.01518,-0.01353){\circle*{0.001}}
\put(-0.03749,0.00170){\circle*{0.001}}\put(0.01190,0.02160){\circle*{0.001}}
\put(0.05622,0.00177){\circle*{0.001}}\put(-0.01084,-0.03341){\circle*{0.001}}
\put(-0.08466,-0.00547){\circle*{0.001}}\put(0.01082,0.05084){\circle*{0.001}}
\put(0.12689,0.00962){\circle*{0.001}}\put(-0.01000,-0.07594){\circle*{0.001}}
\put(-0.18685,-0.01372){\circle*{0.001}}\put(0.00361,0.10956){\circle*{0.001}}
\put(0.26330,0.01568){\circle*{0.001}}\put(0.02885,-0.14630){\circle*{0.001}}
\put(-0.33735,-0.00676){\circle*{0.001}}\put(-0.16139,0.15351){\circle*{0.001}}
\put(-0.09666,-0.16035){\circle*{0.001}}\put(-0.31704,0.01048){\circle*{0.001}}
\put(0.01208,0.13543){\circle*{0.001}}\put(0.23831,-0.01526){\circle*{0.001}}
\put(0.00783,-0.09821){\circle*{0.001}}\put(-0.16624,0.01194){\circle*{0.001}}
\put(-0.01153,0.06712){\circle*{0.001}}\put(0.11207,-0.00781){\circle*{0.001}}
\put(0.01115,-0.04464){\circle*{0.001}}\put(-0.07455,0.00402){\circle*{0.001}}
\put(-0.01135,0.02918){\circle*{0.001}}\put(0.04949,-0.00053){\circle*{0.001}}
\put(0.01289,-0.01871){\circle*{0.001}}\put(-0.03309,-0.00294){\circle*{0.001}}
\put(-0.01686,0.01151){\circle*{0.001}}\put(0.02254,0.00704){\circle*{0.001}}
\put(0.02369,-0.00640){\circle*{0.001}}\put(-0.01609,-0.01233){\circle*{0.001}}
\put(-0.03484,0.00239){\circle*{0.001}}\put(0.01236,0.01987){\circle*{0.001}}
\put(0.05214,0.00110){\circle*{0.001}}\put(-0.01095,-0.03086){\circle*{0.001}}
\put(-0.07851,-0.00471){\circle*{0.001}}\put(0.01075,0.04711){\circle*{0.001}}
\put(0.11788,0.00870){\circle*{0.001}}\put(-0.01084,-0.07063){\circle*{0.001}}
\put(-0.17432,-0.01309){\circle*{0.001}}\put(0.00609,0.10278){\circle*{0.001}}
\put(0.24850,0.01536){\circle*{0.001}}\put(0.01930,-0.14000){\circle*{0.001}}
\put(-0.32573,-0.00991){\circle*{0.001}}\put(-0.12067,0.15913){\circle*{0.001}}
\put(-0.12989,-0.15848){\circle*{0.001}}\put(-0.32955,0.00832){\circle*{0.001}}
\put(0.02078,0.14204){\circle*{0.001}}\put(0.25316,-0.01502){\circle*{0.001}}
\put(0.00677,-0.10483){\circle*{0.001}}\put(-0.17821,0.01297){\circle*{0.001}}
\put(-0.01157,0.07220){\circle*{0.001}}\put(0.12068,-0.00867){\circle*{0.001}}
\put(0.01126,-0.04820){\circle*{0.001}}\put(-0.08041,0.00474){\circle*{0.001}}
\put(-0.01124,0.03160){\circle*{0.001}}\put(0.05337,-0.00117){\circle*{0.001}}
\put(0.01242,-0.02036){\circle*{0.001}}\put(-0.03561,-0.00226){\circle*{0.001}}
\put(-0.01593,0.01265){\circle*{0.001}}\put(0.02414,0.00621){\circle*{0.001}}
\put(0.02213,-0.00724){\circle*{0.001}}\put(-0.01704,-0.01120){\circle*{0.001}}
\put(-0.03236,0.00307){\circle*{0.001}}\put(0.01286,0.01825){\circle*{0.001}}
\put(0.04832,0.00045){\circle*{0.001}}\put(-0.01110,-0.02847){\circle*{0.001}}
\put(-0.07273,-0.00399){\circle*{0.001}}\put(0.01068,0.04359){\circle*{0.001}}
\put(0.10937,0.00782){\circle*{0.001}}\put(-0.01084,-0.06560){\circle*{0.001}}
\put(-0.16231,-0.01244){\circle*{0.001}}\put(0.00809,0.09616){\circle*{0.001}}
\put(0.23357,0.01553){\circle*{0.001}}\put(0.01086,-0.13324){\circle*{0.001}}
\put(-0.31268,-0.01194){\circle*{0.001}}\put(-0.08902,0.16002){\circle*{0.001}}
\put(-0.17645,-0.15032){\circle*{0.001}}\put(-0.34077,0.00420){\circle*{0.001}}
\put(0.03069,0.14827){\circle*{0.001}}\put(0.26827,-0.01463){\circle*{0.001}}
\put(0.00420,-0.11174){\circle*{0.001}}\put(-0.19106,0.01359){\circle*{0.001}}
\put(-0.01073,0.07766){\circle*{0.001}}\put(0.12998,-0.00959){\circle*{0.001}}
\put(0.01138,-0.05206){\circle*{0.001}}\put(-0.08678,0.00549){\circle*{0.001}}
\put(-0.01116,0.03423){\circle*{0.001}}\put(0.05761,-0.00184){\circle*{0.001}}
\put(0.01199,-0.02215){\circle*{0.001}}\put(-0.03837,-0.00158){\circle*{0.001}}
\put(-0.01505,0.01389){\circle*{0.001}}\put(0.02590,0.00539){\circle*{0.001}}
\put(0.02062,-0.00814){\circle*{0.001}}\put(-0.01811,-0.01009){\circle*{0.001}}
\put(-0.02996,0.00380){\circle*{0.001}}\put(0.01344,0.01666){\circle*{0.001}}
\put(0.04461,-0.00022){\circle*{0.001}}\put(-0.01129,-0.02613){\circle*{0.001}}
\put(-0.06710,-0.00326){\circle*{0.001}}\put(0.01062,0.04014){\circle*{0.001}}
\put(0.10095,0.00719){\circle*{0.001}}\put(-0.01078,-0.06063){\circle*{0.001}}
\put(-0.15049,-0.01135){\circle*{0.001}}\put(0.00882,0.08948){\circle*{0.001}}
\put(0.21837,0.01496){\circle*{0.001}}\put(0.00461,-0.12585){\circle*{0.001}}
\put(-0.29784,-0.01364){\circle*{0.001}}\put(-0.06404,0.15769){\circle*{0.001}}
\put(0.35650,-0.00808){\circle*{0.001}}\put(0.29978,-0.09745){\circle*{0.001}}
\put(-0.23776,-0.13088){\circle*{0.001}}\put(-0.35038,-0.00112){\circle*{0.001}}
\put(0.05977,-0.00256){\circle*{0.001}}\put(-0.01833,-0.03447){\circle*{0.001}}
\put(-0.08937,-0.00280){\circle*{0.001}}\put(0.01614,0.05295){\circle*{0.001}}
\put(0.13346,0.00783){\circle*{0.001}}\put(-0.01408,-0.07929){\circle*{0.001}}
\put(-0.19565,-0.01272){\circle*{0.001}}\put(0.00440,0.11408){\circle*{0.001}}
\put(0.27371,0.01376){\circle*{0.001}}\put(0.03384,-0.15044){\circle*{0.001}}
\put(-0.34480,-0.00105){\circle*{0.001}}\put(-0.19417,0.14611){\circle*{0.001}}
\put(-0.07555,-0.16034){\circle*{0.001}}\put(-0.30865,0.01031){\circle*{0.001}}
\put(0.00468,0.13095){\circle*{0.001}}\put(0.22902,-0.01328){\circle*{0.001}}
\put(0.01272,-0.09371){\circle*{0.001}}\put(-0.15870,0.00971){\circle*{0.001}}
\put(-0.01629,0.06346){\circle*{0.001}}\put(0.10687,-0.00469){\circle*{0.001}}
\put(0.01754,-0.04176){\circle*{0.001}}\put(-0.07136,-0.00037){\circle*{0.001}}
\put(-0.02122,0.02669){\circle*{0.001}}\put(0.04791,0.00586){\circle*{0.001}}
\put(0.02803,-0.01626){\circle*{0.001}}\put(-0.03288,-0.01242){\circle*{0.001}}
\put(-0.03982,0.00872){\circle*{0.001}}\put(0.02370,0.02122){\circle*{0.001}}
\put(0.05867,-0.00276){\circle*{0.001}}\put(-0.01866,-0.03373){\circle*{0.001}}
\put(-0.08769,-0.00244){\circle*{0.001}}\put(0.01645,0.05189){\circle*{0.001}}
\put(0.13094,0.00773){\circle*{0.001}}\put(-0.01377,-0.07786){\circle*{0.001}}
\put(-0.19235,-0.01220){\circle*{0.001}}\put(0.00543,0.11228){\circle*{0.001}}
\put(0.26985,0.01390){\circle*{0.001}}\put(0.03005,-0.14901){\circle*{0.001}}
\put(-0.34230,-0.00240){\circle*{0.001}}\put(-0.17933,0.15002){\circle*{0.001}}
\put(-0.08174,-0.16082){\circle*{0.001}}\put(-0.31216,0.01001){\circle*{0.001}}
\put(0.00620,0.13274){\circle*{0.001}}\put(0.23278,-0.01323){\circle*{0.001}}
\put(0.01209,-0.09537){\circle*{0.001}}\put(-0.16167,0.00977){\circle*{0.001}}
\put(-0.01597,0.06471){\circle*{0.001}}\put(0.10890,-0.00506){\circle*{0.001}}
\put(0.01771,-0.04259){\circle*{0.001}}\put(-0.07274,-0.00024){\circle*{0.001}}
\put(-0.02090,0.02730){\circle*{0.001}}\put(0.04883,0.00555){\circle*{0.001}}
\put(0.02758,-0.01670){\circle*{0.001}}\put(-0.03350,-0.01206){\circle*{0.001}}
\put(-0.03914,0.00907){\circle*{0.001}}\put(0.02413,0.02075){\circle*{0.001}}
\put(0.05766,-0.00307){\circle*{0.001}}\put(-0.01898,-0.03307){\circle*{0.001}}
\put(-0.08616,-0.00232){\circle*{0.001}}\put(0.01624,0.05098){\circle*{0.001}}
\put(0.12876,0.00733){\circle*{0.001}}\put(-0.01421,-0.07654){\circle*{0.001}}
\put(-0.18927,-0.01219){\circle*{0.001}}\put(0.00636,0.11065){\circle*{0.001}}
\put(0.26634,0.01406){\circle*{0.001}}\put(0.02798,-0.14760){\circle*{0.001}}
\put(-0.33990,-0.00373){\circle*{0.001}}\put(-0.16744,0.15272){\circle*{0.001}}
\put(-0.08775,-0.16111){\circle*{0.001}}\put(-0.31530,0.00966){\circle*{0.001}}
\put(0.00768,0.13436){\circle*{0.001}}\put(0.23609,-0.01373){\circle*{0.001}}
\put(0.01147,-0.09689){\circle*{0.001}}\put(-0.16431,0.01020){\circle*{0.001}}
\put(-0.01566,0.06586){\circle*{0.001}}\put(0.11083,-0.00513){\circle*{0.001}}
\put(0.01746,-0.04341){\circle*{0.001}}\put(-0.07402,0.00006){\circle*{0.001}}
\put(-0.02061,0.02787){\circle*{0.001}}\put(0.04964,0.00538){\circle*{0.001}}
\put(0.02734,-0.01705){\circle*{0.001}}\put(-0.03396,-0.01182){\circle*{0.001}}
\put(-0.03864,0.00929){\circle*{0.001}}\put(0.02433,0.02038){\circle*{0.001}}
\put(0.05676,-0.00337){\circle*{0.001}}\put(-0.01896,-0.03252){\circle*{0.001}}
\put(-0.08483,-0.00201){\circle*{0.001}}\put(0.01653,0.05013){\circle*{0.001}}
\put(0.12675,0.00728){\circle*{0.001}}\put(-0.01461,-0.07537){\circle*{0.001}}
\put(-0.18651,-0.01221){\circle*{0.001}}\put(0.00720,0.10919){\circle*{0.001}}
\put(0.26315,0.01424){\circle*{0.001}}\put(0.02466,-0.14637){\circle*{0.001}}
\put(-0.33767,-0.00421){\circle*{0.001}}\put(-0.15712,0.15477){\circle*{0.001}}
\put(-0.09357,-0.16123){\circle*{0.001}}\put(-0.31819,0.00849){\circle*{0.001}}
\put(0.00909,0.13582){\circle*{0.001}}\put(0.23922,-0.01361){\circle*{0.001}}
\put(0.01183,-0.09825){\circle*{0.001}}\put(-0.16682,0.01019){\circle*{0.001}}
\put(-0.01602,0.06688){\circle*{0.001}}\put(0.11256,-0.00546){\circle*{0.001}}
\put(0.01722,-0.04415){\circle*{0.001}}\put(-0.07519,0.00033){\circle*{0.001}}
\put(-0.02062,0.02834){\circle*{0.001}}\put(0.05043,0.00512){\circle*{0.001}}
\put(0.02697,-0.01743){\circle*{0.001}}\put(-0.03449,-0.01152){\circle*{0.001}}
\put(-0.03810,0.00959){\circle*{0.001}}\put(0.02470,0.02000){\circle*{0.001}}
\put(0.05599,-0.00349){\circle*{0.001}}\put(-0.01925,-0.03199){\circle*{0.001}}
\put(-0.08363,-0.00172){\circle*{0.001}}\put(0.01630,0.04942){\circle*{0.001}}
\put(0.12501,0.00694){\circle*{0.001}}\put(-0.01425,-0.07435){\circle*{0.001}}
\put(-0.18414,-0.01179){\circle*{0.001}}\put(0.00797,0.10786){\circle*{0.001}}
\put(0.26024,0.01443){\circle*{0.001}}\put(0.02297,-0.14517){\circle*{0.001}}
\put(-0.33553,-0.00553){\circle*{0.001}}\put(-0.14844,0.15628){\circle*{0.001}}
\put(-0.10084,-0.16095){\circle*{0.001}}\put(-0.32068,0.00808){\circle*{0.001}}
\put(0.01046,0.13713){\circle*{0.001}}\put(0.24209,-0.01345){\circle*{0.001}}
\put(0.01123,-0.09952){\circle*{0.001}}\put(-0.16904,0.01057){\circle*{0.001}}
\put(-0.01571,0.06786){\circle*{0.001}}\put(0.11420,-0.00548){\circle*{0.001}}
\put(0.01743,-0.04480){\circle*{0.001}}\put(-0.07628,0.00040){\circle*{0.001}}
\put(-0.02037,0.02883){\circle*{0.001}}\put(0.05116,0.00487){\circle*{0.001}}
\put(0.02663,-0.01777){\circle*{0.001}}\put(-0.03499,-0.01125){\circle*{0.001}}
\put(-0.03760,0.00987){\circle*{0.001}}\put(0.02505,0.01965){\circle*{0.001}}
\put(0.05526,-0.00374){\circle*{0.001}}\put(-0.01920,-0.03155){\circle*{0.001}}
\put(-0.08253,-0.00166){\circle*{0.001}}\put(0.01657,0.04873){\circle*{0.001}}
\put(0.12337,0.00693){\circle*{0.001}}\put(-0.01462,-0.07338){\circle*{0.001}}
\put(-0.18186,-0.01186){\circle*{0.001}}\put(0.00761,0.10667){\circle*{0.001}}
\put(0.25771,0.01400){\circle*{0.001}}\put(0.02143,-0.14405){\circle*{0.001}}
\put(-0.33354,-0.00601){\circle*{0.001}}\put(-0.14143,0.15730){\circle*{0.001}}
\put(-0.10635,-0.16080){\circle*{0.001}}\put(-0.32294,0.00765){\circle*{0.001}}
\put(0.01178,0.13832){\circle*{0.001}}\put(0.24474,-0.01326){\circle*{0.001}}
\put(0.01064,-0.10069){\circle*{0.001}}\put(-0.17119,0.01051){\circle*{0.001}}
\put(-0.01540,0.06876){\circle*{0.001}}\put(0.11567,-0.00577){\circle*{0.001}}
\put(0.01720,-0.04544){\circle*{0.001}}\put(-0.07729,0.00064){\circle*{0.001}}
\put(-0.02041,0.02923){\circle*{0.001}}\put(0.05179,0.00477){\circle*{0.001}}
\put(0.02649,-0.01803){\circle*{0.001}}\put(-0.03534,-0.01108){\circle*{0.001}}
\put(-0.03725,0.01003){\circle*{0.001}}\put(0.02519,0.01939){\circle*{0.001}}
\put(0.05463,-0.00384){\circle*{0.001}}\put(-0.01946,-0.03111){\circle*{0.001}}
\put(-0.08153,-0.00142){\circle*{0.001}}\put(0.01682,0.04809){\circle*{0.001}}
\put(0.12191,0.00663){\circle*{0.001}}\put(-0.01496,-0.07249){\circle*{0.001}}
\put(-0.17987,-0.01148){\circle*{0.001}}\put(0.00829,0.10554){\circle*{0.001}}
\put(0.25520,0.01422){\circle*{0.001}}\put(0.01999,-0.14300){\circle*{0.001}}
\put(-0.33164,-0.00648){\circle*{0.001}}\put(-0.13450,0.15824){\circle*{0.001}}
\put(-0.11174,-0.16055){\circle*{0.001}}\put(-0.32501,0.00721){\circle*{0.001}}
\put(0.01307,0.13943){\circle*{0.001}}\put(0.24709,-0.01367){\circle*{0.001}}
\put(0.01005,-0.10180){\circle*{0.001}}\put(-0.17312,0.01086){\circle*{0.001}}
\put(-0.01579,0.06957){\circle*{0.001}}\put(0.11711,-0.00576){\circle*{0.001}}
\put(0.01744,-0.04601){\circle*{0.001}}\put(-0.07825,0.00068){\circle*{0.001}}
\put(-0.02018,0.02965){\circle*{0.001}}\put(0.05243,0.00455){\circle*{0.001}}
\put(0.02619,-0.01834){\circle*{0.001}}\put(-0.03578,-0.01084){\circle*{0.001}}
\put(-0.03681,0.01028){\circle*{0.001}}\put(0.02550,0.01908){\circle*{0.001}}
\put(0.05399,-0.00406){\circle*{0.001}}\put(-0.01970,-0.03068){\circle*{0.001}}
\put(-0.08058,-0.00138){\circle*{0.001}}\put(0.01658,0.04753){\circle*{0.001}}
\put(0.12048,0.00665){\circle*{0.001}}\put(-0.01457,-0.07169){\circle*{0.001}}
\put(-0.17787,-0.01157){\circle*{0.001}}\put(0.00893,0.10447){\circle*{0.001}}
\put(0.25281,0.01444){\circle*{0.001}}\put(0.01862,-0.14198){\circle*{0.001}}
\put(-0.32978,-0.00695){\circle*{0.001}}\put(-0.12762,0.15909){\circle*{0.001}}
\put(-0.11706,-0.16021){\circle*{0.001}}\put(-0.32695,0.00675){\circle*{0.001}}
\put(0.01435,0.14047){\circle*{0.001}}\put(0.24946,-0.01345){\circle*{0.001}}
\put(0.01048,-0.10283){\circle*{0.001}}\put(-0.17508,0.01078){\circle*{0.001}}
\put(-0.01548,0.07040){\circle*{0.001}}\put(0.11845,-0.00604){\circle*{0.001}}
\put(0.01721,-0.04659){\circle*{0.001}}\put(-0.07916,0.00091){\circle*{0.001}}
\put(-0.01995,0.03006){\circle*{0.001}}\put(0.05301,0.00447){\circle*{0.001}}
\put(0.02607,-0.01858){\circle*{0.001}}\put(-0.03610,-0.01070){\circle*{0.001}}
\put(-0.03650,0.01042){\circle*{0.001}}\put(0.02561,0.01885){\circle*{0.001}}
\put(0.05342,-0.00414){\circle*{0.001}}\put(-0.01964,-0.03032){\circle*{0.001}}
\put(-0.07967,-0.00115){\circle*{0.001}}\put(0.01681,0.04694){\circle*{0.001}}
\put(0.11915,0.00637){\circle*{0.001}}\put(-0.01490,-0.07087){\circle*{0.001}}
\put(-0.17603,-0.01122){\circle*{0.001}}\put(0.00851,0.10345){\circle*{0.001}}
\put(0.25062,0.01404){\circle*{0.001}}\put(0.01729,-0.14098){\circle*{0.001}}
\put(-0.32793,-0.00742){\circle*{0.001}}\put(-0.12234,0.15955){\circle*{0.001}}
\put(-0.12234,-0.15980){\circle*{0.001}}\put(-0.32882,0.00628){\circle*{0.001}}
\put(0.01565,0.14149){\circle*{0.001}}\put(0.25166,-0.01385){\circle*{0.001}}
\put(0.00988,-0.10387){\circle*{0.001}}\put(-0.17690,0.01112){\circle*{0.001}}
\put(-0.01517,0.07121){\circle*{0.001}}\put(0.11983,-0.00602){\circle*{0.001}}
\put(0.01698,-0.04717){\circle*{0.001}}\put(-0.08007,0.00114){\circle*{0.001}}
\put(-0.02001,0.03042){\circle*{0.001}}\put(0.05362,0.00426){\circle*{0.001}}
\put(0.02578,-0.01888){\circle*{0.001}}\put(-0.03652,-0.01046){\circle*{0.001}}
\put(-0.03608,0.01066){\circle*{0.001}}\put(0.02591,0.01855){\circle*{0.001}}
\put(0.05280,-0.00436){\circle*{0.001}}\put(-0.01988,-0.02991){\circle*{0.001}}
\put(-0.07875,-0.00112){\circle*{0.001}}\put(0.01658,0.04640){\circle*{0.001}}
\put(0.11783,0.00609){\circle*{0.001}}\put(-0.01522,-0.07006){\circle*{0.001}}
\put(-0.17409,-0.01131){\circle*{0.001}}\put(0.00912,0.10241){\circle*{0.001}}
\put(0.24827,0.01426){\circle*{0.001}}\put(0.01599,-0.13996){\circle*{0.001}}
\put(-0.32603,-0.00788){\circle*{0.001}}\put(-0.11706,0.15995){\circle*{0.001}}
\put(-0.12922,-0.15902){\circle*{0.001}}\put(-0.33067,0.00581){\circle*{0.001}}
\put(0.01697,0.14250){\circle*{0.001}}\put(0.25401,-0.01362){\circle*{0.001}}
\put(0.00926,-0.10492){\circle*{0.001}}\put(-0.17887,0.01103){\circle*{0.001}}
\put(-0.01556,0.07200){\circle*{0.001}}\put(0.12118,-0.00630){\circle*{0.001}}
\put(0.01722,-0.04772){\circle*{0.001}}\put(-0.08101,0.00117){\circle*{0.001}}
\put(-0.01977,0.03084){\circle*{0.001}}\put(0.05425,0.00404){\circle*{0.001}}
\put(0.02547,-0.01918){\circle*{0.001}}\put(-0.03694,-0.01022){\circle*{0.001}}
\put(-0.03565,0.01090){\circle*{0.001}}\put(0.02621,0.01825){\circle*{0.001}}
\put(0.05218,-0.00458){\circle*{0.001}}\put(-0.01982,-0.02955){\circle*{0.001}}
\put(-0.07782,-0.00088){\circle*{0.001}}\put(0.01681,0.04581){\circle*{0.001}}
\put(0.11642,0.00610){\circle*{0.001}}\put(-0.01483,-0.06926){\circle*{0.001}}
\put(-0.17222,-0.01096){\circle*{0.001}}\put(0.00973,0.10133){\circle*{0.001}}
\put(0.24585,0.01446){\circle*{0.001}}\put(0.01469,-0.13890){\circle*{0.001}}
\put(-0.32403,-0.00833){\circle*{0.001}}\put(-0.11011,0.16054){\circle*{0.001}}
\put(-0.13613,-0.15814){\circle*{0.001}}\put(-0.33254,0.00533){\circle*{0.001}}
\put(0.01835,0.14353){\circle*{0.001}}\put(0.25644,-0.01339){\circle*{0.001}}
\put(0.00967,-0.10599){\circle*{0.001}}\put(-0.18080,0.01139){\circle*{0.001}}
\put(-0.01523,0.07286){\circle*{0.001}}\put(0.12264,-0.00628){\circle*{0.001}}
\put(0.01698,-0.04834){\circle*{0.001}}\put(-0.08197,0.00141){\circle*{0.001}}
\put(-0.01984,0.03122){\circle*{0.001}}\put(0.05486,0.00395){\circle*{0.001}}
\put(0.02535,-0.01943){\circle*{0.001}}\put(0.07947,-0.00448){\circle*{0.001}}
\put(-0.02585,-0.04551){\circle*{0.001}}\put(-0.11819,-0.00234){\circle*{0.001}}
\put(0.02145,0.06948){\circle*{0.001}}\put(0.17440,0.00846){\circle*{0.001}}
\put(-0.01414,-0.10215){\circle*{0.001}}\put(-0.24880,-0.01171){\circle*{0.001}}
\put(-0.01126,0.14020){\circle*{0.001}}\put(0.32689,0.00525){\circle*{0.001}}
\put(0.11122,-0.16136){\circle*{0.001}}\put(0.12376,0.16051){\circle*{0.001}}
\put(0.33160,-0.00327){\circle*{0.001}}\put(-0.01245,-0.14281){\circle*{0.001}}
\put(-0.25466,0.01116){\circle*{0.001}}\put(-0.01409,0.10474){\circle*{0.001}}
\put(0.17923,-0.00828){\circle*{0.001}}\put(0.02157,-0.07148){\circle*{0.001}}
\put(-0.12157,0.00268){\circle*{0.001}}\put(-0.02573,0.04692){\circle*{0.001}}
\put(0.08171,0.00405){\circle*{0.001}}\put(0.03284,-0.02961){\circle*{0.001}}
\put(-0.05549,-0.01202){\circle*{0.001}}\put(-0.04530,0.01734){\circle*{0.001}}
\put(0.03882,0.02231){\circle*{0.001}}\put(0.06554,-0.00827){\circle*{0.001}}
\put(-0.02917,-0.03641){\circle*{0.001}}\put(-0.09713,0.00080){\circle*{0.001}}
\put(0.02365,0.05660){\circle*{0.001}}\put(0.14420,0.00587){\circle*{0.001}}
\put(-0.01879,-0.08494){\circle*{0.001}}\put(-0.21007,-0.01097){\circle*{0.001}}
\put(0.00513,0.12137){\circle*{0.001}}\put(0.28984,0.01092){\circle*{0.001}}
\put(0.04469,-0.15632){\circle*{0.001}}\put(-0.35362,0.01202){\circle*{0.001}}
\put(-0.26070,0.12135){\circle*{0.001}}\put(0.28401,0.10860){\circle*{0.001}}
\put(0.35499,0.01713){\circle*{0.001}}\put(-0.04766,-0.15792){\circle*{0.001}}
\put(-0.29460,0.00994){\circle*{0.001}}\put(-0.00504,0.12363){\circle*{0.001}}
\put(0.21465,-0.01047){\circle*{0.001}}\put(0.01910,-0.08684){\circle*{0.001}}
\put(-0.14763,0.00567){\circle*{0.001}}\put(-0.02383,0.05797){\circle*{0.001}}
\put(0.09941,0.00080){\circle*{0.001}}\put(0.02902,-0.03735){\circle*{0.001}}
\put(-0.06699,-0.00791){\circle*{0.001}}\put(-0.03824,0.02295){\circle*{0.001}}
\put(0.04596,0.01693){\circle*{0.001}}\put(0.05437,-0.01245){\circle*{0.001}}
\put(-0.03320,-0.02884){\circle*{0.001}}\put(-0.07988,0.00435){\circle*{0.001}}
\put(0.02572,0.04578){\circle*{0.001}}\put(0.11878,0.00248){\circle*{0.001}}
\put(-0.02129,-0.06985){\circle*{0.001}}\put(-0.17522,-0.00862){\circle*{0.001}}
\put(0.01388,0.10262){\circle*{0.001}}\put(0.24980,0.01188){\circle*{0.001}}
\put(0.01182,-0.14066){\circle*{0.001}}\put(-0.32777,-0.00458){\circle*{0.001}}
\put(-0.11375,0.16118){\circle*{0.001}}\put(-0.12124,-0.16074){\circle*{0.001}}
\put(-0.33080,0.00313){\circle*{0.001}}\put(0.01187,0.14235){\circle*{0.001}}
\put(0.25354,-0.01163){\circle*{0.001}}\put(0.01436,-0.10426){\circle*{0.001}}
\put(-0.17831,0.00857){\circle*{0.001}}\put(-0.02172,0.07111){\circle*{0.001}}
\put(0.12097,-0.00255){\circle*{0.001}}\put(0.02587,-0.04665){\circle*{0.001}}
\put(-0.08130,-0.00418){\circle*{0.001}}\put(-0.03300,0.02942){\circle*{0.001}}
\put(0.05520,0.01215){\circle*{0.001}}\put(0.04553,-0.01719){\circle*{0.001}}
\put(-0.03862,-0.02248){\circle*{0.001}}\put(-0.06588,0.00814){\circle*{0.001}}
\put(0.02902,0.03663){\circle*{0.001}}\put(0.09762,-0.00067){\circle*{0.001}}
\put(-0.02351,-0.05691){\circle*{0.001}}\put(-0.14497,-0.00566){\circle*{0.001}}
\put(0.01860,0.08536){\circle*{0.001}}\put(0.21101,0.01114){\circle*{0.001}}
\put(-0.00474,-0.12186){\circle*{0.001}}\put(-0.29093,-0.01036){\circle*{0.001}}
\put(-0.04546,0.15666){\circle*{0.001}}\put(0.35401,-0.01278){\circle*{0.001}}
\put(0.26619,-0.11856){\circle*{0.001}}\put(-0.27786,-0.11228){\circle*{0.001}}
\put(-0.35467,-0.01636){\circle*{0.001}}\put(0.04687,0.15759){\circle*{0.001}}
\put(0.29362,-0.00978){\circle*{0.001}}\put(0.00543,-0.12313){\circle*{0.001}}
\put(-0.21370,0.01030){\circle*{0.001}}\put(-0.01930,0.08641){\circle*{0.001}}
\put(0.14690,-0.00552){\circle*{0.001}}\put(0.02396,-0.05765){\circle*{0.001}}
\put(-0.09891,-0.00068){\circle*{0.001}}\put(-0.02916,0.03712){\circle*{0.001}}
\put(0.06665,0.00804){\circle*{0.001}}\put(0.03843,-0.02278){\circle*{0.001}}
\put(-0.04590,-0.01696){\circle*{0.001}}\put(-0.05465,0.01231){\circle*{0.001}}
\put(0.03303,0.02903){\circle*{0.001}}\put(0.08029,-0.00423){\circle*{0.001}}
\put(-0.02558,-0.04604){\circle*{0.001}}\put(-0.11937,-0.00261){\circle*{0.001}}
\put(0.02114,0.07022){\circle*{0.001}}\put(0.17604,0.00877){\circle*{0.001}}
\put(-0.01361,-0.10309){\circle*{0.001}}\put(-0.25079,-0.01206){\circle*{0.001}}
\put(-0.01238,0.14112){\circle*{0.001}}\put(0.32859,0.00472){\circle*{0.001}}
\put(0.11627,-0.16100){\circle*{0.001}}\put(0.11871,0.16096){\circle*{0.001}}
\put(0.32996,-0.00381){\circle*{0.001}}\put(-0.01131,-0.14189){\circle*{0.001}}
\put(-0.25254,0.01146){\circle*{0.001}}\put(-0.01463,0.10379){\circle*{0.001}}
\put(0.17748,-0.00841){\circle*{0.001}}\put(0.02188,-0.07073){\circle*{0.001}}
\put(-0.12036,0.00241){\circle*{0.001}}\put(-0.02600,0.04638){\circle*{0.001}}
\put(0.08088,0.00430){\circle*{0.001}}\put(0.03317,-0.02923){\circle*{0.001}}
\put(-0.05492,-0.01229){\circle*{0.001}}\put(-0.04559,0.01715){\circle*{0.001}}
\put(0.03843,0.02264){\circle*{0.001}}\put(0.06622,-0.00801){\circle*{0.001}}
\put(-0.02887,-0.03686){\circle*{0.001}}\put(-0.09812,0.00054){\circle*{0.001}}
\put(0.02338,0.05723){\circle*{0.001}}\put(0.14568,0.00580){\circle*{0.001}}
\put(-0.01840,-0.08579){\circle*{0.001}}\put(-0.21205,-0.01078){\circle*{0.001}}
\put(0.00557,0.12235){\circle*{0.001}}\put(0.29191,0.01053){\circle*{0.001}}
\put(0.04624,-0.15700){\circle*{0.001}}\put(-0.35439,0.01355){\circle*{0.001}}
\put(-0.27156,0.11570){\circle*{0.001}}\put(0.27265,0.11519){\circle*{0.001}}
\put(0.35434,0.01559){\circle*{0.001}}\put(-0.04609,-0.15725){\circle*{0.001}}
\put(-0.29264,0.00961){\circle*{0.001}}\put(-0.00582,0.12264){\circle*{0.001}}
\put(0.21266,-0.01067){\circle*{0.001}}\put(0.01949,-0.08598){\circle*{0.001}}
\put(-0.14618,0.00538){\circle*{0.001}}\put(-0.02409,0.05733){\circle*{0.001}}
\put(0.09841,0.00081){\circle*{0.001}}\put(0.02930,-0.03689){\circle*{0.001}}
\put(-0.06631,-0.00816){\circle*{0.001}}\put(-0.03863,0.02261){\circle*{0.001}}
\put(0.04566,0.01711){\circle*{0.001}}\put(0.05493,-0.01218){\circle*{0.001}}
\put(-0.03286,-0.02923){\circle*{0.001}}\put(-0.08070,0.00410){\circle*{0.001}}
\put(0.02544,0.04631){\circle*{0.001}}\put(0.11997,0.00275){\circle*{0.001}}
\put(-0.02098,-0.07059){\circle*{0.001}}\put(-0.17686,-0.00893){\circle*{0.001}}
\put(0.01334,0.10356){\circle*{0.001}}\put(0.25179,0.01223){\circle*{0.001}}
\put(0.01294,-0.14158){\circle*{0.001}}\put(-0.32946,-0.00405){\circle*{0.001}}
\put(-0.11880,0.16079){\circle*{0.001}}\put(-0.11619,-0.16117){\circle*{0.001}}
\put(-0.32914,0.00367){\circle*{0.001}}\put(0.01074,0.14143){\circle*{0.001}}
\put(0.25155,-0.01129){\circle*{0.001}}\put(0.01489,-0.10332){\circle*{0.001}}
\put(-0.17665,0.00825){\circle*{0.001}}\put(-0.02203,0.07036){\circle*{0.001}}
\put(0.11976,-0.00228){\circle*{0.001}}\put(0.02614,-0.04611){\circle*{0.001}}
\put(-0.08047,-0.00443){\circle*{0.001}}\put(-0.03333,0.02903){\circle*{0.001}}
\put(0.05464,0.01242){\circle*{0.001}}\put(0.04582,-0.01700){\circle*{0.001}}
\put(-0.03846,-0.02272){\circle*{0.001}}\put(-0.06656,0.00788){\circle*{0.001}}
\put(0.02873,0.03709){\circle*{0.001}}\put(0.09862,-0.00066){\circle*{0.001}}
\put(-0.02324,-0.05755){\circle*{0.001}}\put(-0.14640,-0.00595){\circle*{0.001}}
\put(0.01821,0.08622){\circle*{0.001}}\put(0.21299,0.01095){\circle*{0.001}}
\put(-0.00518,-0.12284){\circle*{0.001}}\put(-0.29290,-0.01070){\circle*{0.001}}
\put(-0.04860,0.15722){\circle*{0.001}}\put(0.35460,-0.01520){\circle*{0.001}}
\put(0.27679,-0.11279){\circle*{0.001}}\put(-0.26732,-0.11805){\circle*{0.001}}
\put(-0.35413,-0.01394){\circle*{0.001}}\put(0.04531,0.15691){\circle*{0.001}}
\put(0.29155,-0.01018){\circle*{0.001}}\put(0.00621,-0.12214){\circle*{0.001}}
\put(-0.21172,0.01050){\circle*{0.001}}\put(-0.01967,0.08555){\circle*{0.001}}
\put(0.14541,-0.00560){\circle*{0.001}}\put(0.02366,-0.05708){\circle*{0.001}}
\put(-0.09791,-0.00094){\circle*{0.001}}\put(-0.02908,0.03674){\circle*{0.001}}
\put(0.06596,0.00829){\circle*{0.001}}\put(0.03882,-0.02244){\circle*{0.001}}
\put(-0.04543,-0.01726){\circle*{0.001}}\put(-0.05508,0.01218){\circle*{0.001}}
\put(0.03269,0.02942){\circle*{0.001}}\put(0.08107,-0.00417){\circle*{0.001}}
\put(-0.02577,-0.04651){\circle*{0.001}}\put(-0.12057,-0.00289){\circle*{0.001}}
\put(0.02083,0.07096){\circle*{0.001}}\put(0.17778,0.00865){\circle*{0.001}}
\put(-0.01411,-0.10400){\circle*{0.001}}\put(-0.25290,-0.01178){\circle*{0.001}}
\put(-0.01351,0.14204){\circle*{0.001}}\put(0.33027,0.00419){\circle*{0.001}}
\put(0.12133,-0.16058){\circle*{0.001}}\put(0.11366,0.16136){\circle*{0.001}}
\put(0.32828,-0.00434){\circle*{0.001}}\put(-0.01019,-0.14097){\circle*{0.001}}
\put(-0.25055,0.01111){\circle*{0.001}}\put(-0.01515,0.10284){\circle*{0.001}}
\put(0.17582,-0.00810){\circle*{0.001}}\put(0.02218,-0.06999){\circle*{0.001}}
\put(-0.11914,0.00244){\circle*{0.001}}\put(-0.02627,0.04584){\circle*{0.001}}
\put(0.08006,0.00456){\circle*{0.001}}\put(0.03350,-0.02884){\circle*{0.001}}
\put(-0.05436,-0.01256){\circle*{0.001}}\put(-0.04606,0.01686){\circle*{0.001}}
\put(0.03827,0.02288){\circle*{0.001}}\put(0.06682,-0.00792){\circle*{0.001}}
\put(-0.02858,-0.03732){\circle*{0.001}}\put(-0.09912,0.00053){\circle*{0.001}}
\put(0.02310,0.05787){\circle*{0.001}}\put(0.14712,0.00609){\circle*{0.001}}
\put(-0.01801,-0.08665){\circle*{0.001}}\put(-0.21394,-0.01112){\circle*{0.001}}
\put(0.00479,0.12334){\circle*{0.001}}\put(0.29398,0.01013){\circle*{0.001}}
\put(0.04939,-0.15755){\circle*{0.001}}\put(-0.35493,0.01597){\circle*{0.001}}
\put(-0.28188,0.10983){\circle*{0.001}}\put(0.26306,0.12020){\circle*{0.001}}
\put(0.35375,0.01318){\circle*{0.001}}\put(-0.04297,-0.15668){\circle*{0.001}}
\put(-0.29057,0.01001){\circle*{0.001}}\put(-0.00659,0.12164){\circle*{0.001}}
\put(0.21078,-0.01034){\circle*{0.001}}\put(0.01901,-0.08517){\circle*{0.001}}
\put(-0.14470,0.00545){\circle*{0.001}}\put(-0.02379,0.05676){\circle*{0.001}}
\put(0.09741,0.00106){\circle*{0.001}}\put(0.02922,-0.03651){\circle*{0.001}}
\put(-0.06562,-0.00842){\circle*{0.001}}\put(-0.03901,0.02227){\circle*{0.001}}
\put(0.04520,0.01741){\circle*{0.001}}\put(0.05537,-0.01204){\circle*{0.001}}
\put(-0.03282,-0.02953){\circle*{0.001}}\put(-0.08148,0.00405){\circle*{0.001}}
\put(0.02563,0.04678){\circle*{0.001}}\put(0.12117,0.00302){\circle*{0.001}}
\put(-0.02067,-0.07133){\circle*{0.001}}\put(-0.17861,-0.00881){\circle*{0.001}}
\put(0.01384,0.10447){\circle*{0.001}}\put(0.25390,0.01195){\circle*{0.001}}
\put(0.01409,-0.14249){\circle*{0.001}}\put(-0.33107,-0.00434){\circle*{0.001}}
\put(-0.12385,0.16035){\circle*{0.001}}\put(-0.11113,-0.16153){\circle*{0.001}}
\put(-0.32745,0.00420){\circle*{0.001}}\put(0.00963,0.14051){\circle*{0.001}}
\put(0.24944,-0.01157){\circle*{0.001}}\put(0.01541,-0.10237){\circle*{0.001}}
\put(-0.17492,0.00838){\circle*{0.001}}\put(-0.02163,0.06968){\circle*{0.001}}
\put(0.11855,-0.00231){\circle*{0.001}}\put(0.02641,-0.04558){\circle*{0.001}}
\put(-0.07965,-0.00468){\circle*{0.001}}\put(-0.03366,0.02865){\circle*{0.001}}
\put(0.05409,0.01269){\circle*{0.001}}\put(0.04629,-0.01671){\circle*{0.001}}
\put(-0.03807,-0.02305){\circle*{0.001}}\put(-0.06716,0.00779){\circle*{0.001}}
\put(0.02843,0.03755){\circle*{0.001}}\put(0.09963,-0.00040){\circle*{0.001}}
\put(-0.02296,-0.05819){\circle*{0.001}}\put(-0.14784,-0.00624){\circle*{0.001}}
\put(0.01781,0.08708){\circle*{0.001}}\put(0.21488,0.01129){\circle*{0.001}}
\put(-0.00439,-0.12384){\circle*{0.001}}\put(-0.29496,-0.01030){\circle*{0.001}}
\put(-0.05018,0.15788){\circle*{0.001}}\put(0.35525,-0.01673){\circle*{0.001}}
\put(0.28685,-0.10682){\circle*{0.001}}\put(-0.25749,-0.12297){\circle*{0.001}}
\put(-0.35336,-0.01241){\circle*{0.001}}\put(0.04220,0.15633){\circle*{0.001}}
\put(0.28958,-0.00985){\circle*{0.001}}\put(0.00697,-0.12114){\circle*{0.001}}
\put(-0.20984,0.01017){\circle*{0.001}}\put(-0.01920,0.08474){\circle*{0.001}}
\put(0.14399,-0.00531){\circle*{0.001}}\put(0.02393,-0.05644){\circle*{0.001}}
\put(-0.09691,-0.00119){\circle*{0.001}}\put(-0.02937,0.03629){\circle*{0.001}}
\put(0.06537,0.00838){\circle*{0.001}}\put(0.03921,-0.02211){\circle*{0.001}}
\put(-0.04497,-0.01755){\circle*{0.001}}\put(-0.05565,0.01191){\circle*{0.001}}
\put(0.03266,0.02973){\circle*{0.001}}\put(0.08190,-0.00392){\circle*{0.001}}
\put(-0.02549,-0.04705){\circle*{0.001}}\put(-0.12181,-0.00286){\circle*{0.001}}
\put(0.02123,0.07165){\circle*{0.001}}\put(0.09900,-0.00687){\circle*{0.001}}
\put(-0.03386,-0.05628){\circle*{0.001}}\put(-0.14616,-0.00165){\circle*{0.001}}
\put(0.02612,0.08522){\circle*{0.001}}\put(0.21248,0.00778){\circle*{0.001}}
\put(-0.01193,-0.12227){\circle*{0.001}}\put(-0.29278,-0.00744){\circle*{0.001}}
\put(-0.03920,0.15786){\circle*{0.001}}\put(0.35360,-0.02338){\circle*{0.001}}
\put(0.27402,-0.11494){\circle*{0.001}}\put(-0.27752,-0.11302){\circle*{0.001}}
\put(-0.35342,-0.02540){\circle*{0.001}}\put(0.03918,0.15816){\circle*{0.001}}
\put(0.29365,-0.00655){\circle*{0.001}}\put(0.01211,-0.12265){\circle*{0.001}}
\put(-0.21332,0.00717){\circle*{0.001}}\put(-0.02715,0.08546){\circle*{0.001}}
\put(0.14673,-0.00126){\circle*{0.001}}\put(0.03451,-0.05641){\circle*{0.001}}
\put(-0.09929,-0.00709){\circle*{0.001}}\put(-0.04449,0.03553){\circle*{0.001}}
\put(0.06780,0.01741){\circle*{0.001}}\put(0.06142,-0.02069){\circle*{0.001}}
\put(-0.04812,-0.03097){\circle*{0.001}}\put(-0.08924,0.00938){\circle*{0.001}}
\put(0.03630,0.04994){\circle*{0.001}}\put(0.13166,-0.00050){\circle*{0.001}}
\put(-0.02829,-0.07655){\circle*{0.001}}\put(-0.19277,-0.00643){\circle*{0.001}}
\put(0.01754,0.11174){\circle*{0.001}}\put(0.27089,0.00851){\circle*{0.001}}
\put(0.01873,-0.14982){\circle*{0.001}}\put(-0.34384,0.00615){\circle*{0.001}}
\put(-0.16954,0.15372){\circle*{0.001}}\put(-0.07030,-0.16315){\circle*{0.001}}
\put(-0.31451,0.00331){\circle*{0.001}}\put(-0.00507,0.13323){\circle*{0.001}}
\put(0.23420,-0.00826){\circle*{0.001}}\put(0.02389,-0.09485){\circle*{0.001}}
\put(-0.16273,0.00329){\circle*{0.001}}\put(-0.03241,0.06337){\circle*{0.001}}
\put(0.11030,0.00476){\circle*{0.001}}\put(0.04111,-0.04050){\circle*{0.001}}
\put(-0.07504,-0.01429){\circle*{0.001}}\put(-0.05607,0.02417){\circle*{0.001}}
\put(0.05237,0.02696){\circle*{0.001}}\put(0.08051,-0.01225){\circle*{0.001}}
\put(-0.03859,-0.04428){\circle*{0.001}}\put(-0.11861,0.00272){\circle*{0.001}}
\put(0.03035,0.06858){\circle*{0.001}}\put(0.17447,0.00495){\circle*{0.001}}
\put(-0.02098,-0.10162){\circle*{0.001}}\put(-0.24895,-0.00912){\circle*{0.001}}
\put(-0.00398,0.14030){\circle*{0.001}}\put(0.32759,0.00159){\circle*{0.001}}
\put(0.10336,-0.16305){\circle*{0.001}}\put(0.11949,0.16196){\circle*{0.001}}
\put(0.33305,0.00146){\circle*{0.001}}\put(-0.00652,-0.14339){\circle*{0.001}}
\put(-0.25580,0.00850){\circle*{0.001}}\put(-0.02103,0.10466){\circle*{0.001}}
\put(0.18007,-0.00481){\circle*{0.001}}\put(0.03042,-0.07091){\circle*{0.001}}
\put(-0.12248,-0.00254){\circle*{0.001}}\put(-0.03815,0.04591){\circle*{0.001}}
\put(0.08300,0.01155){\circle*{0.001}}\put(0.05117,-0.02808){\circle*{0.001}}
\put(-0.05749,-0.02316){\circle*{0.001}}\put(-0.07285,0.01506){\circle*{0.001}}
\put(0.04173,0.03902){\circle*{0.001}}\put(0.10684,-0.00502){\circle*{0.001}}
\put(-0.03243,-0.06123){\circle*{0.001}}\put(-0.15760,-0.00294){\circle*{0.001}}
\put(0.02469,0.09190){\circle*{0.001}}\put(0.22760,0.00816){\circle*{0.001}}
\put(-0.00573,-0.12999){\circle*{0.001}}\put(-0.30817,-0.00526){\circle*{0.001}}
\put(-0.06104,0.16188){\circle*{0.001}}\put(-0.19664,-0.14674){\circle*{0.001}}
\put(-0.34772,-0.01121){\circle*{0.001}}\put(0.02348,0.15256){\circle*{0.001}}
\put(0.27779,-0.00771){\circle*{0.001}}\put(0.01628,-0.11497){\circle*{0.001}}
\put(-0.19883,0.00618){\circle*{0.001}}\put(-0.02842,0.07910){\circle*{0.001}}
\put(0.13600,0.00040){\circle*{0.001}}\put(0.03603,-0.05175){\circle*{0.001}}
\put(-0.09199,-0.00897){\circle*{0.001}}\put(-0.04715,0.03222){\circle*{0.001}}
\put(0.06311,0.01977){\circle*{0.001}}\put(0.06589,-0.01827){\circle*{0.001}}
\put(-0.04530,-0.03418){\circle*{0.001}}\put(-0.09616,0.00768){\circle*{0.001}}
\put(0.03413,0.05454){\circle*{0.001}}\put(0.14204,0.00086){\circle*{0.001}}
\put(-0.02699,-0.08276){\circle*{0.001}}\put(-0.20694,-0.00750){\circle*{0.001}}
\put(0.01363,0.11936){\circle*{0.001}}\put(0.28686,0.00750){\circle*{0.001}}
\put(0.03385,-0.15581){\circle*{0.001}}\put(-0.35210,0.01664){\circle*{0.001}}
\put(-0.24211,0.13046){\circle*{0.001}}\put(0.31471,0.08713){\circle*{0.001}}
\put(0.35096,0.03919){\circle*{0.001}}\put(-0.04632,-0.15993){\circle*{0.001}}
\put(-0.29953,0.00569){\circle*{0.001}}\put(-0.01029,0.12557){\circle*{0.001}}
\put(0.21897,-0.00741){\circle*{0.001}}\put(0.02628,-0.08798){\circle*{0.001}}
\put(-0.15099,0.00167){\circle*{0.001}}\put(-0.03374,0.05829){\circle*{0.001}}
\put(0.10223,0.00629){\circle*{0.001}}\put(0.04340,-0.03688){\circle*{0.001}}
\put(-0.06975,-0.01649){\circle*{0.001}}\put(-0.05996,0.02155){\circle*{0.001}}
\put(0.04910,0.02988){\circle*{0.001}}\put(0.08671,-0.01022){\circle*{0.001}}
\put(-0.03668,-0.04837){\circle*{0.001}}\put(-0.12794,0.00129){\circle*{0.001}}
\put(0.02909,0.07428){\circle*{0.001}}\put(0.18760,0.00611){\circle*{0.001}}
\put(-0.01780,-0.10895){\circle*{0.001}}\put(-0.26480,-0.00912){\circle*{0.001}}
\put(-0.01413,0.14733){\circle*{0.001}}\put(0.33979,-0.00398){\circle*{0.001}}
\put(0.14777,-0.15806){\circle*{0.001}}\put(0.08131,0.16368){\circle*{0.001}}
\put(0.31987,-0.00225){\circle*{0.001}}\put(0.00145,-0.13608){\circle*{0.001}}
\put(-0.24006,0.00844){\circle*{0.001}}\put(-0.02384,0.09745){\circle*{0.001}}
\put(0.16735,-0.00366){\circle*{0.001}}\put(0.03166,-0.06540){\circle*{0.001}}
\put(-0.11354,-0.00398){\circle*{0.001}}\put(-0.04014,0.04197){\circle*{0.001}}
\put(0.07707,0.01361){\circle*{0.001}}\put(0.05459,-0.02526){\circle*{0.001}}
\put(-0.05379,-0.02585){\circle*{0.001}}\put(-0.07837,0.01292){\circle*{0.001}}
\put(0.03954,0.04276){\circle*{0.001}}\put(0.11525,-0.00351){\circle*{0.001}}
\put(-0.03112,-0.06648){\circle*{0.001}}\put(-0.16975,-0.00416){\circle*{0.001}}
\put(0.02209,0.09890){\circle*{0.001}}\put(0.24303,0.00897){\circle*{0.001}}
\put(0.00146,-0.13753){\circle*{0.001}}\put(-0.32253,-0.00270){\circle*{0.001}}
\put(-0.08894,0.16357){\circle*{0.001}}\put(-0.13705,-0.15981){\circle*{0.001}}
\put(-0.33755,-0.00354){\circle*{0.001}}\put(0.01079,0.14602){\circle*{0.001}}
\put(0.26186,-0.00794){\circle*{0.001}}\put(0.01980,-0.10745){\circle*{0.001}}
\put(-0.18508,0.00513){\circle*{0.001}}\put(-0.02966,0.07311){\circle*{0.001}}
\put(0.12605,0.00176){\circle*{0.001}}\put(0.03773,-0.04742){\circle*{0.001}}
\put(-0.08531,-0.01092){\circle*{0.001}}\put(-0.05013,0.02912){\circle*{0.001}}
\put(0.05886,0.02227){\circle*{0.001}}\put(0.07082,-0.01597){\circle*{0.001}}
\put(-0.04239,-0.03773){\circle*{0.001}}\put(-0.10379,0.00582){\circle*{0.001}}
\put(0.03261,0.05937){\circle*{0.001}}\put(0.15319,0.00254){\circle*{0.001}}
\put(-0.02472,-0.08938){\circle*{0.001}}\put(-0.22185,-0.00794){\circle*{0.001}}
\put(0.00775,0.12709){\circle*{0.001}}\put(0.30246,0.00618){\circle*{0.001}}
\put(0.05199,-0.16060){\circle*{0.001}}\put(0.22502,0.13732){\circle*{0.001}}
\put(0.35065,0.01525){\circle*{0.001}}\put(-0.02851,-0.15483){\circle*{0.001}}
\put(-0.28384,0.00699){\circle*{0.001}}\put(-0.01474,0.11786){\circle*{0.001}}
\put(0.20424,-0.00646){\circle*{0.001}}\put(0.02761,-0.08149){\circle*{0.001}}
\put(-0.13996,0.00038){\circle*{0.001}}\put(-0.03521,0.05351){\circle*{0.001}}
\put(0.09471,0.00816){\circle*{0.001}}\put(0.04597,-0.03349){\circle*{0.001}}
\put(-0.06490,-0.01880){\circle*{0.001}}\put(-0.06426,0.01907){\circle*{0.001}}
\put(0.04613,0.03301){\circle*{0.001}}\put(0.09349,-0.00826){\circle*{0.001}}
\put(-0.03496,-0.05276){\circle*{0.001}}\put(-0.13803,-0.00042){\circle*{0.001}}
\put(0.02702,0.08041){\circle*{0.001}}\put(0.20149,0.00721){\circle*{0.001}}
\put(-0.01523,-0.11647){\circle*{0.001}}\put(-0.28082,-0.00823){\circle*{0.001}}
\put(-0.02714,0.15370){\circle*{0.001}}\put(0.34952,-0.01171){\circle*{0.001}}
\put(0.21217,-0.14181){\circle*{0.001}}\put(0.05526,0.16135){\circle*{0.001}}
\put(0.30526,-0.00555){\circle*{0.001}}\put(0.00836,-0.12847){\circle*{0.001}}
\put(-0.22469,0.00763){\circle*{0.001}}\put(-0.02538,0.09055){\circle*{0.001}}
\put(0.15533,-0.00245){\circle*{0.001}}\put(0.03297,-0.06021){\circle*{0.001}}
\put(-0.10519,-0.00575){\circle*{0.001}}\put(-0.04235,0.03827){\circle*{0.001}}
\put(0.07160,0.01575){\circle*{0.001}}\put(0.05835,-0.02259){\circle*{0.001}}
\put(-0.05041,-0.02871){\circle*{0.001}}\put(-0.08426,0.01107){\circle*{0.001}}
\put(0.03758,0.04675){\circle*{0.001}}\put(0.12433,-0.00176){\circle*{0.001}}
\put(-0.02914,-0.07213){\circle*{0.001}}\put(-0.18260,-0.00532){\circle*{0.001}}
\put(0.01910,0.10615){\circle*{0.001}}\put(0.25882,0.00903){\circle*{0.001}}
\put(0.00973,-0.14474){\circle*{0.001}}\put(-0.33542,0.00188){\circle*{0.001}}
\put(-0.12873,0.16089){\circle*{0.001}}\put(-0.09406,-0.16364){\circle*{0.001}}
\put(-0.32503,0.00115){\circle*{0.001}}\put(0.00096,0.13888){\circle*{0.001}}
\put(0.24605,-0.00797){\circle*{0.001}}\put(0.02279,-0.10015){\circle*{0.001}}
\put(-0.17208,0.00401){\circle*{0.001}}\put(-0.03090,0.06747){\circle*{0.001}}
\put(0.11683,0.00349){\circle*{0.001}}\put(0.03962,-0.04337){\circle*{0.001}}
\put(-0.07930,-0.01274){\circle*{0.001}}\put(-0.05342,0.02623){\circle*{0.001}}
\put(0.05500,0.02490){\circle*{0.001}}\put(0.07618,-0.01379){\circle*{0.001}}
\put(-0.04010,-0.04138){\circle*{0.001}}\put(-0.11201,0.00401){\circle*{0.001}}
\put(0.03123,0.06451){\circle*{0.001}}\put(0.16507,0.00379){\circle*{0.001}}
\put(-0.02315,-0.09623){\circle*{0.001}}\put(-0.23716,-0.00880){\circle*{0.001}}
\put(0.00227,0.13471){\circle*{0.001}}\put(0.31726,0.00377){\circle*{0.001}}
\put(0.07787,-0.16324){\circle*{0.001}}\put(0.15752,0.15628){\circle*{0.001}}
\put(0.34175,0.00569){\circle*{0.001}}\put(-0.01528,-0.14858){\circle*{0.001}}
\put(-0.26786,0.00799){\circle*{0.001}}\put(-0.01850,0.11026){\circle*{0.001}}
\put(0.19013,-0.00591){\circle*{0.001}}\put(0.02963,-0.07528){\circle*{0.001}}
\put(-0.12971,-0.00131){\circle*{0.001}}\put(-0.03686,0.04906){\circle*{0.001}}
\put(0.08780,0.01009){\circle*{0.001}}\put(0.04884,-0.03032){\circle*{0.001}}
\put(-0.06050,-0.02125){\circle*{0.001}}\put(-0.06900,0.01672){\circle*{0.001}}
\put(0.04348,0.03636){\circle*{0.001}}\put(0.10087,-0.00637){\circle*{0.001}}
\put(-0.03341,-0.05748){\circle*{0.001}}\put(-0.14890,-0.00175){\circle*{0.001}}
\put(0.02564,0.08684){\circle*{0.001}}\put(0.21617,0.00770){\circle*{0.001}}
\put(-0.00966,-0.12419){\circle*{0.001}}\put(-0.29661,-0.00705){\circle*{0.001}}
\put(-0.04474,0.15897){\circle*{0.001}}\put(0.35325,-0.03034){\circle*{0.001}}
\put(0.29656,-0.10102){\circle*{0.001}}\put(-0.25513,-0.12470){\circle*{0.001}}
\put(-0.35286,-0.02021){\circle*{0.001}}\put(0.03530,0.15688){\circle*{0.001}}
\put(0.28979,-0.00693){\circle*{0.001}}\put(0.01310,-0.12077){\circle*{0.001}}
\put(-0.20967,0.00725){\circle*{0.001}}\put(-0.02760,0.08386){\circle*{0.001}}
\put(0.14403,-0.00080){\circle*{0.001}}\put(0.03440,-0.05531){\circle*{0.001}}
\put(-0.09743,-0.00759){\circle*{0.001}}\put(-0.04482,0.03479){\circle*{0.001}}
\put(0.06658,0.01801){\circle*{0.001}}\put(0.06250,-0.02006){\circle*{0.001}}
\put(-0.04735,-0.03176){\circle*{0.001}}\put(-0.09082,0.00909){\circle*{0.001}}
\put(0.03580,0.05103){\circle*{0.001}}\put(0.13413,-0.00036){\circle*{0.001}}
\put(-0.02785,-0.07805){\circle*{0.001}}\put(-0.19621,-0.00641){\circle*{0.001}}
\put(0.01673,0.11359){\circle*{0.001}}\put(0.27482,0.00822){\circle*{0.001}}
\put(0.02220,-0.15138){\circle*{0.001}}\put(-0.34619,0.00858){\circle*{0.001}}
\put(-0.18595,0.14965){\circle*{0.001}}\put(-0.06438,-0.16252){\circle*{0.001}}
\put(-0.31090,0.00459){\circle*{0.001}}\put(-0.00632,0.13137){\circle*{0.001}}
\put(0.23047,-0.00783){\circle*{0.001}}\put(0.02443,-0.09315){\circle*{0.001}}
\put(-0.15979,0.00283){\circle*{0.001}}\put(-0.03282,0.06208){\circle*{0.001}}
\put(0.10829,0.00496){\circle*{0.001}}\put(0.04171,-0.03958){\circle*{0.001}}
\put(-0.07368,-0.01485){\circle*{0.001}}\put(-0.05703,0.02350){\circle*{0.001}}
\put(0.05149,0.02768){\circle*{0.001}}\put(0.08200,-0.01171){\circle*{0.001}}
\put(-0.03803,-0.04527){\circle*{0.001}}\put(-0.12081,0.00254){\circle*{0.001}}
\put(0.02993,0.06995){\circle*{0.001}}\put(0.17765,0.00498){\circle*{0.001}}
\put(-0.02033,-0.10339){\circle*{0.001}}\put(-0.25285,-0.00892){\circle*{0.001}}
\put(-0.00695,0.14206){\circle*{0.001}}\put(0.33077,0.00017){\circle*{0.001}}
\put(0.11272,-0.16248){\circle*{0.001}}\put(0.11821,-0.00999){\circle*{0.001}}
\put(-0.04220,-0.06676){\circle*{0.001}}\put(-0.17311,0.00029){\circle*{0.001}}
\put(0.03082,0.09995){\circle*{0.001}}\put(0.24717,0.00513){\circle*{0.001}}
\put(-0.00490,-0.13937){\circle*{0.001}}\put(-0.32645,0.00307){\circle*{0.001}}
\put(-0.08741,0.16529){\circle*{0.001}}\put(-0.11747,-0.16358){\circle*{0.001}}
\put(-0.33600,-0.00846){\circle*{0.001}}\put(-0.00031,0.14502){\circle*{0.001}}
\put(0.25942,-0.00443){\circle*{0.001}}\put(0.02888,-0.10559){\circle*{0.001}}
\put(-0.18303,0.00032){\circle*{0.001}}\put(-0.04127,0.07104){\circle*{0.001}}
\put(0.12511,0.00854){\circle*{0.001}}\put(0.05370,-0.04530){\circle*{0.001}}
\put(-0.08565,-0.02082){\circle*{0.001}}\put(-0.07415,0.02667){\circle*{0.001}}
\put(0.06065,0.03698){\circle*{0.001}}\put(0.10689,-0.01292){\circle*{0.001}}
\put(-0.04527,-0.05945){\circle*{0.001}}\put(-0.15658,0.00263){\circle*{0.001}}
\put(0.03389,0.09032){\circle*{0.001}}\put(0.22599,0.00404){\circle*{0.001}}
\put(-0.01440,-0.12888){\circle*{0.001}}\put(-0.30694,-0.00140){\circle*{0.001}}
\put(-0.04836,0.16268){\circle*{0.001}}\put(-0.20261,-0.14581){\circle*{0.001}}
\put(-0.34888,-0.02100){\circle*{0.001}}\put(0.01688,0.15428){\circle*{0.001}}
\put(0.28129,-0.00359){\circle*{0.001}}\put(0.02378,-0.11601){\circle*{0.001}}
\put(-0.20177,0.00190){\circle*{0.001}}\put(-0.03855,0.07934){\circle*{0.001}}
\put(0.13852,0.00589){\circle*{0.001}}\put(0.04973,-0.05136){\circle*{0.001}}
\put(-0.09459,-0.01717){\circle*{0.001}}\put(-0.06763,0.03108){\circle*{0.001}}
\put(0.06624,0.03211){\circle*{0.001}}\put(0.09661,-0.01633){\circle*{0.001}}
\put(-0.04871,-0.05271){\circle*{0.001}}\put(-0.14143,0.00512){\circle*{0.001}}
\put(0.03675,0.08123){\circle*{0.001}}\put(0.20568,0.00268){\circle*{0.001}}
\put(-0.02222,-0.11816){\circle*{0.001}}\put(-0.28565,-0.00361){\circle*{0.001}}
\put(-0.02307,0.15588){\circle*{0.001}}\put(0.35041,-0.02486){\circle*{0.001}}
\put(0.22738,-0.13718){\circle*{0.001}}\put(0.03993,0.16172){\circle*{0.001}}
\put(0.30278,-0.00147){\circle*{0.001}}\put(0.01755,-0.12669){\circle*{0.001}}
\put(-0.22186,0.00326){\circle*{0.001}}\put(-0.03585,0.08831){\circle*{0.001}}
\put(0.15341,0.00340){\circle*{0.001}}\put(0.04625,-0.05799){\circle*{0.001}}
\put(-0.10453,-0.01400){\circle*{0.001}}\put(-0.06191,0.03588){\circle*{0.001}}
\put(0.07235,0.02780){\circle*{0.001}}\put(0.08767,-0.01973){\circle*{0.001}}
\put(-0.05261,-0.04654){\circle*{0.001}}\put(-0.12774,0.00776){\circle*{0.001}}
\put(0.03958,0.07281){\circle*{0.001}}\put(0.18666,0.00110){\circle*{0.001}}
\put(-0.02755,-0.10768){\circle*{0.001}}\put(-0.26374,-0.00519){\circle*{0.001}}
\put(-0.00520,0.14697){\circle*{0.001}}\put(0.33927,-0.00873){\circle*{0.001}}
\put(0.13285,-0.16155){\circle*{0.001}}\put(0.07689,0.16540){\circle*{0.001}}
\put(0.32271,0.00289){\circle*{0.001}}\put(0.00854,-0.13728){\circle*{0.001}}
\put(-0.24291,0.00435){\circle*{0.001}}\put(-0.03201,0.09793){\circle*{0.001}}
\put(0.16968,0.00107){\circle*{0.001}}\put(0.04316,-0.06519){\circle*{0.001}}
\put(-0.11576,-0.01078){\circle*{0.001}}\put(-0.05692,0.04108){\circle*{0.001}}
\put(0.07960,0.02369){\circle*{0.001}}\put(0.07960,-0.02360){\circle*{0.001}}
\put(-0.05703,-0.04091){\circle*{0.001}}\put(-0.11546,0.01056){\circle*{0.001}}
\put(0.04318,0.06493){\circle*{0.001}}\put(0.16909,-0.00069){\circle*{0.001}}
\put(-0.03101,-0.09768){\circle*{0.001}}\put(-0.24210,-0.00496){\circle*{0.001}}
\put(0.00724,0.13693){\circle*{0.001}}\put(0.32207,-0.00201){\circle*{0.001}}
\put(0.07658,-0.16522){\circle*{0.001}}\put(0.13318,0.16164){\circle*{0.001}}
\put(0.33964,0.01052){\circle*{0.001}}\put(-0.00386,-0.14732){\circle*{0.001}}
\put(-0.26456,0.00452){\circle*{0.001}}\put(-0.02864,0.10796){\circle*{0.001}}
\put(0.18732,-0.00066){\circle*{0.001}}\put(0.04031,-0.07298){\circle*{0.001}}
\put(-0.12812,-0.00801){\circle*{0.001}}\put(-0.05299,0.04660){\circle*{0.001}}
\put(0.08775,0.01985){\circle*{0.001}}\put(0.07242,-0.02775){\circle*{0.001}}
\put(-0.06170,-0.03588){\circle*{0.001}}\put(-0.10431,0.01382){\circle*{0.001}}
\put(0.04571,0.05787){\circle*{0.001}}\put(0.15289,-0.00307){\circle*{0.001}}
\put(-0.03495,-0.08808){\circle*{0.001}}\put(-0.22109,-0.00380){\circle*{0.001}}
\put(0.01632,0.12636){\circle*{0.001}}\put(0.30201,0.00228){\circle*{0.001}}
\put(0.04129,-0.16135){\circle*{0.001}}\put(0.23040,0.13606){\circle*{0.001}}
\put(0.35056,0.02584){\circle*{0.001}}\put(-0.02171,-0.15624){\circle*{0.001}}
\put(-0.28645,0.00286){\circle*{0.001}}\put(-0.02339,0.11848){\circle*{0.001}}
\put(0.20639,-0.00271){\circle*{0.001}}\put(0.03757,-0.08144){\circle*{0.001}}
\put(-0.14189,-0.00541){\circle*{0.001}}\put(-0.04918,0.05280){\circle*{0.001}}
\put(0.09677,0.01648){\circle*{0.001}}\put(0.06640,-0.03208){\circle*{0.001}}
\put(-0.06750,-0.03111){\circle*{0.001}}\put(-0.09445,0.01703){\circle*{0.001}}
\put(0.04929,0.05127){\circle*{0.001}}\put(0.13808,-0.00561){\circle*{0.001}}
\put(-0.03775,-0.07914){\circle*{0.001}}\put(-0.20106,-0.00238){\circle*{0.001}}
\put(0.02379,0.11565){\circle*{0.001}}\put(0.28048,0.00432){\circle*{0.001}}
\put(0.01824,-0.15392){\circle*{0.001}}\put(-0.34884,0.01915){\circle*{0.001}}
\put(-0.20084,0.14628){\circle*{0.001}}\put(-0.04699,-0.16304){\circle*{0.001}}
\put(-0.30767,0.00058){\circle*{0.001}}\put(-0.01565,0.12921){\circle*{0.001}}
\put(0.22677,-0.00348){\circle*{0.001}}\put(0.03481,-0.09055){\circle*{0.001}}
\put(-0.15712,-0.00297){\circle*{0.001}}\put(-0.04583,0.05957){\circle*{0.001}}
\put(0.10713,0.01311){\circle*{0.001}}\put(0.06089,-0.03698){\circle*{0.001}}
\put(-0.07410,-0.02673){\circle*{0.001}}\put(-0.08558,0.02071){\circle*{0.001}}
\put(0.05334,0.04524){\circle*{0.001}}\put(0.12475,-0.00830){\circle*{0.001}}
\put(-0.04056,-0.07087){\circle*{0.001}}\put(-0.18239,-0.00075){\circle*{0.001}}
\put(0.02781,0.10531){\circle*{0.001}}\put(0.25860,0.00509){\circle*{0.001}}
\put(0.00102,-0.14467){\circle*{0.001}}\put(-0.33556,0.00669){\circle*{0.001}}
\put(-0.11714,0.16347){\circle*{0.001}}\put(-0.08773,-0.16545){\circle*{0.001}}
\put(-0.32706,-0.00397){\circle*{0.001}}\put(-0.00621,0.13971){\circle*{0.001}}
\put(0.24798,-0.00451){\circle*{0.001}}\put(0.03084,-0.10029){\circle*{0.001}}
\put(-0.17372,-0.00069){\circle*{0.001}}\put(-0.04285,0.06691){\circle*{0.001}}
\put(0.11853,0.01021){\circle*{0.001}}\put(0.05608,-0.04229){\circle*{0.001}}
\put(-0.08153,-0.02267){\circle*{0.001}}\put(-0.07772,0.02464){\circle*{0.001}}
\put(0.05793,0.03973){\circle*{0.001}}\put(0.11268,-0.01144){\circle*{0.001}}
\put(-0.04352,-0.06325){\circle*{0.001}}\put(-0.16514,0.00151){\circle*{0.001}}
\put(0.03216,0.09535){\circle*{0.001}}\put(0.23707,0.00477){\circle*{0.001}}
\put(-0.01082,-0.13444){\circle*{0.001}}\put(-0.31754,0.00098){\circle*{0.001}}
\put(-0.06583,0.16487){\circle*{0.001}}\put(-0.15188,-0.15849){\circle*{0.001}}
\put(-0.34303,-0.01263){\circle*{0.001}}\put(0.00669,0.14957){\circle*{0.001}}
\put(0.26976,-0.00391){\circle*{0.001}}\put(0.02729,-0.11042){\circle*{0.001}}
\put(-0.19169,0.00147){\circle*{0.001}}\put(-0.04009,0.07486){\circle*{0.001}}
\put(0.13121,0.00750){\circle*{0.001}}\put(0.05184,-0.04807){\circle*{0.001}}
\put(-0.08971,-0.01910){\circle*{0.001}}\put(-0.07102,0.02868){\circle*{0.001}}
\put(0.06314,0.03465){\circle*{0.001}}\put(0.10192,-0.01447){\circle*{0.001}}
\put(-0.04675,-0.05621){\circle*{0.001}}\put(-0.14924,0.00390){\circle*{0.001}}
\put(0.03512,0.08597){\circle*{0.001}}\put(0.21626,0.00354){\circle*{0.001}}
\put(-0.01816,-0.12383){\circle*{0.001}}\put(-0.29701,-0.00312){\circle*{0.001}}
\put(-0.03438,0.15987){\circle*{0.001}}\put(0.34691,-0.04736){\circle*{0.001}}
\put(0.30337,-0.09669){\circle*{0.001}}\put(-0.26232,-0.12184){\circle*{0.001}}
\put(-0.35075,-0.03333){\circle*{0.001}}\put(0.02669,0.15810){\circle*{0.001}}
\put(0.29155,-0.00282){\circle*{0.001}}\put(0.02176,-0.12101){\circle*{0.001}}
\put(-0.21109,0.00299){\circle*{0.001}}\put(-0.03741,0.08348){\circle*{0.001}}
\put(0.14538,0.00458){\circle*{0.001}}\put(0.04812,-0.05440){\circle*{0.001}}
\put(-0.09918,-0.01556){\circle*{0.001}}\put(-0.06489,0.03327){\circle*{0.001}}
\put(0.06911,0.02997){\circle*{0.001}}\put(0.09218,-0.01798){\circle*{0.001}}
\put(-0.05041,-0.04974){\circle*{0.001}}\put(-0.13476,0.00645){\circle*{0.001}}
\put(0.03873,0.07709){\circle*{0.001}}\put(0.19652,0.00207){\circle*{0.001}}
\put(-0.02416,-0.11321){\circle*{0.001}}\put(-0.27533,-0.00429){\circle*{0.001}}
\put(-0.01356,0.15187){\circle*{0.001}}\put(0.34637,-0.01524){\circle*{0.001}}
\put(0.17733,-0.15279){\circle*{0.001}}\put(0.05583,0.16405){\circle*{0.001}}
\put(0.31247,0.00037){\circle*{0.001}}\put(0.01365,-0.13173){\circle*{0.001}}
\put(-0.23172,0.00368){\circle*{0.001}}\put(-0.03375,0.09282){\circle*{0.001}}
\put(0.16093,0.00216){\circle*{0.001}}\put(0.04485,-0.06130){\circle*{0.001}}
\put(-0.10967,-0.01250){\circle*{0.001}}\put(-0.05953,0.03826){\circle*{0.001}}
\put(0.07563,0.02585){\circle*{0.001}}\put(0.08377,-0.02150){\circle*{0.001}}
\put(-0.05456,-0.04384){\circle*{0.001}}\put(-0.12175,0.00916){\circle*{0.001}}
\put(0.04153,0.06897){\circle*{0.001}}\put(0.17819,0.00038){\circle*{0.001}}
\put(-0.02910,-0.10291){\circle*{0.001}}\put(-0.25348,-0.00496){\circle*{0.001}}
\put(0.00156,0.14232){\circle*{0.001}}\put(0.33162,-0.00471){\circle*{0.001}}
\put(0.10296,-0.16465){\circle*{0.001}}\put(0.10028,0.16496){\circle*{0.001}}
\put(0.33119,0.00592){\circle*{0.001}}\put(0.00378,-0.14211){\circle*{0.001}}
\put(-0.25312,0.00401){\circle*{0.001}}\put(-0.03065,0.10260){\circle*{0.001}}
\put(0.17783,0.00032){\circle*{0.001}}\put(0.04190,-0.06877){\circle*{0.001}}
\put(-0.12146,-0.00935){\circle*{0.001}}\put(-0.05484,0.04367){\circle*{0.001}}
\put(0.08329,0.02188){\circle*{0.001}}\put(0.07614,-0.02549){\circle*{0.001}}
\put(-0.05926,-0.03843){\circle*{0.001}}\put(-0.11007,0.01204){\circle*{0.001}}
\put(0.04451,0.06149){\circle*{0.001}}\put(0.16127,-0.00192){\circle*{0.001}}
\put(-0.03328,-0.09305){\circle*{0.001}}\put(-0.23208,-0.00457){\circle*{0.001}}
\put(0.01293,0.13195){\circle*{0.001}}\put(0.31287,0.00078){\circle*{0.001}}
\put(0.05848,-0.16396){\circle*{0.001}}\put(0.17328,0.15387){\circle*{0.001}}
\put(0.34602,0.01563){\circle*{0.001}}\put(-0.01116,-0.15173){\circle*{0.001}}
\put(-0.27491,0.00395){\circle*{0.001}}\put(-0.02587,0.11291){\circle*{0.001}}
\put(0.19615,-0.00180){\circle*{0.001}}\put(0.03913,-0.07688){\circle*{0.001}}
\put(-0.13446,-0.00666){\circle*{0.001}}\put(-0.05120,0.04944){\circle*{0.001}}
\put(0.09192,0.01815){\circle*{0.001}}\put(0.06937,-0.02980){\circle*{0.001}}
\put(-0.06429,-0.03360){\circle*{0.001}}\put(-0.09945,0.01538){\circle*{0.001}}
\put(0.04781,0.05458){\circle*{0.001}}\put(0.14570,-0.00436){\circle*{0.001}}
\put(-0.03615,-0.08380){\circle*{0.001}}\put(-0.21148,-0.00327){\circle*{0.001}}
\put(0.01991,0.12130){\circle*{0.001}}\put(0.29196,0.00317){\circle*{0.001}}
\put(0.02922,-0.15816){\circle*{0.001}}\put(-0.35079,0.03381){\circle*{0.001}}
\put(-0.26671,0.11953){\circle*{0.001}}\put(0.29879,0.10006){\circle*{0.001}}
\put(0.34744,0.04601){\circle*{0.001}}\put(-0.03182,-0.15984){\circle*{0.001}}
\put(-0.29662,0.00201){\circle*{0.001}}\put(-0.02005,0.12354){\circle*{0.001}}
\put(0.21586,-0.00326){\circle*{0.001}}\put(0.03642,-0.08565){\circle*{0.001}}
\put(-0.14892,-0.00412){\circle*{0.001}}\put(-0.04763,0.05591){\circle*{0.001}}
\put(0.10150,0.01490){\circle*{0.001}}\put(0.06341,-0.03448){\circle*{0.001}}
\put(-0.07047,-0.02902){\circle*{0.001}}\put(-0.09016,0.01871){\circle*{0.001}}
\put(0.05155,0.04825){\circle*{0.001}}\put(0.13158,-0.00696){\circle*{0.001}}
\put(-0.03895,-0.07517){\circle*{0.001}}\put(-0.19206,-0.00174){\circle*{0.001}}
\put(0.02561,0.11073){\circle*{0.001}}\put(0.27013,0.00492){\circle*{0.001}}
\put(0.00904,-0.14973){\circle*{0.001}}\put(-0.34339,0.01224){\circle*{0.001}}
\put(-0.15605,0.15756){\circle*{0.001}}\put(-0.06481,-0.16484){\circle*{0.001}}
\put(-0.31714,-0.00135){\circle*{0.001}}\put(-0.01155,0.13422){\circle*{0.001}}
\put(0.23671,-0.00387){\circle*{0.001}}\put(0.13712,-0.01358){\circle*{0.001}}
\put(-0.05068,-0.07694){\circle*{0.001}}\put(-0.19876,0.00325){\circle*{0.001}}
\put(0.03446,0.11361){\circle*{0.001}}\put(0.27777,-0.00032){\circle*{0.001}}
\put(0.00436,-0.15315){\circle*{0.001}}\put(-0.34636,0.02569){\circle*{0.001}}
\put(-0.17398,0.15467){\circle*{0.001}}\put(-0.04234,-0.16530){\circle*{0.001}}
\put(-0.31223,-0.00579){\circle*{0.001}}\put(-0.02413,0.13115){\circle*{0.001}}
\put(0.23139,0.00147){\circle*{0.001}}\put(0.04549,-0.09163){\circle*{0.001}}
\put(-0.16106,-0.00908){\circle*{0.001}}\put(-0.06037,0.05982){\circle*{0.001}}
\put(0.11074,0.02194){\circle*{0.001}}\put(0.08243,-0.03632){\circle*{0.001}}
\put(-0.07811,-0.03954){\circle*{0.001}}\put(-0.11727,0.01941){\circle*{0.001}}
\put(0.05736,0.06413){\circle*{0.001}}\put(0.17047,-0.00691){\circle*{0.001}}
\put(-0.04261,-0.09725){\circle*{0.001}}\put(-0.24341,0.00018){\circle*{0.001}}
\put(0.01775,0.13728){\circle*{0.001}}\put(0.32326,-0.00768){\circle*{0.001}}
\put(0.06364,-0.16736){\circle*{0.001}}\put(0.12056,0.16475){\circle*{0.001}}
\put(0.33969,0.01805){\circle*{0.001}}\put(0.00702,-0.14771){\circle*{0.001}}
\put(-0.26537,-0.00067){\circle*{0.001}}\put(-0.03899,0.10750){\circle*{0.001}}
\put(0.18816,0.00484){\circle*{0.001}}\put(0.05420,-0.07194){\circle*{0.001}}
\put(-0.12945,-0.01593){\circle*{0.001}}\put(-0.07176,0.04531){\circle*{0.001}}
\put(0.08991,0.03147){\circle*{0.001}}\put(0.10063,-0.02591){\circle*{0.001}}
\put(-0.06504,-0.05283){\circle*{0.001}}\put(-0.14574,0.01158){\circle*{0.001}}
\put(0.04882,0.08226){\circle*{0.001}}\put(0.21068,-0.00228){\circle*{0.001}}
\put(-0.03084,-0.12020){\circle*{0.001}}\put(-0.29110,0.00169){\circle*{0.001}}
\put(-0.01513,0.15849){\circle*{0.001}}\put(0.34587,-0.04590){\circle*{0.001}}
\put(0.25535,-0.12594){\circle*{0.001}}\put(0.02349,0.16158){\circle*{0.001}}
\put(0.29962,0.00316){\circle*{0.001}}\put(0.02971,-0.12445){\circle*{0.001}}
\put(-0.21872,-0.00220){\circle*{0.001}}\put(-0.04810,0.08580){\circle*{0.001}}
\put(0.15150,0.01090){\circle*{0.001}}\put(0.06351,-0.05541){\circle*{0.001}}
\put(-0.10439,-0.02438){\circle*{0.001}}\put(-0.08692,0.03326){\circle*{0.001}}
\put(0.07385,0.04311){\circle*{0.001}}\put(0.12452,-0.01717){\circle*{0.001}}
\put(-0.05515,-0.06882){\circle*{0.001}}\put(-0.18104,0.00520){\circle*{0.001}}
\put(0.03973,0.10346){\circle*{0.001}}\put(0.25665,0.00032){\circle*{0.001}}
\put(-0.01078,-0.14369){\circle*{0.001}}\put(-0.33393,0.01251){\circle*{0.001}}
\put(-0.09571,0.16694){\circle*{0.001}}\put(-0.08175,-0.16769){\circle*{0.001}}
\put(-0.33031,-0.01130){\circle*{0.001}}\put(-0.01446,0.14146){\circle*{0.001}}
\put(0.25203,0.00039){\circle*{0.001}}\put(0.04194,-0.10116){\circle*{0.001}}
\put(-0.17721,-0.00646){\circle*{0.001}}\put(-0.05625,0.06709){\circle*{0.001}}
\put(0.12185,0.01810){\circle*{0.001}}\put(0.07579,-0.04163){\circle*{0.001}}
\put(-0.08514,-0.03442){\circle*{0.001}}\put(-0.10689,0.02311){\circle*{0.001}}
\put(0.06173,0.05710){\circle*{0.001}}\put(0.15491,-0.00967){\circle*{0.001}}
\put(-0.04617,-0.08794){\circle*{0.001}}\put(-0.22310,0.00089){\circle*{0.001}}
\put(0.02680,0.12684){\circle*{0.001}}\put(0.30410,-0.00334){\circle*{0.001}}
\put(0.03169,-0.16292){\circle*{0.001}}\put(0.22141,0.14026){\circle*{0.001}}
\put(0.34734,0.03759){\circle*{0.001}}\put(-0.01053,-0.15672){\circle*{0.001}}
\put(-0.28649,-0.00159){\circle*{0.001}}\put(-0.03352,0.11781){\circle*{0.001}}
\put(0.20646,0.00305){\circle*{0.001}}\put(0.05067,-0.08019){\circle*{0.001}}
\put(-0.14249,-0.01281){\circle*{0.001}}\put(-0.06633,0.05137){\circle*{0.001}}
\put(0.09851,0.02695){\circle*{0.001}}\put(0.09212,-0.03014){\circle*{0.001}}
\put(-0.07034,-0.04667){\circle*{0.001}}\put(-0.13244,0.01470){\circle*{0.001}}
\put(0.05240,0.07388){\circle*{0.001}}\put(0.19211,-0.00404){\circle*{0.001}}
\put(-0.03662,-0.10985){\circle*{0.001}}\put(-0.27004,-0.00000){\circle*{0.001}}
\put(0.00151,0.14982){\circle*{0.001}}\put(0.34258,-0.02022){\circle*{0.001}}
\put(0.13919,-0.16193){\circle*{0.001}}\put(0.05489,0.16679){\circle*{0.001}}
\put(0.31916,0.00737){\circle*{0.001}}\put(0.02111,-0.13496){\circle*{0.001}}
\put(-0.23887,-0.00090){\circle*{0.001}}\put(-0.04374,0.09512){\circle*{0.001}}
\put(0.16680,0.00815){\circle*{0.001}}\put(0.05912,-0.06234){\circle*{0.001}}
\put(-0.11477,-0.02036){\circle*{0.001}}\put(-0.07972,0.03831){\circle*{0.001}}
\put(0.08039,0.03772){\circle*{0.001}}\put(0.11337,-0.02069){\circle*{0.001}}
\put(-0.05921,-0.06142){\circle*{0.001}}\put(-0.16463,0.00784){\circle*{0.001}}
\put(0.04346,0.09384){\circle*{0.001}}\put(0.23589,-0.00015){\circle*{0.001}}
\put(-0.02094,-0.13351){\circle*{0.001}}\put(-0.31649,0.00606){\circle*{0.001}}
\put(-0.05092,0.16617){\circle*{0.001}}\put(-0.14969,-0.16012){\circle*{0.001}}
\put(-0.34413,-0.02261){\circle*{0.001}}\put(-0.00140,0.15116){\circle*{0.001}}
\put(0.27311,0.00097){\circle*{0.001}}\put(0.03694,-0.11124){\circle*{0.001}}
\put(-0.19471,-0.00404){\circle*{0.001}}\put(-0.05251,0.07495){\circle*{0.001}}
\put(0.13404,0.01481){\circle*{0.001}}\put(0.06993,-0.04738){\circle*{0.001}}
\put(-0.09278,-0.02989){\circle*{0.001}}\put(-0.09743,0.02738){\circle*{0.001}}
\put(0.06665,0.05060){\circle*{0.001}}\put(0.14073,-0.01265){\circle*{0.001}}
\put(-0.04971,-0.07918){\circle*{0.001}}\put(-0.20376,0.00250){\circle*{0.001}}
\put(0.03321,0.11637){\circle*{0.001}}\put(0.28344,-0.00052){\circle*{0.001}}
\put(0.00872,-0.15548){\circle*{0.001}}\put(-0.34759,0.03255){\circle*{0.001}}
\put(-0.20344,0.14639){\circle*{0.001}}\put(-0.03382,-0.16389){\circle*{0.001}}
\put(-0.30697,-0.00457){\circle*{0.001}}\put(-0.02705,0.12830){\circle*{0.001}}
\put(0.22599,0.00156){\circle*{0.001}}\put(0.04642,-0.08916){\circle*{0.001}}
\put(-0.15703,-0.00953){\circle*{0.001}}\put(-0.06155,0.05796){\circle*{0.001}}
\put(0.10794,0.02301){\circle*{0.001}}\put(0.08436,-0.03496){\circle*{0.001}}
\put(-0.07636,-0.04099){\circle*{0.001}}\put(-0.12032,0.01838){\circle*{0.001}}
\put(0.05626,0.06612){\circle*{0.001}}\put(0.17483,-0.00652){\circle*{0.001}}
\put(-0.04162,-0.09984){\circle*{0.001}}\put(-0.24899,0.00018){\circle*{0.001}}
\put(0.01438,0.14004){\circle*{0.001}}\put(0.32792,-0.00989){\circle*{0.001}}
\put(0.07597,-0.16760){\circle*{0.001}}\put(0.10318,0.16651){\circle*{0.001}}
\put(0.33599,0.01481){\circle*{0.001}}\put(0.01080,-0.14510){\circle*{0.001}}
\put(-0.25971,-0.00056){\circle*{0.001}}\put(-0.04005,0.10482){\circle*{0.001}}
\put(0.18345,0.00562){\circle*{0.001}}\put(0.05519,-0.06982){\circle*{0.001}}
\put(-0.12613,-0.01690){\circle*{0.001}}\put(-0.07334,0.04377){\circle*{0.001}}
\put(0.08777,0.03275){\circle*{0.001}}\put(0.10318,-0.02477){\circle*{0.001}}
\put(-0.06373,-0.05458){\circle*{0.001}}\put(-0.14958,0.01068){\circle*{0.001}}
\put(0.04788,0.08461){\circle*{0.001}}\put(0.21589,-0.00157){\circle*{0.001}}
\put(-0.02944,-0.12299){\circle*{0.001}}\put(-0.29667,0.00200){\circle*{0.001}}
\put(-0.02148,0.16050){\circle*{0.001}}\put(0.32896,-0.07369){\circle*{0.001}}
\put(0.31260,-0.08975){\circle*{0.001}}\put(-0.27995,-0.11285){\circle*{0.001}}
\put(-0.34141,-0.05602){\circle*{0.001}}\put(0.01705,0.15964){\circle*{0.001}}
\put(0.29409,0.00282){\circle*{0.001}}\put(0.03112,-0.12165){\circle*{0.001}}
\put(-0.21348,-0.00235){\circle*{0.001}}\put(-0.04902,0.08342){\circle*{0.001}}
\put(0.14771,0.01140){\circle*{0.001}}\put(0.06478,-0.05364){\circle*{0.001}}
\put(-0.10179,-0.02550){\circle*{0.001}}\put(-0.08901,0.03197){\circle*{0.001}}
\put(0.07223,0.04463){\circle*{0.001}}\put(0.12778,-0.01619){\circle*{0.001}}
\put(-0.05413,-0.07090){\circle*{0.001}}\put(-0.18564,0.00486){\circle*{0.001}}
\put(0.03867,0.10613){\circle*{0.001}}\put(0.26231,0.00025){\circle*{0.001}}
\put(-0.00705,-0.14633){\circle*{0.001}}\put(-0.33784,0.01571){\circle*{0.001}}
\put(-0.11147,0.16573){\circle*{0.001}}\put(-0.06937,-0.16763){\circle*{0.001}}
\put(-0.32570,-0.00987){\circle*{0.001}}\put(-0.01788,0.13872){\circle*{0.001}}
\put(0.24642,0.00098){\circle*{0.001}}\put(0.04292,-0.09856){\circle*{0.001}}
\put(-0.17272,-0.00726){\circle*{0.001}}\put(-0.05731,0.06508){\circle*{0.001}}
\put(0.11875,0.01911){\circle*{0.001}}\put(0.07750,-0.04016){\circle*{0.001}}
\put(-0.08317,-0.03576){\circle*{0.001}}\put(-0.10962,0.02201){\circle*{0.001}}
\put(0.06050,0.05893){\circle*{0.001}}\put(0.15898,-0.00880){\circle*{0.001}}
\put(-0.04522,-0.09039){\circle*{0.001}}\put(-0.22847,0.00077){\circle*{0.001}}
\put(0.02392,0.12970){\circle*{0.001}}\put(0.30943,-0.00452){\circle*{0.001}}
\put(0.03848,-0.16452){\circle*{0.001}}\put(0.18703,0.15134){\circle*{0.001}}
\put(0.34697,0.02985){\circle*{0.001}}\put(-0.00455,-0.15445){\circle*{0.001}}
\put(-0.28083,-0.00134){\circle*{0.001}}\put(-0.03477,0.11503){\circle*{0.001}}
\put(0.20143,0.00327){\circle*{0.001}}\put(0.05160,-0.07791){\circle*{0.001}}
\put(-0.13895,-0.01337){\circle*{0.001}}\put(-0.06772,0.04969){\circle*{0.001}}
\put(0.09610,0.02813){\circle*{0.001}}\put(0.09438,-0.02890){\circle*{0.001}}
\put(-0.06885,-0.04827){\circle*{0.001}}\put(-0.13577,0.01409){\circle*{0.001}}
\put(0.05142,0.07607){\circle*{0.001}}\put(0.19699,-0.00328){\circle*{0.001}}
\put(-0.03545,-0.11258){\circle*{0.001}}\put(-0.27572,0.00015){\circle*{0.001}}
\put(-0.00262,0.15228){\circle*{0.001}}\put(0.34539,-0.02442){\circle*{0.001}}
\put(0.16399,-0.15704){\circle*{0.001}}\put(0.04448,0.16582){\circle*{0.001}}
\put(0.31410,0.00608){\circle*{0.001}}\put(0.02419,-0.13213){\circle*{0.001}}
\put(-0.23338,-0.00095){\circle*{0.001}}\put(-0.04562,0.09248){\circle*{0.001}}
\put(0.16262,0.00857){\circle*{0.001}}\put(0.06025,-0.06042){\circle*{0.001}}
\put(-0.11187,-0.02142){\circle*{0.001}}\put(-0.08157,0.03692){\circle*{0.001}}
\put(0.07856,0.03913){\circle*{0.001}}\put(0.11629,-0.01964){\circle*{0.001}}
\put(-0.05808,-0.06335){\circle*{0.001}}\put(-0.16885,0.00742){\circle*{0.001}}
\put(0.04248,0.09638){\circle*{0.001}}\put(0.24141,-0.00010){\circle*{0.001}}
\put(-0.01911,-0.13627){\circle*{0.001}}\put(-0.32148,0.00737){\circle*{0.001}}
\put(-0.05974,0.16713){\circle*{0.001}}\put(-0.12778,-0.16378){\circle*{0.001}}
\put(-0.34093,-0.01929){\circle*{0.001}}\put(-0.00541,0.14865){\circle*{0.001}}
\put(0.26743,0.00081){\circle*{0.001}}\put(0.03806,-0.10852){\circle*{0.001}}
\put(-0.18986,-0.00480){\circle*{0.001}}\put(-0.05348,0.07278){\circle*{0.001}}
\put(0.13059,0.01575){\circle*{0.001}}\put(0.07143,-0.04579){\circle*{0.001}}
\put(-0.09054,-0.03113){\circle*{0.001}}\put(-0.09986,0.02620){\circle*{0.001}}
\put(0.06526,0.05229){\circle*{0.001}}\put(0.14432,-0.01208){\circle*{0.001}}
\put(-0.04874,-0.08148){\circle*{0.001}}\put(-0.20883,0.00228){\circle*{0.001}}
\put(0.03191,0.11915){\circle*{0.001}}\put(0.28907,-0.00149){\circle*{0.001}}
\put(0.01324,-0.15771){\circle*{0.001}}\put(-0.34716,0.04116){\circle*{0.001}}
\put(-0.24056,0.13262){\circle*{0.001}}\put(-0.02550,-0.16226){\circle*{0.001}}
\put(-0.30160,-0.00340){\circle*{0.001}}\put(-0.02857,0.12550){\circle*{0.001}}
\put(0.22065,0.00168){\circle*{0.001}}\put(0.04734,-0.08673){\circle*{0.001}}
\put(-0.15299,-0.01039){\circle*{0.001}}\put(-0.06278,0.05613){\circle*{0.001}}
\put(0.10547,0.02385){\circle*{0.001}}\put(0.08635,-0.03363){\circle*{0.001}}
\put(-0.07467,-0.04247){\circle*{0.001}}\put(-0.12345,0.01738){\circle*{0.001}}
\put(0.05519,0.06814){\circle*{0.001}}\put(0.17935,-0.00571){\circle*{0.001}}
\put(-0.03959,-0.10256){\circle*{0.001}}\put(-0.25461,0.00021){\circle*{0.001}}
\put(0.01228,0.14272){\circle*{0.001}}\put(0.33233,-0.01216){\circle*{0.001}}
\put(0.09007,-0.16725){\circle*{0.001}}\put(0.08740,0.16747){\circle*{0.001}}
\put(0.33183,0.01247){\circle*{0.001}}\put(0.01299,-0.14245){\circle*{0.001}}
\put(-0.25406,-0.00049){\circle*{0.001}}\put(-0.04108,0.10217){\circle*{0.001}}
\put(0.17889,0.00595){\circle*{0.001}}\put(0.05621,-0.06776){\circle*{0.001}}
\put(-0.12291,-0.01789){\circle*{0.001}}\put(0.15552,-0.01797){\circle*{0.001}}
\put(-0.06083,-0.08650){\circle*{0.001}}\put(-0.22277,0.00725){\circle*{0.001}}
\put(0.03917,0.12590){\circle*{0.001}}\put(0.30331,-0.00942){\circle*{0.001}}
\put(0.01525,-0.16361){\circle*{0.001}}\put(0.22880,0.13823){\circle*{0.001}}
\put(0.33853,0.05804){\circle*{0.001}}\put(0.00081,-0.15824){\circle*{0.001}}
\put(-0.28920,-0.00818){\circle*{0.001}}\put(-0.04524,0.11845){\circle*{0.001}}
\put(0.20938,0.00919){\circle*{0.001}}\put(0.06457,-0.08025){\circle*{0.001}}
\put(-0.14557,-0.02101){\circle*{0.001}}\put(-0.08655,0.05069){\circle*{0.001}}
\put(0.10195,0.03896){\circle*{0.001}}\put(0.12099,-0.02914){\circle*{0.001}}
\put(-0.07442,-0.06392){\circle*{0.001}}\put(-0.17385,0.01386){\circle*{0.001}}
\put(0.05454,0.09786){\circle*{0.001}}\put(0.24678,-0.00628){\circle*{0.001}}
\put(-0.02833,-0.13857){\circle*{0.001}}\put(-0.32555,0.01574){\circle*{0.001}}
\put(-0.05215,0.16971){\circle*{0.001}}\put(-0.09497,-0.16918){\circle*{0.001}}
\put(-0.33772,-0.02543){\circle*{0.001}}\put(-0.02064,0.14709){\circle*{0.001}}
\put(0.26427,0.00648){\circle*{0.001}}\put(0.05119,-0.10614){\circle*{0.001}}
\put(-0.18776,-0.01205){\circle*{0.001}}\put(-0.07029,0.07032){\circle*{0.001}}
\put(0.13033,0.02574){\circle*{0.001}}\put(0.09543,-0.04335){\circle*{0.001}}
\put(-0.09198,-0.04578){\circle*{0.001}}\put(-0.13480,0.02402){\circle*{0.001}}
\put(0.06817,0.07324){\circle*{0.001}}\put(0.19404,-0.01062){\circle*{0.001}}
\put(-0.04894,-0.10977){\circle*{0.001}}\put(-0.27170,0.00601){\circle*{0.001}}
\put(0.01359,0.15059){\circle*{0.001}}\put(0.34144,-0.03071){\circle*{0.001}}
\put(0.12490,-0.16561){\circle*{0.001}}\put(0.03761,0.16858){\circle*{0.001}}
\put(0.31927,0.01413){\circle*{0.001}}\put(0.03301,-0.13481){\circle*{0.001}}
\put(-0.23955,-0.00691){\circle*{0.001}}\put(-0.05758,0.09427){\circle*{0.001}}
\put(0.16813,0.01537){\circle*{0.001}}\put(0.07675,-0.06124){\circle*{0.001}}
\put(-0.11703,-0.03099){\circle*{0.001}}\put(-0.10572,0.03667){\circle*{0.001}}
\put(0.08390,0.05310){\circle*{0.001}}\put(0.15059,-0.01940){\circle*{0.001}}
\put(-0.06255,-0.08342){\circle*{0.001}}\put(-0.21619,0.00784){\circle*{0.001}}
\put(0.04146,0.12231){\circle*{0.001}}\put(0.29655,-0.00790){\circle*{0.001}}
\put(0.00738,-0.16110){\circle*{0.001}}\put(-0.00512,-0.16102){\circle*{0.001}}
\put(-0.29616,-0.00889){\circle*{0.001}}\put(-0.04312,0.12204){\circle*{0.001}}
\put(0.21583,0.00858){\circle*{0.001}}\put(0.06285,-0.08326){\circle*{0.001}}
\put(-0.15035,-0.01956){\circle*{0.001}}\put(-0.08414,0.05295){\circle*{0.001}}
\put(0.10512,0.03708){\circle*{0.001}}\put(0.11726,-0.03084){\circle*{0.001}}
\put(-0.07649,-0.06139){\circle*{0.001}}\put(-0.16839,0.01520){\circle*{0.001}}
\put(0.05629,0.09458){\circle*{0.001}}\put(0.23990,-0.00610){\circle*{0.001}}
\put(-0.03116,-0.13505){\circle*{0.001}}\put(-0.31970,0.01308){\circle*{0.001}}
\put(-0.03999,0.16853){\circle*{0.001}}\put(-0.12087,-0.16631){\circle*{0.001}}
\put(-0.34115,-0.03097){\circle*{0.001}}\put(-0.01567,0.15042){\circle*{0.001}}
\put(0.27134,0.00692){\circle*{0.001}}\put(0.04933,-0.10960){\circle*{0.001}}
\put(-0.19366,-0.01129){\circle*{0.001}}\put(-0.06845,0.07308){\circle*{0.001}}
\put(0.13457,0.02418){\circle*{0.001}}\put(0.09268,-0.04541){\circle*{0.001}}
\put(-0.09476,-0.04373){\circle*{0.001}}\put(-0.13082,0.02526){\circle*{0.001}}
\put(0.07002,0.07047){\circle*{0.001}}\put(0.18814,-0.01139){\circle*{0.001}}
\put(-0.05081,-0.10631){\circle*{0.001}}\put(-0.26463,0.00559){\circle*{0.001}}
\put(0.01861,0.14728){\circle*{0.001}}\put(0.33801,-0.02516){\circle*{0.001}}
\put(0.09907,-0.16864){\circle*{0.001}}\put(0.05145,0.16969){\circle*{0.001}}
\put(0.32510,0.01681){\circle*{0.001}}\put(0.03023,-0.13834){\circle*{0.001}}
\put(-0.24649,-0.00650){\circle*{0.001}}\put(-0.05587,0.09756){\circle*{0.001}}
\put(0.17346,0.01447){\circle*{0.001}}\put(0.07469,-0.06377){\circle*{0.001}}
\put(-0.12046,-0.02960){\circle*{0.001}}\put(-0.10257,0.03855){\circle*{0.001}}
\put(0.08580,0.05105){\circle*{0.001}}\put(0.14602,-0.02048){\circle*{0.001}}
\put(-0.06347,-0.08057){\circle*{0.001}}\put(-0.20975,0.00847){\circle*{0.001}}
\put(0.04363,0.11873){\circle*{0.001}}\put(0.28958,-0.00722){\circle*{0.001}}
\put(-0.00019,-0.15835){\circle*{0.001}}\put(-0.33887,0.05778){\circle*{0.001}}
\put(-0.23214,0.13688){\circle*{0.001}}\put(-0.01295,-0.16356){\circle*{0.001}}
\put(-0.30302,-0.00967){\circle*{0.001}}\put(-0.03963,0.12574){\circle*{0.001}}
\put(0.22241,0.00801){\circle*{0.001}}\put(0.06115,-0.08633){\circle*{0.001}}
\put(-0.15510,-0.01852){\circle*{0.001}}\put(-0.08182,0.05526){\circle*{0.001}}
\put(0.10841,0.03524){\circle*{0.001}}\put(0.11398,-0.03229){\circle*{0.001}}
\put(-0.07802,-0.05911){\circle*{0.001}}\put(-0.16323,0.01614){\circle*{0.001}}
\put(0.05802,0.09135){\circle*{0.001}}\put(0.23304,-0.00658){\circle*{0.001}}
\put(-0.03515,-0.13141){\circle*{0.001}}\put(-0.31342,0.01132){\circle*{0.001}}
\put(-0.02975,0.16685){\circle*{0.001}}\put(-0.15435,-0.16041){\circle*{0.001}}
\put(-0.34307,-0.03830){\circle*{0.001}}\put(-0.01043,0.15362){\circle*{0.001}}
\put(0.27841,0.00744){\circle*{0.001}}\put(0.04741,-0.11311){\circle*{0.001}}
\put(-0.19973,-0.01058){\circle*{0.001}}\put(-0.06740,0.07574){\circle*{0.001}}
\put(0.13872,0.02300){\circle*{0.001}}\put(0.09002,-0.04752){\circle*{0.001}}
\put(-0.09764,-0.04173){\circle*{0.001}}\put(-0.12674,0.02686){\circle*{0.001}}
\put(0.07124,0.06795){\circle*{0.001}}\put(0.18228,-0.01266){\circle*{0.001}}
\put(-0.05262,-0.10289){\circle*{0.001}}\put(-0.25753,0.00589){\circle*{0.001}}
\put(0.02337,0.14386){\circle*{0.001}}\put(0.33365,-0.02057){\circle*{0.001}}
\put(0.07808,-0.16990){\circle*{0.001}}\put(0.06550,0.17029){\circle*{0.001}}
\put(0.33056,0.01959){\circle*{0.001}}\put(0.02587,-0.14189){\circle*{0.001}}
\put(-0.25344,-0.00676){\circle*{0.001}}\put(-0.05414,0.10090){\circle*{0.001}}
\put(0.17895,0.01362){\circle*{0.001}}\put(0.07335,-0.06618){\circle*{0.001}}
\put(-0.12434,-0.02795){\circle*{0.001}}\put(-0.09952,0.04049){\circle*{0.001}}
\put(0.08831,0.04886){\circle*{0.001}}\put(0.14139,-0.02197){\circle*{0.001}}
\put(-0.06524,-0.07763){\circle*{0.001}}\put(-0.20335,0.00965){\circle*{0.001}}
\put(0.04570,0.11518){\circle*{0.001}}\put(0.28254,-0.00661){\circle*{0.001}}
\put(-0.00588,-0.15540){\circle*{0.001}}\put(-0.34352,0.04281){\circle*{0.001}}
\put(-0.18030,0.15411){\circle*{0.001}}\put(-0.02107,-0.16584){\circle*{0.001}}
\put(-0.30962,-0.01130){\circle*{0.001}}\put(-0.03723,0.12933){\circle*{0.001}}
\put(0.22911,0.00748){\circle*{0.001}}\put(0.05945,-0.08947){\circle*{0.001}}
\put(-0.16019,-0.01713){\circle*{0.001}}\put(-0.08014,0.05744){\circle*{0.001}}
\put(0.11149,0.03372){\circle*{0.001}}\put(0.11051,-0.03407){\circle*{0.001}}
\put(-0.08024,-0.05671){\circle*{0.001}}\put(-0.15806,0.01753){\circle*{0.001}}
\put(0.05974,0.08818){\circle*{0.001}}\put(0.22629,-0.00710){\circle*{0.001}}
\put(-0.03764,-0.12783){\circle*{0.001}}\put(-0.30692,0.00965){\circle*{0.001}}
\put(-0.01979,0.16483){\circle*{0.001}}\put(-0.19851,-0.14889){\circle*{0.001}}
\put(-0.34202,-0.04907){\circle*{0.001}}\put(-0.00492,0.15668){\circle*{0.001}}
\put(0.28554,0.00732){\circle*{0.001}}\put(0.04541,-0.11665){\circle*{0.001}}
\put(-0.20605,-0.00940){\circle*{0.001}}\put(-0.06566,0.07865){\circle*{0.001}}
\put(0.14326,0.02150){\circle*{0.001}}\put(0.08796,-0.04947){\circle*{0.001}}
\put(-0.10062,-0.03977){\circle*{0.001}}\put(-0.12279,0.02850){\circle*{0.001}}
\put(0.07322,0.06533){\circle*{0.001}}\put(0.17670,-0.01351){\circle*{0.001}}
\put(-0.05439,-0.09952){\circle*{0.001}}\put(-0.25048,0.00624){\circle*{0.001}}
\put(0.02647,0.14043){\circle*{0.001}}\put(0.32839,-0.01774){\circle*{0.001}}
\put(0.06054,-0.16999){\circle*{0.001}}\put(0.08479,0.16976){\circle*{0.001}}
\put(0.33540,0.02330){\circle*{0.001}}\put(0.02271,-0.14530){\circle*{0.001}}
\put(-0.26052,-0.00645){\circle*{0.001}}\put(-0.05237,0.10429){\circle*{0.001}}
\put(0.18473,0.01234){\circle*{0.001}}\put(0.07144,-0.06884){\circle*{0.001}}
\put(-0.12808,-0.02665){\circle*{0.001}}\put(-0.09659,0.04246){\circle*{0.001}}
\put(0.09092,0.04671){\circle*{0.001}}\put(0.13716,-0.02314){\circle*{0.001}}
\put(-0.06704,-0.07476){\circle*{0.001}}\put(-0.19720,0.01036){\circle*{0.001}}
\put(0.04769,0.11165){\circle*{0.001}}\put(0.27547,-0.00607){\circle*{0.001}}
\put(-0.01130,-0.15229){\circle*{0.001}}\put(-0.34293,0.03374){\circle*{0.001}}
\put(-0.14141,0.16289){\circle*{0.001}}\put(-0.03112,-0.16776){\circle*{0.001}}
\put(-0.31601,-0.01302){\circle*{0.001}}\put(-0.03470,0.13290){\circle*{0.001}}
\put(0.23592,0.00700){\circle*{0.001}}\put(0.05867,-0.09252){\circle*{0.001}}
\put(-0.16526,-0.01617){\circle*{0.001}}\put(-0.07799,0.05988){\circle*{0.001}}
\put(0.11503,0.03197){\circle*{0.001}}\put(0.10716,-0.03589){\circle*{0.001}}
\put(-0.08254,-0.05436){\circle*{0.001}}\put(-0.15323,0.01856){\circle*{0.001}}
\put(0.06146,0.08507){\circle*{0.001}}\put(0.21964,-0.00766){\circle*{0.001}}
\put(-0.04000,-0.12424){\circle*{0.001}}\put(-0.30013,0.00884){\circle*{0.001}}
\put(-0.01176,0.16246){\circle*{0.001}}\put(-0.26216,-0.12322){\circle*{0.001}}
\put(-0.33139,-0.06973){\circle*{0.001}}\put(0.00086,0.15957){\circle*{0.001}}
\put(0.29246,0.00871){\circle*{0.001}}\put(0.04331,-0.12022){\circle*{0.001}}
\put(-0.21242,-0.00876){\circle*{0.001}}\put(-0.06394,0.08162){\circle*{0.001}}
\put(0.14775,0.02040){\circle*{0.001}}\put(0.08552,-0.05170){\circle*{0.001}}
\put(-0.10334,-0.03812){\circle*{0.001}}\put(-0.11928,0.02988){\circle*{0.001}}
\put(0.07525,0.06276){\circle*{0.001}}\put(0.17130,-0.01440){\circle*{0.001}}
\put(-0.05516,-0.09634){\circle*{0.001}}\put(-0.24355,0.00602){\circle*{0.001}}
\put(0.02939,0.13693){\circle*{0.001}}\put(0.32274,-0.01501){\circle*{0.001}}
\put(0.04656,-0.16919){\circle*{0.001}}\put(0.10744,0.16794){\circle*{0.001}}
\put(0.33945,0.02795){\circle*{0.001}}\put(0.01787,-0.14868){\circle*{0.001}}
\put(-0.26757,-0.00686){\circle*{0.001}}\put(-0.05055,0.10773){\circle*{0.001}}
\put(0.19054,0.01156){\circle*{0.001}}\put(0.06957,-0.07157){\circle*{0.001}}
\put(-0.13225,-0.02508){\circle*{0.001}}\put(-0.09421,0.04426){\circle*{0.001}}
\put(0.09363,0.04463){\circle*{0.001}}\put(0.13284,-0.02469){\circle*{0.001}}
\put(-0.06888,-0.07196){\circle*{0.001}}\put(-0.19121,0.01110){\circle*{0.001}}
\put(0.04960,0.10816){\circle*{0.001}}\put(0.26833,-0.00629){\circle*{0.001}}
\put(-0.01646,-0.14904){\circle*{0.001}}\put(-0.34018,0.02731){\circle*{0.001}}
\put(-0.11088,0.16751){\circle*{0.001}}\put(-0.04313,-0.16922){\circle*{0.001}}
\put(-0.32200,-0.01564){\circle*{0.001}}\put(-0.03201,0.13645){\circle*{0.001}}
\put(0.24282,0.00655){\circle*{0.001}}\put(0.05698,-0.09578){\circle*{0.001}}
\put(-0.17050,-0.01526){\circle*{0.001}}\put(-0.07590,0.06238){\circle*{0.001}}
\put(0.11870,0.03025){\circle*{0.001}}\put(0.10430,-0.03749){\circle*{0.001}}
\put(-0.08491,-0.05207){\circle*{0.001}}\put(-0.14837,0.02000){\circle*{0.001}}
\put(0.06318,0.08203){\circle*{0.001}}\put(0.21312,-0.00827){\circle*{0.001}}
\put(-0.04224,-0.12065){\circle*{0.001}}\put(-0.29330,0.00737){\circle*{0.001}}
\put(-0.00402,0.15983){\circle*{0.001}}\put(0.32873,-0.07322){\circle*{0.001}}
\put(0.27191,-0.11798){\circle*{0.001}}\put(0.00852,0.16225){\circle*{0.001}}
\put(0.29938,0.00945){\circle*{0.001}}\put(0.04111,-0.12381){\circle*{0.001}}
\put(-0.21893,-0.00816){\circle*{0.001}}\put(-0.06223,0.08466){\circle*{0.001}}
\put(0.15261,0.01897){\circle*{0.001}}\put(0.08315,-0.05398){\circle*{0.001}}
\put(-0.10658,-0.03626){\circle*{0.001}}\put(-0.11561,0.03159){\circle*{0.001}}
\put(0.07735,0.06026){\circle*{0.001}}\put(0.17326,-0.02320){\circle*{0.001}}
\put(-0.07102,-0.09564){\circle*{0.001}}\put(-0.24452,0.01342){\circle*{0.001}}
\put(0.04386,0.13677){\circle*{0.001}}\put(0.32223,-0.02286){\circle*{0.001}}
\put(0.02548,-0.17098){\circle*{0.001}}\put(0.08318,0.17211){\circle*{0.001}}
\put(0.33669,0.03955){\circle*{0.001}}\put(0.03148,-0.14917){\circle*{0.001}}
\put(-0.26900,-0.01379){\circle*{0.001}}\put(-0.06516,0.10751){\circle*{0.001}}
\put(0.19278,0.01950){\circle*{0.001}}\put(0.08780,-0.07102){\circle*{0.001}}
\put(-0.13529,-0.03590){\circle*{0.001}}\put(-0.11963,0.04359){\circle*{0.001}}
\put(0.09759,0.05993){\circle*{0.001}}\put(0.16909,-0.02428){\circle*{0.001}}
\put(-0.07231,-0.09308){\circle*{0.001}}\put(-0.23916,0.01352){\circle*{0.001}}
\put(0.04567,0.13396){\circle*{0.001}}\put(0.31774,-0.02068){\circle*{0.001}}
\put(0.01838,-0.16957){\circle*{0.001}}\put(0.10613,0.16982){\circle*{0.001}}
\put(0.33781,0.04539){\circle*{0.001}}\put(0.02909,-0.15178){\circle*{0.001}}
\put(-0.27455,-0.01394){\circle*{0.001}}\put(-0.06276,0.11041){\circle*{0.001}}
\put(0.19751,0.01855){\circle*{0.001}}\put(0.08620,-0.07319){\circle*{0.001}}
\put(-0.13853,-0.03454){\circle*{0.001}}\put(-0.11698,0.04516){\circle*{0.001}}
\put(0.09958,0.05803){\circle*{0.001}}\put(0.16498,-0.02541){\circle*{0.001}}
\put(-0.07364,-0.09055){\circle*{0.001}}\put(-0.23382,0.01367){\circle*{0.001}}
\put(0.04874,0.13099){\circle*{0.001}}\put(0.31281,-0.01937){\circle*{0.001}}
\put(0.00971,-0.16797){\circle*{0.001}}\put(0.13544,0.16533){\circle*{0.001}}
\put(0.33727,0.05290){\circle*{0.001}}\put(0.02500,-0.15440){\circle*{0.001}}
\put(-0.28016,-0.01412){\circle*{0.001}}\put(-0.06139,0.11321){\circle*{0.001}}
\put(0.20221,0.01812){\circle*{0.001}}\put(0.08463,-0.07542){\circle*{0.001}}
\put(-0.14191,-0.03320){\circle*{0.001}}\put(-0.11439,0.04679){\circle*{0.001}}
\put(0.10166,0.05615){\circle*{0.001}}\put(0.16095,-0.02657){\circle*{0.001}}
\put(-0.07501,-0.08804){\circle*{0.001}}\put(-0.22836,0.01445){\circle*{0.001}}
\put(0.05044,0.12810){\circle*{0.001}}\put(0.30787,-0.01736){\circle*{0.001}}
\put(0.00285,-0.16612){\circle*{0.001}}\put(0.17497,0.15654){\circle*{0.001}}
\put(0.33270,0.06450){\circle*{0.001}}\put(0.02069,-0.15695){\circle*{0.001}}
\put(-0.28580,-0.01433){\circle*{0.001}}\put(-0.05997,0.11605){\circle*{0.001}}
\put(0.20723,0.01719){\circle*{0.001}}\put(0.08232,-0.07793){\circle*{0.001}}
\put(-0.14542,-0.03188){\circle*{0.001}}\put(-0.11187,0.04848){\circle*{0.001}}
\put(0.10385,0.05430){\circle*{0.001}}\put(0.15699,-0.02778){\circle*{0.001}}
\put(-0.07729,-0.08535){\circle*{0.001}}\put(-0.22309,0.01471){\circle*{0.001}}
\put(0.05336,0.12507){\circle*{0.001}}\put(0.30259,-0.01620){\circle*{0.001}}
\put(-0.00221,-0.16409){\circle*{0.001}}\put(0.23603,0.13591){\circle*{0.001}}
\put(0.31573,0.08622){\circle*{0.001}}\put(0.01619,-0.15942){\circle*{0.001}}
\put(-0.29130,-0.01530){\circle*{0.001}}\put(-0.05851,0.11893){\circle*{0.001}}
\put(0.21222,0.01682){\circle*{0.001}}\put(0.08079,-0.08028){\circle*{0.001}}
\put(-0.14906,-0.03057){\circle*{0.001}}\put(-0.10942,0.05021){\circle*{0.001}}
\put(0.10614,0.05248){\circle*{0.001}}\put(0.15312,-0.02902){\circle*{0.001}}
\put(-0.07874,-0.08289){\circle*{0.001}}\put(-0.21774,0.01557){\circle*{0.001}}
\put(0.05496,0.12215){\circle*{0.001}}\put(0.29719,-0.01512){\circle*{0.001}}
\put(-0.00876,-0.16188){\circle*{0.001}}\put(0.00987,-0.16180){\circle*{0.001}}
\put(-0.29677,-0.01634){\circle*{0.001}}\put(-0.05578,0.12198){\circle*{0.001}}
\put(0.21749,0.01594){\circle*{0.001}}\put(0.07931,-0.08270){\circle*{0.001}}
\put(-0.15282,-0.02930){\circle*{0.001}}\put(-0.10706,0.05200){\circle*{0.001}}
\put(0.10853,0.05071){\circle*{0.001}}\put(0.14966,-0.02993){\circle*{0.001}}
\put(-0.08024,-0.08048){\circle*{0.001}}\put(-0.21263,0.01592){\circle*{0.001}}
\put(0.05652,0.11925){\circle*{0.001}}\put(0.29156,-0.01483){\circle*{0.001}}
\put(-0.01350,-0.15955){\circle*{0.001}}\put(-0.31551,0.08650){\circle*{0.001}}
\put(-0.23969,0.13433){\circle*{0.001}}\put(0.00499,-0.16401){\circle*{0.001}}
\put(-0.30215,-0.01745){\circle*{0.001}}\put(-0.05420,0.12490){\circle*{0.001}}
\put(0.22269,0.01565){\circle*{0.001}}\put(0.07787,-0.08516){\circle*{0.001}}
\put(-0.15670,-0.02806){\circle*{0.001}}\put(-0.10480,0.05382){\circle*{0.001}}
\put(0.11100,0.04898){\circle*{0.001}}\put(0.14603,-0.03124){\circle*{0.001}}
\put(-0.08178,-0.07812){\circle*{0.001}}\put(-0.20749,0.01684){\circle*{0.001}}
\put(0.05803,0.11637){\circle*{0.001}}\put(0.28605,-0.01386){\circle*{0.001}}
\put(-0.01805,-0.15710){\circle*{0.001}}\put(-0.33321,0.06397){\circle*{0.001}}
\put(-0.17764,0.15580){\circle*{0.001}}\put(-0.00170,-0.16607){\circle*{0.001}}
\put(-0.30742,-0.01863){\circle*{0.001}}\put(-0.05258,0.12781){\circle*{0.001}}
\put(0.22811,0.01484){\circle*{0.001}}\put(0.07648,-0.08765){\circle*{0.001}}
\put(-0.16066,-0.02686){\circle*{0.001}}\put(-0.10208,0.05594){\circle*{0.001}}
\put(0.11402,0.04702){\circle*{0.001}}\put(0.14254,-0.03258){\circle*{0.001}}
\put(-0.08335,-0.07583){\circle*{0.001}}\put(-0.20264,0.01726){\circle*{0.001}}
\put(0.06063,0.11338){\circle*{0.001}}\put(0.28041,-0.01366){\circle*{0.001}}
\put(-0.02240,-0.15457){\circle*{0.001}}\put(-0.33771,0.05236){\circle*{0.001}}
\put(-0.13826,0.16477){\circle*{0.001}}\put(-0.00854,-0.16794){\circle*{0.001}}
\put(-0.31253,-0.01988){\circle*{0.001}}\put(-0.04962,0.13083){\circle*{0.001}}
\put(0.23343,0.01464){\circle*{0.001}}\put(0.07515,-0.09017){\circle*{0.001}}
\put(-0.16471,-0.02570){\circle*{0.001}}\put(-0.10000,0.05782){\circle*{0.001}}
\put(0.11662,0.04539){\circle*{0.001}}\put(0.13919,-0.03394){\circle*{0.001}}
\put(-0.08496,-0.07360){\circle*{0.001}}\put(-0.19777,0.01821){\circle*{0.001}}
\put(0.06202,0.11059){\circle*{0.001}}\put(0.27493,-0.01281){\circle*{0.001}}
\put(-0.02654,-0.15196){\circle*{0.001}}\put(-0.33821,0.04485){\circle*{0.001}}
\put(-0.10902,0.16939){\circle*{0.001}}\put(-0.01551,-0.16959){\circle*{0.001}}
\put(-0.31724,-0.02199){\circle*{0.001}}\put(-0.04790,0.13369){\circle*{0.001}}
\put(0.23892,0.01391){\circle*{0.001}}\put(0.07294,-0.09290){\circle*{0.001}}
\put(-0.16882,-0.02458){\circle*{0.001}}\put(-0.09802,0.05972){\circle*{0.001}}
\put(0.11927,0.04382){\circle*{0.001}}\put(0.13596,-0.03531){\circle*{0.001}}
\put(-0.08731,-0.07122){\circle*{0.001}}\put(-0.19303,0.01917){\circle*{0.001}}
\put(0.06337,0.10785){\circle*{0.001}}\put(0.26937,-0.01268){\circle*{0.001}}
\put(-0.03047,-0.14930){\circle*{0.001}}\put(-0.33744,0.03817){\circle*{0.001}}
\put(-0.08611,0.17177){\circle*{0.001}}\put(-0.02429,-0.17098){\circle*{0.001}}
\put(-0.32194,-0.02338){\circle*{0.001}}\put(-0.04478,0.13662){\circle*{0.001}}
\put(0.24428,0.01383){\circle*{0.001}}\put(0.07167,-0.09545){\circle*{0.001}}
\put(-0.17299,-0.02351){\circle*{0.001}}\put(-0.09613,0.06165){\circle*{0.001}}
\put(0.12200,0.04230){\circle*{0.001}}\put(0.13286,-0.03669){\circle*{0.001}}
\put(-0.08895,-0.06912){\circle*{0.001}}\put(-0.18843,0.02014){\circle*{0.001}}
\put(0.06573,0.10500){\circle*{0.001}}\put(0.26387,-0.01259){\circle*{0.001}}
\put(-0.03421,-0.14658){\circle*{0.001}}\put(-0.33495,0.03406){\circle*{0.001}}
\put(-0.06825,0.17276){\circle*{0.001}}\put(-0.03319,-0.17211){\circle*{0.001}}
\put(-0.32592,-0.02646){\circle*{0.001}}\put(-0.04294,0.13940){\circle*{0.001}}
\put(0.24965,0.01380){\circle*{0.001}}\put(0.07043,-0.09802){\circle*{0.001}}
\put(-0.17701,-0.02290){\circle*{0.001}}\put(-0.09433,0.06360){\circle*{0.001}}
\put(0.12478,0.04082){\circle*{0.001}}\put(0.12988,-0.03810){\circle*{0.001}}
\put(-0.09064,-0.06707){\circle*{0.001}}\put(-0.18416,0.02066){\circle*{0.001}}
\put(0.06700,0.10236){\circle*{0.001}}\put(0.25841,-0.01253){\circle*{0.001}}
\put(-0.03634,-0.14391){\circle*{0.001}}\put(-0.33207,0.02999){\circle*{0.001}}
\put(-0.05389,0.17288){\circle*{0.001}}\put(-0.04565,-0.17275){\circle*{0.001}}
\put(-0.32987,-0.02879){\circle*{0.001}}\put(-0.03961,0.14223){\circle*{0.001}}
\put(0.25505,0.01382){\circle*{0.001}}\put(0.06920,-0.10062){\circle*{0.001}}
\put(-0.18134,-0.02190){\circle*{0.001}}\put(-0.09259,0.06558){\circle*{0.001}}
\put(0.12764,0.03938){\circle*{0.001}}\put(0.12659,-0.03985){\circle*{0.001}}
\put(-0.09237,-0.06507){\circle*{0.001}}\put(-0.17979,0.02167){\circle*{0.001}}
\put(0.06826,0.09975){\circle*{0.001}}\put(0.25287,-0.01314){\circle*{0.001}}
\put(-0.03978,-0.14111){\circle*{0.001}}\put(-0.32853,0.02680){\circle*{0.001}}
\put(-0.04136,0.17246){\circle*{0.001}}\put(-0.05823,-0.17303){\circle*{0.001}}
\put(-0.33325,-0.03200){\circle*{0.001}}\put(-0.03758,0.14493){\circle*{0.001}}
\put(0.26062,0.01323){\circle*{0.001}}\put(0.06695,-0.10341){\circle*{0.001}}
\put(-0.18577,-0.02092){\circle*{0.001}}\put(-0.09023,0.06784){\circle*{0.001}}
\put(0.13059,0.03798){\circle*{0.001}}\put(0.12377,-0.04131){\circle*{0.001}}
\put(-0.09417,-0.06311){\circle*{0.001}}\put(-0.17551,0.02270){\circle*{0.001}}
\put(0.06952,0.09717){\circle*{0.001}}\put(0.24748,-0.01316){\circle*{0.001}}
\put(-0.04169,-0.13837){\circle*{0.001}}\put(-0.32444,0.02451){\circle*{0.001}}
\put(-0.03066,0.17160){\circle*{0.001}}\put(-0.07435,-0.17258){\circle*{0.001}}
\put(-0.33559,-0.03694){\circle*{0.001}}\put(-0.03396,0.14768){\circle*{0.001}}
\put(0.26609,0.01332){\circle*{0.001}}\put(0.06569,-0.10608){\circle*{0.001}}
\put(-0.19030,-0.01995){\circle*{0.001}}\put(-0.08857,0.06991){\circle*{0.001}}
\put(0.13365,0.03659){\circle*{0.001}}\put(0.12102,-0.04280){\circle*{0.001}}
\put(-0.09665,-0.06093){\circle*{0.001}}\put(-0.17130,0.02376){\circle*{0.001}}
\put(0.07176,0.09444){\circle*{0.001}}\put(0.24211,-0.01323){\circle*{0.001}}
\put(-0.04491,-0.13547){\circle*{0.001}}\put(-0.32009,0.02228){\circle*{0.001}}
\put(-0.02180,0.17037){\circle*{0.001}}\put(-0.09392,-0.17114){\circle*{0.001}}
\put(-0.33743,-0.04192){\circle*{0.001}}\put(-0.03017,0.15038){\circle*{0.001}}
\put(0.27162,0.01344){\circle*{0.001}}\put(0.06440,-0.10879){\circle*{0.001}}
\put(-0.19496,-0.01899){\circle*{0.001}}\put(-0.08695,0.07204){\circle*{0.001}}
\put(0.13682,0.03522){\circle*{0.001}}\put(0.11834,-0.04435){\circle*{0.001}}
\put(-0.09858,-0.05902){\circle*{0.001}}\put(-0.16716,0.02486){\circle*{0.001}}
\put(0.07306,0.09189){\circle*{0.001}}\put(0.23662,-0.01394){\circle*{0.001}}
\put(-0.04669,-0.13264){\circle*{0.001}}\put(-0.31549,0.02013){\circle*{0.001}}
\put(-0.01476,0.16886){\circle*{0.001}}\put(-0.11845,-0.16815){\circle*{0.001}}
\put(-0.33782,-0.04859){\circle*{0.001}}\put(-0.02617,0.15303){\circle*{0.001}}
\put(0.27706,0.01429){\circle*{0.001}}\put(0.06196,-0.11171){\circle*{0.001}}
\put(-0.19958,-0.01854){\circle*{0.001}}\put(-0.08536,0.07424){\circle*{0.001}}
\put(0.14012,0.03387){\circle*{0.001}}\put(0.11571,-0.04595){\circle*{0.001}}
\put(-0.10061,-0.05712){\circle*{0.001}}\put(-0.16308,0.02600){\circle*{0.001}}
\put(0.07440,0.08937){\circle*{0.001}}\put(0.23129,-0.01411){\circle*{0.001}}
\put(-0.04973,-0.12965){\circle*{0.001}}\put(-0.31066,0.01808){\circle*{0.001}}
\put(-0.00615,0.16715){\circle*{0.001}}\put(-0.15070,-0.16234){\circle*{0.001}}
\put(-0.33574,-0.05776){\circle*{0.001}}\put(-0.02196,0.15562){\circle*{0.001}}
\put(0.28269,0.01448){\circle*{0.001}}\put(0.06056,-0.11453){\circle*{0.001}}
\put(-0.20452,-0.01761){\circle*{0.001}}\put(-0.08380,0.07650){\circle*{0.001}}
\put(0.14355,0.03253){\circle*{0.001}}\put(0.11315,-0.04760){\circle*{0.001}}
\put(-0.10274,-0.05526){\circle*{0.001}}\put(-0.15908,0.02718){\circle*{0.001}}
\put(0.07579,0.08686){\circle*{0.001}}\put(0.22599,-0.01435){\circle*{0.001}}
\put(-0.05141,-0.12675){\circle*{0.001}}\put(-0.30546,0.01688){\circle*{0.001}}
\put(0.19015,-0.02928){\circle*{0.001}}\put(-0.08194,-0.10414){\circle*{0.001}}
\put(-0.26361,0.02056){\circle*{0.001}}\put(0.04976,0.14597){\circle*{0.001}}
\put(0.33056,-0.04412){\circle*{0.001}}\put(0.03271,-0.17569){\circle*{0.001}}
\put(0.00910,0.17392){\circle*{0.001}}\put(0.32479,0.03700){\circle*{0.001}}
\put(0.05677,-0.14015){\circle*{0.001}}\put(-0.25238,-0.02187){\circle*{0.001}}
\put(-0.08690,0.09840){\circle*{0.001}}\put(0.18107,0.03206){\circle*{0.001}}
\put(0.11535,-0.06402){\circle*{0.001}}\put(-0.12960,-0.05351){\circle*{0.001}}
\put(-0.15947,0.03861){\circle*{0.001}}\put(0.09606,0.08430){\circle*{0.001}}
\put(0.22333,-0.02357){\circle*{0.001}}\put(-0.06861,-0.12407){\circle*{0.001}}
\put(-0.30076,0.02461){\circle*{0.001}}\put(0.02461,0.16382){\circle*{0.001}}
\put(-0.03188,0.16048){\circle*{0.001}}\put(0.29334,0.02358){\circle*{0.001}}
\put(0.07312,-0.11970){\circle*{0.001}}\put(-0.21610,-0.02480){\circle*{0.001}}
\put(-0.09921,0.08074){\circle*{0.001}}\put(0.15362,0.04135){\circle*{0.001}}
\put(0.13406,-0.05080){\circle*{0.001}}\put(-0.11163,-0.06712){\circle*{0.001}}
\put(-0.18751,0.03000){\circle*{0.001}}\put(0.08292,0.10255){\circle*{0.001}}
\put(0.26029,-0.02100){\circle*{0.001}}\put(-0.05263,-0.14422){\circle*{0.001}}
\put(-0.32913,0.04181){\circle*{0.001}}\put(-0.02490,0.17535){\circle*{0.001}}
\put(-0.01502,-0.17460){\circle*{0.001}}\put(-0.32652,-0.03927){\circle*{0.001}}
\put(-0.05545,0.14181){\circle*{0.001}}\put(0.25567,0.02140){\circle*{0.001}}
\put(0.08594,-0.09996){\circle*{0.001}}\put(-0.18363,-0.03132){\circle*{0.001}}
\put(-0.11397,0.06522){\circle*{0.001}}\put(0.13129,0.05247){\circle*{0.001}}
\put(0.15731,-0.03948){\circle*{0.001}}\put(-0.09715,-0.08288){\circle*{0.001}}
\put(-0.22053,0.02361){\circle*{0.001}}\put(0.06968,0.12238){\circle*{0.001}}
\put(0.29772,-0.02416){\circle*{0.001}}\put(-0.02657,-0.16252){\circle*{0.001}}
\put(0.03000,-0.16184){\circle*{0.001}}\put(-0.29617,-0.02475){\circle*{0.001}}
\put(-0.07210,0.12138){\circle*{0.001}}\put(0.21886,0.02474){\circle*{0.001}}
\put(0.09812,-0.08214){\circle*{0.001}}\put(-0.15575,-0.04048){\circle*{0.001}}
\put(-0.13234,0.05182){\circle*{0.001}}\put(0.11298,0.06591){\circle*{0.001}}
\put(0.18491,-0.03073){\circle*{0.001}}\put(-0.08390,-0.10097){\circle*{0.001}}
\put(-0.25719,0.02081){\circle*{0.001}}\put(0.05400,0.14259){\circle*{0.001}}
\put(0.32756,-0.03951){\circle*{0.001}}\put(0.01890,-0.17483){\circle*{0.001}}
\put(0.02101,0.17518){\circle*{0.001}}\put(0.32812,0.04156){\circle*{0.001}}
\put(0.05410,-0.14345){\circle*{0.001}}\put(-0.25876,-0.02159){\circle*{0.001}}
\put(-0.08498,0.10154){\circle*{0.001}}\put(0.18622,0.03059){\circle*{0.001}}
\put(0.11261,-0.06643){\circle*{0.001}}\put(-0.13301,-0.05143){\circle*{0.001}}
\put(-0.15518,0.04035){\circle*{0.001}}\put(0.09824,0.08148){\circle*{0.001}}
\put(0.21752,-0.02421){\circle*{0.001}}\put(-0.07074,-0.12070){\circle*{0.001}}
\put(-0.29466,0.02373){\circle*{0.001}}\put(0.03010,0.16111){\circle*{0.001}}
\put(-0.02645,0.16324){\circle*{0.001}}\put(0.29922,0.02520){\circle*{0.001}}
\put(0.07106,-0.12307){\circle*{0.001}}\put(-0.22189,-0.02416){\circle*{0.001}}
\put(-0.09703,0.08355){\circle*{0.001}}\put(0.15792,0.03962){\circle*{0.001}}
\put(0.13064,-0.05287){\circle*{0.001}}\put(-0.11436,-0.06470){\circle*{0.001}}
\put(-0.18235,0.03146){\circle*{0.001}}\put(0.08489,0.09941){\circle*{0.001}}
\put(0.25390,-0.02128){\circle*{0.001}}\put(-0.05535,-0.14094){\circle*{0.001}}
\put(-0.32587,0.03723){\circle*{0.001}}\put(-0.01468,0.17416){\circle*{0.001}}
\put(-0.02703,-0.17566){\circle*{0.001}}\put(-0.32958,-0.04387){\circle*{0.001}}
\put(-0.05271,0.14508){\circle*{0.001}}\put(0.26186,0.02180){\circle*{0.001}}
\put(0.08402,-0.10313){\circle*{0.001}}\put(-0.18855,-0.03034){\circle*{0.001}}
\put(-0.11128,0.06766){\circle*{0.001}}\put(0.13476,0.05042){\circle*{0.001}}
\put(0.15308,-0.04124){\circle*{0.001}}\put(-0.09936,-0.08010){\circle*{0.001}}
\put(-0.21454,0.02482){\circle*{0.001}}\put(0.07179,0.11902){\circle*{0.001}}
\put(0.29180,-0.02259){\circle*{0.001}}\put(-0.03195,-0.15973){\circle*{0.001}}
\put(-0.28461,0.11041){\circle*{0.001}}\put(-0.21102,0.14604){\circle*{0.001}}
\put(0.02448,-0.16452){\circle*{0.001}}\put(-0.30224,-0.02567){\circle*{0.001}}
\put(-0.07001,0.12476){\circle*{0.001}}\put(0.22496,0.02358){\circle*{0.001}}
\put(0.09597,-0.08498){\circle*{0.001}}\put(-0.16012,-0.03876){\circle*{0.001}}
\put(-0.12898,0.05392){\circle*{0.001}}\put(0.11577,0.06352){\circle*{0.001}}
\put(0.17982,-0.03221){\circle*{0.001}}\put(-0.08588,-0.09785){\circle*{0.001}}
\put(-0.25084,0.02113){\circle*{0.001}}\put(0.05666,0.13929){\circle*{0.001}}
\put(0.32405,-0.03498){\circle*{0.001}}\put(0.00878,-0.17345){\circle*{0.001}}
\put(0.03486,0.17595){\circle*{0.001}}\put(0.33045,0.04702){\circle*{0.001}}
\put(0.05129,-0.14669){\circle*{0.001}}\put(-0.26519,-0.02137){\circle*{0.001}}
\put(-0.08202,0.10494){\circle*{0.001}}\put(0.19121,0.02964){\circle*{0.001}}
\put(0.10997,-0.06891){\circle*{0.001}}\put(-0.13655,-0.04941){\circle*{0.001}}
\put(-0.15102,0.04214){\circle*{0.001}}\put(0.10050,0.07872){\circle*{0.001}}
\put(0.21184,-0.02491){\circle*{0.001}}\put(-0.07399,-0.11717){\circle*{0.001}}
\put(-0.28869,0.02221){\circle*{0.001}}\put(0.03377,0.15832){\circle*{0.001}}
\put(0.30971,-0.09062){\circle*{0.001}}\put(0.15935,-0.16126){\circle*{0.001}}
\put(-0.02080,0.16581){\circle*{0.001}}\put(0.30497,0.02691){\circle*{0.001}}
\put(0.06768,-0.12663){\circle*{0.001}}\put(-0.22782,-0.02358){\circle*{0.001}}
\put(-0.09492,0.08642){\circle*{0.001}}\put(0.16236,0.03793){\circle*{0.001}}
\put(0.12735,-0.05499){\circle*{0.001}}\put(-0.11720,-0.06234){\circle*{0.001}}
\put(-0.17765,0.03253){\circle*{0.001}}\put(0.08688,0.09631){\circle*{0.001}}
\put(0.24779,-0.02100){\circle*{0.001}}\put(-0.05795,-0.13762){\circle*{0.001}}
\put(-0.32177,0.03356){\circle*{0.001}}\put(-0.00466,0.17263){\circle*{0.001}}
\put(-0.04272,-0.17609){\circle*{0.001}}\put(-0.33111,-0.05019){\circle*{0.001}}
\put(-0.04983,0.14829){\circle*{0.001}}\put(0.26831,0.02162){\circle*{0.001}}
\put(0.08105,-0.10655){\circle*{0.001}}\put(-0.19392,-0.02895){\circle*{0.001}}
\put(-0.10869,0.07017){\circle*{0.001}}\put(0.13836,0.04842){\circle*{0.001}}
\put(0.14899,-0.04306){\circle*{0.001}}\put(-0.10165,-0.07737){\circle*{0.001}}
\put(-0.20892,0.02554){\circle*{0.001}}\put(0.07500,0.11550){\circle*{0.001}}
\put(0.28557,-0.02184){\circle*{0.001}}\put(-0.03711,-0.15679){\circle*{0.001}}
\put(-0.32032,0.07904){\circle*{0.001}}\put(-0.12717,0.16795){\circle*{0.001}}
\put(0.01873,-0.16701){\circle*{0.001}}\put(-0.30792,-0.02742){\circle*{0.001}}
\put(-0.06657,0.12832){\circle*{0.001}}\put(0.23094,0.02303){\circle*{0.001}}
\put(0.09388,-0.08788){\circle*{0.001}}\put(-0.16463,-0.03710){\circle*{0.001}}
\put(-0.12574,0.05608){\circle*{0.001}}\put(0.11866,0.06119){\circle*{0.001}}
\put(0.17519,-0.03330){\circle*{0.001}}\put(-0.08789,-0.09478){\circle*{0.001}}
\put(-0.24455,0.02150){\circle*{0.001}}\put(0.05920,0.13595){\circle*{0.001}}
\put(0.31942,-0.03216){\circle*{0.001}}\put(-0.00113,-0.17174){\circle*{0.001}}
\put(0.05236,0.17597){\circle*{0.001}}\put(0.33157,0.05335){\circle*{0.001}}
\put(0.04684,-0.14999){\circle*{0.001}}\put(-0.27144,-0.02189){\circle*{0.001}}
\put(-0.08008,0.10817){\circle*{0.001}}\put(0.19665,0.02826){\circle*{0.001}}
\put(0.10743,-0.07144){\circle*{0.001}}\put(-0.14021,-0.04744){\circle*{0.001}}
\put(-0.14700,0.04398){\circle*{0.001}}\put(0.10282,0.07603){\circle*{0.001}}
\put(0.20604,-0.02618){\circle*{0.001}}\put(-0.07600,-0.11384){\circle*{0.001}}
\put(-0.28244,0.02150){\circle*{0.001}}\put(0.03882,0.15532){\circle*{0.001}}
\put(0.32635,-0.07035){\circle*{0.001}}\put(0.10249,-0.17180){\circle*{0.001}}
\put(-0.01493,0.16820){\circle*{0.001}}\put(0.31056,0.02872){\circle*{0.001}}
\put(0.06545,-0.13001){\circle*{0.001}}\put(-0.23385,-0.02307){\circle*{0.001}}
\put(-0.09286,0.08935){\circle*{0.001}}\put(0.16693,0.03628){\circle*{0.001}}
\put(0.12417,-0.05718){\circle*{0.001}}\put(-0.12014,-0.06004){\circle*{0.001}}
\put(-0.17277,0.03409){\circle*{0.001}}\put(0.08983,0.09305){\circle*{0.001}}
\put(0.24155,-0.02141){\circle*{0.001}}\put(-0.06177,-0.13412){\circle*{0.001}}
\put(-0.31699,0.03078){\circle*{0.001}}\put(0.00513,0.17077){\circle*{0.001}}
\put(-0.06377,-0.17550){\circle*{0.001}}\put(-0.33069,-0.05817){\circle*{0.001}}
\put(-0.04529,0.15155){\circle*{0.001}}\put(0.27457,0.02218){\circle*{0.001}}
\put(0.07911,-0.10980){\circle*{0.001}}\put(-0.19914,-0.02809){\circle*{0.001}}
\put(-0.10619,0.07273){\circle*{0.001}}\put(0.14210,0.04648){\circle*{0.001}}
\put(0.14504,-0.04492){\circle*{0.001}}\put(-0.10402,-0.07470){\circle*{0.001}}
\put(-0.20319,0.02683){\circle*{0.001}}\put(0.07699,0.11219){\circle*{0.001}}
\put(0.27931,-0.02117){\circle*{0.001}}\put(-0.04049,-0.15382){\circle*{0.001}}
\put(-0.32946,0.06397){\circle*{0.001}}\put(-0.08431,0.17389){\circle*{0.001}}
\put(0.01107,-0.16933){\circle*{0.001}}\put(-0.31342,-0.02927){\circle*{0.001}}
\put(-0.06431,0.13170){\circle*{0.001}}\put(0.23702,0.02254){\circle*{0.001}}
\put(0.09185,-0.09083){\circle*{0.001}}\put(-0.16927,-0.03547){\circle*{0.001}}
\put(-0.12263,0.05829){\circle*{0.001}}\put(0.12165,0.05891){\circle*{0.001}}
\put(0.17039,-0.03488){\circle*{0.001}}\put(-0.09084,-0.09154){\circle*{0.001}}
\put(-0.23835,0.02193){\circle*{0.001}}\put(0.06296,0.13244){\circle*{0.001}}
\put(0.31449,-0.02942){\circle*{0.001}}\put(-0.00738,-0.16975){\circle*{0.001}}
\put(0.07690,0.17461){\circle*{0.001}}\put(0.32943,0.06296){\circle*{0.001}}
\put(0.04370,-0.15308){\circle*{0.001}}\put(-0.27792,-0.02180){\circle*{0.001}}
\put(-0.07813,0.11144){\circle*{0.001}}\put(0.20195,0.02743){\circle*{0.001}}
\put(0.10498,-0.07404){\circle*{0.001}}\put(-0.14401,-0.04552){\circle*{0.001}}
\put(-0.14312,0.04587){\circle*{0.001}}\put(0.10523,0.07339){\circle*{0.001}}
\put(0.20064,-0.02699){\circle*{0.001}}\put(-0.07798,-0.11054){\circle*{0.001}}
\put(-0.27596,0.02156){\circle*{0.001}}\put(0.04365,0.15219){\circle*{0.001}}
\put(0.33081,-0.05919){\circle*{0.001}}\put(0.07122,-0.17494){\circle*{0.001}}
\put(-0.00715,0.17039){\circle*{0.001}}\put(0.31594,0.03062){\circle*{0.001}}
\put(0.06314,-0.13339){\circle*{0.001}}\put(-0.23999,-0.02262){\circle*{0.001}}
\put(-0.09085,0.09233){\circle*{0.001}}\put(0.17165,0.03468){\circle*{0.001}}
\put(0.12111,-0.05941){\circle*{0.001}}\put(-0.12319,-0.05780){\circle*{0.001}}
\put(-0.16804,0.03569){\circle*{0.001}}\put(0.09186,0.09006){\circle*{0.001}}
\put(0.23540,-0.02188){\circle*{0.001}}\put(-0.06412,-0.13075){\circle*{0.001}}
\put(-0.31192,0.02809){\circle*{0.001}}\put(0.01128,0.16866){\circle*{0.001}}
\put(-0.09343,-0.17296){\circle*{0.001}}\put(-0.32644,-0.06936){\circle*{0.001}}
\put(-0.04207,0.15460){\circle*{0.001}}\put(0.28106,0.02212){\circle*{0.001}}
\put(0.07715,-0.11309){\circle*{0.001}}\put(-0.20480,-0.02678){\circle*{0.001}}
\put(-0.10379,0.07536){\circle*{0.001}}\put(0.14596,0.04458){\circle*{0.001}}
\put(0.14123,-0.04684){\circle*{0.001}}\put(-0.10647,-0.07210){\circle*{0.001}}
\put(-0.19786,0.02767){\circle*{0.001}}\put(0.07896,0.10891){\circle*{0.001}}
\put(0.27282,-0.02127){\circle*{0.001}}\put(-0.04522,-0.15065){\circle*{0.001}}
\put(-0.33179,0.05437){\circle*{0.001}}\put(-0.05807,0.17570){\circle*{0.001}}
%\linethickness{0.008in}%%
\color[cmyk]{0,0,0,1}%
\settowidth{\Width}{$E=0.01625$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$E=0.01625$}\settodepth{\Depth}{$E=0.01625$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(0.1800000,0.1800000){\hspace*{\Width}\raisebox{\Height}{$E=0.01625$}}%
%
\polyline(-0.41000,0.00000)(0.37000,0.00000)%
%
\polyline(0.00000,-0.26000)(0.00000,0.23000)%
%
\settowidth{\Width}{$q_1$}\setlength{\Width}{-1\Width}%
\settoheight{\Height}{$q_1$}\settodepth{\Depth}{$q_1$}\setlength{\Height}{-\Height}%
\put(0.3700000,0.0000000){\hspace*{\Width}\raisebox{\Height}{$q_1$}}%
%
\settowidth{\Width}{$p_1$}\setlength{\Width}{-1\Width}%
\settoheight{\Height}{$p_1$}\settodepth{\Depth}{$p_1$}\setlength{\Height}{-\Height}%
\put(0.0000000,0.2300000){\hspace*{\Width}\raisebox{\Height}{$p_1$}}%
%
\settowidth{\Width}{ }\setlength{\Width}{-1\Width}%
\settoheight{\Height}{ }\settodepth{\Depth}{ }\setlength{\Height}{-\Height}%
\put(-0.0500000,-0.0500000){\hspace*{\Width}\raisebox{\Height}{ }}%
%
\end{picture}}%

==> p004.tex <==
%%% /Users/takatoosetsuo/Desktop/TakatoVallejoACA2017/animation/fig/elasticpicte/p004.tex   20cm 
%%%  
{\unitlength=20cm%
\begin{picture}%
(0.78,0.49)(-0.41,-0.26)%
\linethickness{0.008in}%%
%\color[cmyk]{0,1,1,0}%
\color{blue}
\linethickness{0.001in}%%
\put(0.06902,-0.05180){\circle*{0.001}}\put(-0.09933,-0.02760){\circle*{0.001}}
\put(-0.09905,0.02759){\circle*{0.001}}\put(0.06917,0.05138){\circle*{0.001}}
\put(0.14894,-0.01010){\circle*{0.001}}\put(-0.05039,-0.08540){\circle*{0.001}}
\put(-0.22562,-0.00182){\circle*{0.001}}\put(0.03056,0.13104){\circle*{0.001}}
\put(0.32544,0.00332){\circle*{0.001}}\put(0.03896,-0.17664){\circle*{0.001}}
\put(0.22591,0.16073){\circle*{0.001}}\put(-0.00617,-0.16541){\circle*{0.001}}
\put(-0.29507,0.00424){\circle*{0.001}}\put(-0.03944,0.11645){\circle*{0.001}}
\put(0.20003,0.00127){\circle*{0.001}}\put(0.05584,-0.07403){\circle*{0.001}}
\put(-0.13153,-0.01501){\circle*{0.001}}\put(-0.07641,0.04342){\circle*{0.001}}
\put(0.08800,0.03410){\circle*{0.001}}\put(0.11167,-0.02181){\circle*{0.001}}
\put(-0.06214,-0.06069){\circle*{0.001}}\put(-0.16940,0.00572){\circle*{0.001}}
\put(0.04591,0.09819){\circle*{0.001}}\put(0.25466,0.00386){\circle*{0.001}}
\put(-0.01799,-0.14647){\circle*{0.001}}\put(-0.35549,0.00238){\circle*{0.001}}
\put(-0.09132,0.18229){\circle*{0.001}}\put(-0.11166,-0.18196){\circle*{0.001}}
\put(-0.36361,-0.00626){\circle*{0.001}}\put(-0.01454,0.15097){\circle*{0.001}}
\put(0.26374,-0.00379){\circle*{0.001}}\put(0.04532,-0.10214){\circle*{0.001}}
\put(-0.17595,-0.00512){\circle*{0.001}}\put(-0.06151,0.06335){\circle*{0.001}}
\put(0.11576,0.02032){\circle*{0.001}}\put(0.08523,-0.03600){\circle*{0.001}}
\put(-0.07858,-0.04123){\circle*{0.001}}\put(-0.12661,0.01633){\circle*{0.001}}
\put(0.05673,0.07082){\circle*{0.001}}\put(0.19243,-0.00219){\circle*{0.001}}
\put(-0.04014,-0.11211){\circle*{0.001}}\put(-0.28537,-0.00529){\circle*{0.001}}
\put(0.00019,0.16121){\circle*{0.001}}\put(0.18509,-0.17147){\circle*{0.001}}
\put(0.04908,0.17947){\circle*{0.001}}\put(0.33489,-0.00090){\circle*{0.001}}
\put(0.02799,-0.13569){\circle*{0.001}}\put(-0.23422,0.00200){\circle*{0.001}}
\put(-0.04971,0.08907){\circle*{0.001}}\put(0.15474,0.00931){\circle*{0.001}}
\put(0.06753,-0.05393){\circle*{0.001}}\put(-0.10228,-0.02616){\circle*{0.001}}
\put(-0.09595,0.02933){\circle*{0.001}}\put(0.07076,0.04931){\circle*{0.001}}
\put(0.14416,-0.01157){\circle*{0.001}}\put(-0.05209,-0.08232){\circle*{0.001}}
\put(-0.21877,-0.00098){\circle*{0.001}}\put(0.03190,0.12730){\circle*{0.001}}
\put(0.31764,0.00373){\circle*{0.001}}\put(0.02949,-0.17411){\circle*{0.001}}
\put(0.26770,0.14550){\circle*{0.001}}\put(-0.01289,-0.16867){\circle*{0.001}}
\put(-0.30297,0.00400){\circle*{0.001}}\put(-0.03725,0.12018){\circle*{0.001}}
\put(0.20641,0.00090){\circle*{0.001}}\put(0.05494,-0.07678){\circle*{0.001}}
\put(-0.13577,-0.01386){\circle*{0.001}}\put(-0.07463,0.04533){\circle*{0.001}}
\put(0.09050,0.03253){\circle*{0.001}}\put(0.10842,-0.02315){\circle*{0.001}}
\put(-0.06405,-0.05827){\circle*{0.001}}\put(-0.16420,0.00674){\circle*{0.001}}
\put(0.04674,0.09502){\circle*{0.001}}\put(0.24741,0.00376){\circle*{0.001}}
\put(-0.02133,-0.14275){\circle*{0.001}}\put(-0.34851,0.00077){\circle*{0.001}}
\put(-0.07530,0.18188){\circle*{0.001}}\put(-0.13337,-0.18012){\circle*{0.001}}
\put(-0.36982,-0.00902){\circle*{0.001}}\put(-0.01073,0.15460){\circle*{0.001}}
\put(0.27120,-0.00444){\circle*{0.001}}\put(0.04347,-0.10557){\circle*{0.001}}
\put(-0.18153,-0.00417){\circle*{0.001}}\put(-0.05974,0.06591){\circle*{0.001}}
\put(0.11931,0.01907){\circle*{0.001}}\put(0.08302,-0.03767){\circle*{0.001}}
\put(-0.08060,-0.03947){\circle*{0.001}}\put(-0.12277,0.01754){\circle*{0.001}}
\put(0.05845,0.06812){\circle*{0.001}}\put(0.18649,-0.00311){\circle*{0.001}}
\put(-0.04105,-0.10865){\circle*{0.001}}\put(-0.27771,-0.00468){\circle*{0.001}}
\put(0.00456,0.15770){\circle*{0.001}}\put(0.15695,-0.17679){\circle*{0.001}}
\put(0.06280,0.18100){\circle*{0.001}}\put(0.34231,0.00055){\circle*{0.001}}
\put(0.02503,-0.13948){\circle*{0.001}}\put(-0.24129,0.00277){\circle*{0.001}}
\put(-0.04890,0.09215){\circle*{0.001}}\put(0.15971,0.00826){\circle*{0.001}}
\put(0.06611,-0.05611){\circle*{0.001}}\put(-0.10559,-0.02449){\circle*{0.001}}
\put(-0.09324,0.03084){\circle*{0.001}}\put(0.07242,0.04730){\circle*{0.001}}
\put(0.13962,-0.01269){\circle*{0.001}}\put(-0.05296,-0.07942){\circle*{0.001}}
\put(-0.21206,-0.00066){\circle*{0.001}}\put(0.03438,0.12349){\circle*{0.001}}
\put(0.30975,0.00408){\circle*{0.001}}\put(0.02038,-0.17129){\circle*{0.001}}
\put(-0.38757,0.04272){\circle*{0.001}}\put(-0.30894,0.12517){\circle*{0.001}}
\put(0.31501,0.12164){\circle*{0.001}}\put(-0.01995,-0.17176){\circle*{0.001}}
\put(-0.31088,0.00370){\circle*{0.001}}\put(-0.03491,0.12397){\circle*{0.001}}
\put(0.21300,0.00005){\circle*{0.001}}\put(0.05408,-0.07962){\circle*{0.001}}
\put(-0.14018,-0.01273){\circle*{0.001}}\put(-0.07293,0.04730){\circle*{0.001}}
\put(0.09344,0.03076){\circle*{0.001}}\put(0.10529,-0.02454){\circle*{0.001}}
\put(-0.06543,-0.05606){\circle*{0.001}}\put(-0.15913,0.00779){\circle*{0.001}}
\put(0.04850,0.09178){\circle*{0.001}}\put(0.24027,0.00300){\circle*{0.001}}
\put(-0.02448,-0.13899){\circle*{0.001}}\put(-0.34128,-0.00075){\circle*{0.001}}
\put(-0.06133,0.18077){\circle*{0.001}}\put(-0.15850,-0.17667){\circle*{0.001}}
\put(-0.37553,-0.01282){\circle*{0.001}}\put(-0.00665,0.15818){\circle*{0.001}}
\put(0.27881,-0.00437){\circle*{0.001}}\put(0.04263,-0.10897){\circle*{0.001}}
\put(-0.18730,-0.00324){\circle*{0.001}}\put(-0.05869,0.06840){\circle*{0.001}}
\put(0.12303,0.01785){\circle*{0.001}}\put(0.08092,-0.03940){\circle*{0.001}}
\put(-0.08311,-0.03755){\circle*{0.001}}\put(-0.11910,0.01878){\circle*{0.001}}
\put(0.05953,0.06565){\circle*{0.001}}\put(0.18076,-0.00405){\circle*{0.001}}
\put(-0.04300,-0.10516){\circle*{0.001}}\put(-0.27012,-0.00473){\circle*{0.001}}
\put(0.01020,0.15411){\circle*{0.001}}\put(0.36906,-0.00758){\circle*{0.001}}
\put(0.13181,-0.18016){\circle*{0.001}}\put(0.07680,0.18205){\circle*{0.001}}
\put(0.34949,0.00211){\circle*{0.001}}\put(0.02188,-0.14323){\circle*{0.001}}
\put(-0.24847,0.00289){\circle*{0.001}}\put(-0.04716,0.09540){\circle*{0.001}}
\put(0.16481,0.00724){\circle*{0.001}}\put(0.06419,-0.05850){\circle*{0.001}}
\put(-0.10874,-0.02311){\circle*{0.001}}\put(-0.09065,0.03240){\circle*{0.001}}
\put(0.07462,0.04516){\circle*{0.001}}\put(0.13524,-0.01383){\circle*{0.001}}
\put(-0.05463,-0.07647){\circle*{0.001}}\put(-0.20551,0.00022){\circle*{0.001}}
\put(0.03672,0.11972){\circle*{0.001}}\put(0.30183,0.00435){\circle*{0.001}}
\put(0.01334,-0.16820){\circle*{0.001}}\put(-0.38782,0.02989){\circle*{0.001}}
\put(-0.26198,0.14784){\circle*{0.001}}\put(-0.02909,-0.17456){\circle*{0.001}}
\put(-0.31878,0.00255){\circle*{0.001}}\put(-0.03371,0.12769){\circle*{0.001}}
\put(0.21973,-0.00079){\circle*{0.001}}\put(0.05243,-0.08266){\circle*{0.001}}
\put(-0.14474,-0.01162){\circle*{0.001}}\put(-0.07081,0.04950){\circle*{0.001}}
\put(0.09618,0.02925){\circle*{0.001}}\put(0.10227,-0.02596){\circle*{0.001}}
\put(-0.06743,-0.05372){\circle*{0.001}}\put(-0.15411,0.00924){\circle*{0.001}}
\put(0.04933,0.08871){\circle*{0.001}}\put(0.23320,0.00280){\circle*{0.001}}
\put(-0.02744,-0.13520){\circle*{0.001}}\put(-0.33381,-0.00217){\circle*{0.001}}
\put(-0.04944,0.17906){\circle*{0.001}}\put(-0.18831,-0.17081){\circle*{0.001}}
\put(-0.38076,-0.01673){\circle*{0.001}}\put(-0.00069,0.16170){\circle*{0.001}}
\put(0.28654,-0.00425){\circle*{0.001}}\put(0.04064,-0.11255){\circle*{0.001}}
\put(-0.19327,-0.00233){\circle*{0.001}}\put(-0.05770,0.07097){\circle*{0.001}}
\put(0.12708,0.01634){\circle*{0.001}}\put(0.07895,-0.04118){\circle*{0.001}}
\put(-0.08535,-0.03589){\circle*{0.001}}\put(-0.11538,0.02034){\circle*{0.001}}
\put(0.06069,0.06325){\circle*{0.001}}\put(0.17521,-0.00501){\circle*{0.001}}
\put(-0.04385,-0.10185){\circle*{0.001}}\put(-0.26264,-0.00472){\circle*{0.001}}
\put(0.01400,0.15048){\circle*{0.001}}\put(0.36276,-0.00485){\circle*{0.001}}
\put(0.11192,-0.18164){\circle*{0.001}}\put(0.09103,0.18262){\circle*{0.001}}
\put(0.35641,0.00376){\circle*{0.001}}\put(0.01853,-0.14695){\circle*{0.001}}
\put(-0.25571,0.00360){\circle*{0.001}}\put(-0.04635,0.09858){\circle*{0.001}}
\put(0.17005,0.00625){\circle*{0.001}}\put(0.06291,-0.06077){\circle*{0.001}}
\put(-0.11201,-0.02178){\circle*{0.001}}\put(-0.08819,0.03398){\circle*{0.001}}
\put(0.07643,0.04326){\circle*{0.001}}\put(0.13103,-0.01499){\circle*{0.001}}
\put(-0.05555,-0.07373){\circle*{0.001}}\put(-0.19915,0.00112){\circle*{0.001}}
\put(0.03777,0.11610){\circle*{0.001}}\put(0.29394,0.00457){\circle*{0.001}}
\put(0.00665,-0.16493){\circle*{0.001}}\put(-0.38490,0.02195){\circle*{0.001}}
\put(-0.22285,0.16157){\circle*{0.001}}\put(-0.03858,-0.17707){\circle*{0.001}}
\put(-0.32656,0.00210){\circle*{0.001}}\put(-0.03110,0.13152){\circle*{0.001}}
\put(0.22660,-0.00162){\circle*{0.001}}\put(0.05161,-0.08562){\circle*{0.001}}
\put(-0.14945,-0.01053){\circle*{0.001}}\put(-0.06924,0.05158){\circle*{0.001}}
\put(0.09902,0.02777){\circle*{0.001}}\put(0.09908,-0.02767){\circle*{0.001}}
\put(-0.06895,-0.05160){\circle*{0.001}}\put(-0.14929,0.01032){\circle*{0.001}}
\put(0.05018,0.08569){\circle*{0.001}}\put(0.22624,0.00198){\circle*{0.001}}
\put(-0.03023,-0.13139){\circle*{0.001}}\put(-0.32616,-0.00267){\circle*{0.001}}
\put(-0.03963,0.17687){\circle*{0.001}}\put(-0.22357,-0.16140){\circle*{0.001}}
\put(-0.38500,-0.02265){\circle*{0.001}}\put(0.00563,0.16511){\circle*{0.001}}
\put(0.29436,-0.00407){\circle*{0.001}}\put(0.03855,-0.11621){\circle*{0.001}}
\put(-0.19945,-0.00143){\circle*{0.001}}\put(-0.05603,0.07377){\circle*{0.001}}
\put(0.13113,0.01517){\circle*{0.001}}\put(0.07665,-0.04322){\circle*{0.001}}
\put(-0.08772,-0.03428){\circle*{0.001}}\put(-0.11200,0.02164){\circle*{0.001}}
\put(0.06254,0.06077){\circle*{0.001}}\put(0.16983,-0.00599){\circle*{0.001}}
\put(-0.04569,-0.09850){\circle*{0.001}}\put(-0.25532,-0.00402){\circle*{0.001}}
\put(0.01758,0.14680){\circle*{0.001}}\put(0.35610,-0.00313){\circle*{0.001}}
\put(0.09208,-0.18239){\circle*{0.001}}\put(0.11089,0.18190){\circle*{0.001}}
\put(0.36300,0.00641){\circle*{0.001}}\put(0.01497,-0.15063){\circle*{0.001}}
\put(-0.26308,0.00363){\circle*{0.001}}\put(-0.04555,0.10182){\circle*{0.001}}
\put(0.17544,0.00527){\circle*{0.001}}\put(0.06171,-0.06311){\circle*{0.001}}
\put(-0.11541,-0.02048){\circle*{0.001}}\put(-0.08549,0.03582){\circle*{0.001}}
\put(0.07834,0.04143){\circle*{0.001}}\put(0.12700,-0.01617){\circle*{0.001}}
\put(-0.05653,-0.07108){\circle*{0.001}}\put(-0.19299,0.00203){\circle*{0.001}}
\put(0.03988,0.11245){\circle*{0.001}}\put(0.28612,0.00474){\circle*{0.001}}
\put(0.00032,-0.16153){\circle*{0.001}}\put(-0.38060,0.01604){\circle*{0.001}}
\put(-0.18926,0.17047){\circle*{0.001}}\put(-0.04839,-0.17927){\circle*{0.001}}
\put(-0.33420,0.00075){\circle*{0.001}}\put(-0.02833,0.13534){\circle*{0.001}}
\put(0.23359,-0.00184){\circle*{0.001}}\put(0.04992,-0.08877){\circle*{0.001}}
\put(-0.15428,-0.00946){\circle*{0.001}}\put(-0.06774,0.05371){\circle*{0.001}}
\put(0.10197,0.02633){\circle*{0.001}}\put(0.09625,-0.02915){\circle*{0.001}}
\put(-0.07053,-0.04953){\circle*{0.001}}\put(-0.14459,0.01142){\circle*{0.001}}
\put(0.05188,0.08260){\circle*{0.001}}\put(0.21939,0.00115){\circle*{0.001}}
\put(-0.03158,-0.12765){\circle*{0.001}}\put(-0.31834,-0.00389){\circle*{0.001}}
\put(-0.03013,0.17436){\circle*{0.001}}\put(-0.26264,-0.14763){\circle*{0.001}}
\put(-0.38753,-0.03156){\circle*{0.001}}\put(0.01231,0.16838){\circle*{0.001}}
\put(0.30225,-0.00384){\circle*{0.001}}\put(0.03753,-0.11984){\circle*{0.001}}
\put(-0.20583,-0.00055){\circle*{0.001}}\put(-0.05513,0.07651){\circle*{0.001}}
\put(0.13535,0.01402){\circle*{0.001}}\put(0.09352,-0.04896){\circle*{0.001}}
\put(-0.10137,-0.04261){\circle*{0.001}}\put(-0.13636,0.02451){\circle*{0.001}}
\put(0.07241,0.07432){\circle*{0.001}}\put(0.20504,-0.00754){\circle*{0.001}}
\put(-0.04995,-0.11809){\circle*{0.001}}\put(-0.30076,0.00109){\circle*{0.001}}
\put(0.00169,0.16803){\circle*{0.001}}\put(0.24466,-0.15549){\circle*{0.001}}
\put(0.01835,0.17671){\circle*{0.001}}\put(0.32268,0.00327){\circle*{0.001}}
\put(0.04447,-0.12868){\circle*{0.001}}\put(-0.22332,-0.00557){\circle*{0.001}}
\put(-0.06848,0.08242){\circle*{0.001}}\put(0.14832,0.02078){\circle*{0.001}}
\put(0.09430,-0.04831){\circle*{0.001}}\put(-0.10017,-0.04352){\circle*{0.001}}
\put(-0.13788,0.02409){\circle*{0.001}}\put(0.07139,0.07551){\circle*{0.001}}
\put(0.20745,-0.00729){\circle*{0.001}}\put(-0.04861,-0.11958){\circle*{0.001}}
\put(-0.30376,0.00106){\circle*{0.001}}\put(-0.00091,0.16930){\circle*{0.001}}
\put(0.26296,-0.14846){\circle*{0.001}}\put(0.01363,0.17567){\circle*{0.001}}
\put(0.31972,0.00326){\circle*{0.001}}\put(0.04606,-0.12716){\circle*{0.001}}
\put(-0.22070,-0.00639){\circle*{0.001}}\put(-0.06884,0.08133){\circle*{0.001}}
\put(0.14645,0.02163){\circle*{0.001}}\put(0.09519,-0.04756){\circle*{0.001}}
\put(-0.09928,-0.04427){\circle*{0.001}}\put(-0.13957,0.02360){\circle*{0.001}}
\put(0.07104,0.07663){\circle*{0.001}}\put(0.21009,-0.00698){\circle*{0.001}}
\put(-0.04835,-0.12107){\circle*{0.001}}\put(-0.30699,0.00175){\circle*{0.001}}
\put(-0.00375,0.17065){\circle*{0.001}}\put(0.28619,-0.13805){\circle*{0.001}}
\put(0.01053,0.17446){\circle*{0.001}}\put(0.31649,0.00331){\circle*{0.001}}
\put(0.04643,-0.12563){\circle*{0.001}}\put(-0.21795,-0.00671){\circle*{0.001}}
\put(-0.07006,0.07998){\circle*{0.001}}\put(0.14465,0.02216){\circle*{0.001}}
\put(0.09664,-0.04652){\circle*{0.001}}\put(-0.09831,-0.04508){\circle*{0.001}}
\put(-0.14138,0.02306){\circle*{0.001}}\put(0.07062,0.07782){\circle*{0.001}}
\put(0.21289,-0.00664){\circle*{0.001}}\put(-0.04800,-0.12266){\circle*{0.001}}
\put(-0.31040,0.00166){\circle*{0.001}}\put(-0.00678,0.17203){\circle*{0.001}}
\put(0.31284,-0.12370){\circle*{0.001}}\put(-0.34432,-0.10168){\circle*{0.001}}
\put(-0.36290,-0.08398){\circle*{0.001}}\put(0.00738,0.17314){\circle*{0.001}}
\put(0.31313,0.00260){\circle*{0.001}}\put(0.04807,-0.12391){\circle*{0.001}}
\put(-0.21510,-0.00705){\circle*{0.001}}\put(-0.07051,0.07875){\circle*{0.001}}
\put(0.14279,0.02272){\circle*{0.001}}\put(0.09764,-0.04568){\circle*{0.001}}
\put(-0.09684,-0.04616){\circle*{0.001}}\put(-0.14346,0.02214){\circle*{0.001}}
\put(0.06938,0.07923){\circle*{0.001}}\put(0.21576,-0.00628){\circle*{0.001}}
\put(-0.04637,-0.12439){\circle*{0.001}}\put(-0.31382,0.00234){\circle*{0.001}}
\put(-0.00993,0.17339){\circle*{0.001}}\put(-0.30582,-0.12782){\circle*{0.001}}
\put(-0.37866,-0.06154){\circle*{0.001}}\put(0.00427,0.17177){\circle*{0.001}}
\put(0.30968,0.00269){\circle*{0.001}}\put(0.04845,-0.12230){\circle*{0.001}}
\put(-0.21223,-0.00740){\circle*{0.001}}\put(-0.07094,0.07752){\circle*{0.001}}
\put(0.14094,0.02328){\circle*{0.001}}\put(0.09865,-0.04484){\circle*{0.001}}
\put(-0.09583,-0.04699){\circle*{0.001}}\put(-0.14530,0.02158){\circle*{0.001}}
\put(0.06893,0.08044){\circle*{0.001}}\put(0.21860,-0.00593){\circle*{0.001}}
\put(-0.04596,-0.12598){\circle*{0.001}}\put(-0.31719,0.00226){\circle*{0.001}}
\put(-0.01309,0.17468){\circle*{0.001}}\put(-0.27983,-0.14112){\circle*{0.001}}
\put(-0.38252,-0.05182){\circle*{0.001}}\put(0.00128,0.17038){\circle*{0.001}}
\put(0.30632,0.00200){\circle*{0.001}}\put(0.04998,-0.12061){\circle*{0.001}}
\put(-0.20945,-0.00773){\circle*{0.001}}\put(-0.07211,0.07616){\circle*{0.001}}
\put(0.13891,0.02416){\circle*{0.001}}\put(0.10004,-0.04379){\circle*{0.001}}
\put(-0.09486,-0.04779){\circle*{0.001}}\put(-0.14707,0.02105){\circle*{0.001}}
\put(0.06770,0.08178){\circle*{0.001}}\put(0.22131,-0.00561){\circle*{0.001}}
\put(-0.04433,-0.12760){\circle*{0.001}}\put(-0.32037,0.00221){\circle*{0.001}}
\put(-0.01618,0.17586){\circle*{0.001}}\put(-0.25769,-0.15062){\circle*{0.001}}
\put(-0.38364,-0.04583){\circle*{0.001}}\put(-0.00150,0.16904){\circle*{0.001}}
\put(0.30311,0.00206){\circle*{0.001}}\put(0.05021,-0.11913){\circle*{0.001}}
\put(-0.20684,-0.00802){\circle*{0.001}}\put(-0.07244,0.07506){\circle*{0.001}}
\put(0.13724,0.02463){\circle*{0.001}}\put(0.10090,-0.04305){\circle*{0.001}}
\put(-0.09350,-0.04875){\circle*{0.001}}\put(-0.14870,0.02058){\circle*{0.001}}
\put(0.06734,0.08285){\circle*{0.001}}\put(0.22381,-0.00535){\circle*{0.001}}
\put(-0.04403,-0.12898){\circle*{0.001}}\put(-0.32324,0.00303){\circle*{0.001}}
\put(-0.02088,0.17686){\circle*{0.001}}\put(-0.23920,-0.15749){\circle*{0.001}}
\put(-0.38408,-0.04074){\circle*{0.001}}\put(-0.00403,0.16778){\circle*{0.001}}
\put(0.30018,0.00206){\circle*{0.001}}\put(0.05150,-0.11767){\circle*{0.001}}
\put(-0.20449,-0.00824){\circle*{0.001}}\put(-0.07267,0.07408){\circle*{0.001}}
\put(0.13576,0.02503){\circle*{0.001}}\put(0.10164,-0.04241){\circle*{0.001}}
\put(-0.09273,-0.04938){\circle*{0.001}}\put(-0.15033,0.01981){\circle*{0.001}}
\put(0.06708,0.08378){\circle*{0.001}}\put(0.22603,-0.00517){\circle*{0.001}}
\put(-0.04256,-0.13029){\circle*{0.001}}\put(-0.32577,0.00311){\circle*{0.001}}
\put(-0.02357,0.17774){\circle*{0.001}}\put(-0.22516,-0.16210){\circle*{0.001}}
\put(-0.38371,-0.03751){\circle*{0.001}}\put(-0.00625,0.16665){\circle*{0.001}}
\put(0.29760,0.00200){\circle*{0.001}}\put(0.05147,-0.11651){\circle*{0.001}}
\put(-0.20244,-0.00839){\circle*{0.001}}\put(-0.07353,0.07306){\circle*{0.001}}
\put(0.13423,0.02568){\circle*{0.001}}\put(0.10263,-0.04162){\circle*{0.001}}
\put(-0.09162,-0.05012){\circle*{0.001}}\put(-0.15152,0.01951){\circle*{0.001}}
\put(0.06609,0.08472){\circle*{0.001}}\put(0.22794,-0.00450){\circle*{0.001}}
\put(-0.04254,-0.13130){\circle*{0.001}}\put(-0.32789,0.00327){\circle*{0.001}}
\put(-0.02594,0.17845){\circle*{0.001}}\put(-0.21280,-0.16583){\circle*{0.001}}
\put(-0.38347,-0.03423){\circle*{0.001}}\put(-0.00815,0.16569){\circle*{0.001}}
\put(0.29543,0.00186){\circle*{0.001}}\put(0.05244,-0.11544){\circle*{0.001}}
\put(-0.20066,-0.00894){\circle*{0.001}}\put(-0.07352,0.07239){\circle*{0.001}}
\put(0.13321,0.02588){\circle*{0.001}}\put(0.10303,-0.04121){\circle*{0.001}}
\put(-0.09117,-0.05050){\circle*{0.001}}\put(-0.15262,0.01893){\circle*{0.001}}
\put(0.06608,0.08531){\circle*{0.001}}\put(0.22940,-0.00449){\circle*{0.001}}
\put(-0.04139,-0.13218){\circle*{0.001}}\put(-0.32954,0.00352){\circle*{0.001}}
\put(-0.02795,0.17899){\circle*{0.001}}\put(-0.20400,-0.16826){\circle*{0.001}}
\put(-0.38279,-0.03281){\circle*{0.001}}\put(-0.00806,0.16494){\circle*{0.001}}
\put(0.29372,0.00163){\circle*{0.001}}\put(0.05209,-0.11471){\circle*{0.001}}
\put(-0.19934,-0.00889){\circle*{0.001}}\put(-0.07408,0.07171){\circle*{0.001}}
\put(0.13218,0.02630){\circle*{0.001}}\put(0.10363,-0.04068){\circle*{0.001}}
\put(-0.09039,-0.05096){\circle*{0.001}}\put(-0.15324,0.01885){\circle*{0.001}}
\put(0.06535,0.08587){\circle*{0.001}}\put(0.23048,-0.00402){\circle*{0.001}}
\put(-0.04042,-0.13281){\circle*{0.001}}\put(-0.33071,0.00387){\circle*{0.001}}
\put(-0.02954,0.17936){\circle*{0.001}}\put(-0.19896,-0.16953){\circle*{0.001}}
\put(-0.38242,-0.03132){\circle*{0.001}}\put(-0.00927,0.16438){\circle*{0.001}}
\put(0.29251,0.00130){\circle*{0.001}}\put(0.05271,-0.11409){\circle*{0.001}}
\put(-0.19833,-0.00924){\circle*{0.001}}\put(-0.07378,0.07140){\circle*{0.001}}
\put(0.13169,0.02626){\circle*{0.001}}\put(0.10362,-0.04055){\circle*{0.001}}
\put(-0.09030,-0.05103){\circle*{0.001}}\put(-0.15372,0.01849){\circle*{0.001}}
\put(0.06477,0.08622){\circle*{0.001}}\put(0.23108,-0.00424){\circle*{0.001}}
\put(-0.04099,-0.13310){\circle*{0.001}}\put(-0.33141,0.00348){\circle*{0.001}}
\put(-0.03069,0.17956){\circle*{0.001}}\put(-0.19610,-0.17023){\circle*{0.001}}
\put(-0.38211,-0.03071){\circle*{0.001}}\put(-0.01013,0.16405){\circle*{0.001}}
\put(0.29178,0.00160){\circle*{0.001}}\put(0.05315,-0.11372){\circle*{0.001}}
\put(-0.19782,-0.00897){\circle*{0.001}}\put(-0.07403,0.07110){\circle*{0.001}}
\put(0.13122,0.02643){\circle*{0.001}}\put(0.10380,-0.04030){\circle*{0.001}}
\put(-0.08989,-0.05117){\circle*{0.001}}\put(-0.15370,0.01865){\circle*{0.001}}
\put(0.06520,0.08619){\circle*{0.001}}\put(0.23125,-0.00398){\circle*{0.001}}
\put(-0.04046,-0.13322){\circle*{0.001}}\put(-0.33156,0.00402){\circle*{0.001}}
\put(-0.03139,0.17959){\circle*{0.001}}\put(-0.19545,-0.17037){\circle*{0.001}}
\put(-0.38217,-0.03003){\circle*{0.001}}\put(-0.01064,0.16395){\circle*{0.001}}
\put(0.29157,0.00180){\circle*{0.001}}\put(0.05227,-0.11373){\circle*{0.001}}
\put(-0.19762,-0.00908){\circle*{0.001}}\put(-0.07412,0.07099){\circle*{0.001}}
\put(0.13129,0.02615){\circle*{0.001}}\put(0.10375,-0.04020){\circle*{0.001}}
\put(-0.08967,-0.05115){\circle*{0.001}}\put(-0.15352,0.01854){\circle*{0.001}}
\put(0.06493,0.08611){\circle*{0.001}}\put(0.23096,-0.00385){\circle*{0.001}}
\put(-0.04015,-0.13309){\circle*{0.001}}\put(-0.33124,0.00383){\circle*{0.001}}
\put(-0.03163,0.17946){\circle*{0.001}}\put(-0.19702,-0.16997){\circle*{0.001}}
\put(-0.38232,-0.03022){\circle*{0.001}}\put(-0.00915,0.16411){\circle*{0.001}}
\put(0.29190,0.00115){\circle*{0.001}}\put(0.05236,-0.11386){\circle*{0.001}}
\put(-0.19785,-0.00907){\circle*{0.001}}\put(-0.07405,0.07108){\circle*{0.001}}
\put(0.13138,0.02606){\circle*{0.001}}\put(0.10349,-0.04025){\circle*{0.001}}
\put(-0.09015,-0.05074){\circle*{0.001}}\put(-0.15303,0.01855){\circle*{0.001}}
\put(0.06481,0.08581){\circle*{0.001}}\put(0.23020,-0.00382){\circle*{0.001}}
\put(-0.04007,-0.13269){\circle*{0.001}}\put(-0.33040,0.00374){\circle*{0.001}}
\put(-0.02961,0.17924){\circle*{0.001}}\put(-0.20081,-0.16901){\circle*{0.001}}
\put(-0.38255,-0.03129){\circle*{0.001}}\put(-0.00894,0.16448){\circle*{0.001}}
\put(0.29272,0.00114){\circle*{0.001}}\put(0.05226,-0.11423){\circle*{0.001}}
\put(-0.19848,-0.00896){\circle*{0.001}}\put(-0.07382,0.07136){\circle*{0.001}}
\put(0.13176,0.02584){\circle*{0.001}}\put(0.10302,-0.04044){\circle*{0.001}}
\put(-0.09032,-0.05040){\circle*{0.001}}\put(-0.15221,0.01869){\circle*{0.001}}
\put(0.06486,0.08531){\circle*{0.001}}\put(0.22900,-0.00391){\circle*{0.001}}
\put(-0.04153,-0.13195){\circle*{0.001}}\put(-0.32910,0.00292){\circle*{0.001}}
\put(-0.02894,0.17877){\circle*{0.001}}\put(-0.20675,-0.16745){\circle*{0.001}}
\put(-0.38314,-0.03229){\circle*{0.001}}\put(-0.00839,0.16507){\circle*{0.001}}
\put(0.29405,0.00175){\circle*{0.001}}\put(0.05199,-0.11485){\circle*{0.001}}
\put(-0.19953,-0.00873){\circle*{0.001}}\put(-0.07273,0.07201){\circle*{0.001}}
\put(0.13242,0.02551){\circle*{0.001}}\put(0.10194,-0.04104){\circle*{0.001}}
\put(-0.09067,-0.04991){\circle*{0.001}}\put(-0.15110,0.01894){\circle*{0.001}}
\put(0.06506,0.08460){\circle*{0.001}}\put(0.22738,-0.00412){\circle*{0.001}}
\put(-0.04187,-0.13106){\circle*{0.001}}\put(-0.32728,0.00303){\circle*{0.001}}
\put(-0.02606,0.17820){\circle*{0.001}}\put(-0.21642,-0.16470){\circle*{0.001}}
\put(-0.38372,-0.03418){\circle*{0.001}}\put(-0.00583,0.16589){\circle*{0.001}}
\put(0.29587,0.00153){\circle*{0.001}}\put(0.05155,-0.11571){\circle*{0.001}}
\put(-0.20098,-0.00840){\circle*{0.001}}\put(-0.07222,0.07267){\circle*{0.001}}
\put(0.13336,0.02506){\circle*{0.001}}\put(0.10149,-0.04126){\circle*{0.001}}
\put(-0.09122,-0.04928){\circle*{0.001}}\put(-0.14971,0.01932){\circle*{0.001}}
\put(0.06541,0.08372){\circle*{0.001}}\put(0.22536,-0.00442){\circle*{0.001}}
\put(-0.04241,-0.12994){\circle*{0.001}}\put(0.11745,-0.04654){\circle*{0.001}}
\put(-0.10298,-0.05772){\circle*{0.001}}\put(-0.17275,0.02245){\circle*{0.001}}
\put(0.07355,0.09647){\circle*{0.001}}\put(0.25672,-0.00853){\circle*{0.001}}
\put(-0.04235,-0.14628){\circle*{0.001}}\put(-0.35682,0.01608){\circle*{0.001}}
\put(-0.06008,0.18703){\circle*{0.001}}\put(-0.08417,-0.18752){\circle*{0.001}}
\put(-0.36542,-0.02165){\circle*{0.001}}\put(-0.03818,0.15169){\circle*{0.001}}
\put(0.26708,0.00818){\circle*{0.001}}\put(0.07189,-0.10109){\circle*{0.001}}
\put(-0.17990,-0.02107){\circle*{0.001}}\put(-0.09979,0.06100){\circle*{0.001}}
\put(0.12171,0.04377){\circle*{0.001}}\put(0.14373,-0.03257){\circle*{0.001}}
\put(-0.08619,-0.07691){\circle*{0.001}}\put(-0.21436,0.01337){\circle*{0.001}}
\put(0.05937,0.12232){\circle*{0.001}}\put(0.31142,-0.00781){\circle*{0.001}}
\put(-0.00594,-0.17275){\circle*{0.001}}\put(-0.35071,0.09612){\circle*{0.001}}
\put(-0.33422,0.10983){\circle*{0.001}}\put(0.00511,-0.17397){\circle*{0.001}}
\put(-0.31433,-0.00868){\circle*{0.001}}\put(-0.05925,0.12370){\circle*{0.001}}
\put(0.21667,0.01368){\circle*{0.001}}\put(0.08582,-0.07793){\circle*{0.001}}
\put(-0.14522,-0.03207){\circle*{0.001}}\put(-0.12065,0.04442){\circle*{0.001}}
\put(0.10045,0.06017){\circle*{0.001}}\put(0.17815,-0.02098){\circle*{0.001}}
\put(-0.07205,-0.09988){\circle*{0.001}}\put(-0.26435,0.00760){\circle*{0.001}}
\put(0.03852,0.15029){\circle*{0.001}}\put(0.36332,-0.01952){\circle*{0.001}}
\put(0.07896,-0.18737){\circle*{0.001}}\put(0.06521,0.18740){\circle*{0.001}}
\put(0.35911,0.01815){\circle*{0.001}}\put(0.04207,-0.14769){\circle*{0.001}}
\put(-0.25949,-0.00843){\circle*{0.001}}\put(-0.07434,0.09747){\circle*{0.001}}
\put(0.17441,0.02250){\circle*{0.001}}\put(0.10284,-0.05826){\circle*{0.001}}
\put(-0.11798,-0.04616){\circle*{0.001}}\put(-0.14845,0.03048){\circle*{0.001}}
\put(0.08362,0.08013){\circle*{0.001}}\put(0.22116,-0.01219){\circle*{0.001}}
\put(-0.05650,-0.12636){\circle*{0.001}}\put(-0.31950,0.00803){\circle*{0.001}}
\put(-0.00169,0.17603){\circle*{0.001}}\put(-0.27161,-0.14556){\circle*{0.001}}
\put(-0.37432,-0.06654){\circle*{0.001}}\put(-0.01248,0.17054){\circle*{0.001}}
\put(0.30631,0.00772){\circle*{0.001}}\put(0.06202,-0.11967){\circle*{0.001}}
\put(-0.21012,-0.01434){\circle*{0.001}}\put(-0.08839,0.07476){\circle*{0.001}}
\put(0.14092,0.03382){\circle*{0.001}}\put(0.12443,-0.04205){\circle*{0.001}}
\put(-0.09743,-0.06294){\circle*{0.001}}\put(-0.18374,0.01955){\circle*{0.001}}
\put(0.06955,0.10355){\circle*{0.001}}\put(0.27201,-0.00737){\circle*{0.001}}
\put(-0.03444,-0.15425){\circle*{0.001}}\put(-0.36939,0.02309){\circle*{0.001}}
\put(-0.09989,0.18674){\circle*{0.001}}\put(-0.04839,-0.18645){\circle*{0.001}}
\put(-0.35224,-0.01567){\circle*{0.001}}\put(-0.04574,0.14365){\circle*{0.001}}
\put(0.25194,0.00937){\circle*{0.001}}\put(0.07581,-0.09409){\circle*{0.001}}
\put(-0.16911,-0.02398){\circle*{0.001}}\put(-0.10540,0.05585){\circle*{0.001}}
\put(0.11484,0.04830){\circle*{0.001}}\put(0.15301,-0.02881){\circle*{0.001}}
\put(-0.08192,-0.08320){\circle*{0.001}}\put(-0.22811,0.01104){\circle*{0.001}}
\put(0.05481,0.13029){\circle*{0.001}}\put(0.32742,-0.00914){\circle*{0.001}}
\put(0.01146,-0.17904){\circle*{0.001}}\put(0.21283,0.16682){\circle*{0.001}}
\put(0.01780,-0.16696){\circle*{0.001}}\put(-0.29824,-0.00763){\circle*{0.001}}
\put(-0.06468,0.11570){\circle*{0.001}}\put(0.20362,0.01558){\circle*{0.001}}
\put(0.09028,-0.07188){\circle*{0.001}}\put(-0.13644,-0.03596){\circle*{0.001}}
\put(-0.12794,0.04004){\circle*{0.001}}\put(0.09513,0.06553){\circle*{0.001}}
\put(0.18953,-0.01816){\circle*{0.001}}\put(-0.06808,-0.10711){\circle*{0.001}}
\put(-0.27980,0.00722){\circle*{0.001}}\put(0.03010,0.15816){\circle*{0.001}}
\put(0.12640,-0.18436){\circle*{0.001}}\put(0.03562,0.18473){\circle*{0.001}}
\put(0.34508,0.01330){\circle*{0.001}}\put(0.04919,-0.13959){\circle*{0.001}}
\put(-0.24462,-0.00974){\circle*{0.001}}\put(-0.07824,0.09060){\circle*{0.001}}
\put(0.16398,0.02550){\circle*{0.001}}\put(0.10809,-0.05351){\circle*{0.001}}
\put(-0.11185,-0.05050){\circle*{0.001}}\put(-0.15773,0.02718){\circle*{0.001}}
\put(0.07943,0.08654){\circle*{0.001}}\put(0.23511,-0.01052){\circle*{0.001}}
\put(-0.05171,-0.13436){\circle*{0.001}}\put(-0.33521,0.01036){\circle*{0.001}}
\put(-0.02160,0.18172){\circle*{0.001}}\put(-0.16895,-0.17761){\circle*{0.001}}
\put(-0.37886,-0.03902){\circle*{0.001}}\put(-0.02445,0.16320){\circle*{0.001}}
\put(0.29022,0.00761){\circle*{0.001}}\put(0.06613,-0.11195){\circle*{0.001}}
\put(-0.19734,-0.01686){\circle*{0.001}}\put(-0.09228,0.06909){\circle*{0.001}}
\put(0.13249,0.03782){\circle*{0.001}}\put(0.13163,-0.03810){\circle*{0.001}}
\put(-0.09296,-0.06820){\circle*{0.001}}\put(-0.19552,0.01681){\circle*{0.001}}
\put(0.06551,0.11092){\circle*{0.001}}\put(0.28770,-0.00713){\circle*{0.001}}
\put(-0.02387,-0.16206){\circle*{0.001}}\put(-0.37842,0.03523){\circle*{0.001}}
\put(-0.15803,0.17966){\circle*{0.001}}\put(-0.02320,-0.18257){\circle*{0.001}}
\put(-0.33755,-0.01191){\circle*{0.001}}\put(-0.05245,0.13551){\circle*{0.001}}
\put(0.23733,0.01076){\circle*{0.001}}\put(0.07977,-0.08737){\circle*{0.001}}
\put(-0.15903,-0.02705){\circle*{0.001}}\put(-0.11142,0.05095){\circle*{0.001}}
\put(0.10846,0.05303){\circle*{0.001}}\put(0.16262,-0.02559){\circle*{0.001}}
\put(-0.07784,-0.08974){\circle*{0.001}}\put(-0.24234,0.00946){\circle*{0.001}}
\put(0.04845,0.13843){\circle*{0.001}}\put(0.34283,-0.01169){\circle*{0.001}}
\put(0.03209,-0.18406){\circle*{0.001}}\put(0.13392,0.18352){\circle*{0.001}}
\put(0.02914,-0.15939){\circle*{0.001}}\put(-0.28229,-0.00765){\circle*{0.001}}
\put(-0.06867,0.10812){\circle*{0.001}}\put(0.19127,0.01819){\circle*{0.001}}
\put(0.09507,-0.06615){\circle*{0.001}}\put(-0.12872,-0.03973){\circle*{0.001}}
\put(-0.13550,0.03622){\circle*{0.001}}\put(0.09021,0.07119){\circle*{0.001}}
\put(0.20172,-0.01550){\circle*{0.001}}\put(-0.06402,-0.11464){\circle*{0.001}}
\put(-0.29569,0.00712){\circle*{0.001}}\put(0.01894,0.16579){\circle*{0.001}}
\put(0.19911,-0.17057){\circle*{0.001}}\put(0.01297,0.17997){\circle*{0.001}}
\put(0.32982,0.01063){\circle*{0.001}}\put(0.05423,-0.13156){\circle*{0.001}}
\put(-0.23017,-0.01182){\circle*{0.001}}\put(-0.08222,0.08400){\circle*{0.001}}
\put(0.15424,0.02865){\circle*{0.001}}\put(0.11434,-0.04872){\circle*{0.001}}
\put(-0.10571,-0.05535){\circle*{0.001}}\put(-0.16767,0.02405){\circle*{0.001}}
\put(0.07631,0.09302){\circle*{0.001}}\put(0.24962,-0.00907){\circle*{0.001}}
\put(-0.04501,-0.14249){\circle*{0.001}}\put(-0.35010,0.01400){\circle*{0.001}}
\put(-0.04661,0.18580){\circle*{0.001}}\put(-0.10560,-0.18651){\circle*{0.001}}
\put(-0.37083,-0.02584){\circle*{0.001}}\put(-0.03355,0.15550){\circle*{0.001}}
\put(0.27447,0.00777){\circle*{0.001}}\put(0.07011,-0.10452){\circle*{0.001}}
\put(-0.18540,-0.01955){\circle*{0.001}}\put(-0.09730,0.06353){\circle*{0.001}}
\put(0.12514,0.04170){\circle*{0.001}}\put(0.13990,-0.03405){\circle*{0.001}}
\put(-0.08825,-0.07403){\circle*{0.001}}\put(-0.20814,0.01422){\circle*{0.001}}
\put(0.06134,0.11859){\circle*{0.001}}\put(0.30375,-0.00718){\circle*{0.001}}
\put(-0.01201,-0.16944){\circle*{0.001}}\put(-0.37832,0.05809){\circle*{0.001}}
\put(-0.25191,0.15364){\circle*{0.001}}\put(-0.00311,-0.17704){\circle*{0.001}}
\put(-0.32195,-0.00946){\circle*{0.001}}\put(-0.05722,0.12749){\circle*{0.001}}
\put(0.22327,0.01236){\circle*{0.001}}\put(0.08386,-0.08090){\circle*{0.001}}
\put(-0.14961,-0.03030){\circle*{0.001}}\put(-0.11741,0.04655){\circle*{0.001}}
\put(0.10308,0.05773){\circle*{0.001}}\put(0.17290,-0.02255){\circle*{0.001}}
\put(-0.07386,-0.09655){\circle*{0.001}}\put(-0.25712,0.00809){\circle*{0.001}}
\put(0.04136,0.14652){\circle*{0.001}}\put(0.35709,-0.01642){\circle*{0.001}}
\put(0.06148,-0.18702){\circle*{0.001}}\put(0.08276,0.18759){\circle*{0.001}}
\put(0.36519,0.02130){\circle*{0.001}}\put(0.03921,-0.15145){\circle*{0.001}}
\put(-0.26676,-0.00796){\circle*{0.001}}\put(-0.07257,0.10083){\circle*{0.001}}
\put(0.17973,0.02095){\circle*{0.001}}\put(0.10027,-0.06073){\circle*{0.001}}
\put(-0.12128,-0.04405){\circle*{0.001}}\put(-0.14413,0.03227){\circle*{0.001}}
\put(0.08564,0.07718){\circle*{0.001}}\put(0.21462,-0.01353){\circle*{0.001}}
\put(-0.05978,-0.12244){\circle*{0.001}}\put(-0.31184,0.00731){\circle*{0.001}}
\put(0.00471,0.17291){\circle*{0.001}}\put(-0.00462,0.17383){\circle*{0.001}}
\put(0.31398,0.00840){\circle*{0.001}}\put(0.06008,-0.12343){\circle*{0.001}}
\put(-0.21641,-0.01352){\circle*{0.001}}\put(-0.08638,0.07766){\circle*{0.001}}
\put(0.14482,0.03237){\circle*{0.001}}\put(0.12107,-0.04414){\circle*{0.001}}
\put(-0.09997,-0.06043){\circle*{0.001}}\put(-0.17832,0.02109){\circle*{0.001}}
\put(0.07238,0.09997){\circle*{0.001}}\put(0.26467,-0.00781){\circle*{0.001}}
\put(-0.03749,-0.15053){\circle*{0.001}}\put(-0.36357,0.01987){\circle*{0.001}}
\put(-0.08037,0.18731){\circle*{0.001}}\put(-0.06381,-0.18742){\circle*{0.001}}
\put(-0.35866,-0.01870){\circle*{0.001}}\put(-0.04307,0.14744){\circle*{0.001}}
\put(0.25909,0.00887){\circle*{0.001}}\put(0.07403,-0.09738){\circle*{0.001}}
\put(-0.17426,-0.02240){\circle*{0.001}}\put(-0.10272,0.05825){\circle*{0.001}}
\put(0.11801,0.04614){\circle*{0.001}}\put(0.14854,-0.03055){\circle*{0.001}}
\put(-0.08386,-0.08018){\circle*{0.001}}\put(-0.22143,0.01235){\circle*{0.001}}
\put(0.05692,0.12648){\circle*{0.001}}\put(0.31984,-0.00832){\circle*{0.001}}
\put(0.00296,-0.17617){\circle*{0.001}}\put(0.26755,0.14735){\circle*{0.001}}
\put(0.01198,-0.17039){\circle*{0.001}}\put(-0.30589,-0.00822){\circle*{0.001}}
\put(-0.06162,0.11956){\circle*{0.001}}\put(0.20973,0.01472){\circle*{0.001}}
\put(0.08818,-0.07471){\circle*{0.001}}\put(-0.14052,-0.03411){\circle*{0.001}}
\put(-0.12443,0.04208){\circle*{0.001}}\put(0.09757,0.06296){\circle*{0.001}}
\put(0.18392,-0.01966){\circle*{0.001}}\put(-0.06989,-0.10364){\circle*{0.001}}
\put(-0.27242,0.00692){\circle*{0.001}}\put(0.03337,0.15448){\circle*{0.001}}
\put(0.36961,-0.02345){\circle*{0.001}}\put(0.10130,-0.18663){\circle*{0.001}}
\put(0.04887,0.18631){\circle*{0.001}}\put(0.35196,0.01533){\circle*{0.001}}
\put(0.04527,-0.14351){\circle*{0.001}}\put(-0.25164,-0.00917){\circle*{0.001}}
\put(-0.07645,0.09383){\circle*{0.001}}\put(0.16897,0.02388){\circle*{0.001}}
\put(0.10531,-0.05584){\circle*{0.001}}\put(-0.11489,-0.04829){\circle*{0.001}}
\put(-0.15311,0.02888){\circle*{0.001}}\put(0.08217,0.08326){\circle*{0.001}}
\put(0.22839,-0.01121){\circle*{0.001}}\put(-0.05394,-0.13055){\circle*{0.001}}
\put(-0.32776,0.00944){\circle*{0.001}}\put(-0.01096,0.17918){\circle*{0.001}}
\put(-0.20987,-0.16769){\circle*{0.001}}\put(-0.38006,-0.04820){\circle*{0.001}}
\put(-0.01898,0.16677){\circle*{0.001}}\put(0.29790,0.00737){\circle*{0.001}}
\put(0.06430,-0.11559){\circle*{0.001}}\put(-0.20324,-0.01595){\circle*{0.001}}
\put(-0.09009,0.07184){\circle*{0.001}}\put(0.13639,0.03591){\circle*{0.001}}
\put(0.12795,-0.04008){\circle*{0.001}}\put(-0.09529,-0.06556){\circle*{0.001}}
\put(-0.18973,0.01828){\circle*{0.001}}\put(0.06735,0.10738){\circle*{0.001}}
\put(0.28021,-0.00676){\circle*{0.001}}\put(-0.02901,-0.15838){\circle*{0.001}}
\put(-0.37461,0.02899){\circle*{0.001}}\put(-0.12780,0.18419){\circle*{0.001}}
\put(0.14127,-0.04437){\circle*{0.001}}\put(-0.10498,-0.07235){\circle*{0.001}}
\put(-0.20782,0.02165){\circle*{0.001}}\put(0.07375,0.11706){\circle*{0.001}}
\put(0.30237,-0.01238){\circle*{0.001}}\put(-0.02656,-0.16873){\circle*{0.001}}
\put(-0.37269,0.06629){\circle*{0.001}}\put(-0.22361,0.16431){\circle*{0.001}}
\put(0.00701,-0.17872){\circle*{0.001}}\put(-0.32511,-0.01569){\circle*{0.001}}
\put(-0.06810,0.12844){\circle*{0.001}}\put(0.22688,0.01866){\circle*{0.001}}
\put(0.09826,-0.08110){\circle*{0.001}}\put(-0.15331,-0.03880){\circle*{0.001}}
\put(-0.13818,0.04615){\circle*{0.001}}\put(0.10707,0.07008){\circle*{0.001}}
\put(0.20279,-0.02285){\circle*{0.001}}\put(-0.07639,-0.11384){\circle*{0.001}}
\put(-0.29601,0.01229){\circle*{0.001}}\put(0.03115,0.16574){\circle*{0.001}}
\put(0.17958,-0.17633){\circle*{0.001}}\put(0.00024,0.18116){\circle*{0.001}}
\put(0.33141,0.01615){\circle*{0.001}}\put(0.06539,-0.13178){\circle*{0.001}}
\put(-0.23249,-0.01773){\circle*{0.001}}\put(-0.09595,0.08383){\circle*{0.001}}
\put(0.15697,0.03737){\circle*{0.001}}\put(0.13493,-0.04822){\circle*{0.001}}
\put(-0.10912,-0.06800){\circle*{0.001}}\put(-0.19818,0.02398){\circle*{0.001}}
\put(0.07771,0.11102){\circle*{0.001}}\put(0.28993,-0.01289){\circle*{0.001}}
\put(-0.03526,-0.16285){\circle*{0.001}}\put(-0.37628,0.04568){\circle*{0.001}}
\put(-0.14626,0.18294){\circle*{0.001}}\put(-0.00732,-0.18328){\circle*{0.001}}
\put(-0.33711,-0.01760){\circle*{0.001}}\put(-0.06416,0.13478){\circle*{0.001}}
\put(0.23788,0.01695){\circle*{0.001}}\put(0.09469,-0.08620){\circle*{0.001}}
\put(-0.16086,-0.03571){\circle*{0.001}}\put(-0.13247,0.04984){\circle*{0.001}}
\put(0.11173,0.06585){\circle*{0.001}}\put(0.19400,-0.02503){\circle*{0.001}}
\put(-0.07995,-0.10824){\circle*{0.001}}\put(-0.28442,0.01269){\circle*{0.001}}
\put(0.03889,0.16008){\circle*{0.001}}\put(0.12180,-0.18643){\circle*{0.001}}
\put(0.01603,0.18507){\circle*{0.001}}\put(0.34229,0.01922){\circle*{0.001}}
\put(0.06175,-0.13773){\circle*{0.001}}\put(-0.24298,-0.01631){\circle*{0.001}}
\put(-0.09279,0.08866){\circle*{0.001}}\put(0.16422,0.03460){\circle*{0.001}}
\put(0.13033,-0.05136){\circle*{0.001}}\put(-0.11354,-0.06416){\circle*{0.001}}
\put(-0.19022,0.02599){\circle*{0.001}}\put(0.08090,0.10589){\circle*{0.001}}
\put(0.27922,-0.01312){\circle*{0.001}}\put(-0.04208,-0.15747){\circle*{0.001}}
\put(-0.37196,0.03596){\circle*{0.001}}\put(-0.10129,0.18852){\circle*{0.001}}
\put(-0.02263,-0.18659){\circle*{0.001}}\put(-0.34698,-0.02102){\circle*{0.001}}
\put(-0.05949,0.14048){\circle*{0.001}}\put(0.24779,0.01580){\circle*{0.001}}
\put(0.09196,-0.09075){\circle*{0.001}}\put(-0.16740,-0.03364){\circle*{0.001}}
\put(-0.12792,0.05310){\circle*{0.001}}\put(0.11584,0.06236){\circle*{0.001}}
\put(0.18680,-0.02686){\circle*{0.001}}\put(-0.08274,-0.10354){\circle*{0.001}}
\put(-0.27441,0.01347){\circle*{0.001}}\put(0.04489,0.15499){\circle*{0.001}}
\put(0.36931,-0.03197){\circle*{0.001}}\put(0.08678,-0.18933){\circle*{0.001}}
\put(0.03086,0.18781){\circle*{0.001}}\put(0.35143,0.02207){\circle*{0.001}}
\put(0.05733,-0.14304){\circle*{0.001}}\put(-0.25234,-0.01541){\circle*{0.001}}
\put(-0.09037,0.09295){\circle*{0.001}}\put(0.17074,0.03237){\circle*{0.001}}
\put(0.12569,-0.05474){\circle*{0.001}}\put(-0.11740,-0.06099){\circle*{0.001}}
\put(-0.18337,0.02811){\circle*{0.001}}\put(0.08442,0.10134){\circle*{0.001}}
\put(0.26989,-0.01376){\circle*{0.001}}\put(-0.04739,-0.15263){\circle*{0.001}}
\put(-0.36603,0.02980){\circle*{0.001}}\put(-0.07262,0.18980){\circle*{0.001}}
\put(-0.04083,-0.18868){\circle*{0.001}}\put(-0.35529,-0.02411){\circle*{0.001}}
\put(-0.05525,0.14546){\circle*{0.001}}\put(0.25670,0.01510){\circle*{0.001}}
\put(0.08886,-0.09505){\circle*{0.001}}\put(-0.17364,-0.03160){\circle*{0.001}}
\put(-0.12415,0.05599){\circle*{0.001}}\put(0.11949,0.05941){\circle*{0.001}}
\put(0.18041,-0.02884){\circle*{0.001}}\put(-0.08597,-0.09924){\circle*{0.001}}
\put(-0.26557,0.01401){\circle*{0.001}}\put(0.04968,0.15033){\circle*{0.001}}
\put(0.36301,-0.02671){\circle*{0.001}}\put(0.06062,-0.18978){\circle*{0.001}}
\put(0.04883,0.18943){\circle*{0.001}}\put(0.35911,0.02533){\circle*{0.001}}
\put(0.05318,-0.14779){\circle*{0.001}}\put(-0.26094,-0.01484){\circle*{0.001}}
\put(-0.08835,0.09688){\circle*{0.001}}\put(0.17680,0.03044){\circle*{0.001}}
\put(0.12213,-0.05752){\circle*{0.001}}\put(-0.12152,-0.05788){\circle*{0.001}}
\put(-0.17725,0.03000){\circle*{0.001}}\put(0.08649,0.09741){\circle*{0.001}}
\put(0.26134,-0.01425){\circle*{0.001}}\put(-0.05183,-0.14805){\circle*{0.001}}
\put(-0.35960,0.02456){\circle*{0.001}}\put(-0.05067,0.18939){\circle*{0.001}}
\put(-0.05877,-0.18986){\circle*{0.001}}\put(-0.36251,-0.02749){\circle*{0.001}}
\put(-0.05106,0.15008){\circle*{0.001}}\put(0.26516,0.01461){\circle*{0.001}}
\put(0.08689,-0.09893){\circle*{0.001}}\put(-0.17966,-0.02974){\circle*{0.001}}
\put(-0.12011,0.05906){\circle*{0.001}}\put(0.12356,0.05635){\circle*{0.001}}
\put(0.17411,-0.03116){\circle*{0.001}}\put(-0.08798,-0.09537){\circle*{0.001}}
\put(-0.25711,0.01451){\circle*{0.001}}\put(0.05392,0.14573){\circle*{0.001}}
\put(0.35577,-0.02334){\circle*{0.001}}\put(0.04266,-0.18866){\circle*{0.001}}
\put(0.07076,0.18990){\circle*{0.001}}\put(0.36550,0.03059){\circle*{0.001}}
\put(0.04880,-0.15238){\circle*{0.001}}\put(-0.26947,-0.01438){\circle*{0.001}}
\put(-0.08535,0.10102){\circle*{0.001}}\put(0.18292,0.02856){\circle*{0.001}}
\put(0.11865,-0.06034){\circle*{0.001}}\put(-0.12510,-0.05510){\circle*{0.001}}
\put(-0.17122,0.03193){\circle*{0.001}}\put(0.08950,0.09328){\circle*{0.001}}
\put(0.25277,-0.01482){\circle*{0.001}}\put(-0.05602,-0.14332){\circle*{0.001}}
\put(-0.35191,0.02131){\circle*{0.001}}\put(-0.03457,0.18774){\circle*{0.001}}
\put(-0.08301,-0.18969){\circle*{0.001}}\put(-0.36877,-0.03277){\circle*{0.001}}
\put(-0.04633,0.15474){\circle*{0.001}}\put(0.27398,0.01410){\circle*{0.001}}
\put(0.08371,-0.10322){\circle*{0.001}}\put(-0.18607,-0.02779){\circle*{0.001}}
\put(-0.11650,0.06201){\circle*{0.001}}\put(0.12733,0.05347){\circle*{0.001}}
\put(0.16790,-0.03321){\circle*{0.001}}\put(-0.09110,-0.09109){\circle*{0.001}}
\put(-0.24824,0.01522){\circle*{0.001}}\put(0.05818,0.14077){\circle*{0.001}}
\put(0.34768,-0.01939){\circle*{0.001}}\put(0.02633,-0.18658){\circle*{0.001}}
\put(0.09939,0.18871){\circle*{0.001}}\put(0.04357,-0.15721){\circle*{0.001}}
\put(-0.27878,-0.01377){\circle*{0.001}}\put(-0.08295,0.10536){\circle*{0.001}}
\put(0.18975,0.02647){\circle*{0.001}}\put(0.11422,-0.06381){\circle*{0.001}}
\put(-0.12922,-0.05207){\circle*{0.001}}\put(-0.16474,0.03417){\circle*{0.001}}
\put(0.09194,0.08901){\circle*{0.001}}\put(0.24345,-0.01573){\circle*{0.001}}
\put(-0.06047,-0.13804){\circle*{0.001}}\put(-0.34281,0.01846){\circle*{0.001}}
\put(-0.01787,0.18514){\circle*{0.001}}\put(-0.11802,-0.18698){\circle*{0.001}}
\put(-0.37394,-0.04073){\circle*{0.001}}\put(-0.04043,0.15982){\circle*{0.001}}
\put(0.28395,0.01335){\circle*{0.001}}\put(0.08097,-0.10790){\circle*{0.001}}
\put(-0.19351,-0.02553){\circle*{0.001}}\put(-0.11243,0.06548){\circle*{0.001}}
\put(0.13188,0.05024){\circle*{0.001}}\put(0.16141,-0.03528){\circle*{0.001}}
\put(-0.09385,-0.08656){\circle*{0.001}}\put(-0.23837,0.01637){\circle*{0.001}}
\put(0.06289,0.13511){\circle*{0.001}}\put(0.33764,-0.01684){\circle*{0.001}}
\put(0.01100,-0.18337){\circle*{0.001}}\put(0.14251,0.18362){\circle*{0.001}}
\put(0.03685,-0.16258){\circle*{0.001}}\put(-0.28943,-0.01357){\circle*{0.001}}
\put(-0.07877,0.11067){\circle*{0.001}}\put(0.19767,0.02449){\circle*{0.001}}
\put(0.10985,-0.06763){\circle*{0.001}}\put(-0.13433,-0.04862){\circle*{0.001}}
\put(-0.15754,0.03694){\circle*{0.001}}\put(0.09511,0.08420){\circle*{0.001}}
\put(0.23301,-0.01716){\circle*{0.001}}\put(-0.06413,-0.13213){\circle*{0.001}}
\put(-0.33196,0.01539){\circle*{0.001}}\put(-0.00208,0.18130){\circle*{0.001}}
\put(-0.17593,-0.17719){\circle*{0.001}}\put(-0.37593,-0.05408){\circle*{0.001}}
\put(-0.03279,0.16548){\circle*{0.001}}\put(0.29549,0.01299){\circle*{0.001}}
\put(0.07749,-0.11347){\circle*{0.001}}\put(-0.20227,-0.02337){\circle*{0.001}}
\put(-0.10783,0.06970){\circle*{0.001}}\put(0.13758,0.04657){\circle*{0.001}}
\put(0.15389,-0.03836){\circle*{0.001}}\put(-0.09743,-0.08149){\circle*{0.001}}
\put(-0.22741,0.01809){\circle*{0.001}}\put(0.06686,0.12881){\circle*{0.001}}
\put(0.32568,-0.01494){\circle*{0.001}}\put(-0.00518,-0.17890){\circle*{0.001}}
\put(0.21853,0.16594){\circle*{0.001}}\put(0.02826,-0.16848){\circle*{0.001}}
\put(-0.30169,-0.01385){\circle*{0.001}}\put(-0.07489,0.11669){\circle*{0.001}}
\put(0.20729,0.02219){\circle*{0.001}}\put(0.10576,-0.07196){\circle*{0.001}}
\put(-0.14067,-0.04480){\circle*{0.001}}\put(-0.15020,0.03993){\circle*{0.001}}
\put(0.09915,0.07894){\circle*{0.001}}\put(0.22188,-0.01860){\circle*{0.001}}
\put(-0.06841,-0.12553){\circle*{0.001}}\put(-0.31922,0.01383){\circle*{0.001}}
\put(0.01070,0.17625){\circle*{0.001}}\put(-0.28466,-0.14002){\circle*{0.001}}
\put(-0.35646,-0.08973){\circle*{0.001}}\put(-0.02331,0.17150){\circle*{0.001}}
\put(0.30832,0.01396){\circle*{0.001}}\put(0.07334,-0.11989){\circle*{0.001}}
\put(-0.21266,-0.02098){\circle*{0.001}}\put(-0.10296,0.07465){\circle*{0.001}}
\put(0.14404,0.04302){\circle*{0.001}}\put(0.14655,-0.04163){\circle*{0.001}}
\put(-0.10106,-0.07639){\circle*{0.001}}\put(-0.21619,0.01976){\circle*{0.001}}
\put(0.07126,0.12203){\circle*{0.001}}\put(0.31245,-0.01364){\circle*{0.001}}
\put(-0.01789,-0.17335){\circle*{0.001}}\put(0.01629,-0.17451){\circle*{0.001}}
\put(-0.31510,-0.01412){\circle*{0.001}}\put(-0.07175,0.12320){\circle*{0.001}}
\put(0.21829,0.01979){\circle*{0.001}}\put(0.10098,-0.07718){\circle*{0.001}}
\put(-0.14762,-0.04128){\circle*{0.001}}\put(-0.14306,0.04340){\circle*{0.001}}
\put(0.10311,0.07390){\circle*{0.001}}\put(0.21066,-0.02098){\circle*{0.001}}
\put(-0.07288,-0.11876){\circle*{0.001}}\put(-0.30583,0.01276){\circle*{0.001}}
\put(0.02309,0.17037){\circle*{0.001}}\put(0.36639,-0.07726){\circle*{0.001}}
\put(0.25481,-0.15318){\circle*{0.001}}\put(-0.01082,0.17731){\circle*{0.001}}
\put(0.32168,0.01516){\circle*{0.001}}\put(0.06893,-0.12670){\circle*{0.001}}
\put(-0.22382,-0.01923){\circle*{0.001}}\put(-0.09917,0.07974){\circle*{0.001}}
\put(0.15132,0.03963){\circle*{0.001}}\put(0.13980,-0.04520){\circle*{0.001}}
\put(-0.10594,-0.07128){\circle*{0.001}}\put(-0.20543,0.02220){\circle*{0.001}}
\put(0.07443,0.11562){\circle*{0.001}}\put(0.29930,-0.01267){\circle*{0.001}}
\put(-0.02793,-0.16736){\circle*{0.001}}\put(-0.37509,0.05977){\circle*{0.001}}
\put(-0.20129,0.17090){\circle*{0.001}}\put(0.00355,-0.17990){\circle*{0.001}}
\put(-0.32801,-0.01635){\circle*{0.001}}\put(-0.06747,0.12994){\circle*{0.001}}
\put(0.22952,0.01823){\circle*{0.001}}\put(0.09757,-0.08227){\circle*{0.001}}
\put(-0.15502,-0.03812){\circle*{0.001}}\put(-0.13639,0.04730){\circle*{0.001}}
\put(0.10802,0.06909){\circle*{0.001}}\put(0.20059,-0.02337){\circle*{0.001}}
\put(-0.07699,-0.11250){\circle*{0.001}}\put(-0.29312,0.01256){\circle*{0.001}}
\put(0.03231,0.16441){\circle*{0.001}}\put(0.16321,-0.17983){\circle*{0.001}}
\put(0.16452,-0.04288){\circle*{0.001}}\put(-0.10593,-0.08694){\circle*{0.001}}
\put(-0.24136,0.02171){\circle*{0.001}}\put(0.07183,0.13591){\circle*{0.001}}
\put(0.33933,-0.02307){\circle*{0.001}}\put(-0.00127,-0.18467){\circle*{0.001}}
\put(0.11745,0.18823){\circle*{0.001}}\put(0.04824,-0.16190){\circle*{0.001}}
\put(-0.28868,-0.01904){\circle*{0.001}}\put(-0.09125,0.10940){\circle*{0.001}}
\put(0.19821,0.03141){\circle*{0.001}}\put(0.12571,-0.06660){\circle*{0.001}}
\put(-0.13638,-0.05833){\circle*{0.001}}\put(-0.18101,0.03612){\circle*{0.001}}
\put(0.09784,0.09799){\circle*{0.001}}\put(0.26484,-0.01902){\circle*{0.001}}
\put(-0.06115,-0.14918){\circle*{0.001}}\put(-0.36057,0.03242){\circle*{0.001}}
\put(-0.04141,0.19112){\circle*{0.001}}\put(-0.03779,-0.19117){\circle*{0.001}}
\put(-0.35983,-0.03303){\circle*{0.001}}\put(-0.06232,0.14879){\circle*{0.001}}
\put(0.26415,0.01953){\circle*{0.001}}\put(0.09864,-0.09757){\circle*{0.001}}
\put(-0.18002,-0.03701){\circle*{0.001}}\put(-0.13703,0.05792){\circle*{0.001}}
\put(0.12505,0.06701){\circle*{0.001}}\put(0.19917,-0.03047){\circle*{0.001}}
\put(-0.08929,-0.11005){\circle*{0.001}}\put(-0.28958,0.01777){\circle*{0.001}}
\put(0.04694,0.16226){\circle*{0.001}}\put(0.12105,-0.18775){\circle*{0.001}}
\put(-0.00286,0.18447){\circle*{0.001}}\put(0.33859,0.02366){\circle*{0.001}}
\put(0.07424,-0.13531){\circle*{0.001}}\put(-0.24046,-0.02281){\circle*{0.001}}
\put(-0.10668,0.08652){\circle*{0.001}}\put(0.16389,0.04330){\circle*{0.001}}
\put(0.15014,-0.04996){\circle*{0.001}}\put(-0.11515,-0.07658){\circle*{0.001}}
\put(-0.21940,0.02592){\circle*{0.001}}\put(0.08058,0.12291){\circle*{0.001}}
\put(0.31509,-0.01888){\circle*{0.001}}\put(-0.02802,-0.17453){\circle*{0.001}}
\put(0.03050,-0.17399){\circle*{0.001}}\put(-0.31380,-0.01985){\circle*{0.001}}
\put(-0.08221,0.12217){\circle*{0.001}}\put(0.21824,0.02672){\circle*{0.001}}
\put(0.11634,-0.07587){\circle*{0.001}}\put(-0.14903,-0.05067){\circle*{0.001}}
\put(-0.16498,0.04258){\circle*{0.001}}\put(0.10627,0.08698){\circle*{0.001}}
\put(0.24165,-0.02197){\circle*{0.001}}\put(-0.07245,-0.13604){\circle*{0.001}}
\put(-0.33965,0.02351){\circle*{0.001}}\put(0.00014,0.18482){\circle*{0.001}}
\put(-0.11434,-0.18864){\circle*{0.001}}\put(-0.37164,-0.05315){\circle*{0.001}}
\put(-0.04917,0.16162){\circle*{0.001}}\put(0.28833,0.01870){\circle*{0.001}}
\put(0.09077,-0.10931){\circle*{0.001}}\put(-0.19804,-0.03123){\circle*{0.001}}
\put(-0.12619,0.06630){\circle*{0.001}}\put(0.13649,0.05828){\circle*{0.001}}
\put(0.18111,-0.03626){\circle*{0.001}}\put(-0.09728,-0.09830){\circle*{0.001}}
\put(-0.26517,0.01931){\circle*{0.001}}\put(0.06032,0.14948){\circle*{0.001}}
\put(0.36081,-0.03290){\circle*{0.001}}\put(0.04262,-0.19117){\circle*{0.001}}
\put(0.03849,0.19102){\circle*{0.001}}\put(0.35960,0.03256){\circle*{0.001}}
\put(0.06315,-0.14849){\circle*{0.001}}\put(-0.26363,-0.01990){\circle*{0.001}}
\put(-0.09920,0.09727){\circle*{0.001}}\put(0.17992,0.03686){\circle*{0.001}}
\put(0.13749,-0.05763){\circle*{0.001}}\put(-0.12457,-0.06731){\circle*{0.001}}
\put(-0.19934,0.03064){\circle*{0.001}}\put(0.08978,0.11014){\circle*{0.001}}
\put(0.28994,-0.01811){\circle*{0.001}}\put(-0.04601,-0.16253){\circle*{0.001}}
\put(-0.37257,0.05353){\circle*{0.001}}\put(-0.12415,0.18731){\circle*{0.001}}
\put(0.00400,-0.18430){\circle*{0.001}}\put(-0.33803,-0.02408){\circle*{0.001}}
\put(-0.07363,0.13518){\circle*{0.001}}\put(0.24018,0.02255){\circle*{0.001}}
\put(0.10720,-0.08622){\circle*{0.001}}\put(-0.16342,-0.04361){\circle*{0.001}}
\put(-0.15060,0.04966){\circle*{0.001}}\put(0.11465,0.07688){\circle*{0.001}}
\put(0.21990,-0.02558){\circle*{0.001}}\put(-0.08114,-0.12303){\circle*{0.001}}
\put(-0.31545,0.01927){\circle*{0.001}}\put(0.02698,0.17476){\circle*{0.001}}
\put(-0.02979,0.17384){\circle*{0.001}}\put(0.31344,0.01946){\circle*{0.001}}
\put(0.08287,-0.12185){\circle*{0.001}}\put(-0.21800,-0.02651){\circle*{0.001}}
\put(-0.11608,0.07586){\circle*{0.001}}\put(0.14907,0.05060){\circle*{0.001}}
\put(0.16544,-0.04227){\circle*{0.001}}\put(-0.10574,-0.08728){\circle*{0.001}}
\put(-0.24216,0.02162){\circle*{0.001}}\put(0.07170,0.13635){\circle*{0.001}}
\put(0.34021,-0.02309){\circle*{0.001}}\put(0.00100,-0.18498){\circle*{0.001}}
\put(0.11311,0.18875){\circle*{0.001}}\put(0.04847,-0.16147){\circle*{0.001}}
\put(-0.28797,-0.01836){\circle*{0.001}}\put(-0.09137,0.10900){\circle*{0.001}}
\put(0.19756,0.03155){\circle*{0.001}}\put(0.12666,-0.06601){\circle*{0.001}}
\put(-0.13603,-0.05858){\circle*{0.001}}\put(-0.18158,0.03595){\circle*{0.001}}
\put(0.09770,0.09836){\circle*{0.001}}\put(0.26569,-0.01895){\circle*{0.001}}
\put(-0.06098,-0.14962){\circle*{0.001}}\put(-0.36136,0.03248){\circle*{0.001}}
\put(-0.04383,0.19121){\circle*{0.001}}\put(-0.03728,-0.19096){\circle*{0.001}}
\put(-0.35936,-0.03208){\circle*{0.001}}\put(-0.06248,0.14835){\circle*{0.001}}
\put(0.26331,0.01960){\circle*{0.001}}\put(0.09879,-0.09720){\circle*{0.001}}
\put(-0.17945,-0.03717){\circle*{0.001}}\put(-0.13796,0.05733){\circle*{0.001}}
\put(0.12477,0.06729){\circle*{0.001}}\put(0.19982,-0.03032){\circle*{0.001}}
\put(-0.08917,-0.11045){\circle*{0.001}}\put(-0.29048,0.01773){\circle*{0.001}}
\put(0.04670,0.16268){\circle*{0.001}}\put(0.12538,-0.18718){\circle*{0.001}}
\put(-0.00512,0.18414){\circle*{0.001}}\put(0.33771,0.02364){\circle*{0.001}}
\put(0.07437,-0.13487){\circle*{0.001}}\put(-0.23967,-0.02290){\circle*{0.001}}
\put(-0.10773,0.08591){\circle*{0.001}}\put(0.16339,0.04350){\circle*{0.001}}
\put(0.15057,-0.04974){\circle*{0.001}}\put(-0.11492,-0.07690){\circle*{0.001}}
\put(-0.22014,0.02580){\circle*{0.001}}\put(0.08046,0.12335){\circle*{0.001}}
\put(0.31601,-0.01887){\circle*{0.001}}\put(-0.02594,-0.17498){\circle*{0.001}}
\put(0.03082,-0.17360){\circle*{0.001}}\put(-0.31288,-0.01986){\circle*{0.001}}
\put(-0.08354,0.12153){\circle*{0.001}}\put(0.21750,0.02684){\circle*{0.001}}
\put(0.11658,-0.07555){\circle*{0.001}}\put(-0.14860,-0.05090){\circle*{0.001}}
\put(-0.16548,0.04238){\circle*{0.001}}\put(0.10521,0.08759){\circle*{0.001}}
\put(0.24245,-0.02187){\circle*{0.001}}\put(-0.07095,-0.13666){\circle*{0.001}}
\put(-0.34053,0.02353){\circle*{0.001}}\put(-0.00214,0.18513){\circle*{0.001}}
\put(-0.10998,-0.18914){\circle*{0.001}}\put(-0.37202,-0.05122){\circle*{0.001}}
\put(-0.04939,0.16119){\circle*{0.001}}\put(0.28743,0.01874){\circle*{0.001}}
\put(0.09089,-0.10891){\circle*{0.001}}\put(-0.19740,-0.03138){\circle*{0.001}}
\put(-0.12648,0.06602){\circle*{0.001}}\put(0.13555,0.05887){\circle*{0.001}}
\put(0.18169,-0.03609){\circle*{0.001}}\put(-0.09713,-0.09867){\circle*{0.001}}
\put(-0.26602,0.01925){\circle*{0.001}}\put(0.06015,0.14991){\circle*{0.001}}
\put(0.36159,-0.03295){\circle*{0.001}}\put(0.04505,-0.19125){\circle*{0.001}}
\put(0.03608,0.19091){\circle*{0.001}}\put(0.35880,0.03251){\circle*{0.001}}
\put(0.06330,-0.14805){\circle*{0.001}}\put(-0.26278,-0.01996){\circle*{0.001}}
\put(-0.09935,0.09690){\circle*{0.001}}\put(0.17935,0.03703){\circle*{0.001}}
\put(0.13785,-0.05738){\circle*{0.001}}\put(-0.12429,-0.06759){\circle*{0.001}}
\put(-0.20000,0.03050){\circle*{0.001}}\put(0.08856,0.11077){\circle*{0.001}}
\put(0.29084,-0.01808){\circle*{0.001}}\put(-0.04577,-0.16295){\circle*{0.001}}
\put(-0.37267,0.05452){\circle*{0.001}}\put(-0.12847,0.18672){\circle*{0.001}}
\put(0.00441,-0.18399){\circle*{0.001}}\put(-0.33738,-0.02321){\circle*{0.001}}
\put(-0.07376,0.13474){\circle*{0.001}}\put(0.23938,0.02265){\circle*{0.001}}
\put(0.10739,-0.08588){\circle*{0.001}}\put(-0.16293,-0.04381){\circle*{0.001}}
\put(-0.15103,0.04944){\circle*{0.001}}\put(0.11442,0.07720){\circle*{0.001}}
\put(0.22064,-0.02546){\circle*{0.001}}\put(-0.08102,-0.12346){\circle*{0.001}}
\put(-0.31637,0.01926){\circle*{0.001}}\put(0.02665,0.17514){\circle*{0.001}}
\put(-0.03184,0.17337){\circle*{0.001}}\put(0.31252,0.01947){\circle*{0.001}}
\put(0.08299,-0.12142){\circle*{0.001}}\put(-0.21727,-0.02663){\circle*{0.001}}
\put(-0.11707,0.07525){\circle*{0.001}}\put(0.14864,0.05082){\circle*{0.001}}
\put(0.16594,-0.04207){\circle*{0.001}}\put(-0.10555,-0.08763){\circle*{0.001}}
\put(-0.24296,0.02152){\circle*{0.001}}\put(0.07156,0.13679){\circle*{0.001}}
\put(0.34109,-0.02312){\circle*{0.001}}\put(0.00143,-0.18528){\circle*{0.001}}
\put(0.10875,0.18925){\circle*{0.001}}\put(0.05030,-0.16092){\circle*{0.001}}
\put(-0.28708,-0.01840){\circle*{0.001}}\put(-0.09149,0.10860){\circle*{0.001}}
\put(0.19691,0.03169){\circle*{0.001}}\put(0.12695,-0.06573){\circle*{0.001}}
\put(-0.13567,-0.05883){\circle*{0.001}}\put(-0.18215,0.03578){\circle*{0.001}}
\put(0.09656,0.09898){\circle*{0.001}}\put(0.26654,-0.01888){\circle*{0.001}}
\put(-0.05931,-0.15021){\circle*{0.001}}\put(-0.36182,0.03343){\circle*{0.001}}
\put(-0.04627,0.19129){\circle*{0.001}}\put(-0.03487,-0.19085){\circle*{0.001}}
\put(-0.35856,-0.03203){\circle*{0.001}}\put(-0.06412,0.14775){\circle*{0.001}}
\put(0.26226,0.02033){\circle*{0.001}}\put(0.09894,-0.09684){\circle*{0.001}}
\put(-0.17889,-0.03734){\circle*{0.001}}\put(-0.13832,0.05708){\circle*{0.001}}
\put(0.12448,0.06757){\circle*{0.001}}\put(0.20048,-0.03018){\circle*{0.001}}
\put(-0.08905,-0.11086){\circle*{0.001}}\put(-0.29138,0.01769){\circle*{0.001}}
\put(0.04484,0.16322){\circle*{0.001}}\put(0.12969,-0.18658){\circle*{0.001}}
\put(-0.00554,0.18382){\circle*{0.001}}\put(0.33682,0.02362){\circle*{0.001}}
\put(0.07449,-0.13443){\circle*{0.001}}\put(-0.23887,-0.02300){\circle*{0.001}}
\put(-0.10792,0.08557){\circle*{0.001}}\put(0.16290,0.04370){\circle*{0.001}}
\put(0.15150,-0.04914){\circle*{0.001}}\put(-0.11469,-0.07722){\circle*{0.001}}
\put(-0.22088,0.02568){\circle*{0.001}}\put(0.08034,0.12378){\circle*{0.001}}
\put(0.31693,-0.01886){\circle*{0.001}}\put(-0.02561,-0.17537){\circle*{0.001}}
\put(0.03113,-0.17321){\circle*{0.001}}\put(-0.31196,-0.01987){\circle*{0.001}}
\put(-0.08365,0.12110){\circle*{0.001}}\put(0.21677,0.02696){\circle*{0.001}}
\put(0.11681,-0.07524){\circle*{0.001}}\put(-0.14817,-0.05112){\circle*{0.001}}
\put(-0.16598,0.04218){\circle*{0.001}}\put(0.10502,0.08793){\circle*{0.001}}
\put(0.24325,-0.02178){\circle*{0.001}}\put(-0.07081,-0.13710){\circle*{0.001}}
\put(-0.34141,0.02355){\circle*{0.001}}\put(-0.00257,0.18543){\circle*{0.001}}
\put(-0.10752,-0.18935){\circle*{0.001}}\put(-0.37186,-0.05022){\circle*{0.001}}
\put(-0.04961,0.16076){\circle*{0.001}}\put(0.28654,0.01878){\circle*{0.001}}
\put(0.09101,-0.10851){\circle*{0.001}}\put(-0.19675,-0.03152){\circle*{0.001}}
\put(-0.12677,0.06574){\circle*{0.001}}\put(0.13520,0.05912){\circle*{0.001}}
\put(0.18262,-0.03547){\circle*{0.001}}\put(-0.09698,-0.09904){\circle*{0.001}}
\put(-0.26687,0.01918){\circle*{0.001}}\put(0.05998,0.15035){\circle*{0.001}}
\put(0.36204,-0.03391){\circle*{0.001}}\put(0.18798,-0.04132){\circle*{0.001}}
\put(-0.10726,-0.10086){\circle*{0.001}}\put(-0.27243,0.02392){\circle*{0.001}}
\put(0.06749,0.15268){\circle*{0.001}}\put(0.36353,-0.04275){\circle*{0.001}}
\put(0.03960,-0.19332){\circle*{0.001}}\put(0.00919,0.19082){\circle*{0.001}}
\put(0.35374,0.03629){\circle*{0.001}}\put(0.07561,-0.14517){\circle*{0.001}}
\put(-0.25891,-0.02619){\circle*{0.001}}\put(-0.11262,0.09439){\circle*{0.001}}
\put(0.17823,0.04546){\circle*{0.001}}\put(0.15734,-0.05558){\circle*{0.001}}
\put(-0.12556,-0.07955){\circle*{0.001}}\put(-0.22803,0.03018){\circle*{0.001}}
\put(0.08930,0.12669){\circle*{0.001}}\put(0.32330,-0.02525){\circle*{0.001}}
\put(-0.03145,-0.17832){\circle*{0.001}}\put(0.22201,0.16590){\circle*{0.001}}
\put(0.33997,0.10415){\circle*{0.001}}\put(0.04693,-0.17041){\circle*{0.001}}
\put(-0.30647,-0.02425){\circle*{0.001}}\put(-0.09594,0.11780){\circle*{0.001}}
\put(0.21361,0.03399){\circle*{0.001}}\put(0.13331,-0.07258){\circle*{0.001}}
\put(-0.14760,-0.06152){\circle*{0.001}}\put(-0.18988,0.04082){\circle*{0.001}}
\put(0.10593,0.10237){\circle*{0.001}}\put(0.27534,-0.02387){\circle*{0.001}}
\put(-0.06569,-0.15431){\circle*{0.001}}\put(-0.36468,0.04591){\circle*{0.001}}
\put(-0.04678,0.19358){\circle*{0.001}}\put(-0.00422,-0.19000){\circle*{0.001}}
\put(-0.35134,-0.03504){\circle*{0.001}}\put(-0.07722,0.14350){\circle*{0.001}}
\put(0.25613,0.02631){\circle*{0.001}}\put(0.11396,-0.09294){\circle*{0.001}}
\put(-0.17607,-0.04647){\circle*{0.001}}\put(-0.15925,0.05448){\circle*{0.001}}
\put(0.12410,0.08089){\circle*{0.001}}\put(0.23053,-0.02991){\circle*{0.001}}
\put(-0.08791,-0.12835){\circle*{0.001}}\put(-0.32609,0.02627){\circle*{0.001}}
\put(0.02889,0.17963){\circle*{0.001}}\put(-0.18633,-0.17614){\circle*{0.001}}
\put(-0.35304,-0.09084){\circle*{0.001}}\put(-0.04916,0.16891){\circle*{0.001}}
\put(0.30340,0.02414){\circle*{0.001}}\put(0.09726,-0.11618){\circle*{0.001}}
\put(-0.21098,-0.03487){\circle*{0.001}}\put(-0.13487,0.07130){\circle*{0.001}}
\put(0.14645,0.06232){\circle*{0.001}}\put(0.19221,-0.03986){\circle*{0.001}}
\put(-0.10459,-0.10389){\circle*{0.001}}\put(-0.27826,0.02383){\circle*{0.001}}
\put(0.06385,0.15594){\circle*{0.001}}\put(0.36615,-0.04817){\circle*{0.001}}
\put(0.05400,-0.19373){\circle*{0.001}}\put(-0.00070,0.18910){\circle*{0.001}}
\put(0.34889,0.03380){\circle*{0.001}}\put(0.07879,-0.14183){\circle*{0.001}}
\put(-0.25338,-0.02644){\circle*{0.001}}\put(-0.11531,0.09150){\circle*{0.001}}
\put(0.17393,0.04748){\circle*{0.001}}\put(0.16118,-0.05339){\circle*{0.001}}
\put(-0.12265,-0.08224){\circle*{0.001}}\put(-0.23335,0.02908){\circle*{0.001}}
\put(0.08649,0.13002){\circle*{0.001}}\put(0.32912,-0.02650){\circle*{0.001}}
\put(-0.02628,-0.18090){\circle*{0.001}}\put(0.15793,0.18258){\circle*{0.001}}
\put(0.35915,0.08246){\circle*{0.001}}\put(0.05134,-0.16739){\circle*{0.001}}
\put(-0.30035,-0.02404){\circle*{0.001}}\put(-0.09858,0.11457){\circle*{0.001}}
\put(0.20873,0.03523){\circle*{0.001}}\put(0.13573,-0.07038){\circle*{0.001}}
\put(-0.14471,-0.06349){\circle*{0.001}}\put(-0.19418,0.03939){\circle*{0.001}}
\put(0.10326,0.10541){\circle*{0.001}}\put(0.28120,-0.02381){\circle*{0.001}}
\put(-0.06198,-0.15755){\circle*{0.001}}\put(-0.36751,0.05045){\circle*{0.001}}
\put(-0.06319,0.19361){\circle*{0.001}}\put(0.00366,-0.18815){\circle*{0.001}}
\put(-0.34640,-0.03258){\circle*{0.001}}\put(-0.08033,0.14016){\circle*{0.001}}
\put(0.25039,0.02722){\circle*{0.001}}\put(0.11666,-0.09007){\circle*{0.001}}
\put(-0.17230,-0.04807){\circle*{0.001}}\put(-0.16259,0.05271){\circle*{0.001}}
\put(0.12205,0.08329){\circle*{0.001}}\put(0.23590,-0.02884){\circle*{0.001}}
\put(-0.08506,-0.13168){\circle*{0.001}}\put(-0.33213,0.02674){\circle*{0.001}}
\put(0.02181,0.18220){\circle*{0.001}}\put(-0.13611,-0.18655){\circle*{0.001}}
\put(-0.36366,-0.07483){\circle*{0.001}}\put(-0.05347,0.16585){\circle*{0.001}}
\put(0.29731,0.02397){\circle*{0.001}}\put(0.09875,-0.11321){\circle*{0.001}}
\put(-0.20616,-0.03613){\circle*{0.001}}\put(-0.13732,0.06914){\circle*{0.001}}
\put(0.14299,0.06467){\circle*{0.001}}\put(0.19657,-0.03845){\circle*{0.001}}
\put(-0.10300,-0.10669){\circle*{0.001}}\put(-0.28416,0.02380){\circle*{0.001}}
\put(0.06165,0.15901){\circle*{0.001}}\put(0.36822,-0.05365){\circle*{0.001}}
\put(0.07432,-0.19316){\circle*{0.001}}\put(-0.00845,0.18713){\circle*{0.001}}
\put(0.34385,0.03138){\circle*{0.001}}\put(0.08184,-0.13849){\circle*{0.001}}
\put(-0.24769,-0.02737){\circle*{0.001}}\put(-0.11713,0.08895){\circle*{0.001}}
\put(0.17022,0.04910){\circle*{0.001}}\put(0.16456,-0.05165){\circle*{0.001}}
\put(-0.12063,-0.08466){\circle*{0.001}}\put(-0.23877,0.02803){\circle*{0.001}}
\put(0.08361,0.13334){\circle*{0.001}}\put(0.33484,-0.02783){\circle*{0.001}}
\put(-0.01910,-0.18339){\circle*{0.001}}\put(0.11769,0.18928){\circle*{0.001}}
\put(0.36608,0.06893){\circle*{0.001}}\put(0.05555,-0.16430){\circle*{0.001}}
\put(-0.29428,-0.02390){\circle*{0.001}}\put(-0.10006,0.11163){\circle*{0.001}}
\put(0.20399,0.03652){\circle*{0.001}}\put(0.13894,-0.06791){\circle*{0.001}}
\put(-0.14129,-0.06586){\circle*{0.001}}\put(-0.19861,0.03801){\circle*{0.001}}
\put(0.10168,0.10824){\circle*{0.001}}\put(0.28737,-0.02310){\circle*{0.001}}
\put(-0.05972,-0.16060){\circle*{0.001}}\put(-0.36818,0.05778){\circle*{0.001}}
\put(-0.08544,0.19251){\circle*{0.001}}\put(0.01318,-0.18606){\circle*{0.001}}
\put(-0.34127,-0.03021){\circle*{0.001}}\put(-0.08196,0.13702){\circle*{0.001}}
\put(0.24502,0.02755){\circle*{0.001}}\put(0.11850,-0.08754){\circle*{0.001}}
\put(-0.16815,-0.05013){\circle*{0.001}}\put(-0.16655,0.05058){\circle*{0.001}}
\put(0.11922,0.08603){\circle*{0.001}}\put(0.24137,-0.02781){\circle*{0.001}}
\put(-0.08214,-0.13501){\circle*{0.001}}\put(-0.33780,0.02811){\circle*{0.001}}
\put(0.01635,0.18454){\circle*{0.001}}\put(-0.10286,-0.19101){\circle*{0.001}}
\put(-0.36742,-0.06391){\circle*{0.001}}\put(-0.05758,0.16274){\circle*{0.001}}
\put(0.29127,0.02385){\circle*{0.001}}\put(0.10137,-0.11005){\circle*{0.001}}
\put(-0.20149,-0.03743){\circle*{0.001}}\put(-0.14056,0.06668){\circle*{0.001}}
\put(0.14027,0.06670){\circle*{0.001}}\put(0.20106,-0.03708){\circle*{0.001}}
\put(-0.10036,-0.10980){\circle*{0.001}}\put(-0.29036,0.02312){\circle*{0.001}}
\put(0.05774,0.16219){\circle*{0.001}}\put(0.36789,-0.06191){\circle*{0.001}}
\put(0.09846,-0.19142){\circle*{0.001}}\put(-0.01599,0.18496){\circle*{0.001}}
\put(0.33835,0.02991){\circle*{0.001}}\put(0.08344,-0.13536){\circle*{0.001}}
\put(-0.24210,-0.02834){\circle*{0.001}}\put(-0.11988,0.08615){\circle*{0.001}}
\put(0.16662,0.05076){\circle*{0.001}}\put(0.16806,-0.04995){\circle*{0.001}}
\put(-0.11782,-0.08742){\circle*{0.001}}\put(-0.24401,0.02762){\circle*{0.001}}
\put(0.08201,0.13647){\circle*{0.001}}\put(0.34045,-0.02925){\circle*{0.001}}
\put(-0.01170,-0.18569){\circle*{0.001}}\put(0.08794,0.19241){\circle*{0.001}}
\put(0.36782,0.05979){\circle*{0.001}}\put(0.05957,-0.16115){\circle*{0.001}}
\put(-0.28827,-0.02382){\circle*{0.001}}\put(-0.10267,0.10848){\circle*{0.001}}
\put(0.19940,0.03784){\circle*{0.001}}\put(0.14155,-0.06582){\circle*{0.001}}
\put(-0.13862,-0.06792){\circle*{0.001}}\put(-0.20354,0.03616){\circle*{0.001}}
\put(0.09903,0.11137){\circle*{0.001}}\put(0.29337,-0.02315){\circle*{0.001}}
\put(-0.05571,-0.16376){\circle*{0.001}}\put(-0.36736,0.06602){\circle*{0.001}}
\put(-0.11331,0.18979){\circle*{0.001}}\put(0.01875,-0.18382){\circle*{0.001}}
\put(-0.33569,-0.02877){\circle*{0.001}}\put(-0.08490,0.13369){\circle*{0.001}}
\put(0.23948,0.02854){\circle*{0.001}}\put(0.12126,-0.08477){\circle*{0.001}}
\put(-0.16461,-0.05181){\circle*{0.001}}\put(-0.17010,0.04891){\circle*{0.001}}
\put(0.11732,0.08852){\circle*{0.001}}\put(0.24694,-0.02682){\circle*{0.001}}
\put(-0.08051,-0.13813){\circle*{0.001}}\put(-0.34306,0.03041){\circle*{0.001}}
\put(0.00885,0.18675){\circle*{0.001}}\put(-0.07682,-0.19311){\circle*{0.001}}
\put(-0.36741,-0.05658){\circle*{0.001}}\put(-0.06152,0.15956){\circle*{0.001}}
\put(0.28529,0.02380){\circle*{0.001}}\put(0.10290,-0.10719){\circle*{0.001}}
\put(-0.19696,-0.03877){\circle*{0.001}}\put(-0.14323,0.06463){\circle*{0.001}}
\put(0.13699,0.06914){\circle*{0.001}}\put(0.20569,-0.03576){\circle*{0.001}}
\put(-0.09883,-0.11270){\circle*{0.001}}\put(-0.29639,0.02320){\circle*{0.001}}
\put(0.05364,0.16531){\circle*{0.001}}\put(0.36515,-0.07194){\circle*{0.001}}
\put(0.12992,-0.18751){\circle*{0.001}}\put(-0.02330,0.18258){\circle*{0.001}}
\put(0.33272,0.02850){\circle*{0.001}}\put(0.08633,-0.13202){\circle*{0.001}}
\put(-0.23660,-0.02935){\circle*{0.001}}\put(-0.12182,0.08369){\circle*{0.001}}
\put(0.16262,0.05287){\circle*{0.001}}\put(0.17168,-0.04830){\circle*{0.001}}
\put(-0.11594,-0.08993){\circle*{0.001}}\put(-0.24962,0.02665){\circle*{0.001}}
\put(0.07899,0.13980){\circle*{0.001}}\put(0.34594,-0.03073){\circle*{0.001}}
\put(-0.00407,-0.18778){\circle*{0.001}}\put(0.06569,0.19361){\circle*{0.001}}
\put(0.36736,0.05245){\circle*{0.001}}\put(0.06343,-0.15795){\circle*{0.001}}
\put(-0.28209,-0.02451){\circle*{0.001}}\put(-0.10421,0.10564){\circle*{0.001}}
\put(0.19494,0.03921){\circle*{0.001}}\put(0.14493,-0.06344){\circle*{0.001}}
\put(-0.13607,-0.07004){\circle*{0.001}}\put(-0.20823,0.03486){\circle*{0.001}}
\put(0.09750,0.11429){\circle*{0.001}}\put(0.29942,-0.02327){\circle*{0.001}}
\put(-0.05153,-0.16686){\circle*{0.001}}\put(-0.36249,0.07781){\circle*{0.001}}
\put(-0.15185,0.18373){\circle*{0.001}}\put(0.02596,-0.18136){\circle*{0.001}}
\put(-0.33000,-0.02741){\circle*{0.001}}\put(-0.08775,0.13035){\circle*{0.001}}
\put(0.23403,0.02957){\circle*{0.001}}\put(0.12324,-0.08233){\circle*{0.001}}
\put(-0.16118,-0.05353){\circle*{0.001}}\put(-0.17378,0.04727){\circle*{0.001}}
\put(0.11457,0.09135){\circle*{0.001}}\put(0.25234,-0.02650){\circle*{0.001}}
\put(-0.07743,-0.14146){\circle*{0.001}}\put(-0.34847,0.03193){\circle*{0.001}}
\put(-0.00077,0.18874){\circle*{0.001}}\put(-0.05650,-0.19378){\circle*{0.001}}
\put(-0.36607,-0.05017){\circle*{0.001}}\put(-0.06529,0.15634){\circle*{0.001}}
\put(0.27914,0.02452){\circle*{0.001}}\put(0.10552,-0.10411){\circle*{0.001}}
\put(-0.19256,-0.04016){\circle*{0.001}}\put(-0.14602,0.06262){\circle*{0.001}}
\put(0.13448,0.07129){\circle*{0.001}}\put(0.21046,-0.03448){\circle*{0.001}}
\put(-0.09617,-0.11590){\circle*{0.001}}\put(-0.30247,0.02335){\circle*{0.001}}
\put(0.04936,0.16838){\circle*{0.001}}\put(0.35683,-0.08628){\circle*{0.001}}
\put(0.17689,-0.17842){\circle*{0.001}}\put(-0.02858,0.18009){\circle*{0.001}}
\put(0.32698,0.02717){\circle*{0.001}}\put(0.08785,-0.12891){\circle*{0.001}}
\put(-0.23119,-0.03039){\circle*{0.001}}\put(-0.12466,0.08098){\circle*{0.001}}
\put(0.15923,0.05461){\circle*{0.001}}\put(0.17589,-0.04625){\circle*{0.001}}
\put(-0.11320,-0.09278){\circle*{0.001}}\put(-0.25534,0.02572){\circle*{0.001}}
\put(0.07585,0.14313){\circle*{0.001}}\put(0.35096,-0.03315){\circle*{0.001}}
\put(0.00567,-0.18965){\circle*{0.001}}\put(0.04733,0.19379){\circle*{0.001}}
\put(0.36515,0.04698){\circle*{0.001}}\put(0.06712,-0.15471){\circle*{0.001}}
\put(-0.27621,-0.02454){\circle*{0.001}}\put(-0.10683,0.10258){\circle*{0.001}}
\put(0.19021,0.04111){\circle*{0.001}}\put(0.14777,-0.06146){\circle*{0.001}}
\put(-0.13291,-0.07255){\circle*{0.001}}\put(-0.21307,0.03359){\circle*{0.001}}
\put(0.09483,0.11751){\circle*{0.001}}\put(0.21035,-0.04109){\circle*{0.001}}
\put(-0.10693,-0.11457){\circle*{0.001}}\put(-0.30039,0.02858){\circle*{0.001}}
\put(0.06062,0.16708){\circle*{0.001}}\put(0.35290,-0.08897){\circle*{0.001}}
\put(0.12591,-0.18885){\circle*{0.001}}\put(-0.03853,0.18124){\circle*{0.001}}
\put(0.32950,0.03245){\circle*{0.001}}\put(0.09768,-0.12998){\circle*{0.001}}
\put(-0.23510,-0.03546){\circle*{0.001}}\put(-0.13602,0.08200){\circle*{0.001}}
\put(0.16343,0.06119){\circle*{0.001}}\put(0.19122,-0.04767){\circle*{0.001}}
\put(-0.11714,-0.10170){\circle*{0.001}}\put(-0.27502,0.02920){\circle*{0.001}}
\put(0.07635,0.15345){\circle*{0.001}}\put(0.36175,-0.05104){\circle*{0.001}}
\put(0.02273,-0.19477){\circle*{0.001}}\put(-0.00825,0.19086){\circle*{0.001}}
\put(0.35135,0.04122){\circle*{0.001}}\put(0.08572,-0.14421){\circle*{0.001}}
\put(-0.25876,-0.03142){\circle*{0.001}}\put(-0.12497,0.09349){\circle*{0.001}}
\put(0.17941,0.05296){\circle*{0.001}}\put(0.17401,-0.05543){\circle*{0.001}}
\put(-0.12776,-0.08973){\circle*{0.001}}\put(-0.25064,0.03210){\circle*{0.001}}
\put(0.08948,0.13934){\circle*{0.001}}\put(0.34451,-0.03698){\circle*{0.001}}
\put(-0.01773,-0.18796){\circle*{0.001}}\put(0.04509,0.19554){\circle*{0.001}}
\put(0.36326,0.06110){\circle*{0.001}}\put(0.07343,-0.15804){\circle*{0.001}}
\put(-0.28343,-0.02956){\circle*{0.001}}\put(-0.11467,0.10578){\circle*{0.001}}
\put(0.19743,0.04546){\circle*{0.001}}\put(0.15874,-0.06400){\circle*{0.001}}
\put(-0.13936,-0.07853){\circle*{0.001}}\put(-0.22764,0.03651){\circle*{0.001}}
\put(0.09984,0.12538){\circle*{0.001}}\put(0.32104,-0.03047){\circle*{0.001}}
\put(-0.04498,-0.17731){\circle*{0.001}}\put(0.24948,0.15628){\circle*{0.001}}
\put(0.29202,0.13661){\circle*{0.001}}\put(0.05679,-0.17141){\circle*{0.001}}
\put(-0.30894,-0.03012){\circle*{0.001}}\put(-0.10466,0.11899){\circle*{0.001}}
\put(0.21750,0.03917){\circle*{0.001}}\put(0.14535,-0.07357){\circle*{0.001}}
\put(-0.15188,-0.06852){\circle*{0.001}}\put(-0.20683,0.04190){\circle*{0.001}}
\put(0.10874,0.11209){\circle*{0.001}}\put(0.29548,-0.02865){\circle*{0.001}}
\put(-0.06501,-0.16446){\circle*{0.001}}\put(-0.35981,0.07786){\circle*{0.001}}
\put(-0.09440,0.19285){\circle*{0.001}}\put(0.03318,-0.18332){\circle*{0.001}}
\put(-0.33369,-0.03436){\circle*{0.001}}\put(-0.09456,0.13284){\circle*{0.001}}
\put(0.23960,0.03435){\circle*{0.001}}\put(0.13392,-0.08409){\circle*{0.001}}
\put(-0.16636,-0.05953){\circle*{0.001}}\put(-0.18776,0.04913){\circle*{0.001}}
\put(0.11901,0.09940){\circle*{0.001}}\put(0.27039,-0.02946){\circle*{0.001}}
\put(-0.07858,-0.15087){\circle*{0.001}}\put(-0.35915,0.04784){\circle*{0.001}}
\put(-0.01247,0.19391){\circle*{0.001}}\put(0.00027,-0.19224){\circle*{0.001}}
\put(-0.35446,-0.04432){\circle*{0.001}}\put(-0.08369,0.14683){\circle*{0.001}}
\put(0.26324,0.03110){\circle*{0.001}}\put(0.12307,-0.09572){\circle*{0.001}}
\put(-0.18269,-0.05145){\circle*{0.001}}\put(-0.17093,0.05702){\circle*{0.001}}
\put(0.12977,0.08759){\circle*{0.001}}\put(0.24633,-0.03254){\circle*{0.001}}
\put(-0.09137,-0.13672){\circle*{0.001}}\put(-0.34054,0.03493){\circle*{0.001}}
\put(0.02530,0.18612){\circle*{0.001}}\put(-0.05957,-0.19535){\circle*{0.001}}
\put(-0.36303,-0.06706){\circle*{0.001}}\put(-0.07099,0.16059){\circle*{0.001}}
\put(0.28822,0.02941){\circle*{0.001}}\put(0.11287,-0.10818){\circle*{0.001}}
\put(-0.20070,-0.04457){\circle*{0.001}}\put(-0.15599,0.06576){\circle*{0.001}}
\put(0.14165,0.07654){\circle*{0.001}}\put(0.22372,-0.03716){\circle*{0.001}}
\put(-0.10163,-0.12279){\circle*{0.001}}\put(-0.31637,0.02956){\circle*{0.001}}
\put(0.04997,0.17495){\circle*{0.001}}\put(-0.05203,0.17388){\circle*{0.001}}
\put(0.31391,0.03018){\circle*{0.001}}\put(0.10288,-0.12155){\circle*{0.001}}
\put(-0.22130,-0.03848){\circle*{0.001}}\put(-0.14297,0.07552){\circle*{0.001}}
\put(0.15454,0.06671){\circle*{0.001}}\put(0.20300,-0.04326){\circle*{0.001}}
\put(-0.11166,-0.10937){\circle*{0.001}}\put(-0.29062,0.02876){\circle*{0.001}}
\put(0.06763,0.16195){\circle*{0.001}}\put(0.36310,-0.06925){\circle*{0.001}}
\put(0.07023,-0.19478){\circle*{0.001}}\put(-0.02953,0.18522){\circle*{0.001}}
\put(0.33813,0.03549){\circle*{0.001}}\put(0.09272,-0.13546){\circle*{0.001}}
\put(-0.24382,-0.03386){\circle*{0.001}}\put(-0.13187,0.08619){\circle*{0.001}}
\put(0.16936,0.05790){\circle*{0.001}}\put(0.18437,-0.05061){\circle*{0.001}}
\put(-0.12090,-0.09714){\circle*{0.001}}\put(-0.26552,0.03042){\circle*{0.001}}
\put(0.08221,0.14807){\circle*{0.001}}\put(0.35631,-0.04468){\circle*{0.001}}
\put(0.00428,-0.19280){\circle*{0.001}}\put(0.00786,0.19345){\circle*{0.001}}
\put(0.35783,0.04657){\circle*{0.001}}\put(0.08161,-0.14943){\circle*{0.001}}
\put(-0.26779,-0.03081){\circle*{0.001}}\put(-0.12120,0.09797){\circle*{0.001}}
\put(0.18605,0.04996){\circle*{0.001}}\put(0.16850,-0.05822){\circle*{0.001}}
\put(-0.13183,-0.08548){\circle*{0.001}}\put(-0.24176,0.03363){\circle*{0.001}}
\put(0.09323,0.13410){\circle*{0.001}}\put(0.33611,-0.03379){\circle*{0.001}}
\put(-0.02902,-0.18429){\circle*{0.001}}\put(0.07992,0.19421){\circle*{0.001}}
\put(0.36077,0.07479){\circle*{0.001}}\put(0.06681,-0.16328){\circle*{0.001}}
\put(-0.29307,-0.02930){\circle*{0.001}}\put(-0.11108,0.11062){\circle*{0.001}}
\put(0.20452,0.04321){\circle*{0.001}}\put(0.15332,-0.06756){\circle*{0.001}}
\put(-0.14400,-0.07457){\circle*{0.001}}\put(-0.21951,0.03841){\circle*{0.001}}
\put(0.10341,0.12023){\circle*{0.001}}\put(0.31140,-0.02950){\circle*{0.001}}
\put(-0.05307,-0.17265){\circle*{0.001}}\put(0.04887,-0.17616){\circle*{0.001}}
\put(-0.31857,-0.03107){\circle*{0.001}}\put(-0.10111,0.12413){\circle*{0.001}}
\put(0.22558,0.03726){\circle*{0.001}}\put(0.14067,-0.07751){\circle*{0.001}}
\put(-0.15726,-0.06493){\circle*{0.001}}\put(-0.19925,0.04465){\circle*{0.001}}
\put(0.11346,0.10696){\circle*{0.001}}\put(0.28580,-0.02890){\circle*{0.001}}
\put(-0.07016,-0.15942){\circle*{0.001}}\put(-0.36417,0.06239){\circle*{0.001}}
\put(-0.05379,0.19535){\circle*{0.001}}\put(0.02391,-0.18708){\circle*{0.001}}
\put(-0.34249,-0.03667){\circle*{0.001}}\put(-0.09085,0.13809){\circle*{0.001}}
\put(0.24844,0.03280){\circle*{0.001}}\put(0.12987,-0.08833){\circle*{0.001}}
\put(-0.17242,-0.05630){\circle*{0.001}}\put(-0.18158,0.05166){\circle*{0.001}}
\put(0.12281,0.09490){\circle*{0.001}}\put(0.26101,-0.03073){\circle*{0.001}}
\put(-0.08427,-0.14546){\circle*{0.001}}\put(-0.35325,0.04157){\circle*{0.001}}
\put(0.00377,0.19150){\circle*{0.001}}\put(-0.01611,-0.19446){\circle*{0.001}}
\put(-0.36003,-0.05066){\circle*{0.001}}\put(-0.07945,0.15203){\circle*{0.001}}
\put(0.27270,0.02988){\circle*{0.001}}\put(0.11936,-0.10026){\circle*{0.001}}
\put(-0.18948,-0.04849){\circle*{0.001}}\put(-0.16556,0.05988){\circle*{0.001}}
\put(0.13393,0.08339){\circle*{0.001}}\put(0.23758,-0.03414){\circle*{0.001}}
\put(-0.09507,-0.13148){\circle*{0.001}}\put(-0.33161,0.03270){\circle*{0.001}}
\put(0.03446,0.18227){\circle*{0.001}}\put(-0.10785,-0.19139){\circle*{0.001}}
\put(-0.35602,-0.08421){\circle*{0.001}}\put(-0.06415,0.16577){\circle*{0.001}}
\put(0.29796,0.02922){\circle*{0.001}}\put(0.10930,-0.11308){\circle*{0.001}}
\put(-0.20842,-0.04187){\circle*{0.001}}\put(-0.15140,0.06902){\circle*{0.001}}
\put(0.14569,0.07300){\circle*{0.001}}\put(0.21537,-0.03967){\circle*{0.001}}
\put(-0.10520,-0.11768){\circle*{0.001}}\put(-0.30673,0.02871){\circle*{0.001}}
\put(0.05607,0.17029){\circle*{0.001}}\put(0.32907,-0.11258){\circle*{0.001}}
\put(0.19121,-0.17529){\circle*{0.001}}\put(-0.04383,0.17847){\circle*{0.001}}
\put(0.32320,0.03202){\circle*{0.001}}\put(0.09933,-0.12672){\circle*{0.001}}
\put(-0.22955,-0.03665){\circle*{0.001}}\put(-0.13842,0.07952){\circle*{0.001}}
\put(0.16004,0.06319){\circle*{0.001}}\put(0.19559,-0.04606){\circle*{0.001}}
\put(-0.11528,-0.10458){\circle*{0.001}}\put(-0.28104,0.02907){\circle*{0.001}}
\put(0.07259,0.15687){\circle*{0.001}}\put(0.36345,-0.05733){\circle*{0.001}}
\put(0.03935,-0.19536){\circle*{0.001}}\put(-0.01628,0.18884){\circle*{0.001}}
\put(0.34638,0.03876){\circle*{0.001}}\put(0.08895,-0.14071){\circle*{0.001}}
\put(-0.25279,-0.03240){\circle*{0.001}}\put(-0.12791,0.09049){\circle*{0.001}}
\put(0.17554,0.05473){\circle*{0.001}}\put(0.17836,-0.05319){\circle*{0.001}}
\put(-0.12475,-0.09270){\circle*{0.001}}\put(-0.25656,0.03109){\circle*{0.001}}
\put(0.08627,0.14284){\circle*{0.001}}\put(0.34960,-0.03939){\circle*{0.001}}
\put(-0.00978,-0.19005){\circle*{0.001}}\put(0.02840,0.19514){\circle*{0.001}}
\put(0.36193,0.05478){\circle*{0.001}}\put(0.07722,-0.15462){\circle*{0.001}}
\put(-0.27736,-0.02965){\circle*{0.001}}\put(-0.11753,0.10258){\circle*{0.001}}
\put(0.19252,0.04753){\circle*{0.001}}\put(0.16268,-0.06157){\circle*{0.001}}
\put(-0.13609,-0.08133){\circle*{0.001}}\put(-0.23313,0.03529){\circle*{0.001}}
\put(0.09689,0.12887){\circle*{0.001}}\put(0.32705,-0.03166){\circle*{0.001}}
\put(-0.03976,-0.18013){\circle*{0.001}}\put(0.14652,0.18538){\circle*{0.001}}
\put(0.34533,0.09773){\circle*{0.001}}\put(0.06138,-0.16823){\circle*{0.001}}
\put(-0.30289,-0.02918){\circle*{0.001}}\put(-0.10753,0.11558){\circle*{0.001}}
\put(0.21200,0.04109){\circle*{0.001}}\put(0.14888,-0.07090){\circle*{0.001}}
\put(-0.14820,-0.07111){\circle*{0.001}}\put(-0.21172,0.04044){\circle*{0.001}}
\put(0.10698,0.11517){\circle*{0.001}}\put(0.30178,-0.02873){\circle*{0.001}}
\put(-0.06065,-0.16773){\circle*{0.001}}\put(-0.34993,0.09277){\circle*{0.001}}
\put(-0.13574,0.18729){\circle*{0.001}}\put(0.04044,-0.18059){\circle*{0.001}}
\put(-0.32812,-0.03221){\circle*{0.001}}\put(-0.09754,0.12933){\circle*{0.001}}
\put(0.23397,0.03550){\circle*{0.001}}\put(0.13624,-0.08157){\circle*{0.001}}
\put(-0.16289,-0.06148){\circle*{0.001}}\put(-0.19249,0.04701){\circle*{0.001}}
\put(0.11711,0.10223){\circle*{0.001}}\put(0.27633,-0.02928){\circle*{0.001}}
\put(-0.07647,-0.15412){\circle*{0.001}}\put(-0.36230,0.05229){\circle*{0.001}}
\put(-0.02696,0.19493){\circle*{0.001}}\put(0.01038,-0.19042){\circle*{0.001}}
\put(-0.35012,-0.04091){\circle*{0.001}}\put(-0.08701,0.14334){\circle*{0.001}}
\put(0.25720,0.03203){\circle*{0.001}}\put(0.12598,-0.09269){\circle*{0.001}}
\put(-0.17873,-0.05318){\circle*{0.001}}\put(-0.17520,0.05475){\circle*{0.001}}
\put(0.12673,0.09053){\circle*{0.001}}\put(0.25185,-0.03211){\circle*{0.001}}
\put(-0.08823,-0.14023){\circle*{0.001}}\put(-0.34579,0.03727){\circle*{0.001}}
\put(0.01754,0.18842){\circle*{0.001}}\put(-0.04080,-0.19552){\circle*{0.001}}
\put(-0.36349,-0.05893){\circle*{0.001}}\put(-0.07333,0.15738){\circle*{0.001}}
\put(0.28209,0.02945){\circle*{0.001}}\put(0.11572,-0.10494){\circle*{0.001}}
\put(-0.19613,-0.04612){\circle*{0.001}}\put(-0.15987,0.06329){\circle*{0.001}}
\put(0.13831,0.07930){\circle*{0.001}}\put(0.22910,-0.03588){\circle*{0.001}}
\put(-0.09869,-0.12627){\circle*{0.001}}\put(-0.32243,0.03068){\circle*{0.001}}
\put(0.04314,0.17800){\circle*{0.001}}\put(-0.20985,-0.17002){\circle*{0.001}}
\put(-0.31735,-0.12119){\circle*{0.001}}\put(-0.05679,0.17078){\circle*{0.001}}
\put(0.30754,0.02995){\circle*{0.001}}\put(0.10576,-0.11811){\circle*{0.001}}
\put(-0.21609,-0.03981){\circle*{0.001}}\put(0.23235,-0.04137){\circle*{0.001}}
\put(-0.10695,-0.12742){\circle*{0.001}}\put(-0.32444,0.03583){\circle*{0.001}}
\put(0.05312,0.17880){\circle*{0.001}}\put(-0.13341,-0.18819){\circle*{0.001}}
\put(-0.32228,-0.11701){\circle*{0.001}}\put(-0.06925,0.16942){\circle*{0.001}}
\put(0.30558,0.03492){\circle*{0.001}}\put(0.11582,-0.11702){\circle*{0.001}}
\put(-0.21619,-0.04598){\circle*{0.001}}\put(-0.16006,0.07221){\circle*{0.001}}
\put(0.15262,0.07749){\circle*{0.001}}\put(0.22644,-0.04249){\circle*{0.001}}
\put(-0.11063,-0.12334){\circle*{0.001}}\put(-0.31738,0.03502){\circle*{0.001}}
\put(0.05926,0.17536){\circle*{0.001}}\put(-0.06355,0.17312){\circle*{0.001}}
\put(0.31264,0.03554){\circle*{0.001}}\put(0.11333,-0.12076){\circle*{0.001}}
\put(-0.22223,-0.04413){\circle*{0.001}}\put(-0.15557,0.07538){\circle*{0.001}}
\put(0.15629,0.07466){\circle*{0.001}}\put(0.22027,-0.04430){\circle*{0.001}}
\put(-0.11313,-0.11956){\circle*{0.001}}\put(-0.31027,0.03435){\circle*{0.001}}
\put(0.06518,0.17174){\circle*{0.001}}\put(-0.05931,0.17653){\circle*{0.001}}
\put(0.31974,0.03628){\circle*{0.001}}\put(0.11090,-0.12456){\circle*{0.001}}
\put(-0.22849,-0.04237){\circle*{0.001}}\put(-0.15202,0.07824){\circle*{0.001}}
\put(0.16087,0.07155){\circle*{0.001}}\put(0.21436,-0.04618){\circle*{0.001}}
\put(-0.11565,-0.11587){\circle*{0.001}}\put(-0.30325,0.03378){\circle*{0.001}}
\put(0.06907,0.16819){\circle*{0.001}}\put(0.33680,-0.10494){\circle*{0.001}}
\put(0.10610,-0.19227){\circle*{0.001}}\put(-0.05316,0.17990){\circle*{0.001}}
\put(0.32634,0.03799){\circle*{0.001}}\put(0.10730,-0.12864){\circle*{0.001}}
\put(-0.23445,-0.04132){\circle*{0.001}}\put(-0.14874,0.08115){\circle*{0.001}}
\put(0.16482,0.06898){\circle*{0.001}}\put(0.20879,-0.04809){\circle*{0.001}}
\put(-0.11927,-0.11204){\circle*{0.001}}\put(-0.29612,0.03401){\circle*{0.001}}
\put(0.07425,0.16445){\circle*{0.001}}\put(0.35328,-0.08560){\circle*{0.001}}
\put(0.06078,-0.19645){\circle*{0.001}}\put(-0.04693,0.18301){\circle*{0.001}}
\put(0.33305,0.03906){\circle*{0.001}}\put(0.10510,-0.13239){\circle*{0.001}}
\put(-0.24085,-0.03985){\circle*{0.001}}\put(-0.14492,0.08440){\circle*{0.001}}
\put(0.16881,0.06659){\circle*{0.001}}\put(0.20359,-0.04998){\circle*{0.001}}
\put(-0.12165,-0.10869){\circle*{0.001}}\put(-0.28962,0.03352){\circle*{0.001}}
\put(0.07898,0.16073){\circle*{0.001}}\put(0.35887,-0.07345){\circle*{0.001}}
\put(0.03506,-0.19714){\circle*{0.001}}\put(-0.04072,0.18582){\circle*{0.001}}
\put(0.33900,0.04116){\circle*{0.001}}\put(0.10170,-0.13630){\circle*{0.001}}
\put(-0.24718,-0.03854){\circle*{0.001}}\put(-0.14222,0.08725){\circle*{0.001}}
\put(0.17280,0.06438){\circle*{0.001}}\put(0.19877,-0.05184){\circle*{0.001}}
\put(-0.12500,-0.10521){\circle*{0.001}}\put(-0.28311,0.03375){\circle*{0.001}}
\put(0.08170,0.15727){\circle*{0.001}}\put(0.35952,-0.06555){\circle*{0.001}}
\put(0.01769,-0.19664){\circle*{0.001}}\put(-0.03266,0.18843){\circle*{0.001}}
\put(0.34408,0.04430){\circle*{0.001}}\put(0.09837,-0.14008){\circle*{0.001}}
\put(-0.25305,-0.03800){\circle*{0.001}}\put(-0.13888,0.09040){\circle*{0.001}}
\put(0.17739,0.06189){\circle*{0.001}}\put(0.19428,-0.05366){\circle*{0.001}}
\put(-0.12718,-0.10221){\circle*{0.001}}\put(-0.27654,0.03466){\circle*{0.001}}
\put(0.08564,0.15368){\circle*{0.001}}\put(0.35879,-0.05845){\circle*{0.001}}
\put(0.00278,-0.19558){\circle*{0.001}}\put(-0.02457,0.19071){\circle*{0.001}}
\put(0.34916,0.04674){\circle*{0.001}}\put(0.09651,-0.14351){\circle*{0.001}}
\put(-0.25924,-0.03697){\circle*{0.001}}\put(-0.13663,0.09317){\circle*{0.001}}
\put(0.18133,0.05996){\circle*{0.001}}\put(0.18950,-0.05594){\circle*{0.001}}
\put(-0.13031,-0.09902){\circle*{0.001}}\put(-0.27055,0.03488){\circle*{0.001}}
\put(0.08927,0.15012){\circle*{0.001}}\put(0.35634,-0.05314){\circle*{0.001}}
\put(-0.00779,-0.19411){\circle*{0.001}}\put(-0.01640,0.19270){\circle*{0.001}}
\put(0.35287,0.05106){\circle*{0.001}}\put(0.09321,-0.14711){\circle*{0.001}}
\put(-0.26541,-0.03602){\circle*{0.001}}\put(-0.13355,0.09627){\circle*{0.001}}
\put(0.18591,0.05766){\circle*{0.001}}\put(0.18544,-0.05776){\circle*{0.001}}
\put(-0.13340,-0.09590){\circle*{0.001}}\put(-0.26435,0.03580){\circle*{0.001}}
\put(0.09270,0.14656){\circle*{0.001}}\put(0.35292,-0.04876){\circle*{0.001}}
\put(-0.01612,-0.19236){\circle*{0.001}}\put(-0.00803,0.19442){\circle*{0.001}}
\put(0.35613,0.05546){\circle*{0.001}}\put(0.08978,-0.15068){\circle*{0.001}}
\put(-0.27128,-0.03579){\circle*{0.001}}\put(-0.13049,0.09940){\circle*{0.001}}
\put(0.19002,0.05586){\circle*{0.001}}\put(0.18148,-0.05962){\circle*{0.001}}
\put(-0.13558,-0.09315){\circle*{0.001}}\put(-0.25819,0.03678){\circle*{0.001}}
\put(0.09602,0.14295){\circle*{0.001}}\put(0.34860,-0.04536){\circle*{0.001}}
\put(-0.02429,-0.19033){\circle*{0.001}}\put(0.00455,0.19585){\circle*{0.001}}
\put(0.35842,0.06078){\circle*{0.001}}\put(0.08612,-0.15425){\circle*{0.001}}
\put(-0.27767,-0.03490){\circle*{0.001}}\put(-0.12839,0.10230){\circle*{0.001}}
\put(0.19486,0.05359){\circle*{0.001}}\put(0.17695,-0.06203){\circle*{0.001}}
\put(-0.13882,-0.09004){\circle*{0.001}}\put(-0.25237,0.03722){\circle*{0.001}}
\put(0.09791,0.13951){\circle*{0.001}}\put(0.34341,-0.04296){\circle*{0.001}}
\put(-0.03240,-0.18800){\circle*{0.001}}\put(0.01759,0.19689){\circle*{0.001}}
\put(0.35894,0.06787){\circle*{0.001}}\put(0.08371,-0.15765){\circle*{0.001}}
\put(-0.28395,-0.03470){\circle*{0.001}}\put(-0.12519,0.10566){\circle*{0.001}}
\put(0.19943,0.05176){\circle*{0.001}}\put(0.17301,-0.06412){\circle*{0.001}}
\put(-0.14222,-0.08688){\circle*{0.001}}\put(-0.24611,0.03842){\circle*{0.001}}
\put(0.10128,0.13571){\circle*{0.001}}\put(0.33820,-0.03987){\circle*{0.001}}
\put(-0.03863,-0.18545){\circle*{0.001}}\put(0.03703,0.19725){\circle*{0.001}}
\put(0.35732,0.07664){\circle*{0.001}}\put(0.07937,-0.16133){\circle*{0.001}}
\put(-0.29053,-0.03449){\circle*{0.001}}\put(-0.12293,0.10887){\circle*{0.001}}
\put(0.20433,0.04990){\circle*{0.001}}\put(0.16839,-0.06681){\circle*{0.001}}
\put(-0.14500,-0.08403){\circle*{0.001}}\put(-0.23977,0.03978){\circle*{0.001}}
\put(0.10341,0.13204){\circle*{0.001}}\put(0.33214,-0.03783){\circle*{0.001}}
\put(-0.04673,-0.18249){\circle*{0.001}}\put(0.06676,0.19612){\circle*{0.001}}
\put(0.34947,0.09044){\circle*{0.001}}\put(0.07457,-0.16507){\circle*{0.001}}
\put(-0.29744,-0.03427){\circle*{0.001}}\put(-0.11946,0.11258){\circle*{0.001}}
\put(0.20962,0.04802){\circle*{0.001}}\put(0.16442,-0.06924){\circle*{0.001}}
\put(-0.14809,-0.08114){\circle*{0.001}}\put(-0.23379,0.04071){\circle*{0.001}}
\put(0.10699,0.12802){\circle*{0.001}}\put(0.32536,-0.03681){\circle*{0.001}}
\put(-0.05297,-0.17933){\circle*{0.001}}\put(0.11776,0.19068){\circle*{0.001}}
\put(0.32969,0.11114){\circle*{0.001}}\put(0.07101,-0.16865){\circle*{0.001}}
\put(-0.30428,-0.03481){\circle*{0.001}}\put(-0.11701,0.11616){\circle*{0.001}}
\put(0.21528,0.04612){\circle*{0.001}}\put(0.16051,-0.07185){\circle*{0.001}}
\put(-0.15225,-0.07788){\circle*{0.001}}\put(-0.22744,0.04238){\circle*{0.001}}
\put(0.10940,0.12422){\circle*{0.001}}\put(0.31870,-0.03516){\circle*{0.001}}
\put(-0.05736,-0.17607){\circle*{0.001}}\put(0.06539,-0.17237){\circle*{0.001}}
\put(-0.31133,-0.03542){\circle*{0.001}}\put(-0.11334,0.12016){\circle*{0.001}}
\put(0.22126,0.04426){\circle*{0.001}}\put(0.15672,-0.07461){\circle*{0.001}}
\put(-0.15588,-0.07503){\circle*{0.001}}\put(-0.22123,0.04417){\circle*{0.001}}
\put(0.11311,0.12015){\circle*{0.001}}\put(0.31159,-0.03447){\circle*{0.001}}
\put(-0.06334,-0.17249){\circle*{0.001}}\put(0.05945,-0.17597){\circle*{0.001}}
\put(-0.31843,-0.03613){\circle*{0.001}}\put(-0.11088,0.12396){\circle*{0.001}}
\put(0.22705,0.04305){\circle*{0.001}}\put(0.15314,-0.07747){\circle*{0.001}}
\put(-0.15970,-0.07229){\circle*{0.001}}\put(-0.21572,0.04550){\circle*{0.001}}
\put(0.11562,0.11644){\circle*{0.001}}\put(0.30454,-0.03388){\circle*{0.001}}
\put(-0.06900,-0.16878){\circle*{0.001}}\put(-0.33204,0.10930){\circle*{0.001}}
\put(-0.11807,0.19062){\circle*{0.001}}\put(0.05331,-0.17937){\circle*{0.001}}
\put(-0.32544,-0.03699){\circle*{0.001}}\put(-0.10853,0.12777){\circle*{0.001}}
\put(0.23342,0.04139){\circle*{0.001}}\put(0.14902,-0.08075){\circle*{0.001}}
\put(-0.16365,-0.06970){\circle*{0.001}}\put(-0.21009,0.04741){\circle*{0.001}}
\put(0.11811,0.11287){\circle*{0.001}}\put(0.29769,-0.03336){\circle*{0.001}}
\put(-0.07260,-0.16522){\circle*{0.001}}\put(-0.35136,0.08849){\circle*{0.001}}
\put(-0.06710,0.19608){\circle*{0.001}}\put(0.04707,-0.18252){\circle*{0.001}}
\put(-0.33183,-0.03885){\circle*{0.001}}\put(-0.10500,0.13180){\circle*{0.001}}
\put(0.23982,0.03989){\circle*{0.001}}\put(0.14598,-0.08364){\circle*{0.001}}
\put(-0.16832,-0.06686){\circle*{0.001}}\put(-0.20484,0.04931){\circle*{0.001}}
\put(0.12162,0.10918){\circle*{0.001}}\put(0.29080,-0.03361){\circle*{0.001}}
\put(-0.07743,-0.16150){\circle*{0.001}}\put(-0.35814,0.07553){\circle*{0.001}}
\put(-0.03935,0.19712){\circle*{0.001}}\put(0.04083,-0.18538){\circle*{0.001}}
\put(-0.33785,-0.04091){\circle*{0.001}}\put(-0.10292,0.13547){\circle*{0.001}}
\put(0.24577,0.03916){\circle*{0.001}}\put(0.14238,-0.08686){\circle*{0.001}}
\put(-0.17230,-0.06461){\circle*{0.001}}\put(-0.19996,0.05118){\circle*{0.001}}
\put(0.12392,0.10598){\circle*{0.001}}\put(0.28423,-0.03384){\circle*{0.001}}
\put(-0.08181,-0.15783){\circle*{0.001}}\put(-0.35965,0.06676){\circle*{0.001}}
\put(-0.01991,0.19681){\circle*{0.001}}\put(0.03463,-0.18795){\circle*{0.001}}
\put(-0.34345,-0.04316){\circle*{0.001}}\put(-0.09960,0.13928){\circle*{0.001}}
\put(0.25204,0.03797){\circle*{0.001}}\put(0.13988,-0.08967){\circle*{0.001}}
\put(-0.17626,-0.06253){\circle*{0.001}}\put(-0.19489,0.05351){\circle*{0.001}}
\put(0.12717,0.10264){\circle*{0.001}}\put(0.27796,-0.03406){\circle*{0.001}}
\put(-0.08579,-0.15422){\circle*{0.001}}\put(-0.35904,0.05967){\circle*{0.001}}
\put(-0.00688,0.19580){\circle*{0.001}}\put(0.02656,-0.19030){\circle*{0.001}}
\put(-0.34817,-0.04644){\circle*{0.001}}\put(-0.09632,0.14297){\circle*{0.001}}
\put(0.25824,0.03691){\circle*{0.001}}\put(0.13669,-0.09278){\circle*{0.001}}
\put(-0.18083,-0.06014){\circle*{0.001}}\put(-0.19062,0.05531){\circle*{0.001}}
\put(0.13029,0.09942){\circle*{0.001}}\put(0.27158,-0.03497){\circle*{0.001}}
\put(-0.08795,-0.15088){\circle*{0.001}}\put(-0.35669,0.05435){\circle*{0.001}}
\put(0.00572,0.19440){\circle*{0.001}}\put(0.01841,-0.19234){\circle*{0.001}}
\put(-0.35244,-0.04985){\circle*{0.001}}\put(-0.09301,0.14658){\circle*{0.001}}
\put(0.26404,0.03661){\circle*{0.001}}\put(0.13454,-0.09555){\circle*{0.001}}
\put(-0.18481,-0.05829){\circle*{0.001}}\put(-0.18596,0.05759){\circle*{0.001}}
\put(0.13240,0.09662){\circle*{0.001}}\put(0.26536,-0.03588){\circle*{0.001}}
\put(-0.09143,-0.14732){\circle*{0.001}}\put(-0.35336,0.04996){\circle*{0.001}}
\put(0.01603,0.19267){\circle*{0.001}}\put(0.00815,-0.19414){\circle*{0.001}}
\put(0.25388,-0.04216){\circle*{0.001}}\put(-0.10617,-0.13959){\circle*{0.001}}
\put(-0.34220,0.04816){\circle*{0.001}}\put(0.04559,0.18776){\circle*{0.001}}
\put(0.00712,-0.19720){\circle*{0.001}}\put(-0.35434,-0.07403){\circle*{0.001}}
\put(-0.09272,0.15726){\circle*{0.001}}\put(0.28449,0.03921){\circle*{0.001}}
\put(0.13431,-0.10578){\circle*{0.001}}\put(-0.20103,-0.05779){\circle*{0.001}}
\put(-0.18550,0.06469){\circle*{0.001}}\put(0.14447,0.09446){\circle*{0.001}}
\put(0.26167,-0.04113){\circle*{0.001}}\put(-0.10316,-0.14420){\circle*{0.001}}
\put(-0.34834,0.05203){\circle*{0.001}}\put(0.03763,0.19081){\circle*{0.001}}
\put(0.02001,-0.19532){\circle*{0.001}}\put(-0.35429,-0.06456){\circle*{0.001}}
\put(-0.09602,0.15269){\circle*{0.001}}\put(0.27609,0.03979){\circle*{0.001}}
\put(0.13840,-0.10140){\circle*{0.001}}\put(-0.19496,-0.06028){\circle*{0.001}}
\put(-0.19093,0.06194){\circle*{0.001}}\put(0.14106,0.09825){\circle*{0.001}}
\put(0.27002,-0.03962){\circle*{0.001}}\put(-0.09868,-0.14902){\circle*{0.001}}
\put(-0.35275,0.05781){\circle*{0.001}}\put(0.02747,0.19351){\circle*{0.001}}
\put(0.03047,-0.19297){\circle*{0.001}}\put(-0.35119,-0.05778){\circle*{0.001}}
\put(-0.10060,0.14789){\circle*{0.001}}\put(0.26797,0.04050){\circle*{0.001}}
\put(0.14259,-0.09717){\circle*{0.001}}\put(-0.18927,-0.06290){\circle*{0.001}}
\put(-0.19667,0.05934){\circle*{0.001}}\put(0.13687,0.10250){\circle*{0.001}}
\put(0.27817,-0.03891){\circle*{0.001}}\put(-0.09401,-0.15381){\circle*{0.001}}
\put(-0.35513,0.06549){\circle*{0.001}}\put(0.01691,0.19575){\circle*{0.001}}
\put(0.04055,-0.19017){\circle*{0.001}}\put(-0.34670,-0.05201){\circle*{0.001}}
\put(-0.10503,0.14305){\circle*{0.001}}\put(0.25965,0.04203){\circle*{0.001}}
\put(0.14602,-0.09339){\circle*{0.001}}\put(-0.18320,-0.06614){\circle*{0.001}}
\put(-0.20336,0.05634){\circle*{0.001}}\put(0.13276,0.10691){\circle*{0.001}}
\put(0.28624,-0.03904){\circle*{0.001}}\put(-0.08904,-0.15861){\circle*{0.001}}
\put(-0.35501,0.07494){\circle*{0.001}}\put(0.00193,0.19752){\circle*{0.001}}
\put(0.05031,-0.18690){\circle*{0.001}}\put(-0.34047,-0.04817){\circle*{0.001}}
\put(-0.10939,0.13815){\circle*{0.001}}\put(0.25186,0.04307){\circle*{0.001}}
\put(0.15067,-0.08930){\circle*{0.001}}\put(-0.17797,-0.06910){\circle*{0.001}}
\put(-0.20991,0.05390){\circle*{0.001}}\put(0.12976,0.11118){\circle*{0.001}}
\put(0.29505,-0.03856){\circle*{0.001}}\put(-0.08528,-0.16320){\circle*{0.001}}
\put(-0.34832,0.08947){\circle*{0.001}}\put(-0.01558,0.19860){\circle*{0.001}}
\put(0.05793,-0.18331){\circle*{0.001}}\put(-0.33321,-0.04539){\circle*{0.001}}
\put(-0.11238,0.13344){\circle*{0.001}}\put(0.24372,0.04494){\circle*{0.001}}
\put(0.15559,-0.08523){\circle*{0.001}}\put(-0.17290,-0.07228){\circle*{0.001}}
\put(-0.21692,0.05151){\circle*{0.001}}\put(0.12561,0.11598){\circle*{0.001}}
\put(0.30377,-0.03890){\circle*{0.001}}\put(-0.07944,-0.16799){\circle*{0.001}}
\put(-0.32585,0.11329){\circle*{0.001}}\put(-0.05139,0.19792){\circle*{0.001}}
\put(0.06529,-0.17932){\circle*{0.001}}\put(-0.32550,-0.04284){\circle*{0.001}}
\put(-0.11675,0.12838){\circle*{0.001}}\put(0.23611,0.04637){\circle*{0.001}}
\put(0.15996,-0.08157){\circle*{0.001}}\put(-0.16721,-0.07607){\circle*{0.001}}
\put(-0.22435,0.04918){\circle*{0.001}}\put(0.12135,0.12094){\circle*{0.001}}
\put(0.31270,-0.03936){\circle*{0.001}}\put(-0.07308,-0.17267){\circle*{0.001}}
\put(0.07231,-0.17497){\circle*{0.001}}\put(-0.31704,-0.04132){\circle*{0.001}}
\put(-0.12106,0.12330){\circle*{0.001}}\put(0.22820,0.04855){\circle*{0.001}}
\put(0.16537,-0.07758){\circle*{0.001}}\put(-0.16243,-0.07958){\circle*{0.001}}
\put(-0.23210,0.04692){\circle*{0.001}}\put(0.11825,0.12569){\circle*{0.001}}
\put(0.32126,-0.04075){\circle*{0.001}}\put(-0.06622,-0.17715){\circle*{0.001}}
\put(0.09688,0.19391){\circle*{0.001}}\put(0.28931,0.13752){\circle*{0.001}}
\put(0.07718,-0.17056){\circle*{0.001}}\put(-0.30849,-0.03997){\circle*{0.001}}
\put(-0.12410,0.11858){\circle*{0.001}}\put(0.22055,0.05083){\circle*{0.001}}
\put(0.17019,-0.07411){\circle*{0.001}}\put(-0.15706,-0.08359){\circle*{0.001}}
\put(-0.23960,0.04536){\circle*{0.001}}\put(0.11387,0.13076){\circle*{0.001}}
\put(0.32920,-0.04315){\circle*{0.001}}\put(-0.06079,-0.18117){\circle*{0.001}}
\put(0.02968,0.19873){\circle*{0.001}}\put(0.33780,0.10218){\circle*{0.001}}
\put(0.08329,-0.16581){\circle*{0.001}}\put(-0.29963,-0.03954){\circle*{0.001}}
\put(-0.12827,0.11368){\circle*{0.001}}\put(0.21326,0.05317){\circle*{0.001}}
\put(0.17588,-0.07038){\circle*{0.001}}\put(-0.15279,-0.08725){\circle*{0.001}}
\put(-0.24769,0.04338){\circle*{0.001}}\put(0.10946,0.13578){\circle*{0.001}}
\put(0.33676,-0.04578){\circle*{0.001}}\put(-0.05142,-0.18511){\circle*{0.001}}
\put(0.00593,0.19826){\circle*{0.001}}\put(0.35116,0.08374){\circle*{0.001}}
\put(0.08887,-0.16099){\circle*{0.001}}\put(-0.29103,-0.03921){\circle*{0.001}}
\put(-0.13235,0.10895){\circle*{0.001}}\put(0.20642,0.05555){\circle*{0.001}}
\put(0.18098,-0.06727){\circle*{0.001}}\put(-0.14795,-0.09132){\circle*{0.001}}
\put(-0.25541,0.04220){\circle*{0.001}}\put(0.10644,0.14044){\circle*{0.001}}
\put(0.34383,-0.04863){\circle*{0.001}}\put(-0.04364,-0.18849){\circle*{0.001}}
\put(-0.01133,0.19681){\circle*{0.001}}\put(0.35461,0.07172){\circle*{0.001}}
\put(0.09399,-0.15616){\circle*{0.001}}\put(-0.28237,-0.03971){\circle*{0.001}}
\put(-0.13533,0.10476){\circle*{0.001}}\put(0.20003,0.05800){\circle*{0.001}}
\put(0.18626,-0.06438){\circle*{0.001}}\put(-0.14338,-0.09541){\circle*{0.001}}
\put(-0.26365,0.04057){\circle*{0.001}}\put(0.10202,0.14531){\circle*{0.001}}
\put(0.34933,-0.05340){\circle*{0.001}}\put(-0.03563,-0.19144){\circle*{0.001}}
\put(-0.02215,0.19484){\circle*{0.001}}\put(0.35423,0.06225){\circle*{0.001}}
\put(0.09721,-0.15159){\circle*{0.001}}\put(-0.27404,-0.04031){\circle*{0.001}}
\put(-0.13943,0.10041){\circle*{0.001}}\put(0.19347,0.06101){\circle*{0.001}}
\put(0.19238,-0.06119){\circle*{0.001}}\put(-0.14002,-0.09922){\circle*{0.001}}
\put(-0.27163,0.03975){\circle*{0.001}}\put(0.09750,0.15011){\circle*{0.001}}
\put(0.35356,-0.05922){\circle*{0.001}}\put(-0.02539,-0.19404){\circle*{0.001}}
\put(-0.03252,0.19240){\circle*{0.001}}\put(0.35032,0.05638){\circle*{0.001}}
\put(0.10175,-0.14679){\circle*{0.001}}\put(-0.26597,-0.04105){\circle*{0.001}}
\put(-0.14364,0.09620){\circle*{0.001}}\put(0.18783,0.06365){\circle*{0.001}}
\put(0.19819,-0.05861){\circle*{0.001}}\put(-0.13585,-0.10351){\circle*{0.001}}
\put(-0.27985,0.03909){\circle*{0.001}}\put(0.09278,0.15490){\circle*{0.001}}
\put(0.35574,-0.06691){\circle*{0.001}}\put(-0.01277,-0.19621){\circle*{0.001}}
\put(-0.04252,0.18949){\circle*{0.001}}\put(0.34514,0.05152){\circle*{0.001}}
\put(0.10615,-0.14194){\circle*{0.001}}\put(-0.25810,-0.04195){\circle*{0.001}}
\put(-0.14713,0.09244){\circle*{0.001}}\put(0.18247,0.06647){\circle*{0.001}}
\put(0.20441,-0.05614){\circle*{0.001}}\put(-0.13174,-0.10795){\circle*{0.001}}
\put(-0.28839,0.03853){\circle*{0.001}}\put(0.08931,0.15948){\circle*{0.001}}
\put(0.35385,-0.07812){\circle*{0.001}}\put(0.00036,-0.19783){\circle*{0.001}}
\put(-0.05036,0.18625){\circle*{0.001}}\put(0.33880,0.04772){\circle*{0.001}}
\put(0.11049,-0.13702){\circle*{0.001}}\put(-0.24990,-0.04368){\circle*{0.001}}
\put(-0.15184,0.08835){\circle*{0.001}}\put(0.17660,0.06994){\circle*{0.001}}
\put(0.21108,-0.05372){\circle*{0.001}}\put(-0.12872,-0.11227){\circle*{0.001}}
\put(-0.29688,0.03879){\circle*{0.001}}\put(0.08386,0.16429){\circle*{0.001}}
\put(0.34563,-0.09340){\circle*{0.001}}\put(0.02196,-0.19867){\circle*{0.001}}
\put(-0.05978,0.18244){\circle*{0.001}}\put(0.33143,0.04499){\circle*{0.001}}
\put(0.11349,-0.13229){\circle*{0.001}}\put(-0.24221,-0.04497){\circle*{0.001}}
\put(-0.15597,0.08467){\circle*{0.001}}\put(0.17155,0.07315){\circle*{0.001}}
\put(0.21820,-0.05136){\circle*{0.001}}\put(-0.12455,-0.11710){\circle*{0.001}}
\put(-0.30566,0.03917){\circle*{0.001}}\put(0.07790,0.16907){\circle*{0.001}}
\put(0.31604,-0.12084){\circle*{0.001}}\put(0.06374,-0.19714){\circle*{0.001}}
\put(-0.06707,0.17836){\circle*{0.001}}\put(0.32364,0.04248){\circle*{0.001}}
\put(0.11784,-0.12722){\circle*{0.001}}\put(-0.23418,-0.04704){\circle*{0.001}}
\put(-0.16123,0.08064){\circle*{0.001}}\put(0.16588,0.07697){\circle*{0.001}}
\put(0.22572,-0.04905){\circle*{0.001}}\put(-0.12026,-0.12208){\circle*{0.001}}
\put(-0.31461,0.03966){\circle*{0.001}}\put(0.07141,0.17371){\circle*{0.001}}
\put(-0.07226,0.17413){\circle*{0.001}}\put(0.31514,0.04100){\circle*{0.001}}
\put(0.12214,-0.12214){\circle*{0.001}}\put(-0.22631,-0.04924){\circle*{0.001}}
\put(-0.16591,0.07707){\circle*{0.001}}\put(0.16114,0.08051){\circle*{0.001}}
\put(0.23354,-0.04682){\circle*{0.001}}\put(-0.11715,-0.12685){\circle*{0.001}}
\put(-0.32314,0.04109){\circle*{0.001}}\put(0.06624,0.17796){\circle*{0.001}}
\put(-0.07295,-0.19641){\circle*{0.001}}\put(-0.30719,-0.12683){\circle*{0.001}}
\put(-0.07876,0.16949){\circle*{0.001}}\put(0.30659,0.03969){\circle*{0.001}}
\put(0.12516,-0.11744){\circle*{0.001}}\put(-0.21872,-0.05152){\circle*{0.001}}
\put(-0.17153,0.07322){\circle*{0.001}}\put(0.15581,0.08453){\circle*{0.001}}
\put(0.24154,-0.04471){\circle*{0.001}}\put(-0.11276,-0.13191){\circle*{0.001}}
\put(-0.33102,0.04354){\circle*{0.001}}\put(0.05895,0.18207){\circle*{0.001}}
\put(-0.02327,-0.19875){\circle*{0.001}}\put(-0.34191,-0.09750){\circle*{0.001}}
\put(-0.08475,0.16472){\circle*{0.001}}\put(0.29778,0.03928){\circle*{0.001}}
\put(0.12930,-0.11258){\circle*{0.001}}\put(-0.21152,-0.05387){\circle*{0.001}}
\put(-0.17654,0.06997){\circle*{0.001}}\put(0.15160,0.08819){\circle*{0.001}}
\put(0.24920,-0.04338){\circle*{0.001}}\put(-0.10834,-0.13691){\circle*{0.001}}
\put(-0.33848,0.04621){\circle*{0.001}}\put(0.05138,0.18579){\circle*{0.001}}
\put(-0.00162,-0.19800){\circle*{0.001}}\put(-0.35255,-0.08060){\circle*{0.001}}
\put(-0.09022,0.15989){\circle*{0.001}}\put(0.28886,0.03971){\circle*{0.001}}
\put(0.13228,-0.10822){\circle*{0.001}}\put(-0.20477,-0.05626){\circle*{0.001}}
\put(-0.18236,0.06646){\circle*{0.001}}\put(0.14682,0.09227){\circle*{0.001}}
\put(0.25738,-0.04161){\circle*{0.001}}\put(-0.10532,-0.14156){\circle*{0.001}}
\put(-0.34495,0.04997){\circle*{0.001}}\put(0.04168,0.18919){\circle*{0.001}}
\put(0.01355,-0.19642){\circle*{0.001}}\put(-0.35479,-0.06942){\circle*{0.001}}
\put(-0.09368,0.15530){\circle*{0.001}}\put(0.28067,0.03952){\circle*{0.001}}
\put(0.13634,-0.10374){\circle*{0.001}}\put(-0.19848,-0.05871){\circle*{0.001}}
\put(-0.18767,0.06361){\circle*{0.001}}\put(0.14325,0.09601){\circle*{0.001}}
\put(0.26523,-0.04067){\circle*{0.001}}\put(-0.10088,-0.14641){\circle*{0.001}}
\put(-0.35027,0.05479){\circle*{0.001}}\put(0.03361,0.19205){\circle*{0.001}}
\put(0.02620,-0.19428){\circle*{0.001}}\put(-0.35350,-0.06083){\circle*{0.001}}
\put(-0.09840,0.15050){\circle*{0.001}}\put(0.27240,0.04016){\circle*{0.001}}
\put(0.14045,-0.09943){\circle*{0.001}}\put(-0.19260,-0.06126){\circle*{0.001}}
\put(-0.19384,0.06045){\circle*{0.001}}\put(0.13897,0.10020){\circle*{0.001}}
\put(0.27390,-0.04481){\circle*{0.001}}\put(-0.10595,-0.15070){\circle*{0.001}}
\put(-0.35067,0.06632){\circle*{0.001}}\put(0.04252,0.19384){\circle*{0.001}}
\put(0.05301,-0.19106){\circle*{0.001}}\put(-0.34691,-0.06071){\circle*{0.001}}
\put(-0.11078,0.14582){\circle*{0.001}}\put(0.26544,0.04642){\circle*{0.001}}
\put(0.15369,-0.09612){\circle*{0.001}}\put(-0.18925,-0.07028){\circle*{0.001}}
\put(-0.21228,0.05939){\circle*{0.001}}\put(0.13789,0.11183){\circle*{0.001}}
\put(0.29531,-0.04402){\circle*{0.001}}\put(-0.09474,-0.16293){\circle*{0.001}}
\put(-0.34115,0.09628){\circle*{0.001}}\put(0.02352,0.19851){\circle*{0.001}}
\put(0.07053,-0.18250){\circle*{0.001}}\put(-0.33172,-0.05034){\circle*{0.001}}
\put(-0.12180,0.13309){\circle*{0.001}}\put(0.24509,0.04989){\circle*{0.001}}
\put(0.16615,-0.08565){\circle*{0.001}}\put(-0.17496,-0.07894){\circle*{0.001}}
\put(-0.23046,0.05318){\circle*{0.001}}\put(0.12845,0.12366){\circle*{0.001}}
\put(0.31669,-0.04577){\circle*{0.001}}\put(-0.07985,-0.17470){\circle*{0.001}}
\put(-0.04288,0.19883){\circle*{0.001}}\put(0.23153,0.16290){\circle*{0.001}}
\put(0.08549,-0.17195){\circle*{0.001}}\put(-0.31196,-0.04530){\circle*{0.001}}
\put(-0.13227,0.12052){\circle*{0.001}}\put(0.22591,0.05487){\circle*{0.001}}
\put(0.17909,-0.07631){\circle*{0.001}}\put(-0.16220,-0.08841){\circle*{0.001}}
\put(-0.24999,0.04834){\circle*{0.001}}\put(0.11774,0.13626){\circle*{0.001}}
\put(0.33624,-0.05104){\circle*{0.001}}\put(-0.06419,-0.18483){\circle*{0.001}}
\put(-0.03120,0.19762){\circle*{0.001}}\put(0.34566,0.08863){\circle*{0.001}}
\put(0.09810,-0.16016){\circle*{0.001}}\put(-0.29024,-0.04452){\circle*{0.001}}
\put(-0.14164,0.10880){\circle*{0.001}}\put(0.20813,0.06122){\circle*{0.001}}
\put(0.19362,-0.06779){\circle*{0.001}}\put(-0.15085,-0.09861){\circle*{0.001}}
\put(-0.27064,0.04502){\circle*{0.001}}\put(0.10786,0.14869){\circle*{0.001}}
\put(0.34965,-0.06331){\circle*{0.001}}\put(-0.04598,-0.19279){\circle*{0.001}}
\put(-0.04966,0.19222){\circle*{0.001}}\put(0.34810,0.06369){\circle*{0.001}}
\put(0.11040,-0.14758){\circle*{0.001}}\put(-0.26866,-0.04619){\circle*{0.001}}
\put(-0.15180,0.09786){\circle*{0.001}}\put(0.19179,0.06890){\circle*{0.001}}
\put(0.20937,-0.06063){\circle*{0.001}}\put(-0.13963,-0.10995){\circle*{0.001}}
\put(-0.29227,0.04332){\circle*{0.001}}\put(0.09530,0.16121){\circle*{0.001}}
\put(0.34534,-0.08996){\circle*{0.001}}\put(-0.02733,-0.19795){\circle*{0.001}}
\put(-0.06760,0.18405){\circle*{0.001}}\put(0.33462,0.05144){\circle*{0.001}}
\put(0.12008,-0.13512){\circle*{0.001}}\put(-0.24805,-0.04949){\circle*{0.001}}
\put(-0.16407,0.08728){\circle*{0.001}}\put(0.17726,0.07743){\circle*{0.001}}
\put(0.22725,-0.05430){\circle*{0.001}}\put(-0.13014,-0.12168){\circle*{0.001}}
\put(-0.31359,0.04486){\circle*{0.001}}\put(0.08241,0.17290){\circle*{0.001}}
\put(0.19786,-0.17375){\circle*{0.001}}\put(-0.07848,-0.19611){\circle*{0.001}}
\put(-0.08298,0.17377){\circle*{0.001}}\put(0.31505,0.04621){\circle*{0.001}}
\put(0.13060,-0.12250){\circle*{0.001}}\put(-0.22856,-0.05431){\circle*{0.001}}
\put(-0.17680,0.07782){\circle*{0.001}}\put(0.16428,0.08678){\circle*{0.001}}
\put(0.24652,-0.04936){\circle*{0.001}}\put(-0.11949,-0.13424){\circle*{0.001}}
\put(-0.33334,0.04993){\circle*{0.001}}\put(0.06716,0.18331){\circle*{0.001}}
\put(0.02742,-0.19822){\circle*{0.001}}\put(-0.34160,-0.09498){\circle*{0.001}}
\put(-0.09595,0.16213){\circle*{0.001}}\put(0.29370,0.04448){\circle*{0.001}}
\put(0.13992,-0.11068){\circle*{0.001}}\put(-0.21042,-0.06051){\circle*{0.001}}
\put(-0.19107,0.06917){\circle*{0.001}}\put(0.15274,0.09687){\circle*{0.001}}
\put(0.26741,-0.04525){\circle*{0.001}}\put(-0.10973,-0.14666){\circle*{0.001}}
\put(-0.34786,0.06119){\circle*{0.001}}\put(0.04938,0.19167){\circle*{0.001}}
\put(0.04623,-0.19331){\circle*{0.001}}\put(-0.34913,-0.06670){\circle*{0.001}}
\put(-0.10853,0.14960){\circle*{0.001}}\put(0.27237,0.04531){\circle*{0.001}}
\put(0.15093,-0.09924){\circle*{0.001}}\put(-0.19438,-0.06754){\circle*{0.001}}
\put(-0.20714,0.06136){\circle*{0.001}}\put(0.14138,0.10809){\circle*{0.001}}
\put(0.28883,-0.04339){\circle*{0.001}}\put(-0.09744,-0.15924){\circle*{0.001}}
\put(-0.34813,0.08441){\circle*{0.001}}\put(0.03109,0.19730){\circle*{0.001}}
\put(0.06460,-0.18553){\circle*{0.001}}\put(-0.33695,-0.05342){\circle*{0.001}}
\put(-0.11834,0.13715){\circle*{0.001}}\put(0.25154,0.04849){\circle*{0.001}}
\put(0.16203,-0.08892){\circle*{0.001}}\put(-0.17960,-0.07594){\circle*{0.001}}
\put(-0.22464,0.05488){\circle*{0.001}}\put(0.13182,0.11971){\circle*{0.001}}
\put(0.31004,-0.04476){\circle*{0.001}}\put(-0.08490,-0.17107){\circle*{0.001}}
\put(-0.26871,0.14759){\circle*{0.001}}\put(0.02493,0.19955){\circle*{0.001}}
\put(0.08040,-0.17555){\circle*{0.001}}\put(-0.31859,-0.04635){\circle*{0.001}}
\put(-0.12893,0.12449){\circle*{0.001}}\put(0.23180,0.05321){\circle*{0.001}}
\put(0.17454,-0.07935){\circle*{0.001}}\put(-0.16640,-0.08517){\circle*{0.001}}
\put(-0.24359,0.04978){\circle*{0.001}}\put(0.12123,0.13222){\circle*{0.001}}
\put(0.33039,-0.04885){\circle*{0.001}}\put(-0.07007,-0.18174){\circle*{0.001}}
\put(-0.02558,0.19868){\circle*{0.001}}\put(0.33597,0.10204){\circle*{0.001}}
\put(0.09375,-0.16408){\circle*{0.001}}\put(-0.29719,-0.04447){\circle*{0.001}}
\put(-0.13821,0.11257){\circle*{0.001}}\put(0.21336,0.05930){\circle*{0.001}}
\put(0.18857,-0.07057){\circle*{0.001}}\put(-0.15465,-0.09515){\circle*{0.001}}
\put(-0.26376,0.04617){\circle*{0.001}}\put(0.11158,0.14464){\circle*{0.001}}
\put(0.34595,-0.05908){\circle*{0.001}}\put(-0.05271,-0.19048){\circle*{0.001}}
\put(-0.04274,0.19432){\circle*{0.001}}\put(0.34999,0.06972){\circle*{0.001}}
\put(0.10662,-0.15162){\circle*{0.001}}\put(-0.27566,-0.04513){\circle*{0.001}}
\put(-0.14911,0.10101){\circle*{0.001}}\put(0.19701,0.06620){\circle*{0.001}}
\put(0.20434,-0.06264){\circle*{0.001}}\put(-0.14314,-0.10625){\circle*{0.001}}
\put(-0.28497,0.04420){\circle*{0.001}}\put(0.09952,0.15726){\circle*{0.001}}
\put(0.35047,-0.07881){\circle*{0.001}}\put(-0.03283,-0.19665){\circle*{0.001}}
\put(-0.06153,0.18696){\circle*{0.001}}\put(0.33973,0.05458){\circle*{0.001}}
\put(0.11659,-0.13918){\circle*{0.001}}\put(-0.25459,-0.04815){\circle*{0.001}}
\put(-0.16001,0.09058){\circle*{0.001}}\put(0.18196,0.07447){\circle*{0.001}}
\put(0.22153,-0.05605){\circle*{0.001}}\put(-0.13351,-0.11776){\circle*{0.001}}
\put(-0.30694,0.04392){\circle*{0.001}}\put(0.08733,0.16921){\circle*{0.001}}
\put(0.30032,-0.13055){\circle*{0.001}}\put(-0.01888,-0.19958){\circle*{0.001}}
\put(-0.07775,0.17729){\circle*{0.001}}\put(0.32165,0.04732){\circle*{0.001}}
\put(0.12726,-0.12650){\circle*{0.001}}\put(-0.23456,-0.05270){\circle*{0.001}}
\put(-0.17231,0.08089){\circle*{0.001}}\put(0.16854,0.08357){\circle*{0.001}}
\put(0.24021,-0.05083){\circle*{0.001}}\put(-0.12295,-0.13020){\circle*{0.001}}
\put(-0.32740,0.04780){\circle*{0.001}}\put(0.07291,0.18012){\circle*{0.001}}
\put(0.02171,-0.19912){\circle*{0.001}}\put(-0.32635,-0.11138){\circle*{0.001}}
\put(-0.09315,0.16578){\circle*{0.001}}\put(0.30070,0.04448){\circle*{0.001}}
\put(0.13651,-0.11449){\circle*{0.001}}\put(-0.21636,-0.05810){\circle*{0.001}}
\put(-0.18610,0.07199){\circle*{0.001}}\put(0.15565,0.09384){\circle*{0.001}}
\put(0.26061,-0.04645){\circle*{0.001}}\put(-0.11340,-0.14261){\circle*{0.001}}
\put(-0.34393,0.05700){\circle*{0.001}}\put(0.05596,0.18922){\circle*{0.001}}
\put(0.04114,-0.19516){\circle*{0.001}}\put(-0.35067,-0.07275){\circle*{0.001}}
\put(-0.10468,0.15364){\circle*{0.001}}\put(0.27899,0.04497){\circle*{0.001}}
\put(0.14731,-0.10281){\circle*{0.001}}\put(-0.19904,-0.06538){\circle*{0.001}}
\put(-0.20159,0.06393){\circle*{0.001}}\put(0.14493,0.10443){\circle*{0.001}}
\put(0.28159,-0.04431){\circle*{0.001}}\put(-0.10156,-0.15526){\circle*{0.001}}
\put(-0.35089,0.07492){\circle*{0.001}}\put(0.03648,0.19585){\circle*{0.001}}
\put(0.05839,-0.18833){\circle*{0.001}}\put(-0.34189,-0.05662){\circle*{0.001}}
\put(-0.11482,0.14122){\circle*{0.001}}\put(0.25815,0.04719){\circle*{0.001}}
\put(0.15803,-0.09226){\circle*{0.001}}\put(-0.18437,-0.07301){\circle*{0.001}}
\put(-0.21846,0.05722){\circle*{0.001}}\put(0.13520,0.11582){\circle*{0.001}}
\put(0.30341,-0.04388){\circle*{0.001}}\put(-0.08969,-0.16732){\circle*{0.001}}
\put(-0.31948,0.11729){\circle*{0.001}}\put(0.01881,0.19938){\circle*{0.001}}
\put(0.07682,-0.17880){\circle*{0.001}}\put(-0.32468,-0.04833){\circle*{0.001}}
\put(-0.12558,0.12851){\circle*{0.001}}\put(0.23789,0.05163){\circle*{0.001}}
\put(0.17094,-0.08203){\circle*{0.001}}\put(-0.17072,-0.08200){\circle*{0.001}}
\put(-0.23737,0.05130){\circle*{0.001}}\put(0.12466,0.12819){\circle*{0.001}}
\put(0.32437,-0.04678){\circle*{0.001}}\put(-0.07567,-0.17846){\circle*{0.001}}
\put(-0.02180,0.19938){\circle*{0.001}}\put(0.31317,0.12193){\circle*{0.001}}
\put(0.09085,-0.16769){\circle*{0.001}}\put(-0.30423,-0.04451){\circle*{0.001}}
\put(-0.13482,0.11642){\circle*{0.001}}\put(0.21882,0.05746){\circle*{0.001}}
\put(0.18441,-0.07297){\circle*{0.001}}\put(-0.15763,-0.09215){\circle*{0.001}}
\put(-0.25750,0.04676){\circle*{0.001}}\put(0.11378,0.14086){\circle*{0.001}}
\put(0.34182,-0.05495){\circle*{0.001}}\put(-0.05915,-0.18790){\circle*{0.001}}
\put(-0.03753,0.19602){\circle*{0.001}}\put(0.34964,0.07752){\circle*{0.001}}
\put(0.10269,-0.15564){\circle*{0.001}}\put(-0.28235,-0.04485){\circle*{0.001}}
\put(-0.14554,0.10462){\circle*{0.001}}\put(0.20177,0.06408){\circle*{0.001}}
\put(0.19889,-0.06524){\circle*{0.001}}\put(-0.14673,-0.10263){\circle*{0.001}}
\put(-0.27824,0.04445){\circle*{0.001}}\put(0.10356,0.15326){\circle*{0.001}}
\put(0.35104,-0.07102){\circle*{0.001}}\put(-0.04008,-0.19497){\circle*{0.001}}
\put(-0.05707,0.18949){\circle*{0.001}}\put(0.34454,0.05783){\circle*{0.001}}
\put(0.11302,-0.14325){\circle*{0.001}}\put(-0.26128,-0.04689){\circle*{0.001}}
\put(-0.15608,0.09395){\circle*{0.001}}\put(0.18609,0.07205){\circle*{0.001}}
\put(0.21602,-0.05787){\circle*{0.001}}\put(-0.13576,-0.11424){\circle*{0.001}}
\put(-0.29988,0.04385){\circle*{0.001}}\put(0.09200,0.16540){\circle*{0.001}}
\put(0.33092,-0.10735){\circle*{0.001}}\put(-0.02071,-0.19905){\circle*{0.001}}
\put(-0.07405,0.18046){\circle*{0.001}}\put(0.32769,0.04937){\circle*{0.001}}
\put(0.12389,-0.13052){\circle*{0.001}}\put(-0.24075,-0.05117){\circle*{0.001}}
\put(-0.16879,0.08362){\circle*{0.001}}\put(0.17212,0.08087){\circle*{0.001}}
\put(0.23406,-0.05238){\circle*{0.001}}\put(-0.12636,-0.12619){\circle*{0.001}}
\put(-0.32085,0.04660){\circle*{0.001}}\put(0.07837,0.17674){\circle*{0.001}}
\put(0.02187,-0.19956){\circle*{0.001}}\put(-0.29049,-0.13633){\circle*{0.001}}
\put(-0.08849,0.16958){\circle*{0.001}}\put(0.30732,0.04534){\circle*{0.001}}
\put(0.13313,-0.11836){\circle*{0.001}}\put(-0.22192,-0.05630){\circle*{0.001}}
\put(-0.18203,0.07443){\circle*{0.001}}\put(0.15964,0.09049){\circle*{0.001}}
\put(0.25396,-0.04774){\circle*{0.001}}\put(-0.11557,-0.13884){\circle*{0.001}}
\put(-0.33960,0.05293){\circle*{0.001}}\put(0.06041,0.18667){\circle*{0.001}}
\put(0.03387,-0.19681){\circle*{0.001}}\put(-0.34908,-0.08140){\circle*{0.001}}
\put(-0.10066,0.15764){\circle*{0.001}}\put(0.01999,-0.00029){\circle*{0.001}}
\put(-0.00590,-0.01182){\circle*{0.001}}\put(-0.03143,-0.00178){\circle*{0.001}}
\put(0.00574,0.01918){\circle*{0.001}}\put(0.04977,0.00414){\circle*{0.001}}
\put(-0.00667,-0.03072){\circle*{0.001}}\put(-0.07885,-0.00732){\circle*{0.001}}
\put(0.00852,0.04873){\circle*{0.001}}\put(0.12411,0.01188){\circle*{0.001}}
\put(-0.01037,-0.07619){\circle*{0.001}}\put(-0.19224,-0.01699){\circle*{0.001}}
\put(0.00456,0.11533){\circle*{0.001}}\put(0.28437,0.02052){\circle*{0.001}}
\put(0.03395,-0.16022){\circle*{0.001}}\put(-0.37704,-0.00880){\circle*{0.001}}
\put(-0.21790,0.15916){\circle*{0.001}}\put(-0.07837,-0.17331){\circle*{0.001}}
\put(-0.32646,0.01768){\circle*{0.001}}\put(0.00338,0.13445){\circle*{0.001}}
\put(0.22846,-0.01852){\circle*{0.001}}\put(0.01056,-0.09112){\circle*{0.001}}
\put(-0.14963,0.01367){\circle*{0.001}}\put(-0.01020,0.05885){\circle*{0.001}}
\put(0.09552,-0.00878){\circle*{0.001}}\put(0.00796,-0.03726){\circle*{0.001}}
\put(-0.06041,0.00512){\circle*{0.001}}\put(-0.00655,0.02334){\circle*{0.001}}
\put(0.03812,-0.00246){\circle*{0.001}}\put(0.00630,-0.01444){\circle*{0.001}}
\put(-0.02418,0.00021){\circle*{0.001}}\put(-0.00725,0.00873){\circle*{0.001}}
\put(0.01555,0.00193){\circle*{0.001}}\put(0.00991,-0.00492){\circle*{0.001}}
\put(-0.01035,-0.00455){\circle*{0.001}}\put(-0.01473,0.00220){\circle*{0.001}}
\put(0.00742,0.00817){\circle*{0.001}}\put(0.02280,-0.00001){\circle*{0.001}}
\put(-0.00622,-0.01357){\circle*{0.001}}\put(-0.03589,-0.00223){\circle*{0.001}}
\put(0.00623,0.02196){\circle*{0.001}}\put(0.05685,0.00485){\circle*{0.001}}
\put(-0.00737,-0.03510){\circle*{0.001}}\put(-0.08994,-0.00842){\circle*{0.001}}
\put(0.00935,0.05551){\circle*{0.001}}\put(0.14118,0.01319){\circle*{0.001}}
\put(-0.00982,-0.08626){\circle*{0.001}}\put(-0.21655,-0.01859){\circle*{0.001}}
\put(-0.00113,0.12841){\circle*{0.001}}\put(0.31339,0.01933){\circle*{0.001}}
\put(0.06230,-0.17011){\circle*{0.001}}\put(-0.39381,0.00424){\circle*{0.001}}
\put(-0.32691,0.11095){\circle*{0.001}}\put(0.26404,0.14364){\circle*{0.001}}
\put(-0.04461,-0.16516){\circle*{0.001}}\put(-0.29777,0.01926){\circle*{0.001}}
\put(-0.00442,0.12118){\circle*{0.001}}\put(0.20307,-0.01748){\circle*{0.001}}
\put(0.01128,-0.08059){\circle*{0.001}}\put(-0.13178,0.01198){\circle*{0.001}}
\put(-0.00937,0.05168){\circle*{0.001}}\put(0.08377,-0.00761){\circle*{0.001}}
\put(0.00729,-0.03261){\circle*{0.001}}\put(-0.05290,0.00433){\circle*{0.001}}
\put(-0.00616,0.02038){\circle*{0.001}}\put(0.03339,-0.00189){\circle*{0.001}}
\put(0.00619,-0.01256){\circle*{0.001}}\put(-0.02122,-0.00024){\circle*{0.001}}
\put(-0.00751,0.00751){\circle*{0.001}}\put(0.01373,0.00237){\circle*{0.001}}
\put(0.01042,-0.00413){\circle*{0.001}}\put(-0.00926,-0.00507){\circle*{0.001}}
\put(-0.01568,0.00164){\circle*{0.001}}\put(0.00680,0.00888){\circle*{0.001}}
\put(0.02439,0.00044){\circle*{0.001}}\put(-0.00596,-0.01464){\circle*{0.001}}
\put(-0.03847,-0.00268){\circle*{0.001}}\put(0.00624,0.02361){\circle*{0.001}}
\put(0.06097,0.00537){\circle*{0.001}}\put(-0.00761,-0.03767){\circle*{0.001}}
\put(-0.09640,-0.00911){\circle*{0.001}}\put(0.00971,0.05946){\circle*{0.001}}
\put(0.15096,0.01414){\circle*{0.001}}\put(-0.00975,-0.09199){\circle*{0.001}}
\put(-0.23029,-0.01917){\circle*{0.001}}\put(-0.00491,0.13546){\circle*{0.001}}
\put(0.32839,0.01846){\circle*{0.001}}\put(0.08284,-0.17357){\circle*{0.001}}
\put(-0.39670,0.02365){\circle*{0.001}}\put(-0.38297,0.05692){\circle*{0.001}}
\put(0.20872,0.16172){\circle*{0.001}}\put(-0.03180,-0.15936){\circle*{0.001}}
\put(-0.28237,0.01980){\circle*{0.001}}\put(-0.00564,0.11434){\circle*{0.001}}
\put(0.19061,-0.01646){\circle*{0.001}}\put(0.01090,-0.07545){\circle*{0.001}}
\put(-0.12299,0.01154){\circle*{0.001}}\put(-0.00927,0.04821){\circle*{0.001}}
\put(0.07811,-0.00712){\circle*{0.001}}\put(0.00708,-0.03039){\circle*{0.001}}
\put(-0.04929,0.00405){\circle*{0.001}}\put(-0.00571,0.01899){\circle*{0.001}}
\put(0.03111,-0.00178){\circle*{0.001}}\put(0.00574,-0.01171){\circle*{0.001}}
\put(-0.01976,-0.00021){\circle*{0.001}}\put(-0.00696,0.00700){\circle*{0.001}}
\put(0.01277,0.00222){\circle*{0.001}}\put(0.00966,-0.00385){\circle*{0.001}}
\put(-0.00862,-0.00469){\circle*{0.001}}\put(-0.01454,0.00154){\circle*{0.001}}
\put(0.00634,0.00823){\circle*{0.001}}\put(0.02262,0.00045){\circle*{0.001}}
\put(-0.00556,-0.01357){\circle*{0.001}}\put(-0.03570,-0.00246){\circle*{0.001}}
\put(0.00584,0.02191){\circle*{0.001}}\put(0.05659,0.00496){\circle*{0.001}}
\put(-0.00717,-0.03497){\circle*{0.001}}\put(-0.08949,-0.00865){\circle*{0.001}}
\put(0.00932,0.05530){\circle*{0.001}}\put(0.14051,0.01345){\circle*{0.001}}
\put(-0.00997,-0.08593){\circle*{0.001}}\put(-0.21579,-0.01840){\circle*{0.001}}
\put(-0.00067,0.12798){\circle*{0.001}}\put(0.31254,0.01906){\circle*{0.001}}
\put(0.06131,-0.16983){\circle*{0.001}}\put(-0.39340,0.00354){\circle*{0.001}}
\put(-0.32275,0.11370){\circle*{0.001}}\put(0.26646,0.14272){\circle*{0.001}}
\put(-0.04563,-0.16547){\circle*{0.001}}\put(-0.29860,0.01959){\circle*{0.001}}
\put(-0.00383,0.12160){\circle*{0.001}}\put(0.20396,-0.01726){\circle*{0.001}}
\put(0.01089,-0.08093){\circle*{0.001}}\put(-0.13227,0.01223){\circle*{0.001}}
\put(-0.00954,0.05190){\circle*{0.001}}\put(0.08408,-0.00783){\circle*{0.001}}
\put(0.00722,-0.03278){\circle*{0.001}}\put(-0.05308,0.00458){\circle*{0.001}}
\put(-0.00584,0.02051){\circle*{0.001}}\put(0.03350,-0.00214){\circle*{0.001}}
\put(0.00542,-0.01270){\circle*{0.001}}\put(-0.02123,0.00025){\circle*{0.001}}
\put(-0.00632,0.00767){\circle*{0.001}}\put(0.01364,0.00165){\circle*{0.001}}
\put(0.00858,-0.00433){\circle*{0.001}}\put(-0.00910,-0.00389){\circle*{0.001}}
\put(-0.01270,0.00197){\circle*{0.001}}\put(0.00653,0.00702){\circle*{0.001}}
\put(0.01965,-0.00002){\circle*{0.001}}\put(-0.00537,-0.01169){\circle*{0.001}}
\put(-0.03095,-0.00186){\circle*{0.001}}\put(0.00552,0.01892){\circle*{0.001}}
\put(0.04901,0.00423){\circle*{0.001}}\put(-0.00661,-0.03028){\circle*{0.001}}
\put(-0.07766,-0.00735){\circle*{0.001}}\put(0.00862,0.04802){\circle*{0.001}}
\put(0.12230,0.01187){\circle*{0.001}}\put(-0.00996,-0.07515){\circle*{0.001}}
\put(-0.18962,-0.01696){\circle*{0.001}}\put(0.00549,0.11391){\circle*{0.001}}
\put(0.28116,0.02056){\circle*{0.001}}\put(0.03169,-0.15892){\circle*{0.001}}
\put(-0.37476,-0.00914){\circle*{0.001}}\put(-0.20672,0.16214){\circle*{0.001}}
\put(-0.08315,-0.17388){\circle*{0.001}}\put(-0.32954,0.01755){\circle*{0.001}}
\put(0.00354,0.13594){\circle*{0.001}}\put(0.23141,-0.01858){\circle*{0.001}}
\put(0.01079,-0.09235){\circle*{0.001}}\put(-0.15178,0.01378){\circle*{0.001}}
\put(-0.01038,0.05970){\circle*{0.001}}\put(0.09694,-0.00891){\circle*{0.001}}
\put(0.00799,-0.03783){\circle*{0.001}}\put(-0.06130,0.00527){\circle*{0.001}}
\put(-0.00641,0.02372){\circle*{0.001}}\put(0.03867,-0.00266){\circle*{0.001}}
\put(0.00594,-0.01471){\circle*{0.001}}\put(-0.02448,0.00057){\circle*{0.001}}
\put(-0.00660,0.00894){\circle*{0.001}}\put(0.01569,0.00148){\circle*{0.001}}
\put(0.00881,-0.00512){\circle*{0.001}}\put(-0.01036,-0.00384){\circle*{0.001}}
\put(-0.01293,0.00246){\circle*{0.001}}\put(0.00736,0.00702){\circle*{0.001}}
\put(0.01994,-0.00032){\circle*{0.001}}\put(-0.00592,-0.01178){\circle*{0.001}}
\put(-0.03134,-0.00177){\circle*{0.001}}\put(0.00572,0.01913){\circle*{0.001}}
\put(0.04962,0.00414){\circle*{0.001}}\put(-0.00692,-0.03062){\circle*{0.001}}
\put(-0.07861,-0.00733){\circle*{0.001}}\put(0.00890,0.04857){\circle*{0.001}}
\put(0.12375,0.01191){\circle*{0.001}}\put(-0.01020,-0.07599){\circle*{0.001}}
\put(-0.19171,-0.01704){\circle*{0.001}}\put(0.00437,0.11506){\circle*{0.001}}
\put(0.28373,0.02062){\circle*{0.001}}\put(0.03404,-0.15994){\circle*{0.001}}
\put(-0.37660,-0.00900){\circle*{0.001}}\put(-0.21464,0.16012){\circle*{0.001}}
\put(-0.07836,-0.17353){\circle*{0.001}}\put(-0.32708,0.01753){\circle*{0.001}}
\put(0.00320,0.13474){\circle*{0.001}}\put(0.22905,-0.01844){\circle*{0.001}}
\put(0.01076,-0.09135){\circle*{0.001}}\put(-0.15006,0.01362){\circle*{0.001}}
\put(-0.01035,0.05900){\circle*{0.001}}\put(0.09581,-0.00875){\circle*{0.001}}
\put(0.00807,-0.03736){\circle*{0.001}}\put(-0.06059,0.00510){\circle*{0.001}}
\put(-0.00663,0.02340){\circle*{0.001}}\put(0.03824,-0.00244){\circle*{0.001}}
\put(0.00636,-0.01448){\circle*{0.001}}\put(-0.02425,0.00019){\circle*{0.001}}
\put(-0.00732,0.00875){\circle*{0.001}}\put(0.01560,0.00196){\circle*{0.001}}
\put(0.00999,-0.00493){\circle*{0.001}}\put(-0.01038,-0.00459){\circle*{0.001}}
\put(-0.01485,0.00219){\circle*{0.001}}\put(0.00751,0.00822){\circle*{0.001}}
\put(0.02298,0.00001){\circle*{0.001}}\put(-0.00622,-0.01368){\circle*{0.001}}
\put(-0.03617,-0.00228){\circle*{0.001}}\put(0.00622,0.02214){\circle*{0.001}}
\put(0.05728,0.00493){\circle*{0.001}}\put(-0.00734,-0.03538){\circle*{0.001}}
\put(-0.09062,-0.00854){\circle*{0.001}}\put(0.00928,0.05594){\circle*{0.001}}
\put(0.14221,0.01337){\circle*{0.001}}\put(-0.00963,-0.08689){\circle*{0.001}}
\put(-0.21798,-0.01884){\circle*{0.001}}\put(-0.00166,0.12918){\circle*{0.001}}
\put(0.31499,0.01960){\circle*{0.001}}\put(0.06529,-0.17048){\circle*{0.001}}
\put(-0.39451,0.00505){\circle*{0.001}}\put(-0.33332,0.10656){\circle*{0.001}}
\put(0.25692,0.14647){\circle*{0.001}}\put(-0.04182,-0.16464){\circle*{0.001}}
\put(-0.29615,0.01899){\circle*{0.001}}\put(-0.00366,0.12042){\circle*{0.001}}
\put(0.20171,-0.01725){\circle*{0.001}}\put(0.01064,-0.08003){\circle*{0.001}}
\put(-0.13070,0.01214){\circle*{0.001}}\put(-0.00944,0.05128){\circle*{0.001}}
\put(0.08314,-0.00749){\circle*{0.001}}\put(0.00733,-0.03236){\circle*{0.001}}
\put(-0.05250,0.00425){\circle*{0.001}}\put(-0.00619,0.02021){\circle*{0.001}}
\put(0.03314,-0.00183){\circle*{0.001}}\put(0.00623,-0.01246){\circle*{0.001}}
\put(-0.02106,-0.00028){\circle*{0.001}}\put(-0.00748,0.00745){\circle*{0.001}}
\put(0.01363,0.00241){\circle*{0.001}}\put(0.01048,-0.00408){\circle*{0.001}}
\put(-0.00919,-0.00512){\circle*{0.001}}\put(-0.01578,0.00159){\circle*{0.001}}
\put(0.00684,0.00894){\circle*{0.001}}\put(0.02455,0.00049){\circle*{0.001}}
\put(-0.00592,-0.01475){\circle*{0.001}}\put(-0.03873,-0.00273){\circle*{0.001}}
\put(0.00620,0.02378){\circle*{0.001}}\put(0.06137,0.00545){\circle*{0.001}}
\put(-0.00755,-0.03793){\circle*{0.001}}\put(-0.09704,-0.00924){\circle*{0.001}}
\put(0.00961,0.05986){\circle*{0.001}}\put(0.15191,0.01432){\circle*{0.001}}
\put(-0.00953,-0.09257){\circle*{0.001}}\put(-0.23159,-0.01941){\circle*{0.001}}
\put(-0.00551,0.13615){\circle*{0.001}}\put(0.32993,0.01789){\circle*{0.001}}
\put(0.08586,-0.17372){\circle*{0.001}}\put(-0.39465,0.03238){\circle*{0.001}}
\put(-0.38961,0.04513){\circle*{0.001}}\put(0.20412,0.16285){\circle*{0.001}}
\put(-0.02927,-0.15883){\circle*{0.001}}\put(-0.28096,0.01954){\circle*{0.001}}
\put(-0.00601,0.11368){\circle*{0.001}}\put(0.18930,-0.01672){\circle*{0.001}}
\put(0.01105,-0.07495){\circle*{0.001}}\put(-0.12220,0.01139){\circle*{0.001}}
\put(-0.00886,0.04790){\circle*{0.001}}\put(0.07759,-0.00702){\circle*{0.001}}
\put(0.00681,-0.03019){\circle*{0.001}}\put(-0.04896,0.00399){\circle*{0.001}}
\put(-0.00574,0.01885){\circle*{0.001}}\put(0.03090,-0.00173){\circle*{0.001}}
\put(0.00576,-0.01162){\circle*{0.001}}\put(-0.01963,-0.00024){\circle*{0.001}}
\put(-0.00693,0.00695){\circle*{0.001}}\put(0.01270,0.00222){\circle*{0.001}}
\put(0.00970,-0.00381){\circle*{0.001}}\put(-0.00857,-0.00473){\circle*{0.001}}
\put(-0.01461,0.00150){\circle*{0.001}}\put(0.00630,0.00828){\circle*{0.001}}
\put(0.02273,0.00043){\circle*{0.001}}\put(-0.00553,-0.01364){\circle*{0.001}}
\put(-0.03586,-0.00251){\circle*{0.001}}\put(0.00580,0.02202){\circle*{0.001}}
\put(0.05685,0.00502){\circle*{0.001}}\put(-0.00711,-0.03514){\circle*{0.001}}
\put(-0.08998,-0.00852){\circle*{0.001}}\put(0.00921,0.05556){\circle*{0.001}}
\put(0.14125,0.01324){\circle*{0.001}}\put(-0.00977,-0.08631){\circle*{0.001}}
\put(-0.21664,-0.01860){\circle*{0.001}}\put(-0.00111,0.12845){\circle*{0.001}}
\put(0.31349,0.01930){\circle*{0.001}}\put(0.06224,-0.17014){\circle*{0.001}}
\put(-0.39382,0.00433){\circle*{0.001}}\put(-0.32683,0.11103){\circle*{0.001}}
\put(0.26268,0.14423){\circle*{0.001}}\put(-0.04478,-0.16510){\circle*{0.001}}
\put(-0.29764,0.01936){\circle*{0.001}}\put(-0.00421,0.12114){\circle*{0.001}}
\put(0.20297,-0.01758){\circle*{0.001}}\put(0.03994,-0.00106){\circle*{0.001}}
\put(-0.01248,-0.02347){\circle*{0.001}}\put(-0.06262,-0.00308){\circle*{0.001}}
\put(0.01163,0.03805){\circle*{0.001}}\put(0.09860,0.00779){\circle*{0.001}}
\put(-0.01229,-0.06042){\circle*{0.001}}\put(-0.15407,-0.01351){\circle*{0.001}}
\put(0.01116,0.09363){\circle*{0.001}}\put(0.23470,0.01848){\circle*{0.001}}
\put(0.00518,-0.13760){\circle*{0.001}}\put(-0.33324,-0.01701){\circle*{0.001}}
\put(-0.08943,0.17446){\circle*{0.001}}\put(-0.19329,-0.16558){\circle*{0.001}}
\put(-0.37255,0.00824){\circle*{0.001}}\put(0.02662,0.15761){\circle*{0.001}}
\put(0.27793,-0.01922){\circle*{0.001}}\put(0.00821,-0.11221){\circle*{0.001}}
\put(-0.18697,0.01542){\circle*{0.001}}\put(-0.01281,0.07371){\circle*{0.001}}
\put(0.12057,-0.01005){\circle*{0.001}}\put(0.01234,-0.04683){\circle*{0.001}}
\put(-0.07670,0.00496){\circle*{0.001}}\put(-0.01203,0.02917){\circle*{0.001}}
\put(0.04872,-0.00079){\circle*{0.001}}\put(0.01366,-0.01773){\circle*{0.001}}
\put(-0.03129,-0.00328){\circle*{0.001}}\put(-0.01839,0.01010){\circle*{0.001}}
\put(0.02077,0.00812){\circle*{0.001}}\put(0.02706,-0.00476){\circle*{0.001}}
\put(-0.01475,-0.01480){\circle*{0.001}}\put(-0.04174,0.00049){\circle*{0.001}}
\put(0.01209,0.02469){\circle*{0.001}}\put(0.06554,0.00360){\circle*{0.001}}
\put(-0.01158,-0.03991){\circle*{0.001}}\put(-0.10320,-0.00835){\circle*{0.001}}
\put(0.01243,0.06323){\circle*{0.001}}\put(0.16113,0.01379){\circle*{0.001}}
\put(-0.01003,-0.09766){\circle*{0.001}}\put(-0.24407,-0.01919){\circle*{0.001}}
\put(-0.00859,0.14228){\circle*{0.001}}\put(0.34287,0.01558){\circle*{0.001}}
\put(0.10779,-0.17516){\circle*{0.001}}\put(0.16308,0.17118){\circle*{0.001}}
\put(0.36449,-0.01110){\circle*{0.001}}\put(-0.02031,-0.15329){\circle*{0.001}}
\put(-0.26804,0.01865){\circle*{0.001}}\put(-0.00969,0.10781){\circle*{0.001}}
\put(0.17914,-0.01480){\circle*{0.001}}\put(0.01320,-0.07048){\circle*{0.001}}
\put(-0.11522,0.00956){\circle*{0.001}}\put(-0.01201,0.04471){\circle*{0.001}}
\put(0.07325,-0.00461){\circle*{0.001}}\put(0.01186,-0.02781){\circle*{0.001}}
\put(-0.04654,0.00051){\circle*{0.001}}\put(-0.01368,0.01685){\circle*{0.001}}
\put(0.02994,0.00354){\circle*{0.001}}\put(0.01862,-0.00954){\circle*{0.001}}
\put(-0.01988,-0.00847){\circle*{0.001}}\put(-0.02756,0.00438){\circle*{0.001}}
\put(0.01430,0.01520){\circle*{0.001}}\put(0.04261,-0.00011){\circle*{0.001}}
\put(-0.01165,-0.02531){\circle*{0.001}}\put(-0.06692,-0.00400){\circle*{0.001}}
\put(0.01159,0.04080){\circle*{0.001}}\put(0.10542,0.00859){\circle*{0.001}}
\put(-0.01193,-0.06461){\circle*{0.001}}\put(-0.16432,-0.01445){\circle*{0.001}}
\put(0.01007,0.09957){\circle*{0.001}}\put(0.24852,0.01942){\circle*{0.001}}
\put(0.01084,-0.14444){\circle*{0.001}}\put(-0.34712,-0.01553){\circle*{0.001}}
\put(-0.11747,0.17504){\circle*{0.001}}\put(-0.14995,-0.17297){\circle*{0.001}}
\put(-0.36053,0.01217){\circle*{0.001}}\put(0.01770,0.15122){\circle*{0.001}}
\put(0.26324,-0.01915){\circle*{0.001}}\put(0.00963,-0.10581){\circle*{0.001}}
\put(-0.17555,0.01460){\circle*{0.001}}\put(-0.01290,0.06904){\circle*{0.001}}
\put(0.11288,-0.00911){\circle*{0.001}}\put(0.01176,-0.04376){\circle*{0.001}}
\put(-0.07168,0.00449){\circle*{0.001}}\put(-0.01171,0.02720){\circle*{0.001}}
\put(0.04555,-0.00043){\circle*{0.001}}\put(0.01378,-0.01643){\circle*{0.001}}
\put(-0.02930,-0.00369){\circle*{0.001}}\put(-0.01863,0.00930){\circle*{0.001}}
\put(0.01953,0.00854){\circle*{0.001}}\put(0.02769,-0.00416){\circle*{0.001}}
\put(-0.01412,-0.01530){\circle*{0.001}}\put(-0.04280,0.00002){\circle*{0.001}}
\put(0.01160,0.02545){\circle*{0.001}}\put(0.06726,0.00405){\circle*{0.001}}
\put(-0.01124,-0.04104){\circle*{0.001}}\put(-0.10588,-0.00887){\circle*{0.001}}
\put(0.01209,0.06493){\circle*{0.001}}\put(0.16515,0.01443){\circle*{0.001}}
\put(-0.01030,-0.10001){\circle*{0.001}}\put(-0.24962,-0.01933){\circle*{0.001}}
\put(-0.01215,0.14493){\circle*{0.001}}\put(0.34814,0.01530){\circle*{0.001}}
\put(0.11943,-0.17503){\circle*{0.001}}\put(0.14626,0.17347){\circle*{0.001}}
\put(0.35958,-0.01244){\circle*{0.001}}\put(-0.01634,-0.15075){\circle*{0.001}}
\put(-0.26231,0.01863){\circle*{0.001}}\put(-0.01038,0.10532){\circle*{0.001}}
\put(0.17468,-0.01467){\circle*{0.001}}\put(0.01263,-0.06872){\circle*{0.001}}
\put(-0.11229,0.00916){\circle*{0.001}}\put(-0.01199,0.04352){\circle*{0.001}}
\put(0.07130,-0.00454){\circle*{0.001}}\put(0.01154,-0.02707){\circle*{0.001}}
\put(-0.04532,0.00037){\circle*{0.001}}\put(-0.01361,0.01637){\circle*{0.001}}
\put(0.02916,0.00362){\circle*{0.001}}\put(0.01844,-0.00927){\circle*{0.001}}
\put(-0.01945,-0.00844){\circle*{0.001}}\put(-0.02743,0.00417){\circle*{0.001}}
\put(0.01393,0.01518){\circle*{0.001}}\put(0.04240,-0.00008){\circle*{0.001}}
\put(-0.01160,-0.02520){\circle*{0.001}}\put(-0.06664,-0.00394){\circle*{0.001}}
\put(0.01130,0.04065){\circle*{0.001}}\put(0.10494,0.00869){\circle*{0.001}}
\put(-0.01224,-0.06433){\circle*{0.001}}\put(-0.16374,-0.01416){\circle*{0.001}}
\put(0.00969,0.09919){\circle*{0.001}}\put(0.24775,0.01897){\circle*{0.001}}
\put(0.01115,-0.14399){\circle*{0.001}}\put(-0.34621,-0.01581){\circle*{0.001}}
\put(-0.11395,0.17533){\circle*{0.001}}\put(-0.15175,-0.17282){\circle*{0.001}}
\put(-0.36134,0.01189){\circle*{0.001}}\put(0.01752,0.15165){\circle*{0.001}}
\put(0.26422,-0.01902){\circle*{0.001}}\put(0.00987,-0.10621){\circle*{0.001}}
\put(-0.17616,0.01500){\circle*{0.001}}\put(-0.01305,0.06933){\circle*{0.001}}
\put(0.11329,-0.00941){\circle*{0.001}}\put(0.01178,-0.04396){\circle*{0.001}}
\put(-0.07199,0.00456){\circle*{0.001}}\put(-0.01157,0.02734){\circle*{0.001}}
\put(0.04573,-0.00056){\circle*{0.001}}\put(0.01329,-0.01658){\circle*{0.001}}
\put(-0.02941,-0.00338){\circle*{0.001}}\put(-0.01805,0.00940){\circle*{0.001}}
\put(0.01951,0.00816){\circle*{0.001}}\put(0.02668,-0.00434){\circle*{0.001}}
\put(-0.01401,-0.01469){\circle*{0.001}}\put(-0.04123,0.00017){\circle*{0.001}}
\put(0.01139,0.02448){\circle*{0.001}}\put(0.06476,0.00383){\circle*{0.001}}
\put(-0.01132,-0.03948){\circle*{0.001}}\put(-0.10208,-0.00829){\circle*{0.001}}
\put(0.01235,0.06256){\circle*{0.001}}\put(0.15933,0.01399){\circle*{0.001}}
\put(-0.01025,-0.09669){\circle*{0.001}}\put(-0.24184,-0.01887){\circle*{0.001}}
\put(-0.00768,0.14115){\circle*{0.001}}\put(0.34052,0.01610){\circle*{0.001}}
\put(0.10217,-0.17522){\circle*{0.001}}\put(0.16876,0.17038){\circle*{0.001}}
\put(0.36646,-0.01055){\circle*{0.001}}\put(-0.02173,-0.15435){\circle*{0.001}}
\put(-0.27034,0.01911){\circle*{0.001}}\put(-0.00903,0.10888){\circle*{0.001}}
\put(0.18095,-0.01522){\circle*{0.001}}\put(0.01276,-0.07129){\circle*{0.001}}
\put(-0.11654,0.00964){\circle*{0.001}}\put(-0.01155,0.04527){\circle*{0.001}}
\put(0.07402,-0.00499){\circle*{0.001}}\put(0.01123,-0.02821){\circle*{0.001}}
\put(-0.04700,0.00097){\circle*{0.001}}\put(-0.01290,0.01713){\circle*{0.001}}
\put(0.03015,0.00298){\circle*{0.001}}\put(0.01714,-0.00984){\circle*{0.001}}
\put(-0.01996,-0.00751){\circle*{0.001}}\put(-0.02527,0.00466){\circle*{0.001}}
\put(0.01409,0.01376){\circle*{0.001}}\put(0.03891,-0.00059){\circle*{0.001}}
\put(-0.01145,-0.02298){\circle*{0.001}}\put(-0.06108,-0.00330){\circle*{0.001}}
\put(0.01089,0.03720){\circle*{0.001}}\put(0.09626,0.00780){\circle*{0.001}}
\put(-0.01174,-0.05905){\circle*{0.001}}\put(-0.15058,-0.01333){\circle*{0.001}}
\put(0.01094,0.09162){\circle*{0.001}}\put(0.22973,0.01876){\circle*{0.001}}
\put(0.00433,-0.13516){\circle*{0.001}}\put(-0.32809,-0.01765){\circle*{0.001}}
\put(-0.08106,0.17365){\circle*{0.001}}\put(-0.20996,-0.16159){\circle*{0.001}}
\put(-0.37633,0.00738){\circle*{0.001}}\put(0.03044,0.15975){\circle*{0.001}}
\put(0.28323,-0.01901){\circle*{0.001}}\put(0.00748,-0.11454){\circle*{0.001}}
\put(-0.19111,0.01598){\circle*{0.001}}\put(-0.01243,0.07547){\circle*{0.001}}
\put(0.12350,-0.01030){\circle*{0.001}}\put(0.01181,-0.04805){\circle*{0.001}}
\put(-0.07851,0.00556){\circle*{0.001}}\put(-0.01112,0.03002){\circle*{0.001}}
\put(0.04980,-0.00155){\circle*{0.001}}\put(0.01212,-0.01836){\circle*{0.001}}
\put(-0.03187,-0.00220){\circle*{0.001}}\put(-0.01590,0.01067){\circle*{0.001}}
\put(0.02090,0.00653){\circle*{0.001}}\put(0.02305,-0.00537){\circle*{0.001}}
\put(-0.01462,-0.01225){\circle*{0.001}}\put(-0.03535,0.00119){\circle*{0.001}}
\put(0.01141,0.02071){\circle*{0.001}}\put(0.05538,0.00261){\circle*{0.001}}
\put(-0.01081,-0.03361){\circle*{0.001}}\put(-0.08729,-0.00689){\circle*{0.001}}
\put(0.01163,0.05356){\circle*{0.001}}\put(0.13696,0.01210){\circle*{0.001}}
\put(-0.01161,-0.08362){\circle*{0.001}}\put(-0.21056,-0.01785){\circle*{0.001}}
\put(0.00247,0.12521){\circle*{0.001}}\put(0.30671,0.01917){\circle*{0.001}}
\put(0.05272,-0.16828){\circle*{0.001}}\put(-0.39091,0.00142){\circle*{0.001}}
\put(-0.29981,0.12722){\circle*{0.001}}\put(0.29034,0.13213){\circle*{0.001}}
\put(-0.04921,-0.16773){\circle*{0.001}}\put(-0.30482,0.01867){\circle*{0.001}}
\put(-0.00334,0.12428){\circle*{0.001}}\put(0.20909,-0.01692){\circle*{0.001}}
\put(0.01284,-0.08285){\circle*{0.001}}\put(-0.13592,0.01147){\circle*{0.001}}
\put(-0.01185,0.05305){\circle*{0.001}}\put(0.08659,-0.00648){\circle*{0.001}}
\put(0.01095,-0.03328){\circle*{0.001}}\put(-0.05491,0.00233){\circle*{0.001}}
\put(-0.01173,0.02046){\circle*{0.001}}\put(0.03502,0.00139){\circle*{0.001}}
\put(0.01474,-0.01210){\circle*{0.001}}\put(-0.02283,-0.00547){\circle*{0.001}}
\put(-0.02112,0.00636){\circle*{0.001}}\put(0.01563,0.01082){\circle*{0.001}}
\put(0.03208,-0.00209){\circle*{0.001}}\put(-0.01197,-0.01852){\circle*{0.001}}
\put(-0.05011,-0.00180){\circle*{0.001}}\put(0.01066,0.03027){\circle*{0.001}}
\put(0.07895,0.00593){\circle*{0.001}}\put(-0.01111,-0.04842){\circle*{0.001}}
\put(-0.12415,-0.01085){\circle*{0.001}}\put(0.01206,0.07597){\circle*{0.001}}
\put(0.19220,0.01633){\circle*{0.001}}\put(-0.00565,-0.11521){\circle*{0.001}}
\put(-0.28457,-0.01946){\circle*{0.001}}\put(-0.03341,0.16025){\circle*{0.001}}
\put(0.21653,-0.15973){\circle*{0.001}}\put(-0.37718,-0.06548){\circle*{0.001}}
\put(-0.39641,-0.02363){\circle*{0.001}}\put(0.07761,0.17353){\circle*{0.001}}
\put(0.32679,-0.01718){\circle*{0.001}}\put(-0.00206,-0.13449){\circle*{0.001}}
\put(-0.22869,0.01780){\circle*{0.001}}\put(-0.01231,0.09102){\circle*{0.001}}
\put(0.14981,-0.01268){\circle*{0.001}}\put(0.01258,-0.05862){\circle*{0.001}}
\put(-0.09566,0.00762){\circle*{0.001}}\put(-0.01141,0.03690){\circle*{0.001}}
\put(0.06069,-0.00318){\circle*{0.001}}\put(0.01156,-0.02281){\circle*{0.001}}
\put(-0.03865,-0.00067){\circle*{0.001}}\put(-0.01432,0.01360){\circle*{0.001}}
\put(0.02504,0.00479){\circle*{0.001}}\put(0.02005,-0.00742){\circle*{0.001}}
\put(-0.01700,-0.00991){\circle*{0.001}}\put(-0.03029,0.00282){\circle*{0.001}}
\put(0.01259,0.01725){\circle*{0.001}}\put(0.04715,0.00107){\circle*{0.001}}
\put(-0.01108,-0.02832){\circle*{0.001}}\put(-0.07425,-0.00512){\circle*{0.001}}
\put(0.01133,0.04544){\circle*{0.001}}\put(0.11679,0.01012){\circle*{0.001}}
\put(-0.01171,-0.07157){\circle*{0.001}}\put(-0.18145,-0.01550){\circle*{0.001}}
\put(0.00736,0.10924){\circle*{0.001}}\put(0.27098,0.01949){\circle*{0.001}}
\put(0.02273,-0.15466){\circle*{0.001}}\put(-0.36700,-0.01099){\circle*{0.001}}
\put(-0.17349,0.16937){\circle*{0.001}}\put(-0.09910,-0.17542){\circle*{0.001}}
\put(-0.33990,0.01567){\circle*{0.001}}\put(0.00684,0.14081){\circle*{0.001}}
\put(0.24122,-0.01852){\circle*{0.001}}\put(0.01169,-0.09634){\circle*{0.001}}
\put(-0.15901,0.01335){\circle*{0.001}}\put(-0.01262,0.06233){\circle*{0.001}}
\put(0.10177,-0.00813){\circle*{0.001}}\put(0.01149,-0.03933){\circle*{0.001}}
\put(-0.06459,0.00356){\circle*{0.001}}\put(-0.01174,0.02434){\circle*{0.001}}
\put(0.04109,0.00035){\circle*{0.001}}\put(0.01409,-0.01462){\circle*{0.001}}
\put(-0.02657,-0.00439){\circle*{0.001}}\put(-0.01965,0.00805){\circle*{0.001}}
\put(0.01786,0.00949){\circle*{0.001}}\put(0.02946,-0.00332){\circle*{0.001}}
\put(-0.01318,-0.01662){\circle*{0.001}}\put(-0.04578,-0.00075){\circle*{0.001}}
\put(0.01116,0.02742){\circle*{0.001}}\put(0.07202,0.00485){\circle*{0.001}}
\put(-0.01113,-0.04406){\circle*{0.001}}\put(0.05982,-0.00228){\circle*{0.001}}
\put(-0.01962,-0.03492){\circle*{0.001}}\put(-0.09341,-0.00393){\circle*{0.001}}
\put(0.01731,0.05642){\circle*{0.001}}\put(0.14583,0.01059){\circle*{0.001}}
\put(-0.01562,-0.08833){\circle*{0.001}}\put(-0.22304,-0.01683){\circle*{0.001}}
\put(0.00185,0.13158){\circle*{0.001}}\put(0.32116,0.01677){\circle*{0.001}}
\put(0.06750,-0.17256){\circle*{0.001}}\put(-0.39615,0.01860){\circle*{0.001}}
\put(-0.35921,0.08586){\circle*{0.001}}\put(0.23629,0.15428){\circle*{0.001}}
\put(-0.03398,-0.16304){\circle*{0.001}}\put(-0.29140,0.01724){\circle*{0.001}}
\put(-0.00955,0.11781){\circle*{0.001}}\put(0.19758,-0.01443){\circle*{0.001}}
\put(0.01678,-0.07758){\circle*{0.001}}\put(-0.12800,0.00815){\circle*{0.001}}
\put(-0.01797,0.04907){\circle*{0.001}}\put(0.08175,-0.00211){\circle*{0.001}}
\put(0.02087,-0.03006){\circle*{0.001}}\put(-0.05249,-0.00425){\circle*{0.001}}
\put(-0.02748,0.01744){\circle*{0.001}}\put(0.03460,0.01159){\circle*{0.001}}
\put(0.04009,-0.00864){\circle*{0.001}}\put(-0.02431,-0.02149){\circle*{0.001}}
\put(-0.06150,0.00177){\circle*{0.001}}\put(0.01926,0.03605){\circle*{0.001}}
\put(0.09610,0.00440){\circle*{0.001}}\put(-0.01717,-0.05811){\circle*{0.001}}
\put(-0.14993,-0.01111){\circle*{0.001}}\put(0.01449,0.09080){\circle*{0.001}}
\put(0.22891,0.01683){\circle*{0.001}}\put(0.00069,-0.13456){\circle*{0.001}}
\put(-0.32743,-0.01630){\circle*{0.001}}\put(-0.07645,0.17395){\circle*{0.001}}
\put(-0.21320,-0.16113){\circle*{0.001}}\put(-0.37804,0.00452){\circle*{0.001}}
\put(0.02812,0.16055){\circle*{0.001}}\put(0.28493,-0.01755){\circle*{0.001}}
\put(0.01009,-0.11495){\circle*{0.001}}\put(-0.19228,0.01445){\circle*{0.001}}
\put(-0.01672,0.07545){\circle*{0.001}}\put(0.12435,-0.00808){\circle*{0.001}}
\put(0.01789,-0.04763){\circle*{0.001}}\put(-0.07944,0.00180){\circle*{0.001}}
\put(-0.02091,0.02912){\circle*{0.001}}\put(0.05104,0.00452){\circle*{0.001}}
\put(0.02771,-0.01683){\circle*{0.001}}\put(-0.03371,-0.01189){\circle*{0.001}}
\put(-0.04058,0.00823){\circle*{0.001}}\put(0.02380,0.02190){\circle*{0.001}}
\put(0.06234,-0.00146){\circle*{0.001}}\put(-0.01900,-0.03664){\circle*{0.001}}
\put(-0.09746,-0.00467){\circle*{0.001}}\put(0.01707,0.05898){\circle*{0.001}}
\put(0.15201,0.01137){\circle*{0.001}}\put(-0.01438,-0.09203){\circle*{0.001}}
\put(-0.23179,-0.01707){\circle*{0.001}}\put(-0.00126,0.13604){\circle*{0.001}}
\put(0.33044,0.01641){\circle*{0.001}}\put(0.08174,-0.17446){\circle*{0.001}}
\put(0.20144,0.16417){\circle*{0.001}}\put(-0.02544,-0.15926){\circle*{0.001}}
\put(-0.28178,0.01741){\circle*{0.001}}\put(-0.01134,0.11351){\circle*{0.001}}
\put(0.18973,-0.01427){\circle*{0.001}}\put(0.01657,-0.07441){\circle*{0.001}}
\put(-0.12261,0.00795){\circle*{0.001}}\put(-0.01820,0.04690){\circle*{0.001}}
\put(0.07831,-0.00172){\circle*{0.001}}\put(0.02079,-0.02869){\circle*{0.001}}
\put(-0.05033,-0.00457){\circle*{0.001}}\put(-0.02762,0.01656){\circle*{0.001}}
\put(0.03327,0.01192){\circle*{0.001}}\put(0.04051,-0.00806){\circle*{0.001}}
\put(-0.02354,-0.02190){\circle*{0.001}}\put(-0.06228,0.00137){\circle*{0.001}}
\put(0.01850,0.03667){\circle*{0.001}}\put(0.09734,0.00494){\circle*{0.001}}
\put(-0.01704,-0.05894){\circle*{0.001}}\put(-0.15192,-0.01135){\circle*{0.001}}
\put(0.01445,0.09197){\circle*{0.001}}\put(0.23166,0.01700){\circle*{0.001}}
\put(0.00106,-0.13596){\circle*{0.001}}\put(-0.33030,-0.01629){\circle*{0.001}}
\put(-0.08137,0.17444){\circle*{0.001}}\put(-0.20183,-0.16408){\circle*{0.001}}
\put(-0.37583,0.00572){\circle*{0.001}}\put(0.02583,0.15931){\circle*{0.001}}
\put(0.28191,-0.01757){\circle*{0.001}}\put(0.01105,-0.11360){\circle*{0.001}}
\put(-0.18997,0.01394){\circle*{0.001}}\put(-0.01707,0.07444){\circle*{0.001}}
\put(0.12275,-0.00778){\circle*{0.001}}\put(0.01795,-0.04696){\circle*{0.001}}
\put(-0.07837,0.00166){\circle*{0.001}}\put(-0.02049,0.02875){\circle*{0.001}}
\put(0.05035,0.00439){\circle*{0.001}}\put(0.02720,-0.01663){\circle*{0.001}}
\put(-0.03328,-0.01165){\circle*{0.001}}\put(-0.03995,0.00806){\circle*{0.001}}
\put(0.02353,0.02150){\circle*{0.001}}\put(0.06129,-0.00151){\circle*{0.001}}
\put(-0.01850,-0.03605){\circle*{0.001}}\put(-0.09581,-0.00473){\circle*{0.001}}
\put(0.01707,0.05799){\circle*{0.001}}\put(0.14961,0.01104){\circle*{0.001}}
\put(-0.01469,-0.09059){\circle*{0.001}}\put(-0.22832,-0.01717){\circle*{0.001}}
\put(-0.00009,0.13430){\circle*{0.001}}\put(0.32679,0.01673){\circle*{0.001}}
\put(0.07532,-0.17386){\circle*{0.001}}\put(-0.39328,0.03607){\circle*{0.001}}
\put(-0.38467,0.05457){\circle*{0.001}}\put(0.21439,0.16083){\circle*{0.001}}
\put(-0.02931,-0.16073){\circle*{0.001}}\put(-0.28553,0.01732){\circle*{0.001}}
\put(-0.01037,0.11519){\circle*{0.001}}\put(0.19277,-0.01439){\circle*{0.001}}
\put(0.01676,-0.07564){\circle*{0.001}}\put(-0.12468,0.00816){\circle*{0.001}}
\put(-0.01764,0.04779){\circle*{0.001}}\put(0.07961,-0.00203){\circle*{0.001}}
\put(0.02002,-0.02931){\circle*{0.001}}\put(-0.05108,-0.00411){\circle*{0.001}}
\put(-0.02664,0.01698){\circle*{0.001}}\put(0.03362,0.01120){\circle*{0.001}}
\put(0.03879,-0.00841){\circle*{0.001}}\put(-0.02357,-0.02077){\circle*{0.001}}
\put(-0.05946,0.00172){\circle*{0.001}}\put(0.01862,0.03486){\circle*{0.001}}
\put(0.09292,0.00429){\circle*{0.001}}\put(-0.01659,-0.05623){\circle*{0.001}}
\put(-0.14512,-0.01082){\circle*{0.001}}\put(0.01508,0.08798){\circle*{0.001}}
\put(0.22207,0.01699){\circle*{0.001}}\put(-0.00155,-0.13110){\circle*{0.001}}
\put(-0.32008,-0.01691){\circle*{0.001}}\put(-0.06555,0.17234){\circle*{0.001}}
\put(0.35445,-0.09023){\circle*{0.001}}\put(-0.23982,-0.15310){\circle*{0.001}}
\put(-0.38302,0.00155){\circle*{0.001}}\put(0.03445,0.16345){\circle*{0.001}}
\put(0.29241,-0.01735){\circle*{0.001}}\put(0.00923,-0.11829){\circle*{0.001}}
\put(-0.19844,0.01465){\circle*{0.001}}\put(-0.01636,0.07799){\circle*{0.001}}
\put(0.12849,-0.00880){\circle*{0.001}}\put(0.01729,-0.04939){\circle*{0.001}}
\put(-0.08208,0.00259){\circle*{0.001}}\put(-0.01976,0.03033){\circle*{0.001}}
\put(0.05263,0.00352){\circle*{0.001}}\put(0.02570,-0.01773){\circle*{0.001}}
\put(-0.03456,-0.01045){\circle*{0.001}}\put(-0.03725,0.00900){\circle*{0.001}}
\put(0.02411,0.01971){\circle*{0.001}}\put(0.05700,-0.00228){\circle*{0.001}}
\put(-0.01890,-0.03326){\circle*{0.001}}\put(-0.08901,-0.00388){\circle*{0.001}}
\put(0.01678,0.05380){\circle*{0.001}}\put(0.13923,0.01001){\circle*{0.001}}
\put(-0.01554,-0.08444){\circle*{0.001}}\put(-0.21363,-0.01653){\circle*{0.001}}
\put(0.00357,0.12667){\circle*{0.001}}\put(0.31053,0.01761){\circle*{0.001}}
\put(0.05450,-0.16963){\circle*{0.001}}\put(-0.39301,0.00675){\circle*{0.001}}
\put(-0.31533,0.11876){\circle*{0.001}}\put(0.27822,0.13810){\circle*{0.001}}
\put(-0.04285,-0.16697){\circle*{0.001}}\put(-0.30191,0.01757){\circle*{0.001}}
\put(-0.00763,0.12265){\circle*{0.001}}\put(0.20646,-0.01513){\circle*{0.001}}
\put(0.01591,-0.08132){\circle*{0.001}}\put(-0.13406,0.00930){\circle*{0.001}}
\put(-0.01749,0.05162){\circle*{0.001}}\put(0.08567,-0.00308){\circle*{0.001}}
\put(0.01923,-0.03185){\circle*{0.001}}\put(-0.05487,-0.00282){\circle*{0.001}}
\put(-0.02494,0.01870){\circle*{0.001}}\put(0.03594,0.00962){\circle*{0.001}}
\put(0.03576,-0.00968){\circle*{0.001}}\put(-0.02473,-0.01862){\circle*{0.001}}
\put(-0.05446,0.00282){\circle*{0.001}}\put(0.01901,0.03160){\circle*{0.001}}
\put(0.08495,0.00315){\circle*{0.001}}\put(-0.01704,-0.05122){\circle*{0.001}}
\put(-0.13291,-0.00946){\circle*{0.001}}\put(0.01521,0.08072){\circle*{0.001}}
\put(0.20463,0.01595){\circle*{0.001}}\put(-0.00677,-0.12183){\circle*{0.001}}
\put(-0.29996,-0.01811){\circle*{0.001}}\put(-0.04345,0.16618){\circle*{0.001}}
\put(0.27144,-0.14103){\circle*{0.001}}\put(-0.32101,-0.11538){\circle*{0.001}}
\put(-0.39364,-0.00963){\circle*{0.001}}\put(0.05566,0.17025){\circle*{0.001}}
\put(0.31246,-0.01703){\circle*{0.001}}\put(0.00443,-0.12750){\circle*{0.001}}
\put(-0.21551,0.01567){\circle*{0.001}}\put(-0.01628,0.08507){\circle*{0.001}}
\put(0.14043,-0.00983){\circle*{0.001}}\put(0.01726,-0.05421){\circle*{0.001}}
\put(-0.08977,0.00379){\circle*{0.001}}\put(-0.01916,0.03351){\circle*{0.001}}
\put(0.05744,0.00230){\circle*{0.001}}\put(0.02419,-0.01985){\circle*{0.001}}
\put(-0.03745,-0.00897){\circle*{0.001}}\put(-0.03446,0.01051){\circle*{0.001}}
\put(0.02570,0.01763){\circle*{0.001}}\put(0.05233,-0.00351){\circle*{0.001}}
\put(-0.01958,-0.03015){\circle*{0.001}}\put(-0.08153,-0.00267){\circle*{0.001}}
\put(0.01688,0.04909){\circle*{0.001}}\put(0.12759,0.00898){\circle*{0.001}}
\put(-0.01569,-0.07753){\circle*{0.001}}\put(-0.19697,-0.01546){\circle*{0.001}}
\put(0.00834,0.11766){\circle*{0.001}}\put(0.29065,0.01863){\circle*{0.001}}
\put(0.03527,-0.16279){\circle*{0.001}}\put(-0.38205,-0.00337){\circle*{0.001}}
\put(-0.23567,0.15439){\circle*{0.001}}\put(0.35948,0.08564){\circle*{0.001}}
\put(-0.06654,-0.17278){\circle*{0.001}}\put(-0.32162,0.01627){\circle*{0.001}}
\put(-0.00249,0.13176){\circle*{0.001}}\put(0.22366,-0.01605){\circle*{0.001}}
\put(0.01585,-0.08849){\circle*{0.001}}\put(-0.14613,0.01059){\circle*{0.001}}
\put(-0.01712,0.05656){\circle*{0.001}}\put(0.09356,-0.00416){\circle*{0.001}}
\put(0.01893,-0.03506){\circle*{0.001}}\put(-0.05982,-0.00179){\circle*{0.001}}
\put(-0.02371,0.02088){\circle*{0.001}}\put(0.03895,0.00842){\circle*{0.001}}
\put(0.03362,-0.01123){\circle*{0.001}}\put(-0.02662,-0.01694){\circle*{0.001}}
\put(-0.05093,0.00407){\circle*{0.001}}\put(0.01984,0.02922){\circle*{0.001}}
\put(0.07928,0.00214){\circle*{0.001}}\put(-0.01724,-0.04763){\circle*{0.001}}
\put(-0.12412,-0.00837){\circle*{0.001}}\put(0.01609,0.07538){\circle*{0.001}}
\put(0.19193,0.01475){\circle*{0.001}}\put(-0.00941,-0.11482){\circle*{0.001}}
\put(-0.28432,-0.01862){\circle*{0.001}}\put(-0.03040,0.16029){\circle*{0.001}}
\put(0.21366,-0.16088){\circle*{0.001}}\put(0.07599,0.17410){\circle*{0.001}}
\put(0.32794,-0.01521){\circle*{0.001}}\put(0.00098,-0.13471){\circle*{0.001}}
\put(-0.22926,0.01671){\circle*{0.001}}\put(-0.01552,0.09089){\circle*{0.001}}
\put(0.15028,-0.01075){\circle*{0.001}}\put(0.01762,-0.05818){\circle*{0.001}}
\put(-0.09623,0.00455){\circle*{0.001}}\put(-0.01884,0.03616){\circle*{0.001}}
\put(0.06151,0.00162){\circle*{0.001}}\put(0.02372,-0.02154){\circle*{0.001}}
\put(-0.03994,-0.00822){\circle*{0.001}}\put(-0.03336,0.01164){\circle*{0.001}}
\put(0.02714,0.01666){\circle*{0.001}}\put(0.05034,-0.00432){\circle*{0.001}}
\put(-0.02028,-0.02875){\circle*{0.001}}\put(-0.07826,-0.00181){\circle*{0.001}}
\put(0.01755,0.04694){\circle*{0.001}}\put(0.12253,0.00803){\circle*{0.001}}
\put(-0.01640,-0.07439){\circle*{0.001}}\put(-0.18948,-0.01482){\circle*{0.001}}
\put(0.01004,0.11350){\circle*{0.001}}\put(0.28148,0.01820){\circle*{0.001}}
\put(0.02719,-0.15914){\circle*{0.001}}\put(-0.37558,-0.00659){\circle*{0.001}}
\put(-0.20316,0.16361){\circle*{0.001}}\put(-0.07992,-0.17471){\circle*{0.001}}
\put(-0.33071,0.01553){\circle*{0.001}}\put(-0.00016,0.13609){\circle*{0.001}}
\put(0.23207,-0.01648){\circle*{0.001}}\put(0.01531,-0.09204){\circle*{0.001}}
\put(-0.15220,0.01101){\circle*{0.001}}\put(-0.01760,0.05897){\circle*{0.001}}
\put(0.09751,-0.00472){\circle*{0.001}}\put(0.01887,-0.03667){\circle*{0.001}}
\put(-0.06234,-0.00152){\circle*{0.001}}\put(-0.02378,0.02187){\circle*{0.001}}
\put(0.04048,0.00817){\circle*{0.001}}\put(0.03343,-0.01185){\circle*{0.001}}
\put(-0.02750,-0.01665){\circle*{0.001}}\put(-0.05045,0.00446){\circle*{0.001}}
\put(0.02055,0.02878){\circle*{0.001}}\put(0.07841,0.00191){\circle*{0.001}}
\put(-0.01731,-0.04706){\circle*{0.001}}\put(-0.12270,-0.00825){\circle*{0.001}}
\put(0.01588,0.07455){\circle*{0.001}}\put(0.18985,0.01474){\circle*{0.001}}
\put(-0.01025,-0.11368){\circle*{0.001}}\put(-0.28193,-0.01809){\circle*{0.001}}
\put(-0.02706,0.15933){\circle*{0.001}}\put(0.20483,-0.16319){\circle*{0.001}}
\put(0.07815,0.17476){\circle*{0.001}}\put(0.33029,-0.01562){\circle*{0.001}}
\put(0.00009,-0.13589){\circle*{0.001}}\put(-0.23166,0.01650){\circle*{0.001}}
\put(-0.01528,0.09187){\circle*{0.001}}\put(0.15191,-0.01098){\circle*{0.001}}
\put(0.07960,-0.00391){\circle*{0.001}}\put(-0.02722,-0.04617){\circle*{0.001}}
\put(-0.12363,-0.00435){\circle*{0.001}}\put(0.02246,0.07417){\circle*{0.001}}
\put(0.19081,0.01225){\circle*{0.001}}\put(-0.01450,-0.11381){\circle*{0.001}}
\put(-0.28335,-0.01601){\circle*{0.001}}\put(-0.02355,0.16003){\circle*{0.001}}
\put(0.20444,-0.16395){\circle*{0.001}}\put(0.07325,0.17534){\circle*{0.001}}
\put(0.33040,-0.01307){\circle*{0.001}}\put(0.00491,-0.13548){\circle*{0.001}}
\put(-0.23118,0.01444){\circle*{0.001}}\put(-0.02068,0.09106){\circle*{0.001}}
\put(0.15168,-0.00769){\circle*{0.001}}\put(0.02521,-0.05779){\circle*{0.001}}
\put(-0.09758,-0.00037){\circle*{0.001}}\put(-0.03112,0.03513){\circle*{0.001}}
\put(0.06316,0.00921){\circle*{0.001}}\put(0.04303,-0.01976){\circle*{0.001}}
\put(-0.04241,-0.02022){\circle*{0.001}}\put(-0.06414,0.00865){\circle*{0.001}}
\put(0.03064,0.03576){\circle*{0.001}}\put(0.09892,0.00005){\circle*{0.001}}
\put(-0.02472,-0.05868){\circle*{0.001}}\put(-0.15369,-0.00820){\circle*{0.001}}
\put(0.01996,0.09232){\circle*{0.001}}\put(0.23393,0.01509){\circle*{0.001}}
\put(-0.00203,-0.13697){\circle*{0.001}}\put(-0.33328,-0.01376){\circle*{0.001}}
\put(-0.07983,0.17571){\circle*{0.001}}\put(-0.19294,-0.16672){\circle*{0.001}}
\put(-0.37534,0.00271){\circle*{0.001}}\put(0.01969,0.15877){\circle*{0.001}}
\put(0.28037,-0.01532){\circle*{0.001}}\put(0.01553,-0.11239){\circle*{0.001}}
\put(-0.18853,0.01119){\circle*{0.001}}\put(-0.02376,0.07304){\circle*{0.001}}
\put(0.12197,-0.00389){\circle*{0.001}}\put(0.02767,-0.04542){\circle*{0.001}}
\put(-0.07846,-0.00451){\circle*{0.001}}\put(-0.03598,0.02679){\circle*{0.001}}
\put(0.05145,0.01412){\circle*{0.001}}\put(0.05163,-0.01398){\circle*{0.001}}
\put(-0.03574,-0.02691){\circle*{0.001}}\put(-0.07866,0.00414){\circle*{0.001}}
\put(0.02732,0.04556){\circle*{0.001}}\put(0.12214,0.00415){\circle*{0.001}}
\put(-0.02247,-0.07326){\circle*{0.001}}\put(-0.18863,-0.01204){\circle*{0.001}}
\put(0.01466,0.11258){\circle*{0.001}}\put(0.28046,0.01657){\circle*{0.001}}
\put(0.02261,-0.15884){\circle*{0.001}}\put(-0.37559,-0.00341){\circle*{0.001}}
\put(-0.19610,0.16588){\circle*{0.001}}\put(-0.07653,-0.17595){\circle*{0.001}}
\put(-0.33302,0.01312){\circle*{0.001}}\put(-0.00450,0.13678){\circle*{0.001}}
\put(0.23370,-0.01462){\circle*{0.001}}\put(0.02066,-0.09213){\circle*{0.001}}
\put(-0.15350,0.00789){\circle*{0.001}}\put(-0.02517,0.05854){\circle*{0.001}}
\put(0.09876,0.00017){\circle*{0.001}}\put(0.03094,-0.03563){\circle*{0.001}}
\put(-0.06389,-0.00897){\circle*{0.001}}\put(-0.04262,0.02010){\circle*{0.001}}
\put(0.04282,0.01988){\circle*{0.001}}\put(0.06333,-0.00906){\circle*{0.001}}
\put(-0.03083,-0.03526){\circle*{0.001}}\put(-0.09774,0.00016){\circle*{0.001}}
\put(0.02477,0.05794){\circle*{0.001}}\put(0.15187,0.00800){\circle*{0.001}}
\put(-0.01999,-0.09125){\circle*{0.001}}\put(-0.23142,-0.01490){\circle*{0.001}}
\put(0.00383,0.13567){\circle*{0.001}}\put(0.33066,0.01370){\circle*{0.001}}
\put(0.07478,-0.17531){\circle*{0.001}}\put(0.20296,0.16433){\circle*{0.001}}
\put(-0.02221,-0.15991){\circle*{0.001}}\put(-0.28310,0.01546){\circle*{0.001}}
\put(-0.01538,0.11361){\circle*{0.001}}\put(0.19072,-0.01138){\circle*{0.001}}
\put(0.02302,-0.07400){\circle*{0.001}}\put(-0.12346,0.00409){\circle*{0.001}}
\put(-0.02758,0.04603){\circle*{0.001}}\put(0.07940,0.00429){\circle*{0.001}}
\put(0.03570,-0.02719){\circle*{0.001}}\put(-0.05201,-0.01383){\circle*{0.001}}
\put(-0.05109,0.01427){\circle*{0.001}}\put(0.03603,0.02650){\circle*{0.001}}
\put(0.07770,-0.00456){\circle*{0.001}}\put(-0.02742,-0.04495){\circle*{0.001}}
\put(-0.12068,-0.00394){\circle*{0.001}}\put(0.02249,0.07237){\circle*{0.001}}
\put(0.18647,0.01184){\circle*{0.001}}\put(-0.01482,-0.11137){\circle*{0.001}}
\put(-0.27775,-0.01641){\circle*{0.001}}\put(-0.02012,0.15769){\circle*{0.001}}
\put(0.18598,-0.16816){\circle*{0.001}}\put(0.08160,0.17631){\circle*{0.001}}
\put(0.33575,-0.01233){\circle*{0.001}}\put(0.00268,-0.13808){\circle*{0.001}}
\put(-0.23637,0.01421){\circle*{0.001}}\put(-0.02063,0.09321){\circle*{0.001}}
\put(0.15533,-0.00808){\circle*{0.001}}\put(0.02514,-0.05929){\circle*{0.001}}
\put(-0.09996,0.00004){\circle*{0.001}}\put(-0.03076,0.03613){\circle*{0.001}}
\put(0.06462,0.00872){\circle*{0.001}}\put(0.04222,-0.02044){\circle*{0.001}}
\put(-0.04324,-0.01955){\circle*{0.001}}\put(-0.06261,0.00931){\circle*{0.001}}
\put(0.03102,0.03476){\circle*{0.001}}\put(0.09655,-0.00037){\circle*{0.001}}
\put(-0.02481,-0.05719){\circle*{0.001}}\put(-0.15005,-0.00780){\circle*{0.001}}
\put(0.02003,0.09017){\circle*{0.001}}\put(0.22888,0.01471){\circle*{0.001}}
\put(-0.00426,-0.13436){\circle*{0.001}}\put(-0.32784,-0.01446){\circle*{0.001}}
\put(-0.07150,0.17467){\circle*{0.001}}\put(-0.21286,-0.16177){\circle*{0.001}}
\put(-0.37933,0.00065){\circle*{0.001}}\put(0.02479,0.16105){\circle*{0.001}}
\put(0.28586,-0.01560){\circle*{0.001}}\put(0.01521,-0.11485){\circle*{0.001}}
\put(-0.19295,0.01158){\circle*{0.001}}\put(-0.02301,0.07493){\circle*{0.001}}
\put(0.12498,-0.00429){\circle*{0.001}}\put(0.02748,-0.04666){\circle*{0.001}}
\put(-0.08036,-0.00407){\circle*{0.001}}\put(-0.03543,0.02761){\circle*{0.001}}
\put(0.05258,0.01355){\circle*{0.001}}\put(0.05054,-0.01456){\circle*{0.001}}
\put(-0.03633,-0.02610){\circle*{0.001}}\put(-0.07678,0.00478){\circle*{0.001}}
\put(0.02754,0.04435){\circle*{0.001}}\put(0.11922,0.00373){\circle*{0.001}}
\put(-0.02322,-0.07141){\circle*{0.001}}\put(-0.18430,-0.01163){\circle*{0.001}}
\put(0.01607,0.11011){\circle*{0.001}}\put(0.27501,0.01625){\circle*{0.001}}
\put(0.01766,-0.15651){\circle*{0.001}}\put(-0.37136,-0.00541){\circle*{0.001}}
\put(-0.17743,0.16983){\circle*{0.001}}\put(-0.08673,-0.17662){\circle*{0.001}}
\put(-0.33836,0.01237){\circle*{0.001}}\put(-0.00220,0.13938){\circle*{0.001}}
\put(0.23894,-0.01439){\circle*{0.001}}\put(0.02059,-0.09430){\circle*{0.001}}
\put(-0.15721,0.00829){\circle*{0.001}}\put(-0.02510,0.06006){\circle*{0.001}}
\put(0.10118,-0.00025){\circle*{0.001}}\put(0.03057,-0.03665){\circle*{0.001}}
\put(-0.06546,-0.00831){\circle*{0.001}}\put(-0.04181,0.02079){\circle*{0.001}}
\put(0.04366,0.01920){\circle*{0.001}}\put(0.06187,-0.00957){\circle*{0.001}}
\put(-0.03122,-0.03426){\circle*{0.001}}\put(-0.09535,0.00058){\circle*{0.001}}
\put(0.02486,0.05643){\circle*{0.001}}\put(0.14820,0.00759){\circle*{0.001}}
\put(-0.02095,-0.08903){\circle*{0.001}}\put(-0.22631,-0.01451){\circle*{0.001}}
\put(0.00468,0.13301){\circle*{0.001}}\put(0.32508,0.01438){\circle*{0.001}}
\put(0.06647,-0.17414){\circle*{0.001}}\put(0.22266,0.15905){\circle*{0.001}}
\put(-0.02583,-0.16226){\circle*{0.001}}\put(-0.28870,0.01575){\circle*{0.001}}
\put(-0.01503,0.11614){\circle*{0.001}}\put(0.19527,-0.01179){\circle*{0.001}}
\put(0.02300,-0.07588){\circle*{0.001}}\put(-0.12656,0.00450){\circle*{0.001}}
\put(-0.02739,0.04731){\circle*{0.001}}\put(0.08140,0.00364){\circle*{0.001}}
\put(0.03515,-0.02805){\circle*{0.001}}\put(-0.05318,-0.01326){\circle*{0.001}}
\put(-0.05000,0.01486){\circle*{0.001}}\put(0.03665,0.02569){\circle*{0.001}}
\put(0.07585,-0.00502){\circle*{0.001}}\put(-0.02766,-0.04374){\circle*{0.001}}
\put(-0.11774,-0.00352){\circle*{0.001}}\put(0.02324,0.07051){\circle*{0.001}}
\put(0.18212,0.01142){\circle*{0.001}}\put(-0.01621,-0.10888){\circle*{0.001}}
\put(-0.27223,-0.01609){\circle*{0.001}}\put(-0.01678,0.15525){\circle*{0.001}}
\put(0.36910,0.00638){\circle*{0.001}}\put(0.16875,-0.17138){\circle*{0.001}}
\put(0.09195,0.17688){\circle*{0.001}}\put(0.34112,-0.01156){\circle*{0.001}}
\put(0.00169,-0.14071){\circle*{0.001}}\put(-0.24158,0.01458){\circle*{0.001}}
\put(-0.02054,0.09543){\circle*{0.001}}\put(0.15914,-0.00850){\circle*{0.001}}
\put(0.02506,-0.06085){\circle*{0.001}}\put(-0.10244,0.00047){\circle*{0.001}}
\put(-0.03038,0.03718){\circle*{0.001}}\put(0.06624,0.00805){\circle*{0.001}}
\put(0.04139,-0.02115){\circle*{0.001}}\put(-0.04411,-0.01885){\circle*{0.001}}
\put(-0.06112,0.00983){\circle*{0.001}}\put(0.03177,0.03366){\circle*{0.001}}
\put(0.09413,-0.00081){\circle*{0.001}}\put(-0.02547,-0.05560){\circle*{0.001}}
\put(-0.14631,-0.00737){\circle*{0.001}}\put(0.02098,0.08791){\circle*{0.001}}
\put(0.22366,0.01430){\circle*{0.001}}\put(-0.00643,-0.13161){\circle*{0.001}}
\put(-0.32221,-0.01429){\circle*{0.001}}\put(-0.06316,0.17336){\circle*{0.001}}
\put(0.36806,-0.07721){\circle*{0.001}}\put(-0.23391,-0.15560){\circle*{0.001}}
\put(-0.38324,-0.00145){\circle*{0.001}}\put(0.02858,0.16342){\circle*{0.001}}
\put(0.29180,-0.01517){\circle*{0.001}}\put(0.01365,-0.11751){\circle*{0.001}}
\put(-0.19768,0.01200){\circle*{0.001}}\put(-0.02299,0.07689){\circle*{0.001}}
\put(0.12821,-0.00472){\circle*{0.001}}\put(0.02730,-0.04799){\circle*{0.001}}
\put(-0.08245,-0.00341){\circle*{0.001}}\put(-0.03458,0.02859){\circle*{0.001}}
\put(0.05381,0.01297){\circle*{0.001}}\put(0.04945,-0.01518){\circle*{0.001}}
\put(-0.03699,-0.02528){\circle*{0.001}}\put(-0.07491,0.00526){\circle*{0.001}}
\put(0.02780,0.04312){\circle*{0.001}}\put(0.11625,0.00330){\circle*{0.001}}
\put(-0.02327,-0.06959){\circle*{0.001}}\put(-0.17989,-0.01119){\circle*{0.001}}
\put(0.01636,0.10761){\circle*{0.001}}\put(0.26937,0.01591){\circle*{0.001}}
\put(0.01435,-0.15398){\circle*{0.001}}\put(-0.36672,-0.00734){\circle*{0.001}}
\put(-0.15995,0.17278){\circle*{0.001}}\put(-0.09725,-0.17709){\circle*{0.001}}
\put(-0.34381,0.01160){\circle*{0.001}}\put(0.00029,0.14208){\circle*{0.001}}
\put(0.24430,-0.01478){\circle*{0.001}}\put(0.02048,-0.09660){\circle*{0.001}}
\put(-0.16114,0.00872){\circle*{0.001}}\put(-0.02501,0.06167){\circle*{0.001}}
\put(0.10376,-0.00069){\circle*{0.001}}\put(0.03019,-0.03773){\circle*{0.001}}
\put(-0.06705,-0.00778){\circle*{0.001}}\put(-0.04096,0.02153){\circle*{0.001}}
\put(0.04457,0.01849){\circle*{0.001}}\put(0.06036,-0.01011){\circle*{0.001}}
\put(-0.03199,-0.03313){\circle*{0.001}}\put(-0.09288,0.00104){\circle*{0.001}}
\put(0.02553,0.05480){\circle*{0.001}}\put(0.14437,0.00714){\circle*{0.001}}
\put(-0.02102,-0.08675){\circle*{0.001}}\put(-0.22093,-0.01408){\circle*{0.001}}
\put(0.00685,0.13018){\circle*{0.001}}\put(0.31907,0.01498){\circle*{0.001}}
\put(0.05981,-0.17250){\circle*{0.001}}\put(-0.39495,0.02405){\circle*{0.001}}
\put(-0.35343,0.09166){\circle*{0.001}}\put(0.24649,0.15133){\circle*{0.001}}
\put(-0.03145,-0.16461){\circle*{0.001}}\put(-0.29485,0.01533){\circle*{0.001}}
\put(-0.01339,0.11890){\circle*{0.001}}\put(0.20020,-0.01223){\circle*{0.001}}
\put(0.02297,-0.07794){\circle*{0.001}}\put(-0.12995,0.00495){\circle*{0.001}}
\put(-0.02672,0.04877){\circle*{0.001}}\put(0.08355,0.00316){\circle*{0.001}}
\put(0.03430,-0.02907){\circle*{0.001}}\put(-0.05460,-0.01253){\circle*{0.001}}
\put(-0.04889,0.01551){\circle*{0.001}}\put(0.03735,0.02485){\circle*{0.001}}
\put(0.07396,-0.00552){\circle*{0.001}}\put(-0.02795,-0.04249){\circle*{0.001}}
\put(-0.11473,-0.00306){\circle*{0.001}}\put(0.02330,0.06865){\circle*{0.001}}
\put(0.17762,0.01096){\circle*{0.001}}\put(-0.01651,-0.10632){\circle*{0.001}}
\put(-0.26628,-0.01639){\circle*{0.001}}\put(-0.01347,0.15263){\circle*{0.001}}
\put(0.36429,0.00736){\circle*{0.001}}\put(0.15102,-0.17405){\circle*{0.001}}
\put(0.10265,0.17725){\circle*{0.001}}\put(0.34665,-0.01078){\circle*{0.001}}
\put(-0.00091,-0.14349){\circle*{0.001}}\put(-0.24713,0.01498){\circle*{0.001}}
\put(-0.01943,0.09787){\circle*{0.001}}\put(0.16323,-0.00895){\circle*{0.001}}
\put(0.02497,-0.06253){\circle*{0.001}}\put(-0.10513,0.00119){\circle*{0.001}}
\put(-0.02999,0.03831){\circle*{0.001}}\put(0.06789,0.00750){\circle*{0.001}}
\put(0.04052,-0.02192){\circle*{0.001}}\put(-0.04506,-0.01812){\circle*{0.001}}
\put(-0.05958,0.01040){\circle*{0.001}}\put(0.03223,0.03259){\circle*{0.001}}
\put(0.09159,-0.00129){\circle*{0.001}}\put(-0.02560,-0.05398){\circle*{0.001}}
\put(0.09919,-0.00619){\circle*{0.001}}\put(-0.03516,-0.05718){\circle*{0.001}}
\put(-0.15316,-0.00401){\circle*{0.001}}\put(0.02671,0.09114){\circle*{0.001}}
\put(0.23305,0.01199){\circle*{0.001}}\put(-0.00892,-0.13622){\circle*{0.001}}
\put(-0.33280,-0.01118){\circle*{0.001}}\put(-0.07123,0.17654){\circle*{0.001}}
\put(-0.19382,-0.16735){\circle*{0.001}}\put(-0.37761,-0.00199){\circle*{0.001}}
\put(0.01481,0.15984){\circle*{0.001}}\put(0.28254,-0.01313){\circle*{0.001}}
\put(0.02169,-0.11273){\circle*{0.001}}\put(-0.19013,0.00817){\circle*{0.001}}
\put(-0.03202,0.07271){\circle*{0.001}}\put(0.12344,0.00105){\circle*{0.001}}
\put(0.03996,-0.04448){\circle*{0.001}}\put(-0.08019,-0.01208){\circle*{0.001}}
\put(-0.05518,0.02511){\circle*{0.001}}\put(0.05401,0.02602){\circle*{0.001}}
\put(0.08214,-0.01114){\circle*{0.001}}\put(-0.03919,-0.04574){\circle*{0.001}}
\put(-0.12628,0.00035){\circle*{0.001}}\put(0.03061,0.07460){\circle*{0.001}}
\put(0.19427,0.00894){\circle*{0.001}}\put(-0.01937,-0.11518){\circle*{0.001}}
\put(-0.28782,-0.01321){\circle*{0.001}}\put(-0.02100,0.16200){\circle*{0.001}}
\put(0.21642,-0.16142){\circle*{0.001}}\put(0.06182,0.17556){\circle*{0.001}}
\put(0.32780,-0.01048){\circle*{0.001}}\put(0.01202,-0.13368){\circle*{0.001}}
\put(-0.22835,0.01120){\circle*{0.001}}\put(-0.02839,0.08899){\circle*{0.001}}
\put(0.14977,-0.00329){\circle*{0.001}}\put(0.03583,-0.05570){\circle*{0.001}}
\put(-0.09696,-0.00689){\circle*{0.001}}\put(-0.04739,0.03284){\circle*{0.001}}
\put(0.06385,0.01950){\circle*{0.001}}\put(0.06872,-0.01687){\circle*{0.001}}
\put(-0.04475,-0.03627){\circle*{0.001}}\put(-0.10464,0.00489){\circle*{0.001}}
\put(0.03383,0.06080){\circle*{0.001}}\put(0.16160,0.00516){\circle*{0.001}}
\put(-0.02613,-0.09616){\circle*{0.001}}\put(-0.24483,-0.01239){\circle*{0.001}}
\put(0.00363,0.14221){\circle*{0.001}}\put(0.34495,0.00897){\circle*{0.001}}
\put(0.09309,-0.17815){\circle*{0.001}}\put(0.15272,0.17492){\circle*{0.001}}
\put(0.36792,-0.00283){\circle*{0.001}}\put(-0.00749,-0.15426){\circle*{0.001}}
\put(-0.26999,0.01297){\circle*{0.001}}\put(-0.02372,0.10712){\circle*{0.001}}
\put(0.18039,-0.00705){\circle*{0.001}}\put(0.03254,-0.06862){\circle*{0.001}}
\put(-0.11693,-0.00228){\circle*{0.001}}\put(-0.04166,0.04159){\circle*{0.001}}
\put(0.07617,0.01358){\circle*{0.001}}\put(0.05800,-0.02304){\circle*{0.001}}
\put(-0.05147,-0.02822){\circle*{0.001}}\put(-0.08663,0.00970){\circle*{0.001}}
\put(0.03763,0.04888){\circle*{0.001}}\put(0.13346,0.00119){\circle*{0.001}}
\put(-0.02933,-0.07911){\circle*{0.001}}\put(-0.20482,-0.01007){\circle*{0.001}}
\put(0.01685,0.12109){\circle*{0.001}}\put(0.30076,0.01324){\circle*{0.001}}
\put(0.03295,-0.16704){\circle*{0.001}}\put(-0.38895,0.01147){\circle*{0.001}}
\put(-0.27007,0.14272){\circle*{0.001}}\put(0.33484,0.10712){\circle*{0.001}}
\put(-0.04454,-0.17205){\circle*{0.001}}\put(-0.31498,0.01158){\circle*{0.001}}
\put(-0.01522,0.12758){\circle*{0.001}}\put(0.21694,-0.01015){\circle*{0.001}}
\put(0.02971,-0.08406){\circle*{0.001}}\put(-0.14173,0.00212){\circle*{0.001}}
\put(-0.03717,0.05224){\circle*{0.001}}\put(0.09175,0.00846){\circle*{0.001}}
\put(0.04958,-0.03044){\circle*{0.001}}\put(-0.06081,-0.02124){\circle*{0.001}}
\put(-0.07233,0.01507){\circle*{0.001}}\put(0.04278,0.03888){\circle*{0.001}}
\put(0.11041,-0.00334){\circle*{0.001}}\put(-0.03315,-0.06448){\circle*{0.001}}
\put(-0.17040,-0.00631){\circle*{0.001}}\put(0.02448,0.10138){\circle*{0.001}}
\put(0.25669,0.01336){\circle*{0.001}}\put(0.00079,-0.14808){\circle*{0.001}}
\put(-0.35642,-0.00651){\circle*{0.001}}\put(-0.11904,0.17796){\circle*{0.001}}
\put(-0.11952,-0.17813){\circle*{0.001}}\put(-0.35730,0.00555){\circle*{0.001}}
\put(0.00092,0.14852){\circle*{0.001}}\put(0.25773,-0.01273){\circle*{0.001}}
\put(0.02552,-0.10171){\circle*{0.001}}\put(-0.17114,0.00593){\circle*{0.001}}
\put(-0.03380,0.06467){\circle*{0.001}}\put(0.11082,0.00354){\circle*{0.001}}
\put(0.04309,-0.03896){\circle*{0.001}}\put(-0.07244,-0.01514){\circle*{0.001}}
\put(-0.06082,0.02121){\circle*{0.001}}\put(0.04940,0.03040){\circle*{0.001}}
\put(0.09146,-0.00832){\circle*{0.001}}\put(-0.03668,-0.05209){\circle*{0.001}}
\put(-0.14112,-0.00241){\circle*{0.001}}\put(0.02883,0.08378){\circle*{0.001}}
\put(0.21598,0.01066){\circle*{0.001}}\put(-0.01398,-0.12716){\circle*{0.001}}
\put(-0.31390,-0.01239){\circle*{0.001}}\put(-0.04590,0.17157){\circle*{0.001}}
\put(0.33124,-0.10959){\circle*{0.001}}\put(-0.27194,-0.14205){\circle*{0.001}}
\put(-0.38938,-0.01256){\circle*{0.001}}\put(0.03158,0.16752){\circle*{0.001}}
\put(0.30186,-0.01249){\circle*{0.001}}\put(0.01805,-0.12150){\circle*{0.001}}
\put(-0.20574,0.00960){\circle*{0.001}}\put(-0.03015,0.07937){\circle*{0.001}}
\put(0.13403,-0.00093){\circle*{0.001}}\put(0.03808,-0.04901){\circle*{0.001}}
\put(-0.08688,-0.00983){\circle*{0.001}}\put(-0.05161,0.02824){\circle*{0.001}}
\put(0.05796,0.02306){\circle*{0.001}}\put(0.07602,-0.01349){\circle*{0.001}}
\put(-0.04132,-0.04150){\circle*{0.001}}\put(-0.11648,0.00206){\circle*{0.001}}
\put(0.03185,0.06841){\circle*{0.001}}\put(0.17960,0.00745){\circle*{0.001}}
\put(-0.02263,-0.10678){\circle*{0.001}}\put(-0.26893,-0.01363){\circle*{0.001}}
\put(-0.00886,0.15381){\circle*{0.001}}\put(0.36712,0.00382){\circle*{0.001}}
\put(0.15222,-0.17480){\circle*{0.001}}\put(0.09355,0.17838){\circle*{0.001}}
\put(0.34591,-0.00805){\circle*{0.001}}\put(0.00496,-0.14264){\circle*{0.001}}
\put(-0.24584,0.01180){\circle*{0.001}}\put(-0.02713,0.09647){\circle*{0.001}}
\put(0.16231,-0.00481){\circle*{0.001}}\put(0.03444,-0.06098){\circle*{0.001}}
\put(-0.10501,-0.00508){\circle*{0.001}}\put(-0.04465,0.03645){\circle*{0.001}}
\put(0.06879,0.01693){\circle*{0.001}}\put(0.06382,-0.01946){\circle*{0.001}}
\put(-0.04750,-0.03268){\circle*{0.001}}\put(-0.09664,0.00673){\circle*{0.001}}
\put(0.03529,0.05554){\circle*{0.001}}\put(0.14912,0.00361){\circle*{0.001}}
\put(-0.02747,-0.08870){\circle*{0.001}}\put(-0.22736,-0.01173){\circle*{0.001}}
\put(0.01073,0.13326){\circle*{0.001}}\put(0.32676,0.01133){\circle*{0.001}}
\put(0.06142,-0.17525){\circle*{0.001}}\put(0.21853,0.16091){\circle*{0.001}}
\put(-0.01962,-0.16246){\circle*{0.001}}\put(-0.28891,0.01249){\circle*{0.001}}
\put(-0.02052,0.11556){\circle*{0.001}}\put(0.19514,-0.00850){\circle*{0.001}}
\put(0.03138,-0.07484){\circle*{0.001}}\put(-0.12680,-0.00028){\circle*{0.001}}
\put(-0.03960,0.04586){\circle*{0.001}}\put(0.08234,0.01125){\circle*{0.001}}
\put(0.05412,-0.02602){\circle*{0.001}}\put(-0.05509,-0.02511){\circle*{0.001}}
\put(-0.08001,0.01197){\circle*{0.001}}\put(0.03957,0.04437){\circle*{0.001}}
\put(0.12295,-0.00081){\circle*{0.001}}\put(-0.03127,-0.07248){\circle*{0.001}}
\put(-0.18929,-0.00859){\circle*{0.001}}\put(0.02055,0.11236){\circle*{0.001}}
\put(0.28145,0.01383){\circle*{0.001}}\put(0.01619,-0.15938){\circle*{0.001}}
\put(-0.37694,0.00096){\circle*{0.001}}\put(-0.19331,0.16730){\circle*{0.001}}
\put(-0.07165,-0.17682){\circle*{0.001}}\put(-0.33383,0.01031){\circle*{0.001}}
\put(-0.01022,0.13664){\circle*{0.001}}\put(0.23404,-0.01143){\circle*{0.001}}
\put(0.02766,-0.09144){\circle*{0.001}}\put(-0.15383,0.00368){\circle*{0.001}}
\put(-0.03572,0.05735){\circle*{0.001}}\put(0.09952,0.00636){\circle*{0.001}}
\put(0.04668,-0.03393){\circle*{0.001}}\put(-0.06550,-0.01858){\circle*{0.001}}
\put(-0.06718,0.01760){\circle*{0.001}}\put(0.04540,0.03514){\circle*{0.001}}
\put(0.10197,-0.00541){\circle*{0.001}}\put(-0.03452,-0.05901){\circle*{0.001}}
\put(-0.15742,-0.00478){\circle*{0.001}}\put(0.02694,0.09365){\circle*{0.001}}
\put(0.23905,0.01218){\circle*{0.001}}\put(-0.00709,-0.13928){\circle*{0.001}}
\put(-0.33909,-0.01007){\circle*{0.001}}\put(-0.08119,0.17765){\circle*{0.001}}
\put(-0.17174,-0.17189){\circle*{0.001}}\put(-0.37280,0.00051){\circle*{0.001}}
\put(0.01187,0.15700){\circle*{0.001}}\put(0.27609,-0.01309){\circle*{0.001}}
\put(0.02269,-0.10984){\circle*{0.001}}\put(-0.18512,0.00739){\circle*{0.001}}
\put(-0.03189,0.07064){\circle*{0.001}}\put(0.12005,0.00181){\circle*{0.001}}
\put(0.04079,-0.04299){\circle*{0.001}}\put(-0.07816,-0.01273){\circle*{0.001}}
\put(-0.05658,0.02405){\circle*{0.001}}\put(0.05271,0.02712){\circle*{0.001}}
\put(0.08433,-0.01052){\circle*{0.001}}\put(-0.03841,-0.04731){\circle*{0.001}}
\put(-0.12989,-0.00042){\circle*{0.001}}\put(0.03001,0.07687){\circle*{0.001}}
\put(0.19964,0.00924){\circle*{0.001}}\put(-0.01820,-0.11817){\circle*{0.001}}
\put(-0.29441,-0.01321){\circle*{0.001}}\put(-0.02599,0.16467){\circle*{0.001}}
\put(0.24177,-0.15358){\circle*{0.001}}\put(-0.37074,-0.07467){\circle*{0.001}}
\put(-0.38843,-0.04707){\circle*{0.001}}\put(0.05222,0.17393){\circle*{0.001}}
\put(0.32125,-0.01150){\circle*{0.001}}\put(0.01362,-0.13057){\circle*{0.001}}
\put(-0.22243,0.01098){\circle*{0.001}}\put(-0.02902,0.08646){\circle*{0.001}}
\put(0.14564,-0.00253){\circle*{0.001}}\put(0.03648,-0.05393){\circle*{0.001}}
\put(-0.09427,-0.00768){\circle*{0.001}}\put(-0.04847,0.03161){\circle*{0.001}}
\put(0.06239,0.02029){\circle*{0.001}}\put(0.07053,-0.01596){\circle*{0.001}}
\put(-0.04376,-0.03759){\circle*{0.001}}\put(-0.10755,0.00412){\circle*{0.001}}
\put(0.03319,0.06270){\circle*{0.001}}\put(0.16602,0.00593){\circle*{0.001}}
\put(-0.02537,-0.09881){\circle*{0.001}}\put(-0.25080,-0.01317){\circle*{0.001}}
\put(0.00153,0.14522){\circle*{0.001}}\put(0.35090,0.00773){\circle*{0.001}}
\put(0.10512,-0.17841){\circle*{0.001}}\put(0.13527,0.17691){\circle*{0.001}}
\put(0.36260,-0.00427){\circle*{0.001}}\put(-0.00340,-0.15135){\circle*{0.001}}
\put(-0.26369,0.01289){\circle*{0.001}}\put(-0.02460,0.10434){\circle*{0.001}}
\put(0.17557,-0.00673){\circle*{0.001}}\put(0.03314,-0.06659){\circle*{0.001}}
\put(-0.11374,-0.00305){\circle*{0.001}}\put(-0.04215,0.04029){\circle*{0.001}}
\put(0.07416,0.01446){\circle*{0.001}}\put(0.05929,-0.02218){\circle*{0.001}}
\put(-0.05055,-0.02925){\circle*{0.001}}\put(-0.08910,0.00889){\circle*{0.001}}
\put(0.03690,0.05054){\circle*{0.001}}\put(0.13733,0.00163){\circle*{0.001}}
\put(-0.02952,-0.08143){\circle*{0.001}}\put(-0.21047,-0.01036){\circle*{0.001}}
\put(0.01551,0.12418){\circle*{0.001}}\put(0.30742,0.01319){\circle*{0.001}}
\put(0.03844,-0.16949){\circle*{0.001}}\put(-0.39184,0.01714){\circle*{0.001}}
\put(-0.30009,0.12850){\circle*{0.001}}\put(0.30176,0.12770){\circle*{0.001}}
\put(-0.03711,-0.16985){\circle*{0.001}}\put(-0.30823,0.01248){\circle*{0.001}}
\put(-0.01663,0.12446){\circle*{0.001}}\put(0.21116,-0.00990){\circle*{0.001}}
\put(0.03029,-0.08161){\circle*{0.001}}\put(-0.13775,0.00136){\circle*{0.001}}
\put(-0.03734,0.05062){\circle*{0.001}}\put(0.08927,0.00903){\circle*{0.001}}
\put(0.05073,-0.02925){\circle*{0.001}}\put(-0.05922,-0.02223){\circle*{0.001}}
\put(-0.07411,0.01436){\circle*{0.001}}\put(0.04184,0.04025){\circle*{0.001}}
\put(0.11345,-0.00284){\circle*{0.001}}\put(-0.03253,-0.06646){\circle*{0.001}}
\put(-0.17501,-0.00709){\circle*{0.001}}\put(0.02363,0.10411){\circle*{0.001}}
\put(0.26292,0.01348){\circle*{0.001}}\put(0.00468,-0.15103){\circle*{0.001}}
\put(-0.36199,-0.00515){\circle*{0.001}}\put(-0.13477,0.17684){\circle*{0.001}}
\put(-0.10560,-0.17853){\circle*{0.001}}\put(-0.35157,0.00688){\circle*{0.001}}
\put(-0.00279,0.14553){\circle*{0.001}}\put(0.25168,-0.01198){\circle*{0.001}}
\put(0.02630,-0.09902){\circle*{0.001}}\put(-0.16655,0.00559){\circle*{0.001}}
\put(-0.03377,0.06281){\circle*{0.001}}\put(0.10781,0.00431){\circle*{0.001}}
\put(0.04404,-0.03761){\circle*{0.001}}\put(-0.07056,-0.01604){\circle*{0.001}}
\put(-0.06242,0.02024){\circle*{0.001}}\put(0.04827,0.03161){\circle*{0.001}}
\put(0.09408,-0.00752){\circle*{0.001}}\put(-0.03600,-0.05384){\circle*{0.001}}
\put(-0.14519,-0.00282){\circle*{0.001}}\put(0.02821,0.08627){\circle*{0.001}}
\put(0.22172,0.01146){\circle*{0.001}}\put(-0.01245,-0.13028){\circle*{0.001}}
\put(-0.32046,-0.01225){\circle*{0.001}}\put(-0.05355,0.17358){\circle*{0.001}}
\put(0.11858,-0.00892){\circle*{0.001}}\put(-0.04331,-0.06795){\circle*{0.001}}
\put(-0.18182,-0.00276){\circle*{0.001}}\put(0.03081,0.10714){\circle*{0.001}}
\put(0.27179,0.01008){\circle*{0.001}}\put(0.00135,-0.15508){\circle*{0.001}}
\put(-0.37007,0.00195){\circle*{0.001}}\put(-0.15137,0.17611){\circle*{0.001}}
\put(-0.08205,-0.17978){\circle*{0.001}}\put(-0.34533,0.00404){\circle*{0.001}}
\put(-0.01370,0.14174){\circle*{0.001}}\put(0.24462,-0.00836){\circle*{0.001}}
\put(0.03615,-0.09496){\circle*{0.001}}\put(-0.16165,-0.00029){\circle*{0.001}}
\put(-0.04737,0.05914){\circle*{0.001}}\put(0.10543,0.01292){\circle*{0.001}}
\put(0.06458,-0.03416){\circle*{0.001}}\put(-0.07067,-0.02922){\circle*{0.001}}
\put(-0.09513,0.01634){\circle*{0.001}}\put(0.05006,0.05216){\circle*{0.001}}
\put(0.14519,-0.00296){\circle*{0.001}}\put(-0.03837,-0.08490){\circle*{0.001}}
\put(-0.22128,-0.00690){\circle*{0.001}}\put(0.02057,0.12948){\circle*{0.001}}
\put(0.32029,0.00854){\circle*{0.001}}\put(0.04472,-0.17419){\circle*{0.001}}
\put(0.24737,0.15250){\circle*{0.001}}\put(-0.01983,-0.16617){\circle*{0.001}}
\put(-0.29761,0.00870){\circle*{0.001}}\put(-0.02760,0.11869){\circle*{0.001}}
\put(0.20205,-0.00464){\circle*{0.001}}\put(0.04088,-0.07657){\circle*{0.001}}
\put(-0.13196,-0.00596){\circle*{0.001}}\put(-0.05416,0.04619){\circle*{0.001}}
\put(0.08659,0.02010){\circle*{0.001}}\put(0.07685,-0.02506){\circle*{0.001}}
\put(-0.05961,-0.03890){\circle*{0.001}}\put(-0.11560,0.00966){\circle*{0.001}}
\put(0.04377,0.06602){\circle*{0.001}}\put(0.17723,0.00218){\circle*{0.001}}
\put(-0.03225,-0.10440){\circle*{0.001}}\put(-0.26575,-0.00969){\circle*{0.001}}
\put(0.00186,0.15224){\circle*{0.001}}\put(0.36503,0.00003){\circle*{0.001}}
\put(0.13315,-0.17830){\circle*{0.001}}\put(0.09297,0.18032){\circle*{0.001}}
\put(0.35104,-0.00315){\circle*{0.001}}\put(0.01108,-0.14470){\circle*{0.001}}
\put(-0.25051,0.00817){\circle*{0.001}}\put(-0.03489,0.09757){\circle*{0.001}}
\put(0.16587,-0.00032){\circle*{0.001}}\put(0.04682,-0.06092){\circle*{0.001}}
\put(-0.10811,-0.01213){\circle*{0.001}}\put(-0.06331,0.03537){\circle*{0.001}}
\put(0.07219,0.02812){\circle*{0.001}}\put(0.09263,-0.01743){\circle*{0.001}}
\put(-0.05130,-0.05042){\circle*{0.001}}\put(-0.14140,0.00362){\circle*{0.001}}
\put(0.03867,0.08256){\circle*{0.001}}\put(0.21578,0.00639){\circle*{0.001}}
\put(-0.02261,-0.12645){\circle*{0.001}}\put(-0.31394,-0.00913){\circle*{0.001}}
\put(-0.03651,0.17221){\circle*{0.001}}\put(0.33432,-0.10806){\circle*{0.001}}
\put(-0.27871,-0.13977){\circle*{0.001}}\put(-0.38985,-0.02230){\circle*{0.001}}
\put(0.02404,0.16870){\circle*{0.001}}\put(0.30393,-0.00896){\circle*{0.001}}
\put(0.02583,-0.12167){\circle*{0.001}}\put(-0.20729,0.00517){\circle*{0.001}}
\put(-0.04056,0.07878){\circle*{0.001}}\put(0.13550,0.00529){\circle*{0.001}}
\put(0.05335,-0.04771){\circle*{0.001}}\put(-0.08894,-0.01899){\circle*{0.001}}
\put(-0.07518,0.02610){\circle*{0.001}}\put(0.06076,0.03762){\circle*{0.001}}
\put(0.11270,-0.01043){\circle*{0.001}}\put(-0.04491,-0.06402){\circle*{0.001}}
\put(-0.17274,-0.00158){\circle*{0.001}}\put(0.03262,0.10177){\circle*{0.001}}
\put(0.25977,0.00929){\circle*{0.001}}\put(-0.00490,-0.14935){\circle*{0.001}}
\put(-0.35974,-0.00194){\circle*{0.001}}\put(-0.11663,0.17960){\circle*{0.001}}
\put(-0.10763,-0.18004){\circle*{0.001}}\put(-0.35660,0.00222){\circle*{0.001}}
\put(-0.00831,0.14764){\circle*{0.001}}\put(0.25640,-0.00858){\circle*{0.001}}
\put(0.03457,-0.10012){\circle*{0.001}}\put(-0.17020,0.00092){\circle*{0.001}}
\put(-0.04568,0.06286){\circle*{0.001}}\put(0.11088,0.01136){\circle*{0.001}}
\put(0.06209,-0.03662){\circle*{0.001}}\put(-0.07377,-0.02704){\circle*{0.001}}
\put(-0.09036,0.01830){\circle*{0.001}}\put(0.05206,0.04884){\circle*{0.001}}
\put(0.13769,-0.00430){\circle*{0.001}}\put(-0.03899,-0.08027){\circle*{0.001}}
\put(-0.21029,-0.00639){\circle*{0.001}}\put(0.02456,0.12343){\circle*{0.001}}
\put(0.30753,0.00967){\circle*{0.001}}\put(0.03023,-0.16997){\circle*{0.001}}
\put(-0.39108,0.02570){\circle*{0.001}}\put(-0.29915,0.12969){\circle*{0.001}}
\put(0.31215,0.12251){\circle*{0.001}}\put(-0.03186,-0.17098){\circle*{0.001}}
\put(-0.31035,0.00843){\circle*{0.001}}\put(-0.02395,0.12469){\circle*{0.001}}
\put(0.21267,-0.00570){\circle*{0.001}}\put(0.04026,-0.08105){\circle*{0.001}}
\put(-0.13916,-0.00462){\circle*{0.001}}\put(-0.05210,0.04941){\circle*{0.001}}
\put(0.09117,0.01810){\circle*{0.001}}\put(0.07330,-0.02736){\circle*{0.001}}
\put(-0.06197,-0.03636){\circle*{0.001}}\put(-0.10990,0.01120){\circle*{0.001}}
\put(0.04544,0.06218){\circle*{0.001}}\put(0.16836,0.00098){\circle*{0.001}}
\put(-0.03397,-0.09911){\circle*{0.001}}\put(-0.25376,-0.00951){\circle*{0.001}}
\put(0.00780,0.14643){\circle*{0.001}}\put(0.35427,0.00290){\circle*{0.001}}
\put(0.10372,-0.17988){\circle*{0.001}}\put(0.12236,0.17932){\circle*{0.001}}
\put(0.36200,-0.00033){\circle*{0.001}}\put(0.00538,-0.15056){\circle*{0.001}}
\put(-0.26235,0.00898){\circle*{0.001}}\put(-0.03322,0.10281){\circle*{0.001}}
\put(0.17463,-0.00151){\circle*{0.001}}\put(0.04518,-0.06473){\circle*{0.001}}
\put(-0.11383,-0.01031){\circle*{0.001}}\put(-0.06055,0.03804){\circle*{0.001}}
\put(0.07568,0.02580){\circle*{0.001}}\put(0.08817,-0.01920){\circle*{0.001}}
\put(-0.05334,-0.04717){\circle*{0.001}}\put(-0.13404,0.00532){\circle*{0.001}}
\put(0.04012,0.07792){\circle*{0.001}}\put(0.20498,0.00584){\circle*{0.001}}
\put(-0.02519,-0.12049){\circle*{0.001}}\put(-0.30121,-0.00941){\circle*{0.001}}
\put(-0.02418,0.16758){\circle*{0.001}}\put(0.26692,-0.14483){\circle*{0.001}}
\put(-0.35002,-0.09582){\circle*{0.001}}\put(-0.38794,-0.04644){\circle*{0.001}}
\put(0.03821,0.17317){\circle*{0.001}}\put(0.31673,-0.00785){\circle*{0.001}}
\put(0.02324,-0.12766){\circle*{0.001}}\put(-0.21813,0.00621){\circle*{0.001}}
\put(-0.03916,0.08347){\circle*{0.001}}\put(0.14296,0.00361){\circle*{0.001}}
\put(0.05137,-0.05100){\circle*{0.001}}\put(-0.09348,-0.01724){\circle*{0.001}}
\put(-0.07175,0.02845){\circle*{0.001}}\put(0.06358,0.03498){\circle*{0.001}}
\put(0.10706,-0.01226){\circle*{0.001}}\put(-0.04660,-0.06026){\circle*{0.001}}
\put(-0.16408,-0.00036){\circle*{0.001}}\put(0.03431,0.09657){\circle*{0.001}}
\put(0.24791,0.00907){\circle*{0.001}}\put(-0.01054,-0.14349){\circle*{0.001}}
\put(-0.34860,-0.00468){\circle*{0.001}}\put(-0.09091,0.17981){\circle*{0.001}}
\put(-0.13888,-0.17783){\circle*{0.001}}\put(-0.36717,-0.00162){\circle*{0.001}}
\put(-0.00230,0.15343){\circle*{0.001}}\put(0.26835,-0.00937){\circle*{0.001}}
\put(0.03287,-0.10545){\circle*{0.001}}\put(-0.17916,0.00209){\circle*{0.001}}
\put(-0.04406,0.06675){\circle*{0.001}}\put(0.11677,0.00957){\circle*{0.001}}
\put(0.05944,-0.03934){\circle*{0.001}}\put(-0.07739,-0.02477){\circle*{0.001}}
\put(-0.08607,0.02011){\circle*{0.001}}\put(0.05418,0.04567){\circle*{0.001}}
\put(0.13055,-0.00601){\circle*{0.001}}\put(-0.04047,-0.07574){\circle*{0.001}}
\put(-0.19980,-0.00529){\circle*{0.001}}\put(0.02696,0.11754){\circle*{0.001}}
\put(0.29481,0.00986){\circle*{0.001}}\put(0.01838,-0.16508){\circle*{0.001}}
\put(-0.38598,0.01335){\circle*{0.001}}\put(-0.23769,0.15576){\circle*{0.001}}
\put(-0.04649,-0.17507){\circle*{0.001}}\put(-0.32303,0.00721){\circle*{0.001}}
\put(-0.02119,0.13069){\circle*{0.001}}\put(0.22367,-0.00670){\circle*{0.001}}
\put(0.03888,-0.08582){\circle*{0.001}}\put(-0.14679,-0.00296){\circle*{0.001}}
\put(-0.05069,0.05263){\circle*{0.001}}\put(0.09601,0.01616){\circle*{0.001}}
\put(0.07027,-0.02956){\circle*{0.001}}\put(-0.06488,-0.03378){\circle*{0.001}}
\put(-0.10443,0.01306){\circle*{0.001}}\put(0.04718,0.05850){\circle*{0.001}}
\put(0.15991,-0.00026){\circle*{0.001}}\put(-0.03558,-0.09399){\circle*{0.001}}
\put(-0.24214,-0.00862){\circle*{0.001}}\put(0.01313,0.14053){\circle*{0.001}}
\put(0.34283,0.00553){\circle*{0.001}}\put(0.07826,-0.17939){\circle*{0.001}}
\put(0.15705,0.17546){\circle*{0.001}}\put(-0.00250,-0.15626){\circle*{0.001}}
\put(-0.27450,0.00905){\circle*{0.001}}\put(-0.03144,0.10821){\circle*{0.001}}
\put(0.18380,-0.00266){\circle*{0.001}}\put(0.04363,-0.06870){\circle*{0.001}}
\put(-0.11979,-0.00884){\circle*{0.001}}\put(-0.05799,0.04082){\circle*{0.001}}
\put(0.07916,0.02377){\circle*{0.001}}\put(0.08384,-0.02125){\circle*{0.001}}
\put(-0.05507,-0.04422){\circle*{0.001}}\put(-0.12718,0.00671){\circle*{0.001}}
\put(0.04158,0.07351){\circle*{0.001}}\put(0.19476,0.00473){\circle*{0.001}}
\put(-0.02748,-0.11470){\circle*{0.001}}\put(-0.28857,-0.00956){\circle*{0.001}}
\put(-0.01282,0.16249){\circle*{0.001}}\put(0.21147,-0.16369){\circle*{0.001}}
\put(0.05498,0.17676){\circle*{0.001}}\put(0.32922,-0.00651){\circle*{0.001}}
\put(0.01903,-0.13370){\circle*{0.001}}\put(-0.22925,0.00718){\circle*{0.001}}
\put(-0.03774,0.08829){\circle*{0.001}}\put(0.15069,0.00232){\circle*{0.001}}
\put(0.04950,-0.05441){\circle*{0.001}}\put(-0.09843,-0.01533){\circle*{0.001}}
\put(-0.06853,0.03086){\circle*{0.001}}\put(0.06623,0.03261){\circle*{0.001}}
\put(0.10187,-0.01387){\circle*{0.001}}\put(-0.04778,-0.05677){\circle*{0.001}}
\put(-0.15584,0.00088){\circle*{0.001}}\put(0.03588,0.09154){\circle*{0.001}}
\put(0.23644,0.00816){\circle*{0.001}}\put(-0.01558,-0.13756){\circle*{0.001}}
\put(-0.33692,-0.00633){\circle*{0.001}}\put(-0.06757,0.17845){\circle*{0.001}}
\put(-0.17844,-0.17164){\circle*{0.001}}\put(-0.37668,-0.00666){\circle*{0.001}}
\put(0.00593,0.15904){\circle*{0.001}}\put(0.28061,-0.00939){\circle*{0.001}}
\put(0.03105,-0.11094){\circle*{0.001}}\put(-0.18855,0.00322){\circle*{0.001}}
\put(-0.04324,0.07069){\circle*{0.001}}\put(0.12291,0.00813){\circle*{0.001}}
\put(0.05699,-0.04218){\circle*{0.001}}\put(-0.08101,-0.02281){\circle*{0.001}}
\put(-0.08191,0.02220){\circle*{0.001}}\put(0.05644,0.04267){\circle*{0.001}}
\put(0.12394,-0.00741){\circle*{0.001}}\put(-0.04196,-0.07145){\circle*{0.001}}
\put(-0.18986,-0.00416){\circle*{0.001}}\put(0.02909,0.11184){\circle*{0.001}}
\put(0.28229,0.00994){\circle*{0.001}}\put(0.00912,-0.15979){\circle*{0.001}}
\put(-0.37803,0.00612){\circle*{0.001}}\put(-0.18751,0.16958){\circle*{0.001}}
\put(-0.06365,-0.17821){\circle*{0.001}}\put(-0.33528,0.00576){\circle*{0.001}}
\put(-0.01675,0.13670){\circle*{0.001}}\put(0.23488,-0.00765){\circle*{0.001}}
\put(0.03747,-0.09070){\circle*{0.001}}\put(-0.15467,-0.00170){\circle*{0.001}}
\put(-0.04888,0.05609){\circle*{0.001}}\put(0.10092,0.01451){\circle*{0.001}}
\put(0.06715,-0.03200){\circle*{0.001}}\put(-0.06793,-0.03129){\circle*{0.001}}
\put(-0.09923,0.01493){\circle*{0.001}}\put(0.04897,0.05497){\circle*{0.001}}
\put(0.15183,-0.00190){\circle*{0.001}}\put(-0.03708,-0.08903){\circle*{0.001}}
\put(-0.23080,-0.00769){\circle*{0.001}}\put(0.01790,0.13457){\circle*{0.001}}
\put(0.33089,0.00708){\circle*{0.001}}\put(0.05884,-0.17708){\circle*{0.001}}
\put(0.20269,0.16609){\circle*{0.001}}\put(-0.01116,-0.16174){\circle*{0.001}}
\put(-0.28686,0.00900){\circle*{0.001}}\put(-0.02950,0.11378){\circle*{0.001}}
\put(0.19342,-0.00377){\circle*{0.001}}\put(0.04216,-0.07285){\circle*{0.001}}
\put(-0.12620,-0.00711){\circle*{0.001}}\put(-0.05606,0.04358){\circle*{0.001}}
\put(0.08315,0.02165){\circle*{0.001}}\put(0.08006,-0.02317){\circle*{0.001}}
\put(-0.05743,-0.04130){\circle*{0.001}}\put(-0.12081,0.00814){\circle*{0.001}}
\put(0.04307,0.06933){\circle*{0.001}}\put(0.18509,0.00359){\circle*{0.001}}
\put(-0.03062,-0.10903){\circle*{0.001}}\put(-0.27617,-0.00960){\circle*{0.001}}
\put(-0.00403,0.15705){\circle*{0.001}}\put(0.16457,-0.17412){\circle*{0.001}}
\put(0.07428,0.17924){\circle*{0.001}}\put(0.34121,-0.00496){\circle*{0.001}}
\put(0.01574,-0.13964){\circle*{0.001}}\put(-0.24057,0.00810){\circle*{0.001}}
\put(0.13774,-0.01207){\circle*{0.001}}\put(-0.05153,-0.07847){\circle*{0.001}}
\put(-0.20938,-0.00101){\circle*{0.001}}\put(0.03366,0.12210){\circle*{0.001}}
\put(0.30653,0.00505){\circle*{0.001}}\put(0.01781,-0.17004){\circle*{0.001}}
\put(-0.38880,0.03484){\circle*{0.001}}\put(-0.29011,0.13510){\circle*{0.001}}
\put(0.33598,0.10756){\circle*{0.001}}\put(-0.02395,-0.17277){\circle*{0.001}}
\put(-0.31380,0.00357){\circle*{0.001}}\put(-0.03314,0.12544){\circle*{0.001}}
\put(0.21545,-0.00103){\circle*{0.001}}\put(0.05191,-0.08089){\circle*{0.001}}
\put(-0.14177,-0.01121){\circle*{0.001}}\put(-0.06965,0.04836){\circle*{0.001}}
\put(0.09402,0.02881){\circle*{0.001}}\put(0.10046,-0.02529){\circle*{0.001}}
\put(-0.06590,-0.05282){\circle*{0.001}}\put(-0.15151,0.00853){\circle*{0.001}}
\put(0.04835,0.08724){\circle*{0.001}}\put(0.22948,0.00286){\circle*{0.001}}
\put(-0.02751,-0.13327){\circle*{0.001}}\put(-0.32974,-0.00293){\circle*{0.001}}
\put(-0.04528,0.17783){\circle*{0.001}}\put(-0.20684,-0.16606){\circle*{0.001}}
\put(-0.38293,-0.01918){\circle*{0.001}}\put(0.00384,0.16339){\circle*{0.001}}
\put(0.29042,-0.00455){\circle*{0.001}}\put(0.03842,-0.11447){\circle*{0.001}}
\put(-0.19628,-0.00140){\circle*{0.001}}\put(-0.05501,0.07255){\circle*{0.001}}
\put(0.12887,0.01477){\circle*{0.001}}\put(0.07495,-0.04250){\circle*{0.001}}
\put(-0.08614,-0.03344){\circle*{0.001}}\put(-0.10945,0.02131){\circle*{0.001}}
\put(0.06144,0.05936){\circle*{0.001}}\put(0.16615,-0.00557){\circle*{0.001}}
\put(-0.04523,-0.09638){\circle*{0.001}}\put(-0.25026,-0.00440){\circle*{0.001}}
\put(0.01873,0.14428){\circle*{0.001}}\put(0.35127,-0.00079){\circle*{0.001}}
\put(0.08421,-0.18176){\circle*{0.001}}\put(0.12498,0.18078){\circle*{0.001}}
\put(0.36713,0.00740){\circle*{0.001}}\put(0.01154,-0.15306){\circle*{0.001}}
\put(-0.26799,0.00439){\circle*{0.001}}\put(-0.04286,0.10422){\circle*{0.001}}
\put(0.17903,0.00392){\circle*{0.001}}\put(0.05837,-0.06503){\circle*{0.001}}
\put(-0.11755,-0.01843){\circle*{0.001}}\put(-0.08089,0.03722){\circle*{0.001}}
\put(0.07935,0.03833){\circle*{0.001}}\put(0.11960,-0.01743){\circle*{0.001}}
\put(-0.05697,-0.06645){\circle*{0.001}}\put(-0.18192,0.00286){\circle*{0.001}}
\put(0.04107,0.10604){\circle*{0.001}}\put(0.27170,0.00559){\circle*{0.001}}
\put(-0.00679,-0.15491){\circle*{0.001}}\put(-0.37035,0.00712){\circle*{0.001}}
\put(-0.13908,0.17910){\circle*{0.001}}\put(-0.07383,-0.18172){\circle*{0.001}}
\put(-0.34769,-0.00114){\circle*{0.001}}\put(-0.02154,0.14236){\circle*{0.001}}
\put(0.24665,-0.00383){\circle*{0.001}}\put(0.04688,-0.09464){\circle*{0.001}}
\put(-0.16346,-0.00661){\circle*{0.001}}\put(-0.06227,0.05817){\circle*{0.001}}
\put(0.10776,0.02206){\circle*{0.001}}\put(0.08781,-0.03237){\circle*{0.001}}
\put(-0.07348,-0.04369){\circle*{0.001}}\put(-0.13116,0.01377){\circle*{0.001}}
\put(0.05359,0.07410){\circle*{0.001}}\put(0.19948,-0.00030){\circle*{0.001}}
\put(-0.03641,-0.11642){\circle*{0.001}}\put(-0.29434,-0.00580){\circle*{0.001}}
\put(-0.00760,0.16511){\circle*{0.001}}\put(0.22637,-0.16036){\circle*{0.001}}
\put(0.03893,0.17675){\circle*{0.001}}\put(0.32583,-0.00250){\circle*{0.001}}
\put(0.02997,-0.13126){\circle*{0.001}}\put(-0.22595,0.00227){\circle*{0.001}}
\put(-0.04990,0.08555){\circle*{0.001}}\put(0.14894,0.00957){\circle*{0.001}}
\put(0.06734,-0.05152){\circle*{0.001}}\put(-0.09863,-0.02635){\circle*{0.001}}
\put(-0.09581,0.02774){\circle*{0.001}}\put(0.06820,0.04963){\circle*{0.001}}
\put(0.14416,-0.01054){\circle*{0.001}}\put(-0.05041,-0.08256){\circle*{0.001}}
\put(-0.21889,-0.00218){\circle*{0.001}}\put(0.03083,0.12746){\circle*{0.001}}
\put(0.31780,0.00404){\circle*{0.001}}\put(0.03002,-0.17413){\circle*{0.001}}
\put(0.26473,0.14668){\circle*{0.001}}\put(-0.01374,-0.16845){\circle*{0.001}}
\put(-0.30251,0.00455){\circle*{0.001}}\put(-0.03582,0.12010){\circle*{0.001}}
\put(0.20603,0.00011){\circle*{0.001}}\put(0.05299,-0.07686){\circle*{0.001}}
\put(-0.13532,-0.01308){\circle*{0.001}}\put(-0.07236,0.04538){\circle*{0.001}}
\put(0.09026,0.03090){\circle*{0.001}}\put(0.10467,-0.02334){\circle*{0.001}}
\put(-0.06340,-0.05600){\circle*{0.001}}\put(-0.15842,0.00709){\circle*{0.001}}
\put(0.04639,0.09165){\circle*{0.001}}\put(0.23939,0.00391){\circle*{0.001}}
\put(-0.02412,-0.13858){\circle*{0.001}}\put(-0.34035,-0.00157){\circle*{0.001}}
\put(-0.06236,0.18033){\circle*{0.001}}\put(-0.16346,-0.17560){\circle*{0.001}}
\put(-0.37602,-0.01222){\circle*{0.001}}\put(-0.00481,0.15849){\circle*{0.001}}
\put(0.27949,-0.00456){\circle*{0.001}}\put(0.04065,-0.10945){\circle*{0.001}}
\put(-0.18775,-0.00258){\circle*{0.001}}\put(-0.05691,0.06877){\circle*{0.001}}
\put(0.12332,0.01635){\circle*{0.001}}\put(0.07790,-0.03980){\circle*{0.001}}
\put(-0.08293,-0.03564){\circle*{0.001}}\put(-0.11428,0.01927){\circle*{0.001}}
\put(0.05923,0.06270){\circle*{0.001}}\put(0.17354,-0.00425){\circle*{0.001}}
\put(-0.04326,-0.10095){\circle*{0.001}}\put(-0.26041,-0.00530){\circle*{0.001}}
\put(0.01318,0.14944){\circle*{0.001}}\put(0.36077,-0.00342){\circle*{0.001}}
\put(0.10760,-0.18164){\circle*{0.001}}\put(0.09779,0.18224){\circle*{0.001}}
\put(0.35815,0.00369){\circle*{0.001}}\put(0.01735,-0.14794){\circle*{0.001}}
\put(-0.25763,0.00422){\circle*{0.001}}\put(-0.04483,0.09956){\circle*{0.001}}
\put(0.17139,0.00517){\circle*{0.001}}\put(0.06046,-0.06160){\circle*{0.001}}
\put(-0.11271,-0.02012){\circle*{0.001}}\put(-0.08425,0.03475){\circle*{0.001}}
\put(0.07665,0.04073){\circle*{0.001}}\put(0.12503,-0.01550){\circle*{0.001}}
\put(-0.05566,-0.06995){\circle*{0.001}}\put(-0.19010,0.00163){\circle*{0.001}}
\put(0.03891,0.11092){\circle*{0.001}}\put(0.28242,0.00569){\circle*{0.001}}
\put(-0.00014,-0.15988){\circle*{0.001}}\put(-0.37823,0.01295){\circle*{0.001}}
\put(-0.17653,0.17304){\circle*{0.001}}\put(-0.05462,-0.17994){\circle*{0.001}}
\put(-0.33746,0.00124){\circle*{0.001}}\put(-0.02649,0.13705){\circle*{0.001}}
\put(0.23666,-0.00286){\circle*{0.001}}\put(0.04786,-0.09030){\circle*{0.001}}
\put(-0.15638,-0.00799){\circle*{0.001}}\put(-0.06465,0.05494){\circle*{0.001}}
\put(0.10317,0.02421){\circle*{0.001}}\put(0.09167,-0.03001){\circle*{0.001}}
\put(-0.07112,-0.04638){\circle*{0.001}}\put(-0.13721,0.01221){\circle*{0.001}}
\put(0.05167,0.07813){\circle*{0.001}}\put(0.20861,0.00089){\circle*{0.001}}
\put(-0.03385,-0.12167){\circle*{0.001}}\put(-0.30561,-0.00495){\circle*{0.001}}
\put(-0.01730,0.16967){\circle*{0.001}}\put(0.28405,-0.13807){\circle*{0.001}}
\put(-0.34278,-0.10239){\circle*{0.001}}\put(-0.38219,-0.05763){\circle*{0.001}}
\put(0.02449,0.17312){\circle*{0.001}}\put(0.31472,-0.00366){\circle*{0.001}}
\put(0.03294,-0.12588){\circle*{0.001}}\put(-0.21624,0.00115){\circle*{0.001}}
\put(-0.05178,0.08124){\circle*{0.001}}\put(0.14231,0.01107){\circle*{0.001}}
\put(0.06944,-0.04860){\circle*{0.001}}\put(-0.09436,-0.02862){\circle*{0.001}}
\put(-0.10010,0.02547){\circle*{0.001}}\put(0.06609,0.05256){\circle*{0.001}}
\put(0.15094,-0.00868){\circle*{0.001}}\put(-0.04849,-0.08688){\circle*{0.001}}
\put(-0.22867,-0.00274){\circle*{0.001}}\put(0.02774,0.13283){\circle*{0.001}}
\put(0.32885,0.00286){\circle*{0.001}}\put(0.04468,-0.17754){\circle*{0.001}}
\put(0.21085,0.16497){\circle*{0.001}}\put(-0.00427,-0.16379){\circle*{0.001}}
\put(-0.29133,0.00465){\circle*{0.001}}\put(-0.03826,0.11489){\circle*{0.001}}
\put(0.19701,0.00128){\circle*{0.001}}\put(0.05487,-0.07287){\circle*{0.001}}
\put(-0.12935,-0.01463){\circle*{0.001}}\put(-0.07473,0.04272){\circle*{0.001}}
\put(0.08643,0.03325){\circle*{0.001}}\put(0.10907,-0.02147){\circle*{0.001}}
\put(-0.06161,-0.05909){\circle*{0.001}}\put(-0.16555,0.00570){\circle*{0.001}}
\put(0.04537,0.09601){\circle*{0.001}}\put(0.24943,0.00428){\circle*{0.001}}
\put(-0.01902,-0.14385){\circle*{0.001}}\put(-0.35046,0.00085){\circle*{0.001}}
\put(-0.08172,0.18178){\circle*{0.001}}\put(-0.12750,-0.18055){\circle*{0.001}}
\put(-0.36787,-0.00736){\circle*{0.001}}\put(-0.01121,0.15347){\circle*{0.001}}
\put(0.26885,-0.00449){\circle*{0.001}}\put(0.04272,-0.10461){\circle*{0.001}}
\put(-0.17968,-0.00379){\circle*{0.001}}\put(-0.05821,0.06532){\circle*{0.001}}
\put(0.11797,0.01827){\circle*{0.001}}\put(0.08063,-0.03742){\circle*{0.001}}
\put(-0.07961,-0.03812){\circle*{0.001}}\put(-0.11918,0.01758){\circle*{0.001}}
\put(0.05713,0.06616){\circle*{0.001}}\put(0.18127,-0.00299){\circle*{0.001}}
\put(-0.04121,-0.10565){\circle*{0.001}}\put(-0.27083,-0.00549){\circle*{0.001}}
\put(0.00868,0.15448){\circle*{0.001}}\put(0.36962,-0.00716){\circle*{0.001}}
\put(0.13658,-0.17937){\circle*{0.001}}\put(0.07631,0.18174){\circle*{0.001}}
\put(0.34852,0.00108){\circle*{0.001}}\put(0.02126,-0.14279){\circle*{0.001}}
\put(-0.24748,0.00395){\circle*{0.001}}\put(-0.04580,0.09513){\circle*{0.001}}
\put(0.16406,0.00648){\circle*{0.001}}\put(0.06209,-0.05844){\circle*{0.001}}
\put(-0.10814,-0.02190){\circle*{0.001}}\put(-0.08751,0.03256){\circle*{0.001}}
\put(0.07371,0.04346){\circle*{0.001}}\put(0.13067,-0.01392){\circle*{0.001}}
\put(-0.05373,-0.07378){\circle*{0.001}}\put(-0.19874,0.00043){\circle*{0.001}}
\put(0.03658,0.11599){\circle*{0.001}}\put(0.29343,0.00570){\circle*{0.001}}
\put(0.00715,-0.16471){\circle*{0.001}}\put(-0.38489,0.01995){\circle*{0.001}}
\put(-0.22247,0.16154){\circle*{0.001}}\put(-0.03952,-0.17706){\circle*{0.001}}
\put(-0.32673,0.00258){\circle*{0.001}}\put(-0.02975,0.13170){\circle*{0.001}}
\put(0.22676,-0.00239){\circle*{0.001}}\put(0.04977,-0.08590){\circle*{0.001}}
\put(-0.14950,-0.00943){\circle*{0.001}}\put(-0.06714,0.05177){\circle*{0.001}}
\put(0.09898,0.02617){\circle*{0.001}}\put(0.09547,-0.02793){\circle*{0.001}}
\put(-0.06841,-0.04938){\circle*{0.001}}\put(-0.14361,0.01069){\circle*{0.001}}
\put(0.05055,0.08221){\circle*{0.001}}\put(0.21810,0.00205){\circle*{0.001}}
\put(-0.03104,-0.12702){\circle*{0.001}}\put(-0.31684,-0.00474){\circle*{0.001}}
\put(-0.02946,0.17379){\circle*{0.001}}\put(-0.27116,-0.14391){\circle*{0.001}}
\put(-0.38824,-0.03113){\circle*{0.001}}\put(0.01424,0.16883){\circle*{0.001}}
\put(0.30343,-0.00465){\circle*{0.001}}\put(0.03564,-0.12054){\circle*{0.001}}
\put(-0.20679,0.00001){\circle*{0.001}}\put(-0.05286,0.07719){\circle*{0.001}}
\put(0.13584,0.01294){\circle*{0.001}}\put(0.07214,-0.04562){\circle*{0.001}}
\put(-0.09058,-0.03071){\circle*{0.001}}\put(-0.10430,0.02351){\circle*{0.001}}
\put(0.06359,0.05574){\circle*{0.001}}\put(0.15784,-0.00722){\circle*{0.001}}
\put(-0.04653,-0.09129){\circle*{0.001}}\put(-0.23857,-0.00379){\circle*{0.001}}
\put(0.02437,0.13815){\circle*{0.001}}\put(0.33949,0.00150){\circle*{0.001}}
\put(0.05992,-0.18024){\circle*{0.001}}\put(0.16593,0.17521){\circle*{0.001}}
\put(0.00443,-0.15890){\circle*{0.001}}\put(-0.28037,0.00466){\circle*{0.001}}
\put(-0.04050,0.10985){\circle*{0.001}}\put(0.18844,0.00246){\circle*{0.001}}
\put(0.05677,-0.06907){\circle*{0.001}}\put(-0.12377,-0.01620){\circle*{0.001}}
\put(-0.07766,0.04001){\circle*{0.001}}\put(0.08320,0.03544){\circle*{0.001}}
\put(0.11388,-0.01943){\circle*{0.001}}\put(-0.05939,-0.06242){\circle*{0.001}}
\put(-0.17292,0.00438){\circle*{0.001}}\put(0.04339,0.10058){\circle*{0.001}}
\put(0.25957,0.00519){\circle*{0.001}}\put(-0.01349,-0.14902){\circle*{0.001}}
\put(-0.36000,0.00347){\circle*{0.001}}\put(-0.10509,0.18178){\circle*{0.001}}
\put(-0.10030,-0.18213){\circle*{0.001}}\put(-0.35893,-0.00364){\circle*{0.001}}
\put(-0.01557,0.14840){\circle*{0.001}}\put(0.25847,-0.00433){\circle*{0.001}}
\put(0.04469,-0.09994){\circle*{0.001}}\put(-0.17201,-0.00504){\circle*{0.001}}
\put(-0.06030,0.06188){\circle*{0.001}}\put(0.11311,0.01996){\circle*{0.001}}
\put(0.15649,-0.01596){\circle*{0.001}}\put(-0.06055,-0.08858){\circle*{0.001}}
\put(-0.23562,0.00229){\circle*{0.001}}\put(0.03630,0.13583){\circle*{0.001}}
\put(0.33637,-0.00339){\circle*{0.001}}\put(0.04207,-0.18072){\circle*{0.001}}
\put(0.17348,0.17510){\circle*{0.001}}\put(0.01200,-0.16146){\circle*{0.001}}
\put(-0.28611,-0.00022){\circle*{0.001}}\put(-0.05101,0.11139){\circle*{0.001}}
\put(0.19322,0.00850){\circle*{0.001}}\put(0.07156,-0.06946){\circle*{0.001}}
\put(-0.12794,-0.02530){\circle*{0.001}}\put(-0.10006,0.03942){\circle*{0.001}}
\put(0.08764,0.04919){\circle*{0.001}}\put(0.14846,-0.01803){\circle*{0.001}}
\put(-0.06317,-0.08330){\circle*{0.001}}\put(-0.22387,0.00319){\circle*{0.001}}
\put(0.04012,0.12933){\circle*{0.001}}\put(0.32337,-0.00147){\circle*{0.001}}
\put(0.02382,-0.17673){\circle*{0.001}}\put(0.23936,0.15714){\circle*{0.001}}
\put(0.00173,-0.16740){\circle*{0.001}}\put(-0.29938,-0.00065){\circle*{0.001}}
\put(-0.04788,0.11763){\circle*{0.001}}\put(0.20370,0.00672){\circle*{0.001}}
\put(0.06846,-0.07420){\circle*{0.001}}\put(-0.13492,-0.02249){\circle*{0.001}}
\put(-0.09553,0.04261){\circle*{0.001}}\put(0.09145,0.04565){\circle*{0.001}}
\put(0.14068,-0.02032){\circle*{0.001}}\put(-0.06601,-0.07806){\circle*{0.001}}
\put(-0.21222,0.00487){\circle*{0.001}}\put(0.04380,0.12270){\circle*{0.001}}
\put(0.30973,0.00007){\circle*{0.001}}\put(0.00979,-0.17166){\circle*{0.001}}
\put(-0.38145,0.05657){\circle*{0.001}}\put(-0.30832,0.12614){\circle*{0.001}}
\put(0.33812,0.10650){\circle*{0.001}}\put(-0.01148,-0.17300){\circle*{0.001}}
\put(-0.31308,-0.00125){\circle*{0.001}}\put(-0.04444,0.12418){\circle*{0.001}}
\put(0.21499,0.00498){\circle*{0.001}}\put(0.06627,-0.07912){\circle*{0.001}}
\put(-0.14235,-0.02009){\circle*{0.001}}\put(-0.09093,0.04628){\circle*{0.001}}
\put(0.09619,0.04204){\circle*{0.001}}\put(0.13343,-0.02277){\circle*{0.001}}
\put(-0.06905,-0.07305){\circle*{0.001}}\put(-0.20112,0.00666){\circle*{0.001}}
\put(0.04725,0.11622){\circle*{0.001}}\put(0.29608,0.00057){\circle*{0.001}}
\put(-0.00151,-0.16598){\circle*{0.001}}\put(-0.38463,0.03137){\circle*{0.001}}
\put(-0.22272,0.16252){\circle*{0.001}}\put(-0.02565,-0.17791){\circle*{0.001}}
\put(-0.32659,-0.00292){\circle*{0.001}}\put(-0.04080,0.13081){\circle*{0.001}}
\put(0.22668,0.00393){\circle*{0.001}}\put(0.06354,-0.08439){\circle*{0.001}}
\put(-0.15024,-0.01788){\circle*{0.001}}\put(-0.08728,0.04986){\circle*{0.001}}
\put(0.10083,0.03893){\circle*{0.001}}\put(0.12666,-0.02560){\circle*{0.001}}
\put(-0.07149,-0.06858){\circle*{0.001}}\put(-0.19089,0.00846){\circle*{0.001}}
\put(0.05038,0.11009){\circle*{0.001}}\put(0.28298,0.00022){\circle*{0.001}}
\put(-0.01156,-0.16005){\circle*{0.001}}\put(-0.37812,0.02063){\circle*{0.001}}
\put(-0.16239,0.17714){\circle*{0.001}}\put(-0.04396,-0.18168){\circle*{0.001}}
\put(-0.33939,-0.00413){\circle*{0.001}}\put(-0.03703,0.13727){\circle*{0.001}}
\put(0.23845,0.00254){\circle*{0.001}}\put(0.06104,-0.08967){\circle*{0.001}}
\put(-0.15831,-0.01588){\circle*{0.001}}\put(-0.08363,0.05366){\circle*{0.001}}
\put(0.10599,0.03586){\circle*{0.001}}\put(0.12084,-0.02809){\circle*{0.001}}
\put(-0.07465,-0.06433){\circle*{0.001}}\put(-0.18158,0.01022){\circle*{0.001}}
\put(0.05317,0.10440){\circle*{0.001}}\put(0.27062,-0.00014){\circle*{0.001}}
\put(-0.01883,-0.15413){\circle*{0.001}}\put(-0.36932,0.01389){\circle*{0.001}}
\put(-0.11922,0.18293){\circle*{0.001}}\put(-0.06631,-0.18397){\circle*{0.001}}
\put(-0.35107,-0.00740){\circle*{0.001}}\put(-0.03167,0.14353){\circle*{0.001}}
\put(0.25005,0.00196){\circle*{0.001}}\put(0.05868,-0.09489){\circle*{0.001}}
\put(-0.16659,-0.01366){\circle*{0.001}}\put(-0.08030,0.05744){\circle*{0.001}}
\put(0.11119,0.03299){\circle*{0.001}}\put(0.11528,-0.03084){\circle*{0.001}}
\put(-0.07778,-0.06037){\circle*{0.001}}\put(-0.17297,0.01194){\circle*{0.001}}
\put(0.05570,0.09903){\circle*{0.001}}\put(0.25884,-0.00053){\circle*{0.001}}
\put(-0.02667,-0.14814){\circle*{0.001}}\put(-0.35935,0.00921){\circle*{0.001}}
\put(-0.08700,0.18443){\circle*{0.001}}\put(-0.09271,-0.18450){\circle*{0.001}}
\put(-0.36175,-0.01100){\circle*{0.001}}\put(-0.02589,0.14955){\circle*{0.001}}
\put(0.26164,0.00090){\circle*{0.001}}\put(0.05631,-0.10014){\circle*{0.001}}
\put(-0.17489,-0.01195){\circle*{0.001}}\put(-0.07776,0.06107){\circle*{0.001}}
\put(0.11622,0.03053){\circle*{0.001}}\put(0.11033,-0.03334){\circle*{0.001}}
\put(-0.08097,-0.05657){\circle*{0.001}}\put(-0.16475,0.01369){\circle*{0.001}}
\put(0.05811,0.09381){\circle*{0.001}}\put(0.24729,-0.00102){\circle*{0.001}}
\put(-0.03094,-0.14216){\circle*{0.001}}\put(-0.34841,0.00570){\circle*{0.001}}
\put(-0.06253,0.18340){\circle*{0.001}}\put(-0.12686,-0.18231){\circle*{0.001}}
\put(-0.37149,-0.01575){\circle*{0.001}}\put(-0.01942,0.15549){\circle*{0.001}}
\put(0.27354,0.00054){\circle*{0.001}}\put(0.05380,-0.10558){\circle*{0.001}}
\put(-0.18366,-0.01024){\circle*{0.001}}\put(-0.07467,0.06510){\circle*{0.001}}
\put(0.12192,0.02778){\circle*{0.001}}\put(0.10518,-0.03626){\circle*{0.001}}
\put(-0.08383,-0.05300){\circle*{0.001}}\put(-0.15651,0.01597){\circle*{0.001}}
\put(0.06056,0.08859){\circle*{0.001}}\put(0.23565,-0.00229){\circle*{0.001}}
\put(-0.03631,-0.13584){\circle*{0.001}}\put(-0.33640,0.00340){\circle*{0.001}}
\put(-0.04205,0.18073){\circle*{0.001}}\put(-0.17348,-0.17509){\circle*{0.001}}
\put(-0.37980,-0.02350){\circle*{0.001}}\put(-0.01198,0.16145){\circle*{0.001}}
\put(0.28608,0.00021){\circle*{0.001}}\put(0.05100,-0.11138){\circle*{0.001}}
\put(-0.19319,-0.00850){\circle*{0.001}}\put(-0.07156,0.06945){\circle*{0.001}}
\put(0.12792,0.02530){\circle*{0.001}}\put(0.10007,-0.03941){\circle*{0.001}}
\put(-0.08764,-0.04920){\circle*{0.001}}\put(-0.14848,0.01803){\circle*{0.001}}
\put(0.06318,0.08331){\circle*{0.001}}\put(0.22391,-0.00320){\circle*{0.001}}
\put(-0.04014,-0.12934){\circle*{0.001}}\put(-0.32341,0.00148){\circle*{0.001}}
\put(-0.02380,0.17675){\circle*{0.001}}\put(-0.23779,-0.15772){\circle*{0.001}}
\put(-0.38470,-0.03717){\circle*{0.001}}\put(-0.00171,0.16738){\circle*{0.001}}
\put(0.29934,0.00064){\circle*{0.001}}\put(0.04786,-0.11761){\circle*{0.001}}
\put(-0.20367,-0.00672){\circle*{0.001}}\put(-0.06845,0.07419){\circle*{0.001}}
\put(0.13490,0.02249){\circle*{0.001}}\put(0.09553,-0.04260){\circle*{0.001}}
\put(-0.09145,-0.04566){\circle*{0.001}}\put(-0.14070,0.02032){\circle*{0.001}}
\put(0.06602,0.07807){\circle*{0.001}}\put(0.21226,-0.00488){\circle*{0.001}}
\put(-0.04382,-0.12272){\circle*{0.001}}\put(-0.30977,-0.00006){\circle*{0.001}}
\put(-0.00978,0.17168){\circle*{0.001}}\put(0.30832,-0.12615){\circle*{0.001}}
\put(-0.33812,-0.10648){\circle*{0.001}}\put(-0.37225,-0.07258){\circle*{0.001}}
\put(0.01149,0.17298){\circle*{0.001}}\put(0.31304,0.00123){\circle*{0.001}}
\put(0.04442,-0.12417){\circle*{0.001}}\put(-0.21496,-0.00497){\circle*{0.001}}
\put(-0.06626,0.07911){\circle*{0.001}}\put(0.14233,0.02009){\circle*{0.001}}
\put(0.09093,-0.04628){\circle*{0.001}}\put(-0.09619,-0.04204){\circle*{0.001}}
\put(-0.13345,0.02277){\circle*{0.001}}\put(0.06832,0.07323){\circle*{0.001}}
\put(0.20115,-0.00667){\circle*{0.001}}\put(-0.04727,-0.11623){\circle*{0.001}}
\put(-0.29612,-0.00056){\circle*{0.001}}\put(0.00152,0.16599){\circle*{0.001}}
\put(0.22272,-0.16253){\circle*{0.001}}\put(0.02566,0.17789){\circle*{0.001}}
\put(0.32655,0.00291){\circle*{0.001}}\put(0.04078,-0.13079){\circle*{0.001}}
\put(-0.22665,-0.00393){\circle*{0.001}}\put(-0.06353,0.08438){\circle*{0.001}}
\put(0.15022,0.01787){\circle*{0.001}}\put(0.08728,-0.04985){\circle*{0.001}}
\put(-0.10082,-0.03893){\circle*{0.001}}\put(-0.12667,0.02560){\circle*{0.001}}
\put(0.07149,0.06859){\circle*{0.001}}\put(0.19092,-0.00847){\circle*{0.001}}
\put(-0.05039,-0.11011){\circle*{0.001}}\put(-0.28302,-0.00021){\circle*{0.001}}
\put(0.01158,0.16007){\circle*{0.001}}\put(0.16238,-0.17715){\circle*{0.001}}
\put(0.04398,0.18166){\circle*{0.001}}\put(0.33931,0.00496){\circle*{0.001}}
\put(0.03701,-0.13725){\circle*{0.001}}\put(-0.23842,-0.00253){\circle*{0.001}}
\put(-0.06103,0.08966){\circle*{0.001}}\put(0.15829,0.01588){\circle*{0.001}}
\put(0.08362,-0.05365){\circle*{0.001}}\put(-0.10598,-0.03586){\circle*{0.001}}
\put(-0.12085,0.02808){\circle*{0.001}}\put(0.07465,0.06433){\circle*{0.001}}
\put(0.18161,-0.01022){\circle*{0.001}}\put(-0.05319,-0.10441){\circle*{0.001}}
\put(-0.27066,0.00015){\circle*{0.001}}\put(0.01885,0.15415){\circle*{0.001}}
\put(0.36935,-0.01390){\circle*{0.001}}\put(0.11921,-0.18294){\circle*{0.001}}
\put(0.06633,0.18396){\circle*{0.001}}\put(0.35104,0.00738){\circle*{0.001}}
\put(0.03165,-0.14351){\circle*{0.001}}\put(-0.25001,-0.00195){\circle*{0.001}}
\put(-0.05866,0.09488){\circle*{0.001}}\put(0.16656,0.01366){\circle*{0.001}}
\put(0.08030,-0.05743){\circle*{0.001}}\put(-0.11118,-0.03300){\circle*{0.001}}
\put(-0.11529,0.03084){\circle*{0.001}}\put(0.07778,0.06038){\circle*{0.001}}
\put(0.17300,-0.01194){\circle*{0.001}}\put(-0.05572,-0.09904){\circle*{0.001}}
\put(-0.25887,0.00054){\circle*{0.001}}\put(0.02521,0.14823){\circle*{0.001}}
\put(0.35938,-0.00923){\circle*{0.001}}\put(0.08699,-0.18444){\circle*{0.001}}
\put(0.09273,0.18449){\circle*{0.001}}\put(0.36172,0.01098){\circle*{0.001}}
\put(0.02586,-0.14954){\circle*{0.001}}\put(-0.26161,-0.00089){\circle*{0.001}}
\put(-0.05630,0.10013){\circle*{0.001}}\put(0.17487,0.01194){\circle*{0.001}}
\put(0.07776,-0.06107){\circle*{0.001}}\put(-0.11621,-0.03053){\circle*{0.001}}
\put(-0.11034,0.03334){\circle*{0.001}}\put(0.08097,0.05657){\circle*{0.001}}
\put(0.16477,-0.01370){\circle*{0.001}}\put(-0.05813,-0.09382){\circle*{0.001}}
\put(-0.24732,0.00103){\circle*{0.001}}\put(0.03096,0.14217){\circle*{0.001}}
\put(0.34844,-0.00572){\circle*{0.001}}\put(0.06251,-0.18341){\circle*{0.001}}
\put(0.12687,0.18230){\circle*{0.001}}\put(0.01940,-0.15548){\circle*{0.001}}
\put(-0.27350,-0.00053){\circle*{0.001}}\put(-0.05378,0.10557){\circle*{0.001}}
\put(0.18363,0.01024){\circle*{0.001}}\put(0.07467,-0.06509){\circle*{0.001}}
\put(-0.12191,-0.02778){\circle*{0.001}}\put(-0.10518,0.03626){\circle*{0.001}}
\put(0.08384,0.05300){\circle*{0.001}}\put(0.15653,-0.01597){\circle*{0.001}}
\put(-0.06057,-0.08860){\circle*{0.001}}\put(-0.23568,0.00230){\circle*{0.001}}
\put(0.03633,0.13586){\circle*{0.001}}\put(0.33644,-0.00342){\circle*{0.001}}
\put(0.04204,-0.18074){\circle*{0.001}}\put(0.17349,0.17508){\circle*{0.001}}
\put(0.01196,-0.16143){\circle*{0.001}}\put(-0.28604,-0.00020){\circle*{0.001}}
\put(-0.05098,0.11137){\circle*{0.001}}\put(0.19317,0.00849){\circle*{0.001}}
\put(0.07155,-0.06944){\circle*{0.001}}\put(-0.12791,-0.02531){\circle*{0.001}}
\put(-0.10007,0.03941){\circle*{0.001}}\put(0.08764,0.04921){\circle*{0.001}}
\put(0.14850,-0.01803){\circle*{0.001}}\put(-0.06319,-0.08332){\circle*{0.001}}
\put(-0.22394,0.00321){\circle*{0.001}}\put(0.04015,0.12936){\circle*{0.001}}
\put(0.32345,-0.00149){\circle*{0.001}}\put(0.02379,-0.17676){\circle*{0.001}}
\put(0.23779,0.15771){\circle*{0.001}}\put(0.00170,-0.16736){\circle*{0.001}}
\put(-0.29930,-0.00063){\circle*{0.001}}\put(-0.04784,0.11760){\circle*{0.001}}
\put(0.20364,0.00671){\circle*{0.001}}\put(0.06844,-0.07418){\circle*{0.001}}
\put(-0.13489,-0.02249){\circle*{0.001}}\put(-0.09554,0.04260){\circle*{0.001}}
\put(0.09145,0.04566){\circle*{0.001}}\put(0.14072,-0.02032){\circle*{0.001}}
\put(-0.06603,-0.07808){\circle*{0.001}}\put(-0.21229,0.00488){\circle*{0.001}}
\put(0.17490,-0.02026){\circle*{0.001}}\put(-0.07047,-0.09819){\circle*{0.001}}
\put(-0.26020,0.00669){\circle*{0.001}}\put(0.03728,0.14830){\circle*{0.001}}
\put(0.35990,-0.01692){\circle*{0.001}}\put(0.07170,-0.18691){\circle*{0.001}}
\put(0.07745,0.18713){\circle*{0.001}}\put(0.36228,0.01878){\circle*{0.001}}
\put(0.03804,-0.14970){\circle*{0.001}}\put(-0.26308,-0.00707){\circle*{0.001}}
\put(-0.07004,0.09949){\circle*{0.001}}\put(0.17678,0.02020){\circle*{0.001}}
\put(0.09757,-0.05981){\circle*{0.001}}\put(-0.11917,-0.04266){\circle*{0.001}}
\put(-0.14018,0.03189){\circle*{0.001}}\put(0.08434,0.07499){\circle*{0.001}}
\put(0.20941,-0.01258){\circle*{0.001}}\put(-0.05872,-0.11958){\circle*{0.001}}
\put(-0.30551,0.00628){\circle*{0.001}}\put(0.00830,0.17019){\circle*{0.001}}
\put(0.26789,-0.14701){\circle*{0.001}}\put(0.00360,0.17611){\circle*{0.001}}
\put(0.31981,0.00783){\circle*{0.001}}\put(0.05633,-0.12646){\circle*{0.001}}
\put(-0.22128,-0.01118){\circle*{0.001}}\put(-0.08153,0.08023){\circle*{0.001}}
\put(0.14790,0.02900){\circle*{0.001}}\put(0.11364,-0.04627){\circle*{0.001}}
\put(-0.10177,-0.05557){\circle*{0.001}}\put(-0.16755,0.02222){\circle*{0.001}}
\put(0.07329,0.09335){\circle*{0.001}}\put(0.24978,-0.00728){\circle*{0.001}}
\put(-0.04307,-0.14266){\circle*{0.001}}\put(-0.35037,0.01262){\circle*{0.001}}
\put(-0.04929,0.18559){\circle*{0.001}}\put(-0.10785,-0.18595){\circle*{0.001}}
\put(-0.37057,-0.02433){\circle*{0.001}}\put(-0.03169,0.15525){\circle*{0.001}}
\put(0.27382,0.00665){\circle*{0.001}}\put(0.06826,-0.10434){\circle*{0.001}}
\put(-0.18462,-0.01837){\circle*{0.001}}\put(-0.09390,0.06354){\circle*{0.001}}
\put(0.12428,0.03964){\circle*{0.001}}\put(0.13453,-0.03430){\circle*{0.001}}
\put(-0.08753,-0.07084){\circle*{0.001}}\put(-0.20045,0.01422){\circle*{0.001}}
\put(0.06176,0.11417){\circle*{0.001}}\put(0.29429,-0.00561){\circle*{0.001}}
\put(-0.01805,-0.16514){\circle*{0.001}}\put(-0.38085,0.04076){\circle*{0.001}}
\put(-0.19475,0.17149){\circle*{0.001}}\put(-0.01670,-0.18018){\circle*{0.001}}
\put(-0.33079,-0.00977){\circle*{0.001}}\put(-0.05165,0.13219){\circle*{0.001}}
\put(0.23094,0.01032){\circle*{0.001}}\put(0.07863,-0.08472){\circle*{0.001}}
\put(-0.15434,-0.02683){\circle*{0.001}}\put(-0.10961,0.04925){\circle*{0.001}}
\put(0.10538,0.05239){\circle*{0.001}}\put(0.16054,-0.02427){\circle*{0.001}}
\put(-0.07523,-0.08883){\circle*{0.001}}\put(-0.23953,0.00860){\circle*{0.001}}
\put(0.04704,0.13707){\circle*{0.001}}\put(0.34002,-0.01031){\circle*{0.001}}
\put(0.03122,-0.18302){\circle*{0.001}}\put(0.14730,0.18131){\circle*{0.001}}
\put(0.02480,-0.16067){\circle*{0.001}}\put(-0.28479,-0.00636){\circle*{0.001}}
\put(-0.06546,0.10951){\circle*{0.001}}\put(0.19302,0.01614){\circle*{0.001}}
\put(0.09043,-0.06741){\circle*{0.001}}\put(-0.12931,-0.03705){\circle*{0.001}}
\put(-0.12888,0.03713){\circle*{0.001}}\put(0.09020,0.06707){\circle*{0.001}}
\put(0.19190,-0.01594){\circle*{0.001}}\put(-0.06468,-0.10889){\circle*{0.001}}
\put(-0.28316,0.00582){\circle*{0.001}}\put(0.02547,0.15987){\circle*{0.001}}
\put(0.14234,-0.18199){\circle*{0.001}}\put(0.03233,0.18354){\circle*{0.001}}
\put(0.34157,0.01108){\circle*{0.001}}\put(0.04799,-0.13779){\circle*{0.001}}
\put(-0.24099,-0.00897){\circle*{0.001}}\put(-0.07578,0.08933){\circle*{0.001}}
\put(0.16136,0.02434){\circle*{0.001}}\put(0.10532,-0.05261){\circle*{0.001}}
\put(-0.10974,-0.04905){\circle*{0.001}}\put(-0.15360,0.02678){\circle*{0.001}}
\put(0.07813,0.08425){\circle*{0.001}}\put(0.22954,-0.00998){\circle*{0.001}}
\put(-0.05073,-0.13148){\circle*{0.001}}\put(-0.32927,0.00822){\circle*{0.001}}
\put(-0.01568,0.17957){\circle*{0.001}}\put(-0.20285,-0.16942){\circle*{0.001}}
\put(-0.38077,-0.04361){\circle*{0.001}}\put(-0.01730,0.16591){\circle*{0.001}}
\put(0.29595,0.00618){\circle*{0.001}}\put(0.06258,-0.11482){\circle*{0.001}}
\put(-0.20165,-0.01445){\circle*{0.001}}\put(-0.08783,0.07121){\circle*{0.001}}
\put(0.13504,0.03425){\circle*{0.001}}\put(0.12393,-0.03975){\circle*{0.001}}
\put(-0.09375,-0.06323){\circle*{0.001}}\put(-0.18376,0.01775){\circle*{0.001}}
\put(0.06754,0.10376){\circle*{0.001}}\put(0.27222,-0.00616){\circle*{0.001}}
\put(-0.03229,-0.15444){\circle*{0.001}}\put(-0.36961,0.02251){\circle*{0.001}}
\put(-0.10467,0.18603){\circle*{0.001}}\put(-0.05048,-0.18601){\circle*{0.001}}
\put(-0.35170,-0.01431){\circle*{0.001}}\put(-0.04403,0.14338){\circle*{0.001}}
\put(0.25120,0.00832){\circle*{0.001}}\put(0.07390,-0.09387){\circle*{0.001}}
\put(-0.16843,-0.02232){\circle*{0.001}}\put(-0.10177,0.05583){\circle*{0.001}}
\put(0.11384,0.04610){\circle*{0.001}}\put(0.14723,-0.02899){\circle*{0.001}}
\put(-0.08109,-0.07979){\circle*{0.001}}\put(-0.21993,0.01088){\circle*{0.001}}
\put(0.05543,0.12576){\circle*{0.001}}\put(0.31816,-0.00716){\circle*{0.001}}
\put(0.00441,-0.17543){\circle*{0.001}}\put(0.28055,0.14137){\circle*{0.001}}
\put(0.00917,-0.17090){\circle*{0.001}}\put(-0.30717,-0.00690){\circle*{0.001}}
\put(-0.05958,0.12025){\circle*{0.001}}\put(0.21068,0.01284){\circle*{0.001}}
\put(0.08470,-0.07540){\circle*{0.001}}\put(-0.14077,-0.03187){\circle*{0.001}}
\put(-0.11889,0.04280){\circle*{0.001}}\put(0.09748,0.05953){\circle*{0.001}}
\put(0.17582,-0.02007){\circle*{0.001}}\put(-0.07036,-0.09876){\circle*{0.001}}
\put(-0.26152,0.00662){\circle*{0.001}}\put(0.03708,0.14897){\circle*{0.001}}
\put(0.36113,-0.01702){\circle*{0.001}}\put(0.07618,-0.18683){\circle*{0.001}}
\put(0.07483,0.18704){\circle*{0.001}}\put(0.36125,0.01777){\circle*{0.001}}
\put(0.03823,-0.14903){\circle*{0.001}}\put(-0.26175,-0.00713){\circle*{0.001}}
\put(-0.07113,0.09874){\circle*{0.001}}\put(0.17585,0.02039){\circle*{0.001}}
\put(0.09789,-0.05941){\circle*{0.001}}\put(-0.11866,-0.04297){\circle*{0.001}}
\put(-0.14088,0.03164){\circle*{0.001}}\put(0.08414,0.07547){\circle*{0.001}}
\put(0.21054,-0.01244){\circle*{0.001}}\put(-0.05863,-0.12023){\circle*{0.001}}
\put(-0.30692,0.00628){\circle*{0.001}}\put(0.00788,0.17079){\circle*{0.001}}
\put(0.28013,-0.14151){\circle*{0.001}}\put(0.00135,0.17556){\circle*{0.001}}
\put(0.31840,0.00781){\circle*{0.001}}\put(0.05643,-0.12579){\circle*{0.001}}
\put(-0.21997,-0.01185){\circle*{0.001}}\put(-0.08170,0.07973){\circle*{0.001}}
\put(0.14715,0.02923){\circle*{0.001}}\put(0.11457,-0.04565){\circle*{0.001}}
\put(-0.10084,-0.05620){\circle*{0.001}}\put(-0.16842,0.02202){\circle*{0.001}}
\put(0.07223,0.09409){\circle*{0.001}}\put(0.25107,-0.00720){\circle*{0.001}}
\put(-0.04291,-0.14333){\circle*{0.001}}\put(-0.35153,0.01358){\circle*{0.001}}
\put(-0.05183,0.18583){\circle*{0.001}}\put(-0.10334,-0.18629){\circle*{0.001}}
\put(-0.36967,-0.02328){\circle*{0.001}}\put(-0.03348,0.15451){\circle*{0.001}}
\put(0.27246,0.00670){\circle*{0.001}}\put(0.06835,-0.10375){\circle*{0.001}}
\put(-0.18364,-0.01854){\circle*{0.001}}\put(-0.09419,0.06313){\circle*{0.001}}
\put(0.12373,0.03994){\circle*{0.001}}\put(0.13518,-0.03403){\circle*{0.001}}
\put(-0.08659,-0.07151){\circle*{0.001}}\put(-0.20153,0.01407){\circle*{0.001}}
\put(0.06167,0.11481){\circle*{0.001}}\put(0.29570,-0.00559){\circle*{0.001}}
\put(-0.01604,-0.16581){\circle*{0.001}}\put(-0.38135,0.04186){\circle*{0.001}}
\put(-0.20235,0.16951){\circle*{0.001}}\put(-0.01435,-0.17971){\circle*{0.001}}
\put(-0.32950,-0.00889){\circle*{0.001}}\put(-0.05308,0.13139){\circle*{0.001}}
\put(0.22972,0.01042){\circle*{0.001}}\put(0.07878,-0.08420){\circle*{0.001}}
\put(-0.15355,-0.02705){\circle*{0.001}}\put(-0.11004,0.04891){\circle*{0.001}}
\put(0.10498,0.05275){\circle*{0.001}}\put(0.16137,-0.02406){\circle*{0.001}}
\put(-0.07509,-0.08936){\circle*{0.001}}\put(-0.24079,0.00850){\circle*{0.001}}
\put(0.04691,0.13774){\circle*{0.001}}\put(0.34137,-0.01038){\circle*{0.001}}
\put(0.03367,-0.18338){\circle*{0.001}}\put(0.14287,0.18194){\circle*{0.001}}
\put(0.02669,-0.15996){\circle*{0.001}}\put(-0.28340,-0.00639){\circle*{0.001}}
\put(-0.06554,0.10889){\circle*{0.001}}\put(0.19182,0.01677){\circle*{0.001}}
\put(0.09135,-0.06675){\circle*{0.001}}\put(-0.12871,-0.03733){\circle*{0.001}}
\put(-0.12948,0.03685){\circle*{0.001}}\put(0.08994,0.06750){\circle*{0.001}}
\put(0.19293,-0.01578){\circle*{0.001}}\put(-0.06459,-0.10951){\circle*{0.001}}
\put(-0.28454,0.00579){\circle*{0.001}}\put(0.02357,0.16058){\circle*{0.001}}
\put(0.14859,-0.18099){\circle*{0.001}}\put(0.02988,0.18318){\circle*{0.001}}
\put(0.34022,0.01101){\circle*{0.001}}\put(0.04812,-0.13712){\circle*{0.001}}
\put(-0.23973,-0.00906){\circle*{0.001}}\put(-0.07680,0.08860){\circle*{0.001}}
\put(0.16028,0.02495){\circle*{0.001}}\put(0.10572,-0.05225){\circle*{0.001}}
\put(-0.10930,-0.04940){\circle*{0.001}}\put(-0.15439,0.02656){\circle*{0.001}}
\put(0.07798,0.08476){\circle*{0.001}}\put(0.23076,-0.00987){\circle*{0.001}}
\put(-0.05061,-0.13215){\circle*{0.001}}\put(-0.33066,0.00826){\circle*{0.001}}
\put(-0.01803,0.18004){\circle*{0.001}}\put(-0.19525,-0.17139){\circle*{0.001}}
\put(-0.38071,-0.04155){\circle*{0.001}}\put(-0.01930,0.16523){\circle*{0.001}}
\put(0.29454,0.00620){\circle*{0.001}}\put(0.06266,-0.11418){\circle*{0.001}}
\put(-0.20042,-0.01509){\circle*{0.001}}\put(-0.08805,0.07076){\circle*{0.001}}
\put(0.13439,0.03451){\circle*{0.001}}\put(0.12448,-0.03946){\circle*{0.001}}
\put(-0.09345,-0.06364){\circle*{0.001}}\put(-0.18474,0.01757){\circle*{0.001}}
\put(0.06640,0.10452){\circle*{0.001}}\put(0.27358,-0.00611){\circle*{0.001}}
\put(-0.03050,-0.15517){\circle*{0.001}}\put(-0.37075,0.02263){\circle*{0.001}}
\put(-0.10918,0.18569){\circle*{0.001}}\put(-0.04794,-0.18577){\circle*{0.001}}
\put(-0.35040,-0.01422){\circle*{0.001}}\put(-0.04419,0.14271){\circle*{0.001}}
\put(0.24991,0.00839){\circle*{0.001}}\put(0.07401,-0.09332){\circle*{0.001}}
\put(-0.16755,-0.02252){\circle*{0.001}}\put(-0.10214,0.05545){\circle*{0.001}}
\put(0.11337,0.04643){\circle*{0.001}}\put(0.14797,-0.02875){\circle*{0.001}}
\put(-0.08092,-0.08029){\circle*{0.001}}\put(-0.22111,0.01076){\circle*{0.001}}
\put(0.05407,0.12656){\circle*{0.001}}\put(0.31957,-0.00718){\circle*{0.001}}
\put(0.00491,-0.17598){\circle*{0.001}}\put(0.26833,0.14688){\circle*{0.001}}
\put(0.00958,-0.17030){\circle*{0.001}}\put(-0.30575,-0.00690){\circle*{0.001}}
\put(-0.05966,0.11960){\circle*{0.001}}\put(0.20941,0.01349){\circle*{0.001}}
\put(0.08490,-0.07492){\circle*{0.001}}\put(-0.14007,-0.03212){\circle*{0.001}}
\put(-0.11940,0.04248){\circle*{0.001}}\put(0.09715,0.05992){\circle*{0.001}}
\put(0.17674,-0.01989){\circle*{0.001}}\put(-0.06926,-0.09951){\circle*{0.001}}
\put(-0.26285,0.00656){\circle*{0.001}}\put(0.03687,0.14963){\circle*{0.001}}
\put(0.36235,-0.01713){\circle*{0.001}}\put(0.07880,-0.18691){\circle*{0.001}}
\put(0.07035,0.18711){\circle*{0.001}}\put(0.36002,0.01766){\circle*{0.001}}
\put(0.03991,-0.14827){\circle*{0.001}}\put(-0.26042,-0.00720){\circle*{0.001}}
\put(-0.07123,0.09817){\circle*{0.001}}\put(0.17493,0.02057){\circle*{0.001}}
\put(0.09822,-0.05902){\circle*{0.001}}\put(-0.11815,-0.04328){\circle*{0.001}}
\put(-0.14189,0.03104){\circle*{0.001}}\put(0.08394,0.07595){\circle*{0.001}}
\put(0.21168,-0.01231){\circle*{0.001}}\put(-0.05733,-0.12103){\circle*{0.001}}
\put(-0.30834,0.00629){\circle*{0.001}}\put(0.00574,0.17140){\circle*{0.001}}
\put(0.29191,-0.13577){\circle*{0.001}}\put(0.19269,-0.02534){\circle*{0.001}}
\put(-0.08025,-0.10744){\circle*{0.001}}\put(-0.28265,0.01284){\circle*{0.001}}
\put(0.03946,0.15923){\circle*{0.001}}\put(0.11491,-0.18721){\circle*{0.001}}
\put(0.01891,0.18558){\circle*{0.001}}\put(0.34403,0.01920){\circle*{0.001}}
\put(0.06139,-0.13861){\circle*{0.001}}\put(-0.24460,-0.01610){\circle*{0.001}}
\put(-0.09242,0.08938){\circle*{0.001}}\put(0.16529,0.03423){\circle*{0.001}}
\put(0.12907,-0.05218){\circle*{0.001}}\put(-0.11411,-0.06360){\circle*{0.001}}
\put(-0.18894,0.02631){\circle*{0.001}}\put(0.08226,0.10489){\circle*{0.001}}
\put(0.27745,-0.01328){\circle*{0.001}}\put(-0.04262,-0.15660){\circle*{0.001}}
\put(-0.37119,0.03406){\circle*{0.001}}\put(-0.09623,0.18883){\circle*{0.001}}
\put(-0.02558,-0.18705){\circle*{0.001}}\put(-0.34870,-0.02101){\circle*{0.001}}
\put(-0.05909,0.14137){\circle*{0.001}}\put(0.24945,0.01559){\circle*{0.001}}
\put(0.09159,-0.09149){\circle*{0.001}}\put(-0.16851,-0.03327){\circle*{0.001}}
\put(-0.12718,0.05361){\circle*{0.001}}\put(0.11644,0.06179){\circle*{0.001}}
\put(0.18524,-0.02765){\circle*{0.001}}\put(-0.08306,-0.10273){\circle*{0.001}}
\put(-0.27261,0.01364){\circle*{0.001}}\put(0.04542,0.15410){\circle*{0.001}}
\put(0.36807,-0.03102){\circle*{0.001}}\put(0.08168,-0.18950){\circle*{0.001}}
\put(0.03391,0.18821){\circle*{0.001}}\put(0.35293,0.02295){\circle*{0.001}}
\put(0.05689,-0.14395){\circle*{0.001}}\put(-0.25406,-0.01519){\circle*{0.001}}
\put(-0.08998,0.09371){\circle*{0.001}}\put(0.17190,0.03198){\circle*{0.001}}
\put(0.12494,-0.05527){\circle*{0.001}}\put(-0.11865,-0.06010){\circle*{0.001}}
\put(-0.18205,0.02846){\circle*{0.001}}\put(0.08476,0.10051){\circle*{0.001}}
\put(0.26816,-0.01328){\circle*{0.001}}\put(-0.04794,-0.15169){\circle*{0.001}}
\put(-0.36493,0.02796){\circle*{0.001}}\put(-0.06746,0.18983){\circle*{0.001}}
\put(-0.04401,-0.18903){\circle*{0.001}}\put(-0.35681,-0.02499){\circle*{0.001}}
\put(-0.05473,0.14641){\circle*{0.001}}\put(0.25850,0.01486){\circle*{0.001}}
\put(0.08843,-0.09586){\circle*{0.001}}\put(-0.17488,-0.03119){\circle*{0.001}}
\put(-0.12336,0.05656){\circle*{0.001}}\put(0.12019,0.05879){\circle*{0.001}}
\put(0.17903,-0.02923){\circle*{0.001}}\put(-0.08635,-0.09836){\circle*{0.001}}
\put(-0.26360,0.01423){\circle*{0.001}}\put(0.05026,0.14932){\circle*{0.001}}
\put(0.36144,-0.02583){\circle*{0.001}}\put(0.05725,-0.18954){\circle*{0.001}}
\put(0.05410,0.18959){\circle*{0.001}}\put(0.36070,0.02619){\circle*{0.001}}
\put(0.05255,-0.14880){\circle*{0.001}}\put(-0.26288,-0.01458){\circle*{0.001}}
\put(-0.08689,0.09797){\circle*{0.001}}\put(0.17815,0.02999){\circle*{0.001}}
\put(0.12127,-0.05815){\circle*{0.001}}\put(-0.12230,-0.05721){\circle*{0.001}}
\put(-0.17578,0.03043){\circle*{0.001}}\put(0.08790,0.09625){\circle*{0.001}}
\put(0.25923,-0.01452){\circle*{0.001}}\put(-0.05248,-0.14695){\circle*{0.001}}
\put(-0.35781,0.02373){\circle*{0.001}}\put(-0.04715,0.18903){\circle*{0.001}}
\put(-0.06428,-0.18994){\circle*{0.001}}\put(-0.36391,-0.02924){\circle*{0.001}}
\put(-0.05028,0.15117){\circle*{0.001}}\put(0.26728,0.01430){\circle*{0.001}}
\put(0.08632,-0.09990){\circle*{0.001}}\put(-0.18117,-0.02924){\circle*{0.001}}
\put(-0.11916,0.05976){\circle*{0.001}}\put(0.12444,0.05561){\circle*{0.001}}
\put(0.17250,-0.03166){\circle*{0.001}}\put(-0.08851,-0.09433){\circle*{0.001}}
\put(-0.25481,0.01484){\circle*{0.001}}\put(0.05467,0.14451){\circle*{0.001}}
\put(0.35371,-0.02257){\circle*{0.001}}\put(0.03706,-0.18827){\circle*{0.001}}
\put(0.07657,0.18988){\circle*{0.001}}\put(0.36732,0.03139){\circle*{0.001}}
\put(0.04783,-0.15358){\circle*{0.001}}\put(-0.27183,-0.01400){\circle*{0.001}}
\put(-0.08467,0.10211){\circle*{0.001}}\put(0.18462,0.02799){\circle*{0.001}}
\put(0.11759,-0.06115){\circle*{0.001}}\put(-0.12613,-0.05428){\circle*{0.001}}
\put(-0.16946,0.03251){\circle*{0.001}}\put(0.09014,0.09213){\circle*{0.001}}
\put(0.25023,-0.01524){\circle*{0.001}}\put(-0.05689,-0.14196){\circle*{0.001}}
\put(-0.34952,0.02063){\circle*{0.001}}\put(-0.02874,0.18718){\circle*{0.001}}
\put(-0.09107,-0.18931){\circle*{0.001}}\put(-0.37041,-0.03445){\circle*{0.001}}
\put(-0.04511,0.15607){\circle*{0.001}}\put(0.27663,0.01366){\circle*{0.001}}
\put(0.08288,-0.10446){\circle*{0.001}}\put(-0.18801,-0.02713){\circle*{0.001}}
\put(-0.11530,0.06294){\circle*{0.001}}\put(0.12853,0.05255){\circle*{0.001}}
\put(0.16628,-0.03347){\circle*{0.001}}\put(-0.09187,-0.08981){\circle*{0.001}}
\put(-0.24542,0.01573){\circle*{0.001}}\put(0.05921,0.13924){\circle*{0.001}}
\put(0.34491,-0.01881){\circle*{0.001}}\put(0.02209,-0.18576){\circle*{0.001}}
\put(0.10972,0.18783){\circle*{0.001}}\put(0.04205,-0.15869){\circle*{0.001}}
\put(-0.28178,-0.01323){\circle*{0.001}}\put(-0.08197,0.10678){\circle*{0.001}}
\put(0.19198,0.02571){\circle*{0.001}}\put(0.11287,-0.06488){\circle*{0.001}}
\put(-0.13064,-0.05104){\circle*{0.001}}\put(-0.16259,0.03497){\circle*{0.001}}
\put(0.09288,0.08759){\circle*{0.001}}\put(0.24034,-0.01635){\circle*{0.001}}
\put(-0.06165,-0.13632){\circle*{0.001}}\put(-0.33981,0.01715){\circle*{0.001}}
\put(-0.01334,0.18411){\circle*{0.001}}\put(-0.13242,-0.18513){\circle*{0.001}}
\put(-0.37499,-0.04416){\circle*{0.001}}\put(-0.03856,0.16146){\circle*{0.001}}
\put(0.28721,0.01344){\circle*{0.001}}\put(0.07981,-0.10951){\circle*{0.001}}
\put(-0.19608,-0.02467){\circle*{0.001}}\put(-0.11094,0.06671){\circle*{0.001}}
\put(0.13353,0.04909){\circle*{0.001}}\put(0.15906,-0.03620){\circle*{0.001}}
\put(-0.09496,-0.08500){\circle*{0.001}}\put(-0.23497,0.01710){\circle*{0.001}}
\put(0.06423,0.13319){\circle*{0.001}}\put(0.33403,-0.01650){\circle*{0.001}}
\put(0.00620,-0.18211){\circle*{0.001}}\put(0.16252,0.18001){\circle*{0.001}}
\put(0.03460,-0.16436){\circle*{0.001}}\put(-0.29309,-0.01359){\circle*{0.001}}
\put(-0.07742,0.11248){\circle*{0.001}}\put(0.20060,0.02354){\circle*{0.001}}
\put(0.10891,-0.06876){\circle*{0.001}}\put(-0.13624,-0.04737){\circle*{0.001}}
\put(-0.15539,0.03761){\circle*{0.001}}\put(0.09641,0.08251){\circle*{0.001}}
\put(0.22952,-0.01744){\circle*{0.001}}\put(-0.06565,-0.13004){\circle*{0.001}}
\put(-0.32795,0.01519){\circle*{0.001}}\put(0.00114,0.17980){\circle*{0.001}}
\put(-0.20249,-0.17059){\circle*{0.001}}\put(-0.37442,-0.06109){\circle*{0.001}}
\put(-0.03015,0.16739){\circle*{0.001}}\put(0.29940,0.01369){\circle*{0.001}}
\put(0.07597,-0.11549){\circle*{0.001}}\put(-0.20555,-0.02234){\circle*{0.001}}
\put(-0.10609,0.07127){\circle*{0.001}}\put(0.13929,0.04558){\circle*{0.001}}
\put(0.15164,-0.03917){\circle*{0.001}}\put(-0.09811,-0.07993){\circle*{0.001}}
\put(-0.22374,0.01849){\circle*{0.001}}\put(0.06849,0.12657){\circle*{0.001}}
\put(0.32147,-0.01405){\circle*{0.001}}\put(-0.00856,-0.17718){\circle*{0.001}}
\put(0.25754,0.15211){\circle*{0.001}}\put(0.36477,0.07943){\circle*{0.001}}
\put(0.02525,-0.17046){\circle*{0.001}}\put(-0.30606,-0.01377){\circle*{0.001}}
\put(-0.07441,0.11870){\circle*{0.001}}\put(0.21090,0.02109){\circle*{0.001}}
\put(0.10397,-0.07369){\circle*{0.001}}\put(-0.14265,-0.04376){\circle*{0.001}}
\put(-0.14791,0.04087){\circle*{0.001}}\put(0.10079,0.07708){\circle*{0.001}}
\put(0.21792,-0.01965){\circle*{0.001}}\put(-0.07014,-0.12319){\circle*{0.001}}
\put(-0.31476,0.01307){\circle*{0.001}}\put(0.01590,0.17430){\circle*{0.001}}
\put(-0.01825,0.17355){\circle*{0.001}}\put(0.31292,0.01388){\circle*{0.001}}
\put(0.07157,-0.12222){\circle*{0.001}}\put(-0.21634,-0.02040){\circle*{0.001}}
\put(-0.10191,0.07623){\circle*{0.001}}\put(0.14625,0.04197){\circle*{0.001}}
\put(0.14387,-0.04302){\circle*{0.001}}\put(-0.10284,-0.07451){\circle*{0.001}}
\put(-0.21243,0.02035){\circle*{0.001}}\put(0.07183,0.11984){\circle*{0.001}}
\put(0.30787,-0.01297){\circle*{0.001}}\put(-0.02129,-0.17130){\circle*{0.001}}
\put(-0.35990,0.08586){\circle*{0.001}}\put(-0.27766,0.14335){\circle*{0.001}}
\put(0.01273,-0.17646){\circle*{0.001}}\put(-0.31965,-0.01485){\circle*{0.001}}
\put(-0.06993,0.12560){\circle*{0.001}}\put(0.22215,0.01923){\circle*{0.001}}
\put(0.10000,-0.07884){\circle*{0.001}}\put(-0.14999,-0.04026){\circle*{0.001}}
\put(-0.14046,0.04485){\circle*{0.001}}\put(0.10498,0.07206){\circle*{0.001}}
\put(0.20701,-0.02161){\circle*{0.001}}\put(-0.07464,-0.11642){\circle*{0.001}}
\put(-0.30115,0.01290){\circle*{0.001}}\put(0.02634,0.16825){\circle*{0.001}}
\put(0.21522,-0.16690){\circle*{0.001}}\put(-0.00535,0.17917){\circle*{0.001}}
\put(0.32619,0.01597){\circle*{0.001}}\put(0.06709,-0.12910){\circle*{0.001}}
\put(-0.22796,-0.01815){\circle*{0.001}}\put(-0.09748,0.08168){\circle*{0.001}}
\put(0.15416,0.03829){\circle*{0.001}}\put(0.13735,-0.04666){\circle*{0.001}}
\put(-0.10713,-0.06978){\circle*{0.001}}\put(-0.20196,0.02284){\circle*{0.001}}
\put(0.07615,0.11336){\circle*{0.001}}\put(0.29474,-0.01283){\circle*{0.001}}
\put(-0.03260,-0.16515){\circle*{0.001}}\put(-0.37659,0.05191){\circle*{0.001}}
\put(-0.17233,0.17795){\circle*{0.001}}\put(-0.00199,-0.18158){\circle*{0.001}}
\put(-0.33253,-0.01642){\circle*{0.001}}\put(-0.06565,0.13230){\circle*{0.001}}
\put(0.23346,0.01780){\circle*{0.001}}\put(0.09599,-0.08420){\circle*{0.001}}
\put(-0.15787,-0.03686){\circle*{0.001}}\put(-0.13456,0.04840){\circle*{0.001}}
\put(0.10990,0.06742){\circle*{0.001}}\put(0.19734,-0.02400){\circle*{0.001}}
\put(-0.07861,-0.11034){\circle*{0.001}}\put(-0.28875,0.01271){\circle*{0.001}}
\put(0.03670,0.16221){\circle*{0.001}}\put(0.14055,-0.18386){\circle*{0.001}}
\put(0.00917,0.18369){\circle*{0.001}}\put(0.33825,0.01788){\circle*{0.001}}
\put(0.06306,-0.13548){\circle*{0.001}}\put(-0.23891,-0.01701){\circle*{0.001}}
\put(-0.09387,0.08683){\circle*{0.001}}\put(0.16145,0.03559){\circle*{0.001}}
\put(0.13211,-0.05005){\circle*{0.001}}\put(-0.11187,-0.06554){\circle*{0.001}}
\put(-0.19316,0.02507){\circle*{0.001}}\put(0.07976,0.10774){\circle*{0.001}}
\put(0.28321,-0.01253){\circle*{0.001}}\put(-0.04031,-0.15941){\circle*{0.001}}
\put(-0.37412,0.03860){\circle*{0.001}}\put(-0.11596,0.18714){\circle*{0.001}}
\put(-0.01795,-0.18544){\circle*{0.001}}\put(-0.34346,-0.01952){\circle*{0.001}}
\put(-0.06198,0.13830){\circle*{0.001}}\put(0.24407,0.01637){\circle*{0.001}}
\put(0.09283,-0.08909){\circle*{0.001}}\put(-0.16485,-0.03448){\circle*{0.001}}
\put(-0.12945,0.05192){\circle*{0.001}}\put(0.11435,0.06356){\circle*{0.001}}
\put(0.18937,-0.02605){\circle*{0.001}}\put(-0.08180,-0.10518){\circle*{0.001}}
\put(-0.27797,0.01299){\circle*{0.001}}\put(0.04349,0.15676){\circle*{0.001}}
\put(0.09724,-0.18879){\circle*{0.001}}\put(0.02464,0.18694){\circle*{0.001}}
\put(0.34816,0.02131){\circle*{0.001}}\put(0.05968,-0.14108){\circle*{0.001}}
\put(-0.24895,-0.01586){\circle*{0.001}}\put(-0.09108,0.09144){\circle*{0.001}}
\put(0.16842,0.03308){\circle*{0.001}}\put(0.12755,-0.05336){\circle*{0.001}}
\put(-0.11606,-0.06204){\circle*{0.001}}\put(-0.18565,0.02740){\circle*{0.001}}
\put(0.08365,0.10280){\circle*{0.001}}\put(0.27310,-0.01336){\circle*{0.001}}
\put(-0.04629,-0.15425){\circle*{0.001}}\put(-0.36825,0.03163){\circle*{0.001}}
\put(-0.08266,0.18950){\circle*{0.001}}\put(-0.03298,-0.18812){\circle*{0.001}}
\put(-0.35265,-0.02236){\circle*{0.001}}
%
\linethickness{0.008in}%%
\color[cmyk]{0,0,0,1}%
\settowidth{\Width}{$E=0.02$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$E=0.02$}\settodepth{\Depth}{$E=0.02$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(0.1800000,0.1800000){\hspace*{\Width}\raisebox{\Height}{$E=0.02$}}%
%
\polyline(-0.41000,0.00000)(0.37000,0.00000)%
%
\polyline(0.00000,-0.26000)(0.00000,0.23000)%
%
\settowidth{\Width}{$q_1$}\setlength{\Width}{-1\Width}%
\settoheight{\Height}{$q_1$}\settodepth{\Depth}{$q_1$}\setlength{\Height}{-\Height}%
\put(0.3700000,0.0000000){\hspace*{\Width}\raisebox{\Height}{$q_1$}}%
%
\settowidth{\Width}{$p_1$}\setlength{\Width}{-1\Width}%
\settoheight{\Height}{$p_1$}\settodepth{\Depth}{$p_1$}\setlength{\Height}{-\Height}%
\put(0.0000000,0.2300000){\hspace*{\Width}\raisebox{\Height}{$p_1$}}%
%
\settowidth{\Width}{ }\setlength{\Width}{-1\Width}%
\settoheight{\Height}{ }\settodepth{\Depth}{ }\setlength{\Height}{-\Height}%
\put(-0.0500000,-0.0500000){\hspace*{\Width}\raisebox{\Height}{ }}%
%
\end{picture}}%

==> p005.tex <==
%%% /Users/takatoosetsuo/Desktop/TakatoVallejoACA2017/animation/fig/elasticpicte/p005.tex   20cm 
%%%  
{\unitlength=20cm%
\begin{picture}%
(0.78,0.49)(-0.41,-0.26)%
\linethickness{0.008in}%%
%\color[cmyk]{0,1,1,0}%
\color{blue}
\linethickness{0.001in}%%
\put(0.07534,-0.04887){\circle*{0.001}}\put(-0.09637,-0.03116){\circle*{0.001}}
\put(-0.11197,0.02292){\circle*{0.001}}\put(0.06618,0.06065){\circle*{0.001}}
\put(0.17601,-0.00418){\circle*{0.001}}\put(-0.04776,-0.10368){\circle*{0.001}}
\put(-0.27585,-0.00863){\circle*{0.001}}\put(0.01392,0.16059){\circle*{0.001}}
\put(0.15262,-0.19273){\circle*{0.001}}\put(0.07161,0.19438){\circle*{0.001}}
\put(0.36465,-0.00464){\circle*{0.001}}\put(0.02918,-0.14394){\circle*{0.001}}
\put(-0.24435,0.00518){\circle*{0.001}}\put(-0.05383,0.08989){\circle*{0.001}}
\put(0.15473,0.00929){\circle*{0.001}}\put(0.07417,-0.05097){\circle*{0.001}}
\put(-0.09928,-0.02989){\circle*{0.001}}\put(-0.10976,0.02437){\circle*{0.001}}
\put(0.06787,0.05894){\circle*{0.001}}\put(0.17233,-0.00486){\circle*{0.001}}
\put(-0.04896,-0.10128){\circle*{0.001}}\put(-0.27048,-0.00774){\circle*{0.001}}
\put(0.01615,0.15787){\circle*{0.001}}\put(0.13603,-0.19438){\circle*{0.001}}
\put(0.08168,0.19529){\circle*{0.001}}\put(0.02799,-0.14669){\circle*{0.001}}
\put(-0.24950,0.00517){\circle*{0.001}}\put(-0.05345,0.09203){\circle*{0.001}}
\put(0.15813,0.00862){\circle*{0.001}}\put(0.07349,-0.05240){\circle*{0.001}}
\put(-0.10129,-0.02909){\circle*{0.001}}\put(-0.10835,0.02533){\circle*{0.001}}
\put(0.06896,0.05783){\circle*{0.001}}\put(0.16988,-0.00555){\circle*{0.001}}
\put(-0.04961,-0.09970){\circle*{0.001}}\put(-0.26686,-0.00725){\circle*{0.001}}
\put(0.01890,0.15598){\circle*{0.001}}\put(0.12525,-0.19517){\circle*{0.001}}
\put(0.09013,0.19561){\circle*{0.001}}\put(0.02741,-0.14855){\circle*{0.001}}
\put(-0.25301,0.00547){\circle*{0.001}}\put(-0.05336,0.09349){\circle*{0.001}}
\put(0.16046,0.00824){\circle*{0.001}}\put(0.07261,-0.05354){\circle*{0.001}}
\put(-0.10263,-0.02859){\circle*{0.001}}\put(-0.10746,0.02595){\circle*{0.001}}
\put(0.06961,0.05711){\circle*{0.001}}\put(0.16819,-0.00637){\circle*{0.001}}
\put(-0.05086,-0.09854){\circle*{0.001}}\put(-0.26442,-0.00703){\circle*{0.001}}
\put(0.02094,0.15468){\circle*{0.001}}\put(0.11970,-0.19533){\circle*{0.001}}
\put(0.09549,0.19579){\circle*{0.001}}\put(0.02577,-0.14986){\circle*{0.001}}
\put(-0.25540,0.00555){\circle*{0.001}}\put(-0.05252,0.09459){\circle*{0.001}}
\put(0.16204,0.00805){\circle*{0.001}}\put(0.07247,-0.05417){\circle*{0.001}}
\put(-0.10351,-0.02830){\circle*{0.001}}\put(-0.10664,0.02659){\circle*{0.001}}
\put(0.07053,0.05648){\circle*{0.001}}\put(0.16709,-0.00657){\circle*{0.001}}
\put(-0.05087,-0.09786){\circle*{0.001}}\put(-0.26275,-0.00699){\circle*{0.001}}
\put(0.02099,0.15384){\circle*{0.001}}\put(0.11502,-0.19554){\circle*{0.001}}
\put(0.09811,0.19601){\circle*{0.001}}\put(0.02592,-0.15070){\circle*{0.001}}
\put(-0.25701,0.00614){\circle*{0.001}}\put(-0.05275,0.09523){\circle*{0.001}}
\put(0.16312,0.00799){\circle*{0.001}}\put(0.07246,-0.05457){\circle*{0.001}}
\put(-0.10434,-0.02788){\circle*{0.001}}\put(-0.10630,0.02680){\circle*{0.001}}
\put(0.07067,0.05619){\circle*{0.001}}\put(0.16633,-0.00664){\circle*{0.001}}
\put(-0.05071,-0.09740){\circle*{0.001}}\put(-0.26156,-0.00708){\circle*{0.001}}
\put(0.02230,0.15320){\circle*{0.001}}\put(0.11088,-0.19578){\circle*{0.001}}
\put(0.10219,0.19587){\circle*{0.001}}\put(0.02474,-0.15134){\circle*{0.001}}
\put(-0.25819,0.00601){\circle*{0.001}}\put(-0.05306,0.09567){\circle*{0.001}}
\put(0.16395,0.00760){\circle*{0.001}}\put(0.07198,-0.05500){\circle*{0.001}}
\put(-0.10469,-0.02780){\circle*{0.001}}\put(-0.10608,0.02691){\circle*{0.001}}
\put(0.07125,0.05583){\circle*{0.001}}\put(0.16571,-0.00704){\circle*{0.001}}
\put(-0.05142,-0.09695){\circle*{0.001}}\put(-0.26073,-0.00658){\circle*{0.001}}
\put(0.02191,0.15277){\circle*{0.001}}\put(0.10903,-0.19577){\circle*{0.001}}
\put(0.10402,0.19591){\circle*{0.001}}\put(0.02519,-0.15177){\circle*{0.001}}
\put(-0.25909,0.00582){\circle*{0.001}}\put(-0.05245,0.09611){\circle*{0.001}}
\put(0.16451,0.00766){\circle*{0.001}}\put(0.07209,-0.05517){\circle*{0.001}}
\put(-0.10491,-0.02776){\circle*{0.001}}\put(-0.10565,0.02723){\circle*{0.001}}
\put(0.07118,0.05569){\circle*{0.001}}\put(0.16525,-0.00698){\circle*{0.001}}
\put(-0.05109,-0.09669){\circle*{0.001}}\put(-0.25997,-0.00678){\circle*{0.001}}
\put(0.02297,0.15236){\circle*{0.001}}\put(0.10735,-0.19577){\circle*{0.001}}
\put(0.10569,0.19592){\circle*{0.001}}\put(0.02417,-0.15219){\circle*{0.001}}
\put(-0.25978,0.00626){\circle*{0.001}}\put(-0.05281,0.09636){\circle*{0.001}}
\put(0.16504,0.00733){\circle*{0.001}}\put(0.07165,-0.05549){\circle*{0.001}}
\put(-0.10535,-0.02748){\circle*{0.001}}\put(-0.10549,0.02726){\circle*{0.001}}
\put(0.07163,0.05538){\circle*{0.001}}\put(0.16473,-0.00732){\circle*{0.001}}
\put(-0.05170,-0.09632){\circle*{0.001}}\put(-0.25923,-0.00698){\circle*{0.001}}
\put(0.02247,0.15201){\circle*{0.001}}\put(0.10569,-0.19577){\circle*{0.001}}
\put(0.10735,0.19592){\circle*{0.001}}\put(0.02314,-0.15259){\circle*{0.001}}
\put(-0.26052,0.00606){\circle*{0.001}}\put(-0.05218,0.09674){\circle*{0.001}}
\put(0.16549,0.00740){\circle*{0.001}}\put(0.07173,-0.05562){\circle*{0.001}}
\put(-0.10551,-0.02744){\circle*{0.001}}\put(-0.10502,0.02755){\circle*{0.001}}
\put(0.07152,0.05523){\circle*{0.001}}\put(0.16422,-0.00725){\circle*{0.001}}
\put(-0.05135,-0.09603){\circle*{0.001}}\put(-0.25846,-0.00653){\circle*{0.001}}
\put(0.02352,0.15155){\circle*{0.001}}\put(0.10393,-0.19574){\circle*{0.001}}
\put(0.10913,0.19593){\circle*{0.001}}\put(0.02356,-0.15299){\circle*{0.001}}
\put(-0.26130,0.00654){\circle*{0.001}}\put(-0.05248,0.09704){\circle*{0.001}}
\put(0.16600,0.00743){\circle*{0.001}}\put(0.07119,-0.05596){\circle*{0.001}}
\put(-0.10597,-0.02708){\circle*{0.001}}\put(-0.10472,0.02761){\circle*{0.001}}
\put(0.07144,0.05500){\circle*{0.001}}\put(0.16347,-0.00762){\circle*{0.001}}
\put(-0.05199,-0.09551){\circle*{0.001}}\put(-0.25738,-0.00668){\circle*{0.001}}
\put(0.02315,0.15103){\circle*{0.001}}\put(0.10193,-0.19567){\circle*{0.001}}
\put(0.11118,0.19596){\circle*{0.001}}\put(0.02232,-0.15357){\circle*{0.001}}
\put(-0.26237,0.00642){\circle*{0.001}}\put(-0.05171,0.09757){\circle*{0.001}}
\put(0.16675,0.00698){\circle*{0.001}}\put(0.07110,-0.05621){\circle*{0.001}}
\put(-0.10627,-0.02691){\circle*{0.001}}\put(-0.10397,0.02800){\circle*{0.001}}
\put(0.07197,0.05448){\circle*{0.001}}\put(0.16252,-0.00765){\circle*{0.001}}
\put(-0.05173,-0.09495){\circle*{0.001}}\put(-0.25590,-0.00676){\circle*{0.001}}
\put(0.02445,0.15023){\circle*{0.001}}\put(0.09754,-0.19574){\circle*{0.001}}
\put(0.11566,0.19575){\circle*{0.001}}\put(0.02238,-0.15432){\circle*{0.001}}
\put(-0.26386,0.00641){\circle*{0.001}}\put(-0.05177,0.09817){\circle*{0.001}}
\put(0.16772,0.00683){\circle*{0.001}}\put(0.07083,-0.05660){\circle*{0.001}}
\put(-0.10701,-0.02633){\circle*{0.001}}\put(-0.10322,0.02824){\circle*{0.001}}
\put(0.07206,0.05394){\circle*{0.001}}\put(0.16113,-0.00780){\circle*{0.001}}
\put(-0.05253,-0.09397){\circle*{0.001}}\put(-0.25385,-0.00609){\circle*{0.001}}
\put(0.02450,0.14914){\circle*{0.001}}\put(0.09443,-0.19541){\circle*{0.001}}
\put(0.12088,0.19559){\circle*{0.001}}\put(0.02052,-0.15546){\circle*{0.001}}
\put(-0.26601,0.00655){\circle*{0.001}}\put(-0.05062,0.09920){\circle*{0.001}}
\put(0.16915,0.00651){\circle*{0.001}}\put(0.06973,-0.05740){\circle*{0.001}}
\put(-0.10778,-0.02581){\circle*{0.001}}\put(-0.10206,0.02866){\circle*{0.001}}
\put(0.07287,0.05293){\circle*{0.001}}\put(0.15908,-0.00811){\circle*{0.001}}
\put(-0.05256,-0.09270){\circle*{0.001}}\put(-0.25076,-0.00586){\circle*{0.001}}
\put(0.02642,0.14745){\circle*{0.001}}\put(0.08640,-0.19526){\circle*{0.001}}
\put(0.13116,0.19484){\circle*{0.001}}\put(0.01962,-0.15709){\circle*{0.001}}
\put(-0.26918,0.00693){\circle*{0.001}}\put(-0.05013,0.10057){\circle*{0.001}}
\put(0.17130,0.00594){\circle*{0.001}}\put(0.06881,-0.05836){\circle*{0.001}}
\put(-0.10900,-0.02498){\circle*{0.001}}\put(-0.10030,0.02936){\circle*{0.001}}
\put(0.07343,0.05167){\circle*{0.001}}\put(0.15608,-0.00868){\circle*{0.001}}
\put(-0.05285,-0.09081){\circle*{0.001}}\put(-0.24620,-0.00598){\circle*{0.001}}
\put(0.02740,0.14504){\circle*{0.001}}\put(0.36671,0.00562){\circle*{0.001}}
\put(0.07692,-0.19460){\circle*{0.001}}\put(0.14510,0.19365){\circle*{0.001}}
\put(0.01624,-0.15954){\circle*{0.001}}\put(-0.27391,0.00767){\circle*{0.001}}
\put(-0.04915,0.10267){\circle*{0.001}}\put(0.17456,0.00500){\circle*{0.001}}
\put(0.06735,-0.05986){\circle*{0.001}}\put(-0.11092,-0.02371){\circle*{0.001}}
\put(-0.09772,0.03046){\circle*{0.001}}\put(0.07443,0.04982){\circle*{0.001}}
\put(0.15177,-0.00962){\circle*{0.001}}\put(-0.05351,-0.08806){\circle*{0.001}}
\put(-0.23973,-0.00508){\circle*{0.001}}\put(0.03054,0.14142){\circle*{0.001}}
\put(0.35931,0.00679){\circle*{0.001}}\put(0.06548,-0.19311){\circle*{0.001}}
\put(0.16724,0.19094){\circle*{0.001}}\put(0.01142,-0.16308){\circle*{0.001}}
\put(-0.28097,0.00820){\circle*{0.001}}\put(-0.04750,0.10581){\circle*{0.001}}
\put(0.17947,0.00354){\circle*{0.001}}\put(0.06522,-0.06212){\circle*{0.001}}
\put(-0.11388,-0.02188){\circle*{0.001}}\put(-0.09412,0.03214){\circle*{0.001}}
\put(0.07562,0.04740){\circle*{0.001}}\put(0.14593,-0.01071){\circle*{0.001}}
\put(-0.05469,-0.08422){\circle*{0.001}}\put(-0.23067,-0.00480){\circle*{0.001}}
\put(0.03309,0.13641){\circle*{0.001}}\put(0.34866,0.00825){\circle*{0.001}}
\put(0.04980,-0.19047){\circle*{0.001}}\put(0.20352,0.18436){\circle*{0.001}}
\put(0.00621,-0.16799){\circle*{0.001}}\put(-0.29121,0.00859){\circle*{0.001}}
\put(-0.04500,0.11037){\circle*{0.001}}\put(0.18666,0.00195){\circle*{0.001}}
\put(0.06303,-0.06526){\circle*{0.001}}\put(-0.11813,-0.01970){\circle*{0.001}}
\put(-0.08986,0.03435){\circle*{0.001}}\put(0.07823,0.04400){\circle*{0.001}}
\put(0.13852,-0.01245){\circle*{0.001}}\put(-0.05573,-0.07941){\circle*{0.001}}
\put(-0.21916,-0.00326){\circle*{0.001}}\put(0.03646,0.12982){\circle*{0.001}}
\put(0.33449,0.00894){\circle*{0.001}}\put(0.03396,-0.18591){\circle*{0.001}}
\put(0.26073,0.16862){\circle*{0.001}}\put(-0.00497,-0.17429){\circle*{0.001}}
\put(-0.30507,0.00873){\circle*{0.001}}\put(-0.04282,0.11647){\circle*{0.001}}
\put(0.19666,0.00032){\circle*{0.001}}\put(0.06048,-0.06962){\circle*{0.001}}
\put(-0.12426,-0.01707){\circle*{0.001}}\put(-0.08515,0.03739){\circle*{0.001}}
\put(0.08159,0.04032){\circle*{0.001}}\put(0.13035,-0.01482){\circle*{0.001}}
\put(-0.05759,-0.07396){\circle*{0.001}}\put(0.09993,-0.04588){\circle*{0.001}}
\put(-0.09830,-0.04711){\circle*{0.001}}\put(-0.15215,0.01930){\circle*{0.001}}
\put(0.06876,0.08581){\circle*{0.001}}\put(0.23862,-0.00110){\circle*{0.001}}
\put(-0.04212,-0.13983){\circle*{0.001}}\put(-0.35817,-0.00135){\circle*{0.001}}
\put(-0.04896,0.19421){\circle*{0.001}}\put(-0.16611,-0.19277){\circle*{0.001}}
\put(-0.40491,-0.01311){\circle*{0.001}}\put(-0.02108,0.16466){\circle*{0.001}}
\put(0.28496,-0.00252){\circle*{0.001}}\put(0.06028,-0.10599){\circle*{0.001}}
\put(-0.18278,-0.01110){\circle*{0.001}}\put(-0.08403,0.06115){\circle*{0.001}}
\put(0.11761,0.03349){\circle*{0.001}}\put(0.12415,-0.03007){\circle*{0.001}}
\put(-0.08037,-0.06597){\circle*{0.001}}\put(-0.19371,0.00794){\circle*{0.001}}
\put(0.05635,0.11292){\circle*{0.001}}\put(0.30018,0.00394){\circle*{0.001}}
\put(-0.01092,-0.17206){\circle*{0.001}}\put(-0.22857,0.17958){\circle*{0.001}}
\put(-0.02669,-0.18951){\circle*{0.001}}\put(-0.34250,0.00242){\circle*{0.001}}
\put(-0.04844,0.13216){\circle*{0.001}}\put(0.22561,0.00347){\circle*{0.001}}
\put(0.07321,-0.07980){\circle*{0.001}}\put(-0.14361,-0.02261){\circle*{0.001}}
\put(-0.10364,0.04293){\circle*{0.001}}\put(0.09472,0.05012){\circle*{0.001}}
\put(0.15856,-0.01710){\circle*{0.001}}\put(-0.06744,-0.08995){\circle*{0.001}}
\put(-0.24844,-0.00011){\circle*{0.001}}\put(0.03891,0.14533){\circle*{0.001}}
\put(0.36939,-0.00021){\circle*{0.001}}\put(0.06762,-0.19667){\circle*{0.001}}
\put(0.13024,0.19690){\circle*{0.001}}\put(0.02734,-0.15914){\circle*{0.001}}
\put(-0.27411,0.00217){\circle*{0.001}}\put(-0.06254,0.10118){\circle*{0.001}}
\put(0.17538,0.01277){\circle*{0.001}}\put(0.08713,-0.05773){\circle*{0.001}}
\put(-0.11310,-0.03622){\circle*{0.001}}\put(-0.12954,0.02757){\circle*{0.001}}
\put(0.07777,0.06984){\circle*{0.001}}\put(0.20236,-0.00638){\circle*{0.001}}
\put(-0.05396,-0.11829){\circle*{0.001}}\put(-0.31212,-0.00410){\circle*{0.001}}
\put(0.00126,0.17749){\circle*{0.001}}\put(0.28813,-0.15956){\circle*{0.001}}
\put(0.01332,0.18506){\circle*{0.001}}\put(0.33039,-0.00266){\circle*{0.001}}
\put(0.05111,-0.12651){\circle*{0.001}}\put(-0.21604,-0.00484){\circle*{0.001}}
\put(-0.07471,0.07577){\circle*{0.001}}\put(0.13774,0.02457){\circle*{0.001}}
\put(0.10755,-0.03999){\circle*{0.001}}\put(-0.09171,-0.05303){\circle*{0.001}}
\put(-0.16511,0.01528){\circle*{0.001}}\put(0.06520,0.09442){\circle*{0.001}}
\put(0.25858,0.00131){\circle*{0.001}}\put(-0.03384,-0.15095){\circle*{0.001}}
\put(-0.38031,0.00286){\circle*{0.001}}\put(-0.09097,0.19784){\circle*{0.001}}
\put(-0.10020,-0.19828){\circle*{0.001}}\put(-0.38534,-0.00499){\circle*{0.001}}
\put(-0.03310,0.15354){\circle*{0.001}}\put(0.26354,-0.00105){\circle*{0.001}}
\put(0.06481,-0.09649){\circle*{0.001}}\put(-0.16832,-0.01453){\circle*{0.001}}
\put(-0.09046,0.05441){\circle*{0.001}}\put(0.10882,0.03907){\circle*{0.001}}
\put(0.13506,-0.02546){\circle*{0.001}}\put(-0.07530,-0.07392){\circle*{0.001}}
\put(-0.21158,0.00486){\circle*{0.001}}\put(0.05143,0.12390){\circle*{0.001}}
\put(0.32444,0.00416){\circle*{0.001}}\put(0.00929,-0.18270){\circle*{0.001}}
\put(-0.36428,0.11853){\circle*{0.001}}\put(0.31905,0.14568){\circle*{0.001}}
\put(-0.00243,-0.18002){\circle*{0.001}}\put(-0.31800,0.00353){\circle*{0.001}}
\put(-0.05366,0.12085){\circle*{0.001}}\put(0.20662,0.00630){\circle*{0.001}}
\put(0.07711,-0.07162){\circle*{0.001}}\put(-0.13179,-0.02697){\circle*{0.001}}
\put(-0.11131,0.03736){\circle*{0.001}}\put(0.08828,0.05629){\circle*{0.001}}
\put(0.17214,-0.01306){\circle*{0.001}}\put(-0.06290,-0.09904){\circle*{0.001}}
\put(-0.26901,-0.00249){\circle*{0.001}}\put(0.02825,0.15657){\circle*{0.001}}
\put(0.11886,-0.19731){\circle*{0.001}}\put(0.07654,0.19757){\circle*{0.001}}
\put(0.03835,-0.14789){\circle*{0.001}}\put(-0.25323,-0.00011){\circle*{0.001}}
\put(-0.06705,0.09194){\circle*{0.001}}\put(0.16143,0.01674){\circle*{0.001}}
\put(0.09392,-0.05120){\circle*{0.001}}\put(-0.10517,-0.04172){\circle*{0.001}}
\put(-0.14109,0.02309){\circle*{0.001}}\put(0.07292,0.07811){\circle*{0.001}}
\put(0.22109,-0.00341){\circle*{0.001}}\put(-0.04878,-0.12957){\circle*{0.001}}
\put(-0.33675,-0.00322){\circle*{0.001}}\put(-0.02243,0.18741){\circle*{0.001}}
\put(-0.25338,-0.17230){\circle*{0.001}}\put(-0.00764,0.17465){\circle*{0.001}}
\put(0.30584,-0.00343){\circle*{0.001}}\put(0.05607,-0.11534){\circle*{0.001}}
\put(-0.19766,-0.00782){\circle*{0.001}}\put(-0.07961,0.06764){\circle*{0.001}}
\put(0.12645,0.02910){\circle*{0.001}}\put(0.11569,-0.03456){\circle*{0.001}}
\put(-0.08504,-0.05966){\circle*{0.001}}\put(-0.17935,0.01132){\circle*{0.001}}
\put(0.06059,0.10379){\circle*{0.001}}\put(0.27973,0.00292){\circle*{0.001}}
\put(-0.02379,-0.16205){\circle*{0.001}}\put(-0.40064,0.00974){\circle*{0.001}}
\put(-0.15087,0.19464){\circle*{0.001}}\put(-0.05558,-0.19564){\circle*{0.001}}
\put(-0.36355,-0.00056){\circle*{0.001}}\put(-0.04167,0.14237){\circle*{0.001}}
\put(0.24326,0.00129){\circle*{0.001}}\put(0.06923,-0.08755){\circle*{0.001}}
\put(-0.15503,-0.01854){\circle*{0.001}}\put(-0.09694,0.04836){\circle*{0.001}}
\put(0.10135,0.04466){\circle*{0.001}}\put(0.14699,-0.02116){\circle*{0.001}}
\put(-0.07065,-0.08231){\circle*{0.001}}\put(-0.23066,0.00207){\circle*{0.001}}
\put(0.04466,0.13527){\circle*{0.001}}\put(0.34864,0.00290){\circle*{0.001}}
\put(0.03613,-0.19146){\circle*{0.001}}\put(0.20155,0.18623){\circle*{0.001}}
\put(0.01509,-0.16920){\circle*{0.001}}\put(-0.29418,0.00325){\circle*{0.001}}
\put(-0.05836,0.11012){\circle*{0.001}}\put(0.18932,0.00937){\circle*{0.001}}
\put(0.08226,-0.06389){\circle*{0.001}}\put(-0.12127,-0.03162){\circle*{0.001}}
\put(-0.12032,0.03189){\circle*{0.001}}\put(0.08205,0.06315){\circle*{0.001}}
\put(0.18695,-0.00968){\circle*{0.001}}\put(-0.05831,-0.10869){\circle*{0.001}}
\put(-0.29071,-0.00395){\circle*{0.001}}\put(0.01723,0.16754){\circle*{0.001}}
\put(0.19023,-0.18845){\circle*{0.001}}\put(0.03925,0.19260){\circle*{0.001}}
\put(0.35220,-0.00094){\circle*{0.001}}\put(0.04606,-0.13676){\circle*{0.001}}
\put(-0.23354,-0.00249){\circle*{0.001}}\put(-0.07137,0.08329){\circle*{0.001}}
\put(0.14873,0.02074){\circle*{0.001}}\put(0.10054,-0.04538){\circle*{0.001}}
\put(-0.09770,-0.04761){\circle*{0.001}}\put(-0.15323,0.01894){\circle*{0.001}}
\put(0.06843,0.08654){\circle*{0.001}}\put(0.24031,-0.00082){\circle*{0.001}}
\put(-0.04167,-0.14077){\circle*{0.001}}\put(-0.36013,-0.00151){\circle*{0.001}}
\put(-0.05229,0.19469){\circle*{0.001}}\put(-0.16052,-0.19350){\circle*{0.001}}
\put(-0.40335,-0.01218){\circle*{0.001}}\put(-0.02347,0.16367){\circle*{0.001}}
\put(0.28306,-0.00227){\circle*{0.001}}\put(0.06061,-0.10516){\circle*{0.001}}
\put(-0.18145,-0.01144){\circle*{0.001}}\put(-0.08452,0.06056){\circle*{0.001}}
\put(0.11683,0.03393){\circle*{0.001}}\put(0.12503,-0.02965){\circle*{0.001}}
\put(-0.07995,-0.06662){\circle*{0.001}}\put(-0.19509,0.00810){\circle*{0.001}}
\put(0.05600,0.11382){\circle*{0.001}}\put(0.30220,0.00419){\circle*{0.001}}
\put(-0.00828,-0.17302){\circle*{0.001}}\put(-0.23920,0.17653){\circle*{0.001}}
\put(-0.02354,-0.18881){\circle*{0.001}}\put(-0.34043,0.00223){\circle*{0.001}}
\put(-0.04884,0.13119){\circle*{0.001}}\put(0.22394,0.00377){\circle*{0.001}}
\put(0.07355,-0.07907){\circle*{0.001}}\put(-0.14255,-0.02298){\circle*{0.001}}
\put(-0.10428,0.04244){\circle*{0.001}}\put(0.09413,0.05065){\circle*{0.001}}
\put(0.15969,-0.01674){\circle*{0.001}}\put(-0.06620,-0.09087){\circle*{0.001}}
\put(-0.25018,-0.00039){\circle*{0.001}}\put(0.03694,0.14637){\circle*{0.001}}
\put(0.07108,-0.19700){\circle*{0.001}}\put(0.12460,0.19732){\circle*{0.001}}
\put(0.02801,-0.15819){\circle*{0.001}}\put(-0.27226,0.00190){\circle*{0.001}}
\put(-0.06288,0.10036){\circle*{0.001}}\put(0.17411,0.01312){\circle*{0.001}}
\put(0.08766,-0.05716){\circle*{0.001}}\put(-0.11237,-0.03669){\circle*{0.001}}
\put(-0.13050,0.02716){\circle*{0.001}}\put(0.07738,0.07053){\circle*{0.001}}
\put(0.20393,-0.00606){\circle*{0.001}}\put(-0.05360,-0.11925){\circle*{0.001}}
\put(-0.31423,-0.00435){\circle*{0.001}}\put(0.00021,0.17841){\circle*{0.001}}
\put(0.29917,-0.15493){\circle*{0.001}}\put(0.01028,0.18424){\circle*{0.001}}
\put(0.32823,-0.00327){\circle*{0.001}}\put(0.05149,-0.12553){\circle*{0.001}}
\put(-0.21438,-0.00515){\circle*{0.001}}\put(-0.07507,0.07506){\circle*{0.001}}
\put(0.13670,0.02496){\circle*{0.001}}\put(0.10823,-0.03950){\circle*{0.001}}
\put(-0.09114,-0.05358){\circle*{0.001}}\put(-0.16630,0.01492){\circle*{0.001}}
\put(0.06486,0.09520){\circle*{0.001}}\put(0.26037,0.00159){\circle*{0.001}}
\put(-0.03326,-0.15191){\circle*{0.001}}\put(-0.38219,0.00273){\circle*{0.001}}
\put(-0.09455,0.19800){\circle*{0.001}}\put(-0.09659,-0.19817){\circle*{0.001}}
\put(-0.38353,-0.00415){\circle*{0.001}}\put(-0.03369,0.15258){\circle*{0.001}}
\put(0.26173,-0.00077){\circle*{0.001}}\put(0.06515,-0.09570){\circle*{0.001}}
\put(-0.16711,-0.01489){\circle*{0.001}}\put(-0.09103,0.05385){\circle*{0.001}}
\put(0.10812,0.03956){\circle*{0.001}}\put(0.13608,-0.02506){\circle*{0.001}}
\put(-0.07492,-0.07463){\circle*{0.001}}\put(-0.21322,0.00454){\circle*{0.001}}
\put(0.05105,0.12488){\circle*{0.001}}\put(0.32662,0.00358){\circle*{0.001}}
\put(0.01046,-0.18358){\circle*{0.001}}\put(-0.40993,0.07354){\circle*{0.001}}
\put(-0.38335,0.10338){\circle*{0.001}}\put(0.30712,0.15140){\circle*{0.001}}
\put(0.00045,-0.17910){\circle*{0.001}}\put(-0.31587,0.00329){\circle*{0.001}}
\put(-0.05402,0.11988){\circle*{0.001}}\put(0.20502,0.00662){\circle*{0.001}}
\put(0.07749,-0.07093){\circle*{0.001}}\put(-0.13080,-0.02737){\circle*{0.001}}
\put(-0.11203,0.03688){\circle*{0.001}}\put(0.08774,0.05686){\circle*{0.001}}
\put(0.17338,-0.01270){\circle*{0.001}}\put(-0.06255,-0.09985){\circle*{0.001}}
\put(-0.27087,-0.00209){\circle*{0.001}}\put(0.02760,0.15752){\circle*{0.001}}
\put(0.12251,-0.19727){\circle*{0.001}}\put(0.07304,0.19729){\circle*{0.001}}
\put(0.03887,-0.14694){\circle*{0.001}}\put(-0.25148,-0.00039){\circle*{0.001}}
\put(-0.06738,0.09118){\circle*{0.001}}\put(0.16027,0.01710){\circle*{0.001}}
\put(0.09449,-0.05067){\circle*{0.001}}\put(-0.10452,-0.04222){\circle*{0.001}}
\put(-0.14213,0.02270){\circle*{0.001}}\put(0.07257,0.07882){\circle*{0.001}}
\put(0.22275,-0.00311){\circle*{0.001}}\put(-0.04708,-0.13066){\circle*{0.001}}
\put(-0.33884,-0.00342){\circle*{0.001}}\put(-0.02368,0.18820){\circle*{0.001}}
\put(-0.24474,-0.17495){\circle*{0.001}}\put(-0.00859,0.17371){\circle*{0.001}}
\put(0.30378,-0.00319){\circle*{0.001}}\put(0.05641,-0.11442){\circle*{0.001}}
\put(-0.19615,-0.00814){\circle*{0.001}}\put(-0.08002,0.06698){\circle*{0.001}}
\put(0.12554,0.02952){\circle*{0.001}}\put(0.11645,-0.03410){\circle*{0.001}}
\put(-0.08454,-0.06024){\circle*{0.001}}\put(-0.18065,0.01098){\circle*{0.001}}
\put(0.06026,0.10462){\circle*{0.001}}\put(0.28161,0.00318){\circle*{0.001}}
\put(-0.02144,-0.16305){\circle*{0.001}}\put(-0.40226,0.01066){\circle*{0.001}}
\put(-0.15648,0.19399){\circle*{0.001}}\put(0.12494,-0.04281){\circle*{0.001}}
\put(-0.10002,-0.06292){\circle*{0.001}}\put(-0.19163,0.01629){\circle*{0.001}}
\put(0.07045,0.10967){\circle*{0.001}}\put(0.29611,-0.00209){\circle*{0.001}}
\put(-0.02409,-0.16988){\circle*{0.001}}\put(-0.19685,0.18848){\circle*{0.001}}
\put(-0.02116,-0.19260){\circle*{0.001}}\put(-0.34941,-0.00410){\circle*{0.001}}
\put(-0.05858,0.13437){\circle*{0.001}}\put(0.23155,0.00934){\circle*{0.001}}
\put(0.08796,-0.08052){\circle*{0.001}}\put(-0.14869,-0.03136){\circle*{0.001}}
\put(-0.12656,0.04241){\circle*{0.001}}\put(0.09996,0.06405){\circle*{0.001}}
\put(0.19456,-0.01606){\circle*{0.001}}\put(-0.06956,-0.11159){\circle*{0.001}}
\put(-0.30030,0.00205){\circle*{0.001}}\put(0.02331,0.17186){\circle*{0.001}}
\put(0.21470,-0.18443){\circle*{0.001}}\put(0.01516,0.19117){\circle*{0.001}}
\put(0.34526,0.00344){\circle*{0.001}}\put(0.05945,-0.13239){\circle*{0.001}}
\put(-0.22819,-0.01007){\circle*{0.001}}\put(-0.08928,0.07903){\circle*{0.001}}
\put(0.14674,0.03257){\circle*{0.001}}\put(0.12920,-0.04137){\circle*{0.001}}
\put(-0.09844,-0.06618){\circle*{0.001}}\put(-0.19908,0.01528){\circle*{0.001}}
\put(0.06900,0.11434){\circle*{0.001}}\put(0.30661,-0.00152){\circle*{0.001}}
\put(-0.01928,-0.17487){\circle*{0.001}}\put(-0.24688,0.17543){\circle*{0.001}}
\put(-0.00752,-0.18883){\circle*{0.001}}\put(-0.33893,-0.00322){\circle*{0.001}}
\put(-0.06233,0.12924){\circle*{0.001}}\put(0.22316,0.01126){\circle*{0.001}}
\put(0.09121,-0.07677){\circle*{0.001}}\put(-0.14370,-0.03428){\circle*{0.001}}
\put(-0.13273,0.03976){\circle*{0.001}}\put(0.09684,0.06872){\circle*{0.001}}
\put(0.20494,-0.01404){\circle*{0.001}}\put(-0.06657,-0.11811){\circle*{0.001}}
\put(-0.31461,0.00216){\circle*{0.001}}\put(0.01379,0.17857){\circle*{0.001}}
\put(0.29357,-0.15832){\circle*{0.001}}\put(-0.00112,0.18562){\circle*{0.001}}
\put(0.33087,0.00335){\circle*{0.001}}\put(0.06430,-0.12545){\circle*{0.001}}
\put(-0.21699,-0.01222){\circle*{0.001}}\put(-0.09350,0.07395){\circle*{0.001}}
\put(0.13986,0.03634){\circle*{0.001}}\put(0.13681,-0.03776){\circle*{0.001}}
\put(-0.09471,-0.07169){\circle*{0.001}}\put(-0.21152,0.01301){\circle*{0.001}}
\put(0.06475,0.12221){\circle*{0.001}}\put(0.32359,-0.00182){\circle*{0.001}}
\put(-0.00538,-0.18255){\circle*{0.001}}\put(-0.40516,0.07942){\circle*{0.001}}
\put(-0.36192,0.12091){\circle*{0.001}}\put(0.34428,0.13259){\circle*{0.001}}
\put(0.00813,-0.18182){\circle*{0.001}}\put(-0.32190,-0.00284){\circle*{0.001}}
\put(-0.06632,0.12128){\circle*{0.001}}\put(0.21013,0.01384){\circle*{0.001}}
\put(0.09583,-0.07089){\circle*{0.001}}\put(-0.13566,-0.03848){\circle*{0.001}}
\put(-0.14096,0.03560){\circle*{0.001}}\put(0.09233,0.07472){\circle*{0.001}}
\put(0.21832,-0.01138){\circle*{0.001}}\put(-0.06266,-0.12635){\circle*{0.001}}
\put(-0.33247,0.00232){\circle*{0.001}}\put(-0.00354,0.18626){\circle*{0.001}}
\put(-0.28105,-0.16354){\circle*{0.001}}\put(-0.01634,0.17783){\circle*{0.001}}
\put(0.31305,0.00234){\circle*{0.001}}\put(0.06920,-0.11706){\circle*{0.001}}
\put(-0.20365,-0.01480){\circle*{0.001}}\put(-0.09786,0.06798){\circle*{0.001}}
\put(0.13163,0.04042){\circle*{0.001}}\put(0.14467,-0.03358){\circle*{0.001}}
\put(-0.09005,-0.07746){\circle*{0.001}}\put(-0.22429,0.01045){\circle*{0.001}}
\put(0.06070,0.13001){\circle*{0.001}}\put(0.34026,-0.00222){\circle*{0.001}}
\put(0.01211,-0.18928){\circle*{0.001}}\put(0.23873,0.17795){\circle*{0.001}}
\put(0.02155,-0.17421){\circle*{0.001}}\put(-0.30530,-0.00241){\circle*{0.001}}
\put(-0.07029,0.11359){\circle*{0.001}}\put(0.19798,0.01595){\circle*{0.001}}
\put(0.09997,-0.06529){\circle*{0.001}}\put(-0.12823,-0.04193){\circle*{0.001}}
\put(-0.14751,0.03193){\circle*{0.001}}\put(0.08820,0.07958){\circle*{0.001}}
\put(0.22904,-0.00933){\circle*{0.001}}\put(-0.05790,-0.13298){\circle*{0.001}}
\put(-0.34622,0.00250){\circle*{0.001}}\put(-0.01952,0.19143){\circle*{0.001}}
\put(-0.20843,-0.18603){\circle*{0.001}}\put(-0.02528,0.17136){\circle*{0.001}}
\put(0.29935,0.00284){\circle*{0.001}}\put(0.07069,-0.11101){\circle*{0.001}}
\put(-0.19374,-0.01663){\circle*{0.001}}\put(-0.10067,0.06353){\circle*{0.001}}
\put(0.12575,0.04285){\circle*{0.001}}\put(0.14922,-0.03083){\circle*{0.001}}
\put(-0.08698,-0.08092){\circle*{0.001}}\put(-0.23205,0.00869){\circle*{0.001}}
\put(0.05716,0.13475){\circle*{0.001}}\put(0.34996,-0.00324){\circle*{0.001}}
\put(0.02328,-0.19273){\circle*{0.001}}\put(0.19281,0.18941){\circle*{0.001}}
\put(0.02746,-0.16951){\circle*{0.001}}\put(-0.29556,-0.00278){\circle*{0.001}}
\put(-0.07142,0.10929){\circle*{0.001}}\put(0.19094,0.01723){\circle*{0.001}}
\put(0.10119,-0.06230){\circle*{0.001}}\put(-0.12390,-0.04343){\circle*{0.001}}
\put(-0.14999,0.02996){\circle*{0.001}}\put(0.08570,0.08158){\circle*{0.001}}
\put(0.23323,-0.00801){\circle*{0.001}}\put(-0.05600,-0.13551){\circle*{0.001}}
\put(-0.35141,0.00273){\circle*{0.001}}\put(-0.02690,0.19313){\circle*{0.001}}
\put(-0.18727,-0.19045){\circle*{0.001}}\put(-0.02810,0.16877){\circle*{0.001}}
\put(0.29407,0.00219){\circle*{0.001}}\put(0.07134,-0.10864){\circle*{0.001}}
\put(-0.18997,-0.01677){\circle*{0.001}}\put(-0.10021,0.06213){\circle*{0.001}}
\put(0.12356,0.04300){\circle*{0.001}}\put(0.14943,-0.02971){\circle*{0.001}}
\put(-0.08520,-0.08131){\circle*{0.001}}\put(-0.23243,0.00790){\circle*{0.001}}
\put(0.05581,0.13510){\circle*{0.001}}\put(0.35046,-0.00272){\circle*{0.001}}
\put(0.02639,-0.19279){\circle*{0.001}}\put(0.19206,0.18940){\circle*{0.001}}
\put(0.02552,-0.16924){\circle*{0.001}}\put(-0.29487,-0.00178){\circle*{0.001}}
\put(-0.07046,0.10908){\circle*{0.001}}\put(0.19036,0.01668){\circle*{0.001}}
\put(0.09961,-0.06227){\circle*{0.001}}\put(-0.12346,-0.04250){\circle*{0.001}}
\put(-0.14756,0.03011){\circle*{0.001}}\put(0.08548,0.08012){\circle*{0.001}}
\put(0.22974,-0.00780){\circle*{0.001}}\put(-0.05528,-0.13364){\circle*{0.001}}
\put(-0.34714,0.00237){\circle*{0.001}}\put(-0.02176,0.19167){\circle*{0.001}}
\put(-0.20518,-0.18656){\circle*{0.001}}\put(-0.02303,0.17079){\circle*{0.001}}
\put(0.29799,0.00155){\circle*{0.001}}\put(0.06878,-0.11062){\circle*{0.001}}
\put(-0.19262,-0.01553){\circle*{0.001}}\put(-0.09757,0.06348){\circle*{0.001}}
\put(0.12490,0.04102){\circle*{0.001}}\put(0.14477,-0.03078){\circle*{0.001}}
\put(-0.08578,-0.07827){\circle*{0.001}}\put(-0.22520,0.00829){\circle*{0.001}}
\put(0.05704,0.13092){\circle*{0.001}}\put(0.34150,-0.00170){\circle*{0.001}}
\put(0.01700,-0.18961){\circle*{0.001}}\put(0.23159,0.17978){\circle*{0.001}}
\put(0.01893,-0.17340){\circle*{0.001}}\put(-0.30340,-0.00157){\circle*{0.001}}
\put(-0.06748,0.11307){\circle*{0.001}}\put(0.19644,0.01435){\circle*{0.001}}
\put(0.09548,-0.06526){\circle*{0.001}}\put(-0.12707,-0.03929){\circle*{0.001}}
\put(-0.14099,0.03207){\circle*{0.001}}\put(0.08689,0.07568){\circle*{0.001}}
\put(0.21914,-0.00933){\circle*{0.001}}\put(-0.05833,-0.12737){\circle*{0.001}}
\put(-0.33384,0.00072){\circle*{0.001}}\put(-0.00874,0.18670){\circle*{0.001}}
\put(-0.27265,-0.16640){\circle*{0.001}}\put(-0.01328,0.17688){\circle*{0.001}}
\put(0.31087,0.00121){\circle*{0.001}}\put(0.06561,-0.11649){\circle*{0.001}}
\put(-0.20173,-0.01328){\circle*{0.001}}\put(-0.09298,0.06775){\circle*{0.001}}
\put(0.13031,0.03716){\circle*{0.001}}\put(0.13665,-0.03389){\circle*{0.001}}
\put(-0.08874,-0.07263){\circle*{0.001}}\put(-0.21228,0.01027){\circle*{0.001}}
\put(0.06026,0.12320){\circle*{0.001}}\put(0.32485,-0.00021){\circle*{0.001}}
\put(-0.00039,-0.18304){\circle*{0.001}}\put(-0.40405,0.08126){\circle*{0.001}}
\put(-0.37411,0.11152){\circle*{0.001}}\put(0.32772,0.14184){\circle*{0.001}}
\put(0.00643,-0.18086){\circle*{0.001}}\put(-0.31976,-0.00066){\circle*{0.001}}
\put(-0.06347,0.12059){\circle*{0.001}}\put(0.20836,0.01154){\circle*{0.001}}
\put(0.09046,-0.07076){\circle*{0.001}}\put(-0.13402,-0.03527){\circle*{0.001}}
\put(-0.13268,0.03572){\circle*{0.001}}\put(0.09113,0.06950){\circle*{0.001}}
\put(0.20531,-0.01199){\circle*{0.001}}\put(-0.06248,-0.11893){\circle*{0.001}}
\put(-0.31559,-0.00004){\circle*{0.001}}\put(0.00766,0.17904){\circle*{0.001}}
\put(0.30171,-0.15451){\circle*{0.001}}\put(0.00275,0.18479){\circle*{0.001}}
\put(0.32905,0.00102){\circle*{0.001}}\put(0.06141,-0.12490){\circle*{0.001}}
\put(-0.21534,-0.01044){\circle*{0.001}}\put(-0.08831,0.07391){\circle*{0.001}}
\put(0.13844,0.03324){\circle*{0.001}}\put(0.12896,-0.03795){\circle*{0.001}}
\put(-0.09370,-0.06669){\circle*{0.001}}\put(-0.19930,0.01319){\circle*{0.001}}
\put(0.06460,0.11510){\circle*{0.001}}\put(0.30724,-0.00048){\circle*{0.001}}
\put(-0.01406,-0.17525){\circle*{0.001}}\put(-0.25371,0.17296){\circle*{0.001}}
\put(-0.00969,-0.18818){\circle*{0.001}}\put(-0.33755,-0.00174){\circle*{0.001}}
\put(-0.05851,0.12899){\circle*{0.001}}\put(0.22191,0.00972){\circle*{0.001}}
\put(0.08680,-0.07679){\circle*{0.001}}\put(-0.14260,-0.03165){\circle*{0.001}}
\put(-0.12620,0.03993){\circle*{0.001}}\put(0.09607,0.06451){\circle*{0.001}}
\put(0.19459,-0.01462){\circle*{0.001}}\put(-0.06741,-0.11194){\circle*{0.001}}
\put(-0.30067,0.00071){\circle*{0.001}}\put(0.02079,0.17209){\circle*{0.001}}
\put(0.21961,-0.18295){\circle*{0.001}}\put(0.01727,0.19071){\circle*{0.001}}
\put(0.34435,0.00212){\circle*{0.001}}\put(0.05761,-0.13213){\circle*{0.001}}
\put(-0.22735,-0.00894){\circle*{0.001}}\put(-0.08607,0.07907){\circle*{0.001}}
\put(0.14598,0.03064){\circle*{0.001}}\put(0.12457,-0.04143){\circle*{0.001}}
\put(-0.09789,-0.06311){\circle*{0.001}}\put(-0.19155,0.01559){\circle*{0.001}}
\put(0.06841,0.10998){\circle*{0.001}}\put(0.29629,-0.00123){\circle*{0.001}}
\put(-0.02415,-0.16995){\circle*{0.001}}\put(-0.19964,0.18771){\circle*{0.001}}
\put(-0.02302,-0.19232){\circle*{0.001}}\put(-0.34893,-0.00305){\circle*{0.001}}
\put(-0.05629,0.13436){\circle*{0.001}}\put(0.23107,0.00874){\circle*{0.001}}
\put(0.08616,-0.08054){\circle*{0.001}}\put(-0.14824,-0.03027){\circle*{0.001}}
\put(-0.12365,0.04261){\circle*{0.001}}\put(0.09958,0.06227){\circle*{0.001}}
\put(0.19008,-0.01648){\circle*{0.001}}\put(-0.06974,-0.10894){\circle*{0.001}}
\put(-0.29423,0.00121){\circle*{0.001}}\put(0.02591,0.16892){\circle*{0.001}}
\put(0.18961,-0.18989){\circle*{0.001}}\put(0.02473,0.19312){\circle*{0.001}}
\put(0.35116,0.00365){\circle*{0.001}}\put(0.05729,-0.13528){\circle*{0.001}}
\put(-0.23295,-0.00854){\circle*{0.001}}\put(-0.08624,0.08131){\circle*{0.001}}
\put(0.14951,0.03017){\circle*{0.001}}\put(0.12383,-0.04310){\circle*{0.001}}
\put(-0.10040,-0.06225){\circle*{0.001}}\put(-0.19030,0.01678){\circle*{0.001}}
\put(0.07025,0.10900){\circle*{0.001}}\put(0.29450,-0.00136){\circle*{0.001}}
\put(-0.02610,-0.16904){\circle*{0.001}}\put(-0.18987,0.18990){\circle*{0.001}}
\put(-0.02423,-0.19309){\circle*{0.001}}\put(0.14943,-0.04023){\circle*{0.001}}
\put(-0.10215,-0.07827){\circle*{0.001}}\put(-0.22969,0.01502){\circle*{0.001}}
\put(0.06866,0.13213){\circle*{0.001}}\put(0.34639,-0.00716){\circle*{0.001}}
\put(0.00726,-0.19198){\circle*{0.001}}\put(0.20596,0.18753){\circle*{0.001}}
\put(0.03278,-0.17208){\circle*{0.001}}\put(-0.30129,-0.00734){\circle*{0.001}}
\put(-0.08153,0.11074){\circle*{0.001}}\put(0.19576,0.02309){\circle*{0.001}}
\put(0.11609,-0.06268){\circle*{0.001}}\put(-0.12852,-0.05236){\circle*{0.001}}
\put(-0.17335,0.02966){\circle*{0.001}}\put(0.08943,0.09566){\circle*{0.001}}
\put(0.26788,-0.00904){\circle*{0.001}}\put(-0.05131,-0.15448){\circle*{0.001}}
\put(-0.38908,0.01602){\circle*{0.001}}\put(-0.08339,0.20233){\circle*{0.001}}
\put(-0.06092,-0.20174){\circle*{0.001}}\put(-0.38044,-0.01498){\circle*{0.001}}
\put(-0.05619,0.14973){\circle*{0.001}}\put(0.25945,0.01073){\circle*{0.001}}
\put(0.09288,-0.09164){\circle*{0.001}}\put(-0.16783,-0.03193){\circle*{0.001}}
\put(-0.13319,0.04934){\circle*{0.001}}\put(0.11228,0.06615){\circle*{0.001}}
\put(0.20294,-0.02059){\circle*{0.001}}\put(-0.07809,-0.11536){\circle*{0.001}}
\put(-0.31102,0.00585){\circle*{0.001}}\put(0.02434,0.17681){\circle*{0.001}}
\put(0.26165,-0.17131){\circle*{0.001}}\put(-0.00494,0.18813){\circle*{0.001}}
\put(0.33652,0.00756){\circle*{0.001}}\put(0.07252,-0.12725){\circle*{0.001}}
\put(-0.22187,-0.01690){\circle*{0.001}}\put(-0.10572,0.07450){\circle*{0.001}}
\put(0.14422,0.04312){\circle*{0.001}}\put(0.15493,-0.03751){\circle*{0.001}}
\put(-0.09844,-0.08251){\circle*{0.001}}\put(-0.23872,0.01311){\circle*{0.001}}
\put(0.06467,0.13760){\circle*{0.001}}\put(0.35729,-0.00877){\circle*{0.001}}
\put(0.02227,-0.19579){\circle*{0.001}}\put(0.15757,0.19682){\circle*{0.001}}
\put(0.04067,-0.16659){\circle*{0.001}}\put(-0.29065,-0.00734){\circle*{0.001}}
\put(-0.08378,0.10592){\circle*{0.001}}\put(0.18850,0.02477){\circle*{0.001}}
\put(0.11968,-0.05928){\circle*{0.001}}\put(-0.12422,-0.05543){\circle*{0.001}}
\put(-0.17987,0.02729){\circle*{0.001}}\put(0.08598,0.10027){\circle*{0.001}}
\put(0.27771,-0.00808){\circle*{0.001}}\put(-0.04614,-0.15987){\circle*{0.001}}
\put(-0.39788,0.02134){\circle*{0.001}}\put(-0.11287,0.20142){\circle*{0.001}}
\put(-0.04054,-0.19974){\circle*{0.001}}\put(-0.37050,-0.01197){\circle*{0.001}}
\put(-0.06072,0.14432){\circle*{0.001}}\put(0.25014,0.01185){\circle*{0.001}}
\put(0.09554,-0.08747){\circle*{0.001}}\put(-0.16187,-0.03447){\circle*{0.001}}
\put(-0.13804,0.04643){\circle*{0.001}}\put(0.10904,0.06984){\circle*{0.001}}
\put(0.21123,-0.01851){\circle*{0.001}}\put(-0.07460,-0.12071){\circle*{0.001}}
\put(-0.32226,0.00606){\circle*{0.001}}\put(0.01695,0.18197){\circle*{0.001}}
\put(0.35042,-0.12908){\circle*{0.001}}\put(-0.01492,0.18330){\circle*{0.001}}
\put(0.32518,0.00712){\circle*{0.001}}\put(0.07488,-0.12196){\circle*{0.001}}
\put(-0.21316,-0.01889){\circle*{0.001}}\put(-0.10874,0.07064){\circle*{0.001}}
\put(0.13903,0.04593){\circle*{0.001}}\put(0.16060,-0.03486){\circle*{0.001}}
\put(-0.09561,-0.08656){\circle*{0.001}}\put(-0.24777,0.01186){\circle*{0.001}}
\put(0.06043,0.14304){\circle*{0.001}}\put(0.36787,-0.01058){\circle*{0.001}}
\put(0.03791,-0.19894){\circle*{0.001}}\put(0.11993,0.20106){\circle*{0.001}}
\put(0.04633,-0.16118){\circle*{0.001}}\put(-0.28034,-0.00818){\circle*{0.001}}
\put(-0.08710,0.10108){\circle*{0.001}}\put(0.18146,0.02702){\circle*{0.001}}
\put(0.12356,-0.05603){\circle*{0.001}}\put(-0.12024,-0.05863){\circle*{0.001}}
\put(-0.18679,0.02501){\circle*{0.001}}\put(0.08360,0.10483){\circle*{0.001}}
\put(0.28792,-0.00721){\circle*{0.001}}\put(-0.04055,-0.16527){\circle*{0.001}}
\put(-0.40603,0.02689){\circle*{0.001}}\put(-0.14854,0.19798){\circle*{0.001}}
\put(-0.02477,-0.19675){\circle*{0.001}}\put(-0.36003,-0.01009){\circle*{0.001}}
\put(-0.06497,0.13888){\circle*{0.001}}\put(0.24090,0.01367){\circle*{0.001}}
\put(0.09831,-0.08339){\circle*{0.001}}\put(-0.15613,-0.03710){\circle*{0.001}}
\put(-0.14315,0.04359){\circle*{0.001}}\put(0.10522,0.07393){\circle*{0.001}}
\put(0.21967,-0.01702){\circle*{0.001}}\put(-0.07222,-0.12598){\circle*{0.001}}
\put(-0.33361,0.00642){\circle*{0.001}}\put(0.00526,0.18691){\circle*{0.001}}
\put(-0.27964,-0.16472){\circle*{0.001}}\put(-0.02424,0.17814){\circle*{0.001}}
\put(0.31389,0.00684){\circle*{0.001}}\put(0.07836,-0.11657){\circle*{0.001}}
\put(-0.20495,-0.02042){\circle*{0.001}}\put(-0.11190,0.06690){\circle*{0.001}}
\put(0.13408,0.04881){\circle*{0.001}}\put(0.16648,-0.03228){\circle*{0.001}}
\put(-0.09290,-0.09070){\circle*{0.001}}\put(-0.25712,0.01007){\circle*{0.001}}
\put(0.05592,0.14844){\circle*{0.001}}\put(0.05815,-0.20111){\circle*{0.001}}
\put(0.08834,0.20254){\circle*{0.001}}\put(0.05155,-0.15578){\circle*{0.001}}
\put(-0.27040,-0.00910){\circle*{0.001}}\put(-0.08949,0.09664){\circle*{0.001}}
\put(0.17482,0.02935){\circle*{0.001}}\put(0.12775,-0.05292){\circle*{0.001}}
\put(-0.11655,-0.06198){\circle*{0.001}}\put(-0.19413,0.02281){\circle*{0.001}}
\put(0.08131,0.10959){\circle*{0.001}}\put(0.29852,-0.00642){\circle*{0.001}}
\put(-0.03447,-0.17066){\circle*{0.001}}\put(-0.19342,0.19028){\circle*{0.001}}
\put(-0.00962,-0.19307){\circle*{0.001}}\put(-0.34922,-0.00840){\circle*{0.001}}
\put(-0.06897,0.13340){\circle*{0.001}}\put(0.23195,0.01495){\circle*{0.001}}
\put(0.10196,-0.07913){\circle*{0.001}}\put(-0.15018,-0.04016){\circle*{0.001}}
\put(-0.14846,0.04082){\circle*{0.001}}\put(0.10221,0.07783){\circle*{0.001}}
\put(0.22852,-0.01504){\circle*{0.001}}\put(-0.06844,-0.13147){\circle*{0.001}}
\put(-0.34480,0.00781){\circle*{0.001}}\put(-0.00712,0.19139){\circle*{0.001}}
\put(-0.21397,-0.18557){\circle*{0.001}}\put(-0.03286,0.17276){\circle*{0.001}}
\put(0.30277,0.00747){\circle*{0.001}}\put(0.08059,-0.11153){\circle*{0.001}}
\put(-0.19695,-0.02252){\circle*{0.001}}\put(-0.11525,0.06332){\circle*{0.001}}
\put(0.12943,0.05177){\circle*{0.001}}\put(0.17261,-0.02980){\circle*{0.001}}
\put(-0.08937,-0.09516){\circle*{0.001}}\put(-0.26659,0.00899){\circle*{0.001}}
\put(0.05112,0.15382){\circle*{0.001}}\put(0.08100,-0.20218){\circle*{0.001}}
\put(0.06528,0.20183){\circle*{0.001}}\put(0.05640,-0.15038){\circle*{0.001}}
\put(-0.26071,-0.01078){\circle*{0.001}}\put(-0.09200,0.09235){\circle*{0.001}}
\put(0.16853,0.03177){\circle*{0.001}}\put(0.13226,-0.04993){\circle*{0.001}}
\put(-0.11245,-0.06578){\circle*{0.001}}\put(-0.20193,0.02066){\circle*{0.001}}
\put(0.07791,0.11475){\circle*{0.001}}\put(0.30944,-0.00649){\circle*{0.001}}
\put(-0.02607,-0.17606){\circle*{0.001}}\put(-0.25246,0.17441){\circle*{0.001}}
\put(0.00296,-0.18877){\circle*{0.001}}\put(-0.33805,-0.00777){\circle*{0.001}}
\put(-0.07146,0.12808){\circle*{0.001}}\put(0.22301,0.01687){\circle*{0.001}}
\put(0.10488,-0.07518){\circle*{0.001}}\put(-0.14476,-0.04290){\circle*{0.001}}
\put(-0.15395,0.03810){\circle*{0.001}}\put(0.09931,0.08181){\circle*{0.001}}
\put(0.23740,-0.01371){\circle*{0.001}}\put(-0.06446,-0.13695){\circle*{0.001}}
\put(-0.35582,0.00852){\circle*{0.001}}\put(-0.02013,0.19531){\circle*{0.001}}
\put(-0.16398,-0.19581){\circle*{0.001}}\put(-0.40857,-0.03096){\circle*{0.001}}
\put(-0.03913,0.16738){\circle*{0.001}}\put(0.29207,0.00744){\circle*{0.001}}
\put(0.08392,-0.10647){\circle*{0.001}}\put(-0.18939,-0.02467){\circle*{0.001}}
\put(-0.11943,0.05961){\circle*{0.001}}\put(0.12456,0.05514){\circle*{0.001}}
\put(0.17907,-0.02742){\circle*{0.001}}\put(-0.08688,-0.09953){\circle*{0.001}}
\put(-0.27637,0.00801){\circle*{0.001}}\put(0.04756,0.15908){\circle*{0.001}}
\put(0.10840,-0.20169){\circle*{0.001}}\put(0.04480,0.19999){\circle*{0.001}}
\put(0.06094,-0.14498){\circle*{0.001}}\put(-0.25137,-0.01187){\circle*{0.001}}
\put(-0.09554,0.08793){\circle*{0.001}}\put(0.16253,0.03429){\circle*{0.001}}
\put(0.13756,-0.04668){\circle*{0.001}}\put(-0.10918,-0.06945){\circle*{0.001}}
\put(-0.20997,0.01909){\circle*{0.001}}\put(0.07561,0.11989){\circle*{0.001}}
\put(0.32072,-0.00590){\circle*{0.001}}\put(-0.01698,-0.18130){\circle*{0.001}}
\put(-0.40585,0.07721){\circle*{0.001}}\put(-0.33379,0.13916){\circle*{0.001}}
\put(0.01488,-0.18396){\circle*{0.001}}\put(-0.32672,-0.00730){\circle*{0.001}}
\put(-0.07509,0.12260){\circle*{0.001}}\put(0.21444,0.01831){\circle*{0.001}}
\put(0.10791,-0.07132){\circle*{0.001}}\put(-0.13953,-0.04569){\circle*{0.001}}
\put(-0.15961,0.03545){\circle*{0.001}}\put(0.09563,0.08610){\circle*{0.001}}
\put(0.24656,-0.01185){\circle*{0.001}}\put(-0.06165,-0.14223){\circle*{0.001}}
\put(-0.36644,0.01031){\circle*{0.001}}\put(-0.03568,0.19856){\circle*{0.001}}
\put(-0.12441,-0.20071){\circle*{0.001}}\put(-0.40105,-0.02431){\circle*{0.001}}
\put(-0.04488,0.16197){\circle*{0.001}}\put(0.28170,0.00826){\circle*{0.001}}
\put(0.08620,-0.10183){\circle*{0.001}}\put(-0.18228,-0.02690){\circle*{0.001}}
\put(-0.12325,0.05634){\circle*{0.001}}\put(0.12052,0.05831){\circle*{0.001}}
\put(0.18592,-0.02512){\circle*{0.001}}\put(-0.08452,-0.10408){\circle*{0.001}}
\put(-0.28652,0.00712){\circle*{0.001}}\put(0.04041,0.16459){\circle*{0.001}}
\put(0.14209,-0.19885){\circle*{0.001}}\put(0.02694,0.19719){\circle*{0.001}}
\put(0.36148,0.01035){\circle*{0.001}}\put(0.06380,-0.13970){\circle*{0.001}}
\put(-0.24223,-0.01307){\circle*{0.001}}\put(-0.09828,0.08384){\circle*{0.001}}
\put(0.15675,0.03690){\circle*{0.001}}\put(0.14262,-0.04383){\circle*{0.001}}
\put(-0.10606,-0.07325){\circle*{0.001}}\put(-0.21855,0.01706){\circle*{0.001}}
\put(0.07201,0.12533){\circle*{0.001}}\put(0.33207,-0.00623){\circle*{0.001}}
\put(-0.00721,-0.18626){\circle*{0.001}}\put(0.28993,0.16057){\circle*{0.001}}
\put(0.02426,-0.17882){\circle*{0.001}}\put(-0.31542,-0.00699){\circle*{0.001}}
\put(-0.07738,0.11738){\circle*{0.001}}\put(0.20599,0.02035){\circle*{0.001}}
\put(0.11175,-0.06729){\circle*{0.001}}\put(-0.13453,-0.04856){\circle*{0.001}}
\put(-0.16547,0.03287){\circle*{0.001}}\put(0.09288,0.09023){\circle*{0.001}}
\put(0.25577,-0.01068){\circle*{0.001}}\put(-0.05720,-0.14764){\circle*{0.001}}
\put(-0.37671,0.01227){\circle*{0.001}}\put(-0.05584,0.20083){\circle*{0.001}}
\put(-0.09278,-0.20242){\circle*{0.001}}\put(-0.39254,-0.01887){\circle*{0.001}}
\put(-0.05018,0.15657){\circle*{0.001}}\put(0.27172,0.00917){\circle*{0.001}}
\put(0.08859,-0.09736){\circle*{0.001}}\put(-0.17558,-0.02921){\circle*{0.001}}
\put(-0.12738,0.05321){\circle*{0.001}}\put(0.11678,0.06164){\circle*{0.001}}
\put(0.19297,-0.02338){\circle*{0.001}}\put(-0.08115,-0.10902){\circle*{0.001}}
\put(-0.29707,0.00631){\circle*{0.001}}\put(0.03437,0.16997){\circle*{0.001}}
\put(0.18715,-0.19155){\circle*{0.001}}\put(0.01170,0.19361){\circle*{0.001}}
\put(0.35072,0.00863){\circle*{0.001}}\put(0.17344,-0.03835){\circle*{0.001}}
\put(-0.10310,-0.09356){\circle*{0.001}}\put(-0.26621,0.01468){\circle*{0.001}}
\put(0.06225,0.15273){\circle*{0.001}}\put(0.06437,-0.20387){\circle*{0.001}}
\put(0.05712,0.20374){\circle*{0.001}}\put(0.06541,-0.15128){\circle*{0.001}}
\put(-0.26396,-0.01547){\circle*{0.001}}\put(-0.10430,0.09245){\circle*{0.001}}
\put(0.17184,0.03920){\circle*{0.001}}\put(0.15099,-0.04949){\circle*{0.001}}
\put(-0.11633,-0.07713){\circle*{0.001}}\put(-0.23028,0.02117){\circle*{0.001}}
\put(0.07882,0.13129){\circle*{0.001}}\put(0.34621,-0.01213){\circle*{0.001}}
\put(-0.00371,-0.19228){\circle*{0.001}}\put(0.20195,0.18942){\circle*{0.001}}
\put(0.04203,-0.17281){\circle*{0.001}}\put(-0.30355,-0.01194){\circle*{0.001}}
\put(-0.09166,0.11082){\circle*{0.001}}\put(0.19837,0.02929){\circle*{0.001}}
\put(0.13150,-0.06231){\circle*{0.001}}\put(-0.13152,-0.06218){\circle*{0.001}}
\put(-0.19777,0.02920){\circle*{0.001}}\put(0.09116,0.11046){\circle*{0.001}}
\put(0.30246,-0.01157){\circle*{0.001}}\put(-0.04132,-0.17232){\circle*{0.001}}
\put(-0.19653,0.19063){\circle*{0.001}}\put(0.00434,-0.19273){\circle*{0.001}}
\put(-0.34720,-0.01350){\circle*{0.001}}\put(-0.07948,0.13172){\circle*{0.001}}
\put(0.23108,0.02137){\circle*{0.001}}\put(0.11653,-0.07734){\circle*{0.001}}
\put(-0.15120,-0.04945){\circle*{0.001}}\put(-0.17148,0.03918){\circle*{0.001}}
\put(0.10395,0.09219){\circle*{0.001}}\put(0.26305,-0.01519){\circle*{0.001}}
\put(-0.06468,-0.15083){\circle*{0.001}}\put(-0.38323,0.02025){\circle*{0.001}}
\put(-0.05562,0.20353){\circle*{0.001}}\put(-0.06386,-0.20421){\circle*{0.001}}
\put(-0.38712,-0.02272){\circle*{0.001}}\put(-0.06452,0.15302){\circle*{0.001}}
\put(0.26698,0.01564){\circle*{0.001}}\put(0.10347,-0.09384){\circle*{0.001}}
\put(-0.17382,-0.03837){\circle*{0.001}}\put(-0.14930,0.05042){\circle*{0.001}}
\put(0.11732,0.07586){\circle*{0.001}}\put(0.22735,-0.02177){\circle*{0.001}}
\put(-0.07952,-0.12953){\circle*{0.001}}\put(-0.34244,0.01239){\circle*{0.001}}
\put(0.00767,0.19079){\circle*{0.001}}\put(-0.22187,-0.18445){\circle*{0.001}}
\put(-0.04056,0.17457){\circle*{0.001}}\put(0.30710,0.01229){\circle*{0.001}}
\put(0.09091,-0.11246){\circle*{0.001}}\put(-0.20091,-0.02855){\circle*{0.001}}
\put(-0.13017,0.06345){\circle*{0.001}}\put(0.13292,0.06106){\circle*{0.001}}
\put(0.19530,-0.02995){\circle*{0.001}}\put(-0.09193,-0.10885){\circle*{0.001}}
\put(-0.29897,0.01127){\circle*{0.001}}\put(0.04444,0.17045){\circle*{0.001}}
\put(0.17995,-0.19403){\circle*{0.001}}\put(-0.00032,0.19415){\circle*{0.001}}
\put(0.35081,0.01414){\circle*{0.001}}\put(0.07879,-0.13347){\circle*{0.001}}
\put(-0.23404,-0.02078){\circle*{0.001}}\put(-0.11558,0.07862){\circle*{0.001}}
\put(0.15293,0.04854){\circle*{0.001}}\put(0.16955,-0.04002){\circle*{0.001}}
\put(-0.10481,-0.09082){\circle*{0.001}}\put(-0.25992,0.01570){\circle*{0.001}}
\put(0.06555,0.14910){\circle*{0.001}}\put(0.04897,-0.20293){\circle*{0.001}}
\put(0.07271,0.20440){\circle*{0.001}}\put(0.06205,-0.15492){\circle*{0.001}}
\put(-0.27019,-0.01515){\circle*{0.001}}\put(-0.10264,0.09524){\circle*{0.001}}
\put(0.17584,0.03755){\circle*{0.001}}\put(0.14763,-0.05137){\circle*{0.001}}
\put(-0.11834,-0.07459){\circle*{0.001}}\put(-0.22444,0.02238){\circle*{0.001}}
\put(0.08151,0.12758){\circle*{0.001}}\put(0.33877,-0.01183){\circle*{0.001}}
\put(-0.01157,-0.18925){\circle*{0.001}}\put(0.24661,0.17713){\circle*{0.001}}
\put(0.03729,-0.17642){\circle*{0.001}}\put(-0.31081,-0.01187){\circle*{0.001}}
\put(-0.09018,0.11412){\circle*{0.001}}\put(0.20351,0.02783){\circle*{0.001}}
\put(0.12887,-0.06462){\circle*{0.001}}\put(-0.13495,-0.05963){\circle*{0.001}}
\put(-0.19289,0.03072){\circle*{0.001}}\put(0.09379,0.10704){\circle*{0.001}}
\put(0.29540,-0.01172){\circle*{0.001}}\put(-0.04579,-0.16868){\circle*{0.001}}
\put(-0.40890,0.03952){\circle*{0.001}}\put(-0.16313,0.19704){\circle*{0.001}}
\put(-0.00377,-0.19551){\circle*{0.001}}\put(-0.35453,-0.01392){\circle*{0.001}}
\put(-0.07675,0.13542){\circle*{0.001}}\put(0.23702,0.02021){\circle*{0.001}}
\put(0.11465,-0.07991){\circle*{0.001}}\put(-0.15515,-0.04725){\circle*{0.001}}
\put(-0.16765,0.04087){\circle*{0.001}}\put(0.10657,0.08921){\circle*{0.001}}
\put(0.25680,-0.01622){\circle*{0.001}}\put(-0.06788,-0.14719){\circle*{0.001}}
\put(-0.37692,0.01762){\circle*{0.001}}\put(-0.04238,0.20224){\circle*{0.001}}
\put(-0.08163,-0.20446){\circle*{0.001}}\put(-0.39305,-0.02551){\circle*{0.001}}
\put(-0.06107,0.15667){\circle*{0.001}}\put(0.27344,0.01466){\circle*{0.001}}
\put(0.10182,-0.09666){\circle*{0.001}}\put(-0.17790,-0.03672){\circle*{0.001}}
\put(-0.14597,0.05234){\circle*{0.001}}\put(0.12013,0.07304){\circle*{0.001}}
\put(0.22155,-0.02302){\circle*{0.001}}\put(-0.08221,-0.12582){\circle*{0.001}}
\put(-0.33507,0.01129){\circle*{0.001}}\put(0.01541,0.18766){\circle*{0.001}}
\put(-0.27203,-0.16834){\circle*{0.001}}\put(-0.40849,-0.06881){\circle*{0.001}}
\put(-0.03392,0.17825){\circle*{0.001}}\put(0.31455,0.01147){\circle*{0.001}}
\put(0.08946,-0.11580){\circle*{0.001}}\put(-0.20616,-0.02711){\circle*{0.001}}
\put(-0.12762,0.06580){\circle*{0.001}}\put(0.13642,0.05855){\circle*{0.001}}
\put(0.19053,-0.03150){\circle*{0.001}}\put(-0.09458,-0.10548){\circle*{0.001}}
\put(-0.29187,0.01219){\circle*{0.001}}\put(0.04878,0.16679){\circle*{0.001}}
\put(0.14812,-0.19930){\circle*{0.001}}\put(0.00989,0.19678){\circle*{0.001}}
\put(0.35808,0.01461){\circle*{0.001}}\put(0.07603,-0.13717){\circle*{0.001}}
\put(-0.24002,-0.01965){\circle*{0.001}}\put(-0.11293,0.08150){\circle*{0.001}}
\put(0.15691,0.04635){\circle*{0.001}}\put(0.16578,-0.04173){\circle*{0.001}}
\put(-0.10743,-0.08786){\circle*{0.001}}\put(-0.25371,0.01675){\circle*{0.001}}
\put(0.06870,0.14545){\circle*{0.001}}\put(0.03585,-0.20145){\circle*{0.001}}
\put(0.09062,0.20437){\circle*{0.001}}\put(0.05848,-0.15857){\circle*{0.001}}
\put(-0.27674,-0.01417){\circle*{0.001}}\put(-0.10003,0.09836){\circle*{0.001}}
\put(0.18036,0.03545){\circle*{0.001}}\put(0.14434,-0.05333){\circle*{0.001}}
\put(-0.12120,-0.07178){\circle*{0.001}}\put(-0.21868,0.02366){\circle*{0.001}}
\put(0.08292,0.12407){\circle*{0.001}}\put(0.33124,-0.01162){\circle*{0.001}}
\put(-0.01919,-0.18601){\circle*{0.001}}\put(0.30400,0.15498){\circle*{0.001}}
\put(0.03227,-0.17999){\circle*{0.001}}\put(-0.31822,-0.01187){\circle*{0.001}}
\put(-0.08757,0.11772){\circle*{0.001}}\put(0.20886,0.02641){\circle*{0.001}}
\put(0.12639,-0.06700){\circle*{0.001}}\put(-0.13793,-0.05749){\circle*{0.001}}
\put(-0.18821,0.03230){\circle*{0.001}}\put(0.09539,0.10393){\circle*{0.001}}
\put(0.28838,-0.01266){\circle*{0.001}}\put(-0.05003,-0.16502){\circle*{0.001}}
\put(-0.40494,0.03349){\circle*{0.001}}\put(-0.13300,0.20123){\circle*{0.001}}
\put(-0.01412,-0.19801){\circle*{0.001}}\put(-0.36159,-0.01532){\circle*{0.001}}
\put(-0.07531,0.13893){\circle*{0.001}}\put(0.24304,0.01910){\circle*{0.001}}
\put(0.11202,-0.08281){\circle*{0.001}}\put(-0.15870,-0.04546){\circle*{0.001}}
\put(-0.16393,0.04260){\circle*{0.001}}\put(0.10831,0.08653){\circle*{0.001}}
\put(0.25063,-0.01728){\circle*{0.001}}\put(-0.07094,-0.14353){\circle*{0.001}}
\put(-0.37021,0.01603){\circle*{0.001}}\put(-0.02939,0.20057){\circle*{0.001}}
\put(-0.10171,-0.20389){\circle*{0.001}}\put(-0.39849,-0.02937){\circle*{0.001}}
\put(-0.05741,0.16033){\circle*{0.001}}\put(0.28008,0.01368){\circle*{0.001}}
\put(0.09921,-0.09983){\circle*{0.001}}\put(-0.18251,-0.03463){\circle*{0.001}}
\put(-0.14274,0.05433){\circle*{0.001}}\put(0.12232,0.07054){\circle*{0.001}}
\put(0.21584,-0.02432){\circle*{0.001}}\put(-0.08365,-0.12233){\circle*{0.001}}
\put(-0.32752,0.01114){\circle*{0.001}}\put(0.02290,0.18431){\circle*{0.001}}
\put(-0.35080,-0.12916){\circle*{0.001}}\put(-0.38444,-0.10243){\circle*{0.001}}
\put(-0.02875,0.18178){\circle*{0.001}}\put(0.32203,0.01149){\circle*{0.001}}
\put(0.08685,-0.11944){\circle*{0.001}}\put(-0.21161,-0.02572){\circle*{0.001}}
\put(-0.12521,0.06821){\circle*{0.001}}\put(0.13948,0.05644){\circle*{0.001}}
\put(0.18595,-0.03310){\circle*{0.001}}\put(-0.09621,-0.10241){\circle*{0.001}}
\put(-0.28506,0.01242){\circle*{0.001}}\put(0.05288,0.16312){\circle*{0.001}}
\put(0.11984,-0.20255){\circle*{0.001}}\put(0.02040,0.19912){\circle*{0.001}}
\put(0.36507,0.01606){\circle*{0.001}}\put(0.07317,-0.14087){\circle*{0.001}}
\put(-0.24608,-0.01855){\circle*{0.001}}\put(-0.11112,0.08412){\circle*{0.001}}
\put(0.16051,0.04458){\circle*{0.001}}\put(0.16166,-0.04388){\circle*{0.001}}
\put(-0.11006,-0.08492){\circle*{0.001}}\put(-0.24756,0.01782){\circle*{0.001}}
\put(0.07172,0.14178){\circle*{0.001}}\put(0.36678,-0.01526){\circle*{0.001}}
\put(0.02301,-0.19959){\circle*{0.001}}\put(0.11285,0.20321){\circle*{0.001}}
\put(0.05468,-0.16224){\circle*{0.001}}\put(-0.28346,-0.01320){\circle*{0.001}}
\put(-0.09839,0.10132){\circle*{0.001}}\put(0.18471,0.03382){\circle*{0.001}}
\put(0.14061,-0.05571){\circle*{0.001}}\put(-0.12347,-0.06931){\circle*{0.001}}
\put(-0.21304,0.02500){\circle*{0.001}}\put(0.08558,0.12037){\circle*{0.001}}
\put(0.32369,-0.01150){\circle*{0.001}}\put(-0.02654,-0.18258){\circle*{0.001}}
\put(0.02515,-0.18353){\circle*{0.001}}\put(-0.32574,-0.01194){\circle*{0.001}}
\put(-0.08614,0.12118){\circle*{0.001}}\put(0.21441,0.02504){\circle*{0.001}}
\put(0.12337,-0.06975){\circle*{0.001}}\put(-0.14106,-0.05541){\circle*{0.001}}
\put(-0.18374,0.03391){\circle*{0.001}}\put(0.09805,0.10067){\circle*{0.001}}
\put(0.28166,-0.01291){\circle*{0.001}}\put(-0.05404,-0.16136){\circle*{0.001}}
\put(-0.40013,0.02855){\circle*{0.001}}\put(-0.10870,0.20334){\circle*{0.001}}
\put(-0.02475,-0.20021){\circle*{0.001}}\put(-0.36851,-0.01682){\circle*{0.001}}
\put(-0.07241,0.14262){\circle*{0.001}}\put(0.24914,0.01801){\circle*{0.001}}
\put(0.11024,-0.08545){\circle*{0.001}}\put(-0.16235,-0.04371){\circle*{0.001}}
\put(-0.15985,0.04476){\circle*{0.001}}\put(0.11096,0.08360){\circle*{0.001}}
\put(0.24452,-0.01837){\circle*{0.001}}\put(-0.07249,-0.14003){\circle*{0.001}}
\put(-0.36331,0.01453){\circle*{0.001}}\put(-0.01868,0.19847){\circle*{0.001}}
\put(-0.12602,-0.20203){\circle*{0.001}}\put(-0.40363,-0.03329){\circle*{0.001}}
\put(-0.05351,0.16401){\circle*{0.001}}\put(0.28676,0.01344){\circle*{0.001}}
\put(0.09656,-0.10307){\circle*{0.001}}\put(-0.18695,-0.03302){\circle*{0.001}}
\put(-0.13905,0.05675){\circle*{0.001}}\put(0.12466,0.06809){\circle*{0.001}}
\put(0.21027,-0.02569){\circle*{0.001}}\put(-0.08631,-0.11865){\circle*{0.001}}
\put(-0.31998,0.01107){\circle*{0.001}}\put(0.02829,0.18088){\circle*{0.001}}
\put(0.32292,-0.14556){\circle*{0.001}}\put(0.19769,-0.03635){\circle*{0.001}}
\put(-0.10336,-0.10848){\circle*{0.001}}\put(-0.30040,0.01669){\circle*{0.001}}
\put(0.05384,0.17074){\circle*{0.001}}\put(0.16728,-0.19745){\circle*{0.001}}
\put(-0.01104,0.19465){\circle*{0.001}}\put(0.35114,0.01914){\circle*{0.001}}
\put(0.08891,-0.13300){\circle*{0.001}}\put(-0.23523,-0.02686){\circle*{0.001}}
\put(-0.12953,0.07783){\circle*{0.001}}\put(0.15520,0.05716){\circle*{0.001}}
\put(0.19096,-0.03919){\circle*{0.001}}\put(-0.10759,-0.10360){\circle*{0.001}}
\put(-0.29029,0.01757){\circle*{0.001}}\put(0.05970,0.16537){\circle*{0.001}}
\put(0.12185,-0.20373){\circle*{0.001}}\put(0.00096,0.19867){\circle*{0.001}}
\put(0.36166,0.02051){\circle*{0.001}}\put(0.08589,-0.13836){\circle*{0.001}}
\put(-0.24427,-0.02479){\circle*{0.001}}\put(-0.12635,0.08187){\circle*{0.001}}
\put(0.16082,0.05432){\circle*{0.001}}\put(0.18535,-0.04197){\circle*{0.001}}
\put(-0.11098,-0.09965){\circle*{0.001}}\put(-0.28189,0.01870){\circle*{0.001}}
\put(0.06548,0.16067){\circle*{0.001}}\put(0.09051,-0.20596){\circle*{0.001}}
\put(0.01360,0.20165){\circle*{0.001}}\put(0.08224,-0.14309){\circle*{0.001}}
\put(-0.25181,-0.02389){\circle*{0.001}}\put(-0.12400,0.08528){\circle*{0.001}}
\put(0.16558,0.05208){\circle*{0.001}}\put(0.18084,-0.04425){\circle*{0.001}}
\put(-0.11361,-0.09642){\circle*{0.001}}\put(-0.27471,0.02009){\circle*{0.001}}
\put(0.06989,0.15663){\circle*{0.001}}\put(0.06730,-0.20640){\circle*{0.001}}
\put(0.02720,0.20377){\circle*{0.001}}\put(0.07907,-0.14714){\circle*{0.001}}
\put(-0.25858,-0.02276){\circle*{0.001}}\put(-0.12127,0.08851){\circle*{0.001}}
\put(0.17016,0.04980){\circle*{0.001}}\put(0.17653,-0.04659){\circle*{0.001}}
\put(-0.11660,-0.09335){\circle*{0.001}}\put(-0.26858,0.02049){\circle*{0.001}}
\put(0.07341,0.15298){\circle*{0.001}}\put(0.05162,-0.20575){\circle*{0.001}}
\put(0.04025,0.20528){\circle*{0.001}}\put(0.07608,-0.15079){\circle*{0.001}}
\put(-0.26476,-0.02180){\circle*{0.001}}\put(-0.11869,0.09147){\circle*{0.001}}
\put(0.17385,0.04811){\circle*{0.001}}\put(0.17291,-0.04831){\circle*{0.001}}
\put(-0.11926,-0.09043){\circle*{0.001}}\put(-0.26251,0.02144){\circle*{0.001}}
\put(0.07649,0.14942){\circle*{0.001}}\put(0.03651,-0.20465){\circle*{0.001}}
\put(0.05550,0.20623){\circle*{0.001}}\put(0.07289,-0.15435){\circle*{0.001}}
\put(-0.27088,-0.02084){\circle*{0.001}}\put(-0.11689,0.09413){\circle*{0.001}}
\put(0.17801,0.04591){\circle*{0.001}}\put(0.16862,-0.05048){\circle*{0.001}}
\put(-0.12100,-0.08770){\circle*{0.001}}\put(-0.25616,0.02246){\circle*{0.001}}
\put(0.07953,0.14565){\circle*{0.001}}\put(0.02330,-0.20294){\circle*{0.001}}
\put(0.07369,0.20658){\circle*{0.001}}\put(0.06908,-0.15813){\circle*{0.001}}
\put(-0.27730,-0.02036){\circle*{0.001}}\put(-0.11372,0.09735){\circle*{0.001}}
\put(0.18209,0.04389){\circle*{0.001}}\put(0.16432,-0.05247){\circle*{0.001}}
\put(-0.12393,-0.08430){\circle*{0.001}}\put(-0.24903,0.02375){\circle*{0.001}}
\put(0.08289,0.14136){\circle*{0.001}}\put(0.36713,-0.02079){\circle*{0.001}}
\put(0.01131,-0.20050){\circle*{0.001}}\put(0.09972,0.20564){\circle*{0.001}}
\put(0.06582,-0.16226){\circle*{0.001}}\put(-0.28501,-0.01881){\circle*{0.001}}
\put(-0.11084,0.10086){\circle*{0.001}}\put(0.18703,0.04143){\circle*{0.001}}
\put(0.15925,-0.05495){\circle*{0.001}}\put(-0.12663,-0.08065){\circle*{0.001}}
\put(-0.24100,0.02488){\circle*{0.001}}\put(0.08548,0.13651){\circle*{0.001}}
\put(0.35775,-0.01905){\circle*{0.001}}\put(-0.00191,-0.19716){\circle*{0.001}}
\put(0.13606,0.20225){\circle*{0.001}}\put(0.05942,-0.16731){\circle*{0.001}}
\put(-0.29397,-0.01823){\circle*{0.001}}\put(-0.10715,0.10518){\circle*{0.001}}
\put(0.19325,0.03843){\circle*{0.001}}\put(0.15331,-0.05810){\circle*{0.001}}
\put(-0.13027,-0.07635){\circle*{0.001}}\put(-0.23174,0.02665){\circle*{0.001}}
\put(0.08892,0.13079){\circle*{0.001}}\put(0.34659,-0.01714){\circle*{0.001}}
\put(-0.01449,-0.19270){\circle*{0.001}}\put(0.19181,0.19262){\circle*{0.001}}
\put(0.05113,-0.17316){\circle*{0.001}}\put(-0.30493,-0.01721){\circle*{0.001}}
\put(-0.10266,0.11049){\circle*{0.001}}\put(0.20070,0.03543){\circle*{0.001}}
\put(0.14734,-0.06166){\circle*{0.001}}\put(-0.13433,-0.07184){\circle*{0.001}}
\put(-0.22157,0.02910){\circle*{0.001}}\put(0.09197,0.12458){\circle*{0.001}}
\put(0.33377,-0.01601){\circle*{0.001}}\put(-0.02796,-0.18709){\circle*{0.001}}
\put(0.28903,0.16207){\circle*{0.001}}\put(0.04277,-0.17946){\circle*{0.001}}
\put(-0.31756,-0.01673){\circle*{0.001}}\put(-0.09884,0.11644){\circle*{0.001}}
\put(0.20944,0.03272){\circle*{0.001}}\put(0.14133,-0.06594){\circle*{0.001}}
\put(-0.13955,-0.06717){\circle*{0.001}}\put(-0.21163,0.03157){\circle*{0.001}}
\put(0.09689,0.11788){\circle*{0.001}}\put(0.32031,-0.01550){\circle*{0.001}}
\put(-0.03950,-0.18076){\circle*{0.001}}\put(-0.38645,0.09987){\circle*{0.001}}
\put(-0.31913,0.14795){\circle*{0.001}}\put(0.03140,-0.18589){\circle*{0.001}}
\put(-0.33098,-0.01721){\circle*{0.001}}\put(-0.09392,0.12312){\circle*{0.001}}
\put(0.21960,0.02965){\circle*{0.001}}\put(0.13597,-0.07061){\circle*{0.001}}
\put(-0.14554,-0.06280){\circle*{0.001}}\put(-0.20230,0.03480){\circle*{0.001}}
\put(0.10080,0.11181){\circle*{0.001}}\put(0.30742,-0.01604){\circle*{0.001}}
\put(-0.04819,-0.17441){\circle*{0.001}}\put(-0.40868,0.06088){\circle*{0.001}}
\put(-0.20928,0.18841){\circle*{0.001}}\put(0.01982,-0.19166){\circle*{0.001}}
\put(-0.34401,-0.01825){\circle*{0.001}}\put(-0.09078,0.12943){\circle*{0.001}}
\put(0.22959,0.02766){\circle*{0.001}}\put(0.13173,-0.07519){\circle*{0.001}}
\put(-0.15161,-0.05911){\circle*{0.001}}\put(-0.19491,0.03739){\circle*{0.001}}
\put(0.10545,0.10633){\circle*{0.001}}\put(0.29609,-0.01716){\circle*{0.001}}
\put(-0.05689,-0.16845){\circle*{0.001}}\put(-0.40673,0.04705){\circle*{0.001}}
\put(-0.14596,0.20087){\circle*{0.001}}\put(0.00512,-0.19640){\circle*{0.001}}
\put(-0.35569,-0.01917){\circle*{0.001}}\put(-0.08722,0.13532){\circle*{0.001}}
\put(0.23908,0.02578){\circle*{0.001}}\put(0.12792,-0.07962){\circle*{0.001}}
\put(-0.15772,-0.05582){\circle*{0.001}}\put(-0.18844,0.04050){\circle*{0.001}}
\put(0.10934,0.10183){\circle*{0.001}}\put(0.28678,-0.01786){\circle*{0.001}}
\put(-0.06202,-0.16342){\circle*{0.001}}\put(-0.40169,0.03893){\circle*{0.001}}
\put(-0.10723,0.20504){\circle*{0.001}}\put(-0.00634,-0.19997){\circle*{0.001}}
\put(-0.36521,-0.02171){\circle*{0.001}}\put(-0.08452,0.14033){\circle*{0.001}}
\put(0.24736,0.02456){\circle*{0.001}}\put(0.12509,-0.08340){\circle*{0.001}}
\put(-0.16298,-0.05325){\circle*{0.001}}\put(-0.18331,0.04307){\circle*{0.001}}
\put(0.11240,0.09820){\circle*{0.001}}\put(0.27901,-0.01881){\circle*{0.001}}
\put(-0.06720,-0.15901){\circle*{0.001}}\put(-0.39613,0.03349){\circle*{0.001}}
\put(-0.08084,0.20625){\circle*{0.001}}\put(-0.02053,-0.20255){\circle*{0.001}}
\put(-0.37312,-0.02394){\circle*{0.001}}\put(-0.08110,0.14475){\circle*{0.001}}
\put(0.25469,0.02322){\circle*{0.001}}\put(0.12297,-0.08659){\circle*{0.001}}
\put(-0.16743,-0.05119){\circle*{0.001}}\put(-0.17912,0.04517){\circle*{0.001}}
\put(0.11475,0.09519){\circle*{0.001}}\put(0.27225,-0.02006){\circle*{0.001}}
\put(-0.07120,-0.15516){\circle*{0.001}}\put(-0.39051,0.02978){\circle*{0.001}}
\put(-0.06033,0.20623){\circle*{0.001}}\put(-0.03181,-0.20446){\circle*{0.001}}
\put(-0.37995,-0.02562){\circle*{0.001}}\put(-0.07804,0.14861){\circle*{0.001}}
\put(0.26116,0.02218){\circle*{0.001}}\put(0.12034,-0.08968){\circle*{0.001}}
\put(-0.17180,-0.04900){\circle*{0.001}}\put(-0.17494,0.04741){\circle*{0.001}}
\put(0.11758,0.09221){\circle*{0.001}}\put(0.26609,-0.02106){\circle*{0.001}}
\put(-0.07449,-0.15158){\circle*{0.001}}\put(-0.38483,0.02694){\circle*{0.001}}
\put(-0.04497,0.20539){\circle*{0.001}}\put(-0.04688,-0.20568){\circle*{0.001}}
\put(-0.38578,-0.02844){\circle*{0.001}}\put(-0.07502,0.15219){\circle*{0.001}}
\put(0.26704,0.02191){\circle*{0.001}}\put(0.11774,-0.09260){\circle*{0.001}}
\put(-0.17544,-0.04730){\circle*{0.001}}\put(-0.17129,0.04911){\circle*{0.001}}
\put(0.12019,0.08928){\circle*{0.001}}\put(0.25996,-0.02201){\circle*{0.001}}
\put(-0.07752,-0.14797){\circle*{0.001}}\put(-0.37861,0.02510){\circle*{0.001}}
\put(-0.03193,0.20400){\circle*{0.001}}\put(-0.06239,-0.20645){\circle*{0.001}}
\put(-0.39145,-0.03129){\circle*{0.001}}\put(-0.07165,0.15580){\circle*{0.001}}
\put(0.27329,0.02089){\circle*{0.001}}\put(0.11580,-0.09534){\circle*{0.001}}
\put(-0.17970,-0.04501){\circle*{0.001}}\put(-0.16734,0.05094){\circle*{0.001}}
\put(0.12202,0.08643){\circle*{0.001}}\put(0.25335,-0.02311){\circle*{0.001}}
\put(-0.08065,-0.14403){\circle*{0.001}}\put(-0.37178,0.02256){\circle*{0.001}}
\put(-0.01846,0.20205){\circle*{0.001}}\put(-0.08322,-0.20639){\circle*{0.001}}
\put(-0.39715,-0.03496){\circle*{0.001}}\put(-0.06747,0.15976){\circle*{0.001}}
\put(0.28028,0.01960){\circle*{0.001}}\put(0.11238,-0.09875){\circle*{0.001}}
\put(-0.18407,-0.04283){\circle*{0.001}}\put(-0.16224,0.05351){\circle*{0.001}}
\put(0.12515,0.08282){\circle*{0.001}}\put(0.24604,-0.02394){\circle*{0.001}}
\put(-0.08283,-0.13967){\circle*{0.001}}\put(-0.36350,0.02046){\circle*{0.001}}
\put(-0.00601,0.19928){\circle*{0.001}}\put(-0.11213,-0.20478){\circle*{0.001}}
\put(-0.40245,-0.04135){\circle*{0.001}}\put(-0.06365,0.16417){\circle*{0.001}}
\put(0.28839,0.01857){\circle*{0.001}}\put(0.10917,-0.10256){\circle*{0.001}}
\put(-0.18946,-0.04016){\circle*{0.001}}\put(-0.15681,0.05623){\circle*{0.001}}
\put(0.12819,0.07891){\circle*{0.001}}\put(0.23725,-0.02591){\circle*{0.001}}
\put(-0.08713,-0.13426){\circle*{0.001}}\put(-0.35354,0.01809){\circle*{0.001}}
\put(0.00775,0.19550){\circle*{0.001}}\put(-0.15533,-0.19952){\circle*{0.001}}
\put(-0.40704,-0.05042){\circle*{0.001}}\put(-0.05653,0.16955){\circle*{0.001}}
\put(0.29813,0.01781){\circle*{0.001}}\put(0.10513,-0.10726){\circle*{0.001}}
\put(-0.19591,-0.03743){\circle*{0.001}}\put(-0.15115,0.05931){\circle*{0.001}}
\put(0.13151,0.07470){\circle*{0.001}}\put(0.22782,-0.02738){\circle*{0.001}}
\put(-0.08963,-0.12844){\circle*{0.001}}\put(-0.34163,0.01650){\circle*{0.001}}
\put(0.01884,0.19060){\circle*{0.001}}\put(-0.22414,-0.18455){\circle*{0.001}}
\put(-0.40672,-0.06720){\circle*{0.001}}\put(-0.04747,0.17567){\circle*{0.001}}
\put(0.30989,0.01665){\circle*{0.001}}\put(0.10151,-0.11270){\circle*{0.001}}
\put(-0.20405,-0.03430){\circle*{0.001}}\put(-0.14509,0.06319){\circle*{0.001}}
\put(0.13677,0.06973){\circle*{0.001}}\put(0.21751,-0.03008){\circle*{0.001}}
\put(-0.09424,-0.12183){\circle*{0.001}}\put(-0.32839,0.01566){\circle*{0.001}}
\put(0.03243,0.18462){\circle*{0.001}}\put(0.22137,-0.03517){\circle*{0.001}}
\put(-0.10274,-0.12293){\circle*{0.001}}\put(-0.33183,0.02056){\circle*{0.001}}
\put(0.04020,0.18608){\circle*{0.001}}\put(-0.33769,-0.13778){\circle*{0.001}}
\put(-0.35488,-0.12652){\circle*{0.001}}\put(-0.04993,0.18096){\circle*{0.001}}
\put(0.32118,0.02131){\circle*{0.001}}\put(0.10823,-0.11736){\circle*{0.001}}
\put(-0.21312,-0.03822){\circle*{0.001}}\put(-0.15457,0.06636){\circle*{0.001}}
\put(0.14334,0.07502){\circle*{0.001}}\put(0.23098,-0.03248){\circle*{0.001}}
\put(-0.09834,-0.12920){\circle*{0.001}}\put(-0.34422,0.02190){\circle*{0.001}}
\put(0.02782,0.19183){\circle*{0.001}}\put(-0.19898,-0.19166){\circle*{0.001}}
\put(-0.40329,-0.07138){\circle*{0.001}}\put(-0.05859,0.17460){\circle*{0.001}}
\put(0.30875,0.02100){\circle*{0.001}}\put(0.11185,-0.11135){\circle*{0.001}}
\put(-0.20423,-0.04075){\circle*{0.001}}\put(-0.16006,0.06206){\circle*{0.001}}
\put(0.13785,0.07935){\circle*{0.001}}\put(0.23994,-0.03013){\circle*{0.001}}
\put(-0.09418,-0.13495){\circle*{0.001}}\put(-0.35548,0.02285){\circle*{0.001}}
\put(0.01363,0.19660){\circle*{0.001}}\put(-0.13595,-0.20314){\circle*{0.001}}
\put(-0.40480,-0.05406){\circle*{0.001}}\put(-0.06559,0.16866){\circle*{0.001}}
\put(0.29758,0.02128){\circle*{0.001}}\put(0.11481,-0.10610){\circle*{0.001}}
\put(-0.19623,-0.04341){\circle*{0.001}}\put(-0.16491,0.05839){\circle*{0.001}}
\put(0.13322,0.08317){\circle*{0.001}}\put(0.24818,-0.02770){\circle*{0.001}}
\put(-0.08924,-0.14018){\circle*{0.001}}\put(-0.36500,0.02434){\circle*{0.001}}
\put(0.00021,0.20023){\circle*{0.001}}\put(-0.09756,-0.20675){\circle*{0.001}}
\put(-0.40084,-0.04452){\circle*{0.001}}\put(-0.06941,0.16360){\circle*{0.001}}
\put(0.28799,0.02201){\circle*{0.001}}\put(0.11716,-0.10174){\circle*{0.001}}
\put(-0.19014,-0.04518){\circle*{0.001}}\put(-0.16914,0.05540){\circle*{0.001}}
\put(0.12958,0.08645){\circle*{0.001}}\put(0.25540,-0.02581){\circle*{0.001}}
\put(-0.08496,-0.14467){\circle*{0.001}}\put(-0.37313,0.02544){\circle*{0.001}}
\put(-0.01424,0.20290){\circle*{0.001}}\put(-0.07129,-0.20759){\circle*{0.001}}
\put(-0.39585,-0.03781){\circle*{0.001}}\put(-0.07373,0.15909){\circle*{0.001}}
\put(0.28003,0.02246){\circle*{0.001}}\put(0.12008,-0.09786){\circle*{0.001}}
\put(-0.18440,-0.04758){\circle*{0.001}}\put(-0.17347,0.05258){\circle*{0.001}}
\put(0.12592,0.08967){\circle*{0.001}}\put(0.26164,-0.02502){\circle*{0.001}}
\put(-0.08274,-0.14842){\circle*{0.001}}\put(-0.37979,0.02787){\circle*{0.001}}
\put(-0.02790,0.20484){\circle*{0.001}}\put(-0.05276,-0.20716){\circle*{0.001}}
\put(-0.39021,-0.03398){\circle*{0.001}}\put(-0.07730,0.15513){\circle*{0.001}}
\put(0.27304,0.02346){\circle*{0.001}}\put(0.12182,-0.09482){\circle*{0.001}}
\put(-0.18005,-0.04934){\circle*{0.001}}\put(-0.17712,0.05059){\circle*{0.001}}
\put(0.12283,0.09269){\circle*{0.001}}\put(0.26784,-0.02390){\circle*{0.001}}
\put(-0.07943,-0.15211){\circle*{0.001}}\put(-0.38574,0.03058){\circle*{0.001}}
\put(-0.04122,0.20626){\circle*{0.001}}\put(-0.03718,-0.20615){\circle*{0.001}}
\put(-0.38447,-0.03114){\circle*{0.001}}\put(-0.08056,0.15143){\circle*{0.001}}
\put(0.26669,0.02445){\circle*{0.001}}\put(0.12460,-0.09176){\circle*{0.001}}
\put(-0.17572,-0.05158){\circle*{0.001}}\put(-0.18099,0.04881){\circle*{0.001}}
\put(0.12100,0.09546){\circle*{0.001}}\put(0.27425,-0.02292){\circle*{0.001}}
\put(-0.07613,-0.15583){\circle*{0.001}}\put(-0.39152,0.03342){\circle*{0.001}}
\put(-0.05691,0.20718){\circle*{0.001}}\put(-0.02385,-0.20462){\circle*{0.001}}
\put(-0.37847,-0.02844){\circle*{0.001}}\put(-0.08390,0.14771){\circle*{0.001}}
\put(0.26047,0.02559){\circle*{0.001}}\put(0.12772,-0.08872){\circle*{0.001}}
\put(-0.17204,-0.05361){\circle*{0.001}}\put(-0.18592,0.04656){\circle*{0.001}}
\put(0.11825,0.09886){\circle*{0.001}}\put(0.28140,-0.02189){\circle*{0.001}}
\put(-0.07245,-0.15986){\circle*{0.001}}\put(-0.39691,0.03822){\circle*{0.001}}
\put(-0.07772,0.20731){\circle*{0.001}}\put(-0.01010,-0.20255){\circle*{0.001}}
\put(-0.37167,-0.02605){\circle*{0.001}}\put(-0.08762,0.14368){\circle*{0.001}}
\put(0.25386,0.02707){\circle*{0.001}}\put(0.13060,-0.08576){\circle*{0.001}}
\put(-0.16817,-0.05608){\circle*{0.001}}\put(-0.19136,0.04457){\circle*{0.001}}
\put(0.11624,0.10256){\circle*{0.001}}\put(0.28960,-0.02139){\circle*{0.001}}
\put(-0.06795,-0.16447){\circle*{0.001}}\put(-0.40203,0.04489){\circle*{0.001}}
\put(-0.10428,0.20623){\circle*{0.001}}\put(0.00447,-0.19970){\circle*{0.001}}
\put(-0.36330,-0.02502){\circle*{0.001}}\put(-0.09195,0.13906){\circle*{0.001}}
\put(0.24675,0.02840){\circle*{0.001}}\put(0.13520,-0.08205){\circle*{0.001}}
\put(-0.16324,-0.05958){\circle*{0.001}}\put(-0.19811,0.04223){\circle*{0.001}}
\put(0.11270,0.10734){\circle*{0.001}}\put(0.29947,-0.02059){\circle*{0.001}}
\put(-0.06219,-0.16981){\circle*{0.001}}\put(-0.40556,0.05540){\circle*{0.001}}
\put(-0.14696,0.20152){\circle*{0.001}}\put(0.01801,-0.19585){\circle*{0.001}}
\put(-0.35351,-0.02359){\circle*{0.001}}\put(-0.09558,0.13393){\circle*{0.001}}
\put(0.23832,0.03091){\circle*{0.001}}\put(0.13992,-0.07813){\circle*{0.001}}
\put(-0.15822,-0.06335){\circle*{0.001}}\put(-0.20590,0.03998){\circle*{0.001}}
\put(0.10955,0.11272){\circle*{0.001}}\put(0.31092,-0.02024){\circle*{0.001}}
\put(-0.05483,-0.17582){\circle*{0.001}}\put(-0.40243,0.07466){\circle*{0.001}}
\put(-0.21532,0.18752){\circle*{0.001}}\put(0.03030,-0.19094){\circle*{0.001}}
\put(-0.34221,-0.02183){\circle*{0.001}}\put(-0.10105,0.12781){\circle*{0.001}}
\put(0.22919,0.03331){\circle*{0.001}}\put(0.14545,-0.07371){\circle*{0.001}}
\put(-0.15324,-0.06733){\circle*{0.001}}\put(-0.21531,0.03685){\circle*{0.001}}
\put(0.10573,0.11881){\circle*{0.001}}\put(0.32352,-0.02050){\circle*{0.001}}
\put(-0.04583,-0.18217){\circle*{0.001}}\put(0.04260,-0.18504){\circle*{0.001}}
\put(-0.32947,-0.02137){\circle*{0.001}}\put(-0.10535,0.12147){\circle*{0.001}}
\put(0.21953,0.03602){\circle*{0.001}}\put(0.15067,-0.06940){\circle*{0.001}}
\put(-0.14728,-0.07200){\circle*{0.001}}\put(-0.22495,0.03409){\circle*{0.001}}
\put(0.10144,0.12519){\circle*{0.001}}\put(0.33650,-0.02082){\circle*{0.001}}
\put(-0.03567,-0.18829){\circle*{0.001}}\put(0.26376,0.17245){\circle*{0.001}}
\put(0.05397,-0.17857){\circle*{0.001}}\put(-0.31655,-0.02109){\circle*{0.001}}
\put(-0.10934,0.11517){\circle*{0.001}}\put(0.20970,0.03924){\circle*{0.001}}
\put(0.15648,-0.06483){\circle*{0.001}}\put(-0.14144,-0.07657){\circle*{0.001}}
\put(-0.23439,0.03149){\circle*{0.001}}\put(0.09709,0.13132){\circle*{0.001}}
\put(0.34870,-0.02145){\circle*{0.001}}\put(-0.02130,-0.19374){\circle*{0.001}}
\put(0.17169,0.19746){\circle*{0.001}}\put(0.06029,-0.17245){\circle*{0.001}}
\put(-0.30437,-0.02151){\circle*{0.001}}\put(-0.11274,0.10940){\circle*{0.001}}
\put(0.20125,0.04165){\circle*{0.001}}\put(0.16176,-0.06074){\circle*{0.001}}
\put(-0.13625,-0.08073){\circle*{0.001}}\put(-0.24301,0.02933){\circle*{0.001}}
\put(0.09177,0.13704){\circle*{0.001}}\put(0.35913,-0.02346){\circle*{0.001}}
\put(-0.00929,-0.19804){\circle*{0.001}}\put(0.12042,0.20490){\circle*{0.001}}
\put(0.06673,-0.16676){\circle*{0.001}}\put(-0.29384,-0.02167){\circle*{0.001}}
\put(-0.11547,0.10448){\circle*{0.001}}\put(0.19379,0.04416){\circle*{0.001}}
\put(0.16638,-0.05732){\circle*{0.001}}\put(-0.13199,-0.08434){\circle*{0.001}}
\put(-0.25086,0.02710){\circle*{0.001}}\put(0.08846,0.14176){\circle*{0.001}}
\put(0.36826,-0.02424){\circle*{0.001}}\put(0.00577,-0.20130){\circle*{0.001}}
\put(0.08678,0.20728){\circle*{0.001}}\put(0.07173,-0.16181){\circle*{0.001}}
\put(-0.28489,-0.02228){\circle*{0.001}}\put(-0.11866,0.10013){\circle*{0.001}}
\put(0.18774,0.04627){\circle*{0.001}}\put(0.17043,-0.05457){\circle*{0.001}}
\put(-0.12782,-0.08779){\circle*{0.001}}\put(-0.25777,0.02539){\circle*{0.001}}
\put(0.08444,0.14603){\circle*{0.001}}\put(0.01786,-0.20372){\circle*{0.001}}
\put(0.06320,0.20758){\circle*{0.001}}\put(0.07571,-0.15752){\circle*{0.001}}
\put(-0.27720,-0.02336){\circle*{0.001}}\put(-0.12048,0.09677){\circle*{0.001}}
\put(0.18284,0.04812){\circle*{0.001}}\put(0.17467,-0.05192){\circle*{0.001}}
\put(-0.12529,-0.09059){\circle*{0.001}}\put(-0.26410,0.02409){\circle*{0.001}}
\put(0.08092,0.14986){\circle*{0.001}}\put(0.03132,-0.20547){\circle*{0.001}}
\put(0.04714,0.20683){\circle*{0.001}}\put(0.07911,-0.15368){\circle*{0.001}}
\put(-0.27073,-0.02365){\circle*{0.001}}\put(-0.12318,0.09356){\circle*{0.001}}
\put(0.17873,0.04988){\circle*{0.001}}\put(0.17836,-0.05003){\circle*{0.001}}
\put(-0.12237,-0.09360){\circle*{0.001}}\put(-0.27031,0.02303){\circle*{0.001}}
\put(0.07764,0.15352){\circle*{0.001}}\put(0.04674,-0.20665){\circle*{0.001}}
\put(0.03171,0.20566){\circle*{0.001}}\put(0.08234,-0.15001){\circle*{0.001}}
\put(-0.26449,-0.02468){\circle*{0.001}}\put(-0.12603,0.09054){\circle*{0.001}}
\put(0.17450,0.05218){\circle*{0.001}}\put(0.18289,-0.04782){\circle*{0.001}}
\put(-0.11963,-0.09677){\circle*{0.001}}\put(-0.27669,0.02272){\circle*{0.001}}
\put(0.07424,0.15732){\circle*{0.001}}\put(0.06477,-0.20726){\circle*{0.001}}
\put(0.01830,0.20395){\circle*{0.001}}\put(0.08577,-0.14621){\circle*{0.001}}
\put(-0.25819,-0.02593){\circle*{0.001}}\put(-0.12846,0.08775){\circle*{0.001}}
\put(0.17079,0.05434){\circle*{0.001}}\put(0.18766,-0.04598){\circle*{0.001}}
\put(-0.11779,-0.10006){\circle*{0.001}}\put(-0.28425,0.02165){\circle*{0.001}}
\put(0.07029,0.16153){\circle*{0.001}}\put(0.08611,-0.20715){\circle*{0.001}}
\put(0.00429,0.20162){\circle*{0.001}}\put(0.36866,0.02607){\circle*{0.001}}
\put(0.08968,-0.14198){\circle*{0.001}}\put(-0.25134,-0.02757){\circle*{0.001}}
\put(-0.13250,0.08434){\circle*{0.001}}\put(0.16622,0.05744){\circle*{0.001}}
\put(0.19355,-0.04388){\circle*{0.001}}\put(-0.11461,-0.10432){\circle*{0.001}}
\put(-0.29302,0.02104){\circle*{0.001}}\put(0.06536,0.16639){\circle*{0.001}}
\put(0.11748,-0.20513){\circle*{0.001}}\put(-0.00863,0.19843){\circle*{0.001}}
\put(0.35998,0.02430){\circle*{0.001}}\put(0.09286,-0.13733){\circle*{0.001}}
\put(-0.24358,-0.02972){\circle*{0.001}}\put(-0.13661,0.08077){\circle*{0.001}}
\put(0.16163,0.06078){\circle*{0.001}}\put(0.20083,-0.04140){\circle*{0.001}}
\put(-0.11189,-0.10914){\circle*{0.001}}\put(-0.30334,0.02089){\circle*{0.001}}
\put(0.06074,0.17184){\circle*{0.001}}\put(0.16663,-0.19835){\circle*{0.001}}
\put(-0.02249,0.19418){\circle*{0.001}}\put(0.34953,0.02307){\circle*{0.001}}
\put(0.09806,-0.13168){\circle*{0.001}}\put(-0.23505,-0.03181){\circle*{0.001}}
\put(-0.14168,0.07666){\circle*{0.001}}\put(0.15638,0.06479){\circle*{0.001}}
\put(0.24479,-0.03437){\circle*{0.001}}\put(-0.10246,-0.13655){\circle*{0.001}}
\put(-0.35929,0.02808){\circle*{0.001}}\put(0.01920,0.19844){\circle*{0.001}}
\put(-0.10405,-0.20765){\circle*{0.001}}\put(-0.40082,-0.05788){\circle*{0.001}}
\put(-0.07644,0.16679){\circle*{0.001}}\put(0.29524,0.02653){\circle*{0.001}}
\put(0.12603,-0.10438){\circle*{0.001}}\put(-0.19619,-0.05063){\circle*{0.001}}
\put(-0.18215,0.05722){\circle*{0.001}}\put(0.13433,0.09410){\circle*{0.001}}
\put(0.27330,-0.02887){\circle*{0.001}}\put(-0.08759,-0.15427){\circle*{0.001}}
\put(-0.38850,0.03880){\circle*{0.001}}\put(-0.03521,0.20832){\circle*{0.001}}
\put(-0.01389,-0.20630){\circle*{0.001}}\put(-0.38023,-0.03589){\circle*{0.001}}
\put(-0.09288,0.14897){\circle*{0.001}}\put(0.26438,0.03097){\circle*{0.001}}
\put(0.13915,-0.08970){\circle*{0.001}}\put(-0.17601,-0.06088){\circle*{0.001}}
\put(-0.20344,0.04733){\circle*{0.001}}\put(0.12164,0.10928){\circle*{0.001}}
\put(0.30506,-0.02548){\circle*{0.001}}\put(-0.06831,-0.17231){\circle*{0.001}}
\put(-0.40135,0.07011){\circle*{0.001}}\put(-0.15535,0.20112){\circle*{0.001}}
\put(0.03434,-0.19415){\circle*{0.001}}\put(-0.34929,-0.02760){\circle*{0.001}}
\put(-0.10719,0.13119){\circle*{0.001}}\put(0.23615,0.03741){\circle*{0.001}}
\put(0.15457,-0.07619){\circle*{0.001}}\put(-0.15882,-0.07271){\circle*{0.001}}
\put(-0.22864,0.03895){\circle*{0.001}}\put(0.10966,0.12627){\circle*{0.001}}
\put(0.33952,-0.02584){\circle*{0.001}}\put(-0.04181,-0.18970){\circle*{0.001}}
\put(0.22808,0.18456){\circle*{0.001}}\put(0.06429,-0.17734){\circle*{0.001}}
\put(-0.31481,-0.02582){\circle*{0.001}}\put(-0.11913,0.11385){\circle*{0.001}}
\put(0.20984,0.04546){\circle*{0.001}}\put(0.17175,-0.06352){\circle*{0.001}}
\put(-0.14269,-0.08597){\circle*{0.001}}\put(-0.25620,0.03209){\circle*{0.001}}
\put(0.09556,0.14406){\circle*{0.001}}\put(-0.00134,-0.20344){\circle*{0.001}}
\put(0.05787,0.20939){\circle*{0.001}}\put(0.08309,-0.15945){\circle*{0.001}}
\put(-0.28206,-0.02802){\circle*{0.001}}\put(-0.13128,0.09807){\circle*{0.001}}
\put(0.18763,0.05445){\circle*{0.001}}\put(0.19069,-0.05274){\circle*{0.001}}
\put(-0.12880,-0.10017){\circle*{0.001}}\put(-0.28596,0.02720){\circle*{0.001}}
\put(0.07972,0.16176){\circle*{0.001}}\put(0.07241,-0.20912){\circle*{0.001}}
\put(-0.00877,0.20207){\circle*{0.001}}\put(0.36826,0.03114){\circle*{0.001}}
\put(0.09850,-0.14173){\circle*{0.001}}\put(-0.25267,-0.03305){\circle*{0.001}}
\put(-0.14532,0.08400){\circle*{0.001}}\put(0.16898,0.06538){\circle*{0.001}}
\put(0.21335,-0.04381){\circle*{0.001}}\put(-0.11661,-0.11616){\circle*{0.001}}
\put(-0.31918,0.02512){\circle*{0.001}}\put(0.05840,0.17973){\circle*{0.001}}
\put(0.27957,-0.16672){\circle*{0.001}}\put(-0.04830,0.18756){\circle*{0.001}}
\put(0.33508,0.02647){\circle*{0.001}}\put(0.11229,-0.12390){\circle*{0.001}}
\put(-0.22494,-0.04058){\circle*{0.001}}\put(-0.16154,0.07079){\circle*{0.001}}
\put(0.15187,0.07814){\circle*{0.001}}\put(0.23991,-0.03578){\circle*{0.001}}
\put(-0.10444,-0.13356){\circle*{0.001}}\put(-0.35366,0.02703){\circle*{0.001}}
\put(0.02744,0.19601){\circle*{0.001}}\put(-0.13071,-0.20483){\circle*{0.001}}
\put(-0.40178,-0.06446){\circle*{0.001}}\put(-0.07208,0.17001){\circle*{0.001}}
\put(0.30087,0.02623){\circle*{0.001}}\put(0.12411,-0.10705){\circle*{0.001}}
\put(-0.20012,-0.04899){\circle*{0.001}}\put(-0.17888,0.05908){\circle*{0.001}}
\put(0.13658,0.09171){\circle*{0.001}}\put(0.26832,-0.02941){\circle*{0.001}}
\put(-0.08980,-0.15129){\circle*{0.001}}\put(-0.38392,0.03642){\circle*{0.001}}
\put(-0.02375,0.20721){\circle*{0.001}}\put(-0.02520,-0.20763){\circle*{0.001}}
\put(-0.38489,-0.03824){\circle*{0.001}}\put(-0.09074,0.15195){\circle*{0.001}}
\put(0.26959,0.02975){\circle*{0.001}}\put(0.13686,-0.09207){\circle*{0.001}}
\put(-0.17924,-0.05899){\circle*{0.001}}\put(-0.19944,0.04896){\circle*{0.001}}
\put(0.12356,0.10656){\circle*{0.001}}\put(0.29935,-0.02576){\circle*{0.001}}
\put(-0.07281,-0.16910){\circle*{0.001}}\put(-0.40213,0.06153){\circle*{0.001}}
\put(-0.12489,0.20545){\circle*{0.001}}\put(0.02627,-0.19672){\circle*{0.001}}
\put(-0.35497,-0.02863){\circle*{0.001}}\put(-0.10526,0.13419){\circle*{0.001}}
\put(0.24101,0.03599){\circle*{0.001}}\put(0.15188,-0.07842){\circle*{0.001}}
\put(-0.16166,-0.07057){\circle*{0.001}}\put(-0.22396,0.04044){\circle*{0.001}}
\put(0.11156,0.12330){\circle*{0.001}}\put(0.33369,-0.02501){\circle*{0.001}}
\put(-0.04744,-0.18684){\circle*{0.001}}\put(0.31445,0.15084){\circle*{0.001}}
\put(0.35090,0.12917){\circle*{0.001}}\put(0.05931,-0.18047){\circle*{0.001}}
\put(-0.32081,-0.02568){\circle*{0.001}}\put(-0.11728,0.11672){\circle*{0.001}}
\put(0.21422,0.04391){\circle*{0.001}}\put(0.16877,-0.06556){\circle*{0.001}}
\put(-0.14520,-0.08369){\circle*{0.001}}\put(-0.25151,0.03279){\circle*{0.001}}
\put(0.09904,0.14084){\circle*{0.001}}\put(0.36707,-0.02945){\circle*{0.001}}
\put(-0.00804,-0.20149){\circle*{0.001}}\put(0.07613,0.20915){\circle*{0.001}}
\put(0.08069,-0.16246){\circle*{0.001}}\put(-0.28737,-0.02763){\circle*{0.001}}
\put(-0.12924,0.10060){\circle*{0.001}}\put(0.19123,0.05272){\circle*{0.001}}
\put(0.18715,-0.05449){\circle*{0.001}}\put(-0.13088,-0.09767){\circle*{0.001}}
\put(-0.28070,0.02762){\circle*{0.001}}\put(0.08371,0.15855){\circle*{0.001}}
\put(0.05629,-0.20911){\circle*{0.001}}\put(-0.00002,0.20399){\circle*{0.001}}
\put(0.09645,-0.14471){\circle*{0.001}}\put(-0.25738,-0.03238){\circle*{0.001}}
\put(-0.14286,0.08629){\circle*{0.001}}\put(0.17200,0.06337){\circle*{0.001}}
\put(0.20902,-0.04538){\circle*{0.001}}\put(-0.11850,-0.11331){\circle*{0.001}}
\put(-0.31321,0.02529){\circle*{0.001}}\put(0.06336,0.17660){\circle*{0.001}}
\put(0.21337,-0.18863){\circle*{0.001}}\put(-0.04265,0.19040){\circle*{0.001}}
\put(0.34116,0.02649){\circle*{0.001}}\put(0.11042,-0.12688){\circle*{0.001}}
\put(-0.22965,-0.03911){\circle*{0.001}}\put(-0.15874,0.07295){\circle*{0.001}}
\put(0.15459,0.07594){\circle*{0.001}}\put(0.23508,-0.03722){\circle*{0.001}}
\put(-0.10639,-0.13057){\circle*{0.001}}\put(-0.34768,0.02691){\circle*{0.001}}
\put(0.03352,0.19348){\circle*{0.001}}\put(-0.16507,-0.19944){\circle*{0.001}}
\put(-0.39996,-0.07403){\circle*{0.001}}\put(-0.06926,0.17304){\circle*{0.001}}
\put(0.30662,0.02598){\circle*{0.001}}\put(0.12223,-0.10979){\circle*{0.001}}
\put(-0.20418,-0.04738){\circle*{0.001}}\put(-0.17570,0.06100){\circle*{0.001}}
\put(0.13891,0.08936){\circle*{0.001}}\put(0.26314,-0.03065){\circle*{0.001}}
\put(-0.09196,-0.14832){\circle*{0.001}}\put(-0.37920,0.03410){\circle*{0.001}}
\put(-0.01249,0.20582){\circle*{0.001}}\put(-0.03671,-0.20869){\circle*{0.001}}
\put(-0.38939,-0.04064){\circle*{0.001}}\put(-0.08700,0.15516){\circle*{0.001}}
\put(0.27461,0.02924){\circle*{0.001}}\put(0.13466,-0.09448){\circle*{0.001}}
\put(-0.18256,-0.05715){\circle*{0.001}}\put(-0.19557,0.05062){\circle*{0.001}}
\put(0.12656,0.10360){\circle*{0.001}}\put(0.29377,-0.02608){\circle*{0.001}}
\put(-0.07547,-0.16607){\circle*{0.001}}\put(-0.40094,0.05495){\circle*{0.001}}
\put(-0.10029,0.20780){\circle*{0.001}}\put(0.01997,-0.19905){\circle*{0.001}}
\put(-0.36055,-0.02972){\circle*{0.001}}\put(-0.10194,0.13744){\circle*{0.001}}
\put(0.24556,0.03521){\circle*{0.001}}\put(0.14926,-0.08066){\circle*{0.001}}
\put(-0.16455,-0.06846){\circle*{0.001}}\put(-0.21937,0.04196){\circle*{0.001}}
\put(0.11345,0.12035){\circle*{0.001}}\put(0.32760,-0.02508){\circle*{0.001}}
\put(-0.05287,-0.18388){\circle*{0.001}}\put(0.05412,-0.18354){\circle*{0.001}}
\put(-0.32686,-0.02557){\circle*{0.001}}\put(-0.11543,0.11964){\circle*{0.001}}
\put(0.21872,0.04238){\circle*{0.001}}\put(0.16585,-0.06764){\circle*{0.001}}
\put(-0.14779,-0.08143){\circle*{0.001}}\put(-0.24656,0.03416){\circle*{0.001}}
\put(0.10106,0.13786){\circle*{0.001}}\put(0.36158,-0.02830){\circle*{0.001}}
\put(-0.01656,-0.19933){\circle*{0.001}}\put(0.09452,0.20838){\circle*{0.001}}
\put(0.07820,-0.16549){\circle*{0.001}}\put(-0.29281,-0.02728){\circle*{0.001}}
\put(-0.12726,0.10319){\circle*{0.001}}\put(0.19495,0.05102){\circle*{0.001}}
\put(0.18373,-0.05629){\circle*{0.001}}\put(-0.13398,-0.09488){\circle*{0.001}}
\put(-0.27556,0.02810){\circle*{0.001}}\put(0.08601,0.15556){\circle*{0.001}}
\put(0.04036,-0.20866){\circle*{0.001}}\put(0.01099,0.20568){\circle*{0.001}}
\put(0.09438,-0.14768){\circle*{0.001}}\put(-0.26249,-0.03110){\circle*{0.001}}
\put(-0.14047,0.08861){\circle*{0.001}}\put(0.17509,0.06140){\circle*{0.001}}
\put(0.20481,-0.04697){\circle*{0.001}}\put(-0.12150,-0.11021){\circle*{0.001}}
\put(-0.30734,0.02550){\circle*{0.001}}\put(0.06638,0.17359){\circle*{0.001}}
\put(0.17062,-0.19836){\circle*{0.001}}\put(-0.03681,0.19310){\circle*{0.001}}
\put(0.34694,0.02742){\circle*{0.001}}\put(0.10853,-0.12988){\circle*{0.001}}
\put(-0.23443,-0.03765){\circle*{0.001}}\put(-0.15599,0.07514){\circle*{0.001}}
\put(0.15737,0.07375){\circle*{0.001}}\put(0.23031,-0.03868){\circle*{0.001}}
\put(-0.10833,-0.12758){\circle*{0.001}}\put(-0.34190,0.02598){\circle*{0.001}}
\put(0.03942,0.19081){\circle*{0.001}}\put(-0.20807,-0.19002){\circle*{0.001}}
\put(-0.39363,-0.08741){\circle*{0.001}}\put(-0.06454,0.17623){\circle*{0.001}}
\put(0.31249,0.02577){\circle*{0.001}}\put(0.12037,-0.11259){\circle*{0.001}}
\put(-0.20838,-0.04579){\circle*{0.001}}\put(-0.17261,0.06296){\circle*{0.001}}
\put(0.14219,0.08669){\circle*{0.001}}\put(0.25835,-0.03128){\circle*{0.001}}
\put(-0.09553,-0.14511){\circle*{0.001}}\put(-0.37432,0.03186){\circle*{0.001}}
\put(-0.00350,0.20416){\circle*{0.001}}\put(-0.05262,-0.20922){\circle*{0.001}}
\put(-0.39330,-0.04408){\circle*{0.001}}\put(-0.08472,0.15816){\circle*{0.001}}
\put(0.28003,0.02808){\circle*{0.001}}\put(0.13254,-0.09693){\circle*{0.001}}
\put(-0.18599,-0.05536){\circle*{0.001}}\put(-0.19184,0.05231){\circle*{0.001}}
\put(0.12855,0.10101){\circle*{0.001}}\put(0.28832,-0.02644){\circle*{0.001}}
\put(-0.07801,-0.16305){\circle*{0.001}}\put(-0.39869,0.04940){\circle*{0.001}}
\put(-0.07982,0.20891){\circle*{0.001}}\put(0.01149,-0.20126){\circle*{0.001}}
\put(-0.36603,-0.03088){\circle*{0.001}}\put(-0.09993,0.14043){\circle*{0.001}}
\put(0.25053,0.03386){\circle*{0.001}}\put(0.14670,-0.08293){\circle*{0.001}}
\put(-0.16749,-0.06638){\circle*{0.001}}\put(-0.21530,0.04296){\circle*{0.001}}
\put(0.11652,0.11715){\circle*{0.001}}\put(0.32154,-0.02519){\circle*{0.001}}
\put(-0.05629,-0.18097){\circle*{0.001}}\put(0.05059,-0.18639){\circle*{0.001}}
\put(-0.33269,-0.02634){\circle*{0.001}}\put(-0.11358,0.12259){\circle*{0.001}}
\put(0.26752,-0.03462){\circle*{0.001}}\put(-0.09977,-0.14977){\circle*{0.001}}
\put(-0.38116,0.04038){\circle*{0.001}}\put(-0.00495,0.20732){\circle*{0.001}}
\put(-0.01757,-0.20903){\circle*{0.001}}\put(-0.38607,-0.04448){\circle*{0.001}}
\put(-0.09852,0.15318){\circle*{0.001}}\put(0.27321,0.03440){\circle*{0.001}}
\put(0.14700,-0.09292){\circle*{0.001}}\put(-0.18291,-0.06491){\circle*{0.001}}
\put(-0.21330,0.05017){\circle*{0.001}}\put(0.12677,0.11474){\circle*{0.001}}
\put(0.31741,-0.02937){\circle*{0.001}}\put(-0.06949,-0.17833){\circle*{0.001}}
\put(-0.37583,0.10824){\circle*{0.001}}\put(-0.23305,0.18345){\circle*{0.001}}
\put(0.05528,-0.18887){\circle*{0.001}}\put(-0.33818,-0.03102){\circle*{0.001}}
\put(-0.12093,0.12491){\circle*{0.001}}\put(0.22891,0.04501){\circle*{0.001}}
\put(0.17226,-0.07188){\circle*{0.001}}\put(-0.15530,-0.08478){\circle*{0.001}}
\put(-0.25516,0.03780){\circle*{0.001}}\put(0.10630,0.14225){\circle*{0.001}}
\put(0.36944,-0.03518){\circle*{0.001}}\put(-0.01693,-0.20286){\circle*{0.001}}
\put(0.05184,0.21087){\circle*{0.001}}\put(0.09140,-0.16077){\circle*{0.001}}
\put(-0.28608,-0.03222){\circle*{0.001}}\put(-0.14047,0.09926){\circle*{0.001}}
\put(0.19179,0.05982){\circle*{0.001}}\put(0.20344,-0.05423){\circle*{0.001}}
\put(-0.13276,-0.10776){\circle*{0.001}}\put(-0.30344,0.03026){\circle*{0.001}}
\put(0.07836,0.17090){\circle*{0.001}}\put(0.12260,-0.20666){\circle*{0.001}}
\put(-0.04030,0.19551){\circle*{0.001}}\put(0.35200,0.03267){\circle*{0.001}}
\put(0.11513,-0.13236){\circle*{0.001}}\put(-0.23984,-0.04209){\circle*{0.001}}
\put(-0.16536,0.07705){\circle*{0.001}}\put(0.16262,0.07901){\circle*{0.001}}
\put(0.24367,-0.04049){\circle*{0.001}}\put(-0.11245,-0.13476){\circle*{0.001}}
\put(-0.35640,0.03219){\circle*{0.001}}\put(0.03348,0.19740){\circle*{0.001}}
\put(-0.09963,-0.20910){\circle*{0.001}}\put(-0.39814,-0.06796){\circle*{0.001}}
\put(-0.08367,0.16834){\circle*{0.001}}\put(0.29925,0.03100){\circle*{0.001}}
\put(0.13528,-0.10552){\circle*{0.001}}\put(-0.20013,-0.05597){\circle*{0.001}}
\put(-0.19491,0.05803){\circle*{0.001}}\put(0.13790,0.10142){\circle*{0.001}}
\put(0.29008,-0.03141){\circle*{0.001}}\put(-0.08643,-0.16337){\circle*{0.001}}
\put(-0.39710,0.05579){\circle*{0.001}}\put(-0.06434,0.21083){\circle*{0.001}}
\put(0.02416,-0.20129){\circle*{0.001}}\put(-0.36514,-0.03560){\circle*{0.001}}
\put(-0.10912,0.13985){\circle*{0.001}}\put(0.25161,0.03875){\circle*{0.001}}
\put(0.15884,-0.08239){\circle*{0.001}}\put(-0.16945,-0.07380){\circle*{0.001}}
\put(-0.23264,0.04338){\circle*{0.001}}\put(0.11708,0.12760){\circle*{0.001}}
\put(0.34264,-0.03046){\circle*{0.001}}\put(-0.04888,-0.19105){\circle*{0.001}}
\put(0.18722,0.19557){\circle*{0.001}}\put(0.07342,-0.17603){\circle*{0.001}}
\put(-0.31306,-0.03006){\circle*{0.001}}\put(-0.13042,0.11210){\circle*{0.001}}
\put(0.20981,0.05187){\circle*{0.001}}\put(0.18654,-0.06260){\circle*{0.001}}
\put(-0.14439,-0.09501){\circle*{0.001}}\put(-0.27737,0.03285){\circle*{0.001}}
\put(0.09384,0.15582){\circle*{0.001}}\put(0.02763,-0.20980){\circle*{0.001}}
\put(-0.00270,0.20613){\circle*{0.001}}\put(0.10276,-0.14737){\circle*{0.001}}
\put(-0.26347,-0.03619){\circle*{0.001}}\put(-0.15176,0.08833){\circle*{0.001}}
\put(0.17672,0.06878){\circle*{0.001}}\put(0.22165,-0.04707){\circle*{0.001}}
\put(-0.12294,-0.12024){\circle*{0.001}}\put(-0.32842,0.02996){\circle*{0.001}}
\put(0.06129,0.18410){\circle*{0.001}}\put(-0.06396,0.18332){\circle*{0.001}}
\put(0.32708,0.03020){\circle*{0.001}}\put(0.12462,-0.11930){\circle*{0.001}}
\put(-0.22020,-0.04798){\circle*{0.001}}\put(-0.17811,0.06787){\circle*{0.001}}
\put(0.15029,0.08922){\circle*{0.001}}\put(0.26494,-0.03522){\circle*{0.001}}
\put(-0.10075,-0.14828){\circle*{0.001}}\put(-0.37904,0.03868){\circle*{0.001}}
\put(-0.00053,0.20650){\circle*{0.001}}\put(-0.02426,-0.20960){\circle*{0.001}}
\put(-0.38801,-0.04625){\circle*{0.001}}\put(-0.09598,0.15493){\circle*{0.001}}
\put(0.27587,0.03384){\circle*{0.001}}\put(0.14589,-0.09411){\circle*{0.001}}
\put(-0.18516,-0.06350){\circle*{0.001}}\put(-0.21123,0.05096){\circle*{0.001}}
\put(0.12881,0.11304){\circle*{0.001}}\put(0.31437,-0.02980){\circle*{0.001}}
\put(-0.07090,-0.17686){\circle*{0.001}}\put(-0.38581,0.09707){\circle*{0.001}}
\put(-0.20022,0.19249){\circle*{0.001}}\put(0.05169,-0.19035){\circle*{0.001}}
\put(-0.34099,-0.03154){\circle*{0.001}}\put(-0.11883,0.12667){\circle*{0.001}}
\put(0.23119,0.04431){\circle*{0.001}}\put(0.17085,-0.07290){\circle*{0.001}}
\put(-0.15740,-0.08329){\circle*{0.001}}\put(-0.25269,0.03842){\circle*{0.001}}
\put(0.10721,0.14077){\circle*{0.001}}\put(0.36679,-0.03450){\circle*{0.001}}
\put(-0.02108,-0.20179){\circle*{0.001}}\put(0.05877,0.21100){\circle*{0.001}}
\put(0.08868,-0.16250){\circle*{0.001}}\put(-0.28855,-0.03242){\circle*{0.001}}
\put(-0.13944,0.10051){\circle*{0.001}}\put(0.19353,0.05893){\circle*{0.001}}
\put(0.20154,-0.05506){\circle*{0.001}}\put(-0.13372,-0.10644){\circle*{0.001}}
\put(-0.30082,0.02998){\circle*{0.001}}\put(0.08131,0.16920){\circle*{0.001}}
\put(0.10729,-0.20835){\circle*{0.001}}\put(-0.03841,0.19671){\circle*{0.001}}
\put(0.35475,0.03328){\circle*{0.001}}\put(0.11428,-0.13383){\circle*{0.001}}
\put(-0.24221,-0.04143){\circle*{0.001}}\put(-0.16404,0.07811){\circle*{0.001}}
\put(0.16395,0.07794){\circle*{0.001}}\put(0.24129,-0.04115){\circle*{0.001}}
\put(-0.11332,-0.13330){\circle*{0.001}}\put(-0.35366,0.03159){\circle*{0.001}}
\put(0.03736,0.19613){\circle*{0.001}}\put(-0.11498,-0.20757){\circle*{0.001}}
\put(-0.39789,-0.07178){\circle*{0.001}}\put(-0.08075,0.17005){\circle*{0.001}}
\put(0.30186,0.03128){\circle*{0.001}}\put(0.13433,-0.10684){\circle*{0.001}}
\put(-0.20258,-0.05463){\circle*{0.001}}\put(-0.19258,0.05940){\circle*{0.001}}
\put(0.13894,0.10017){\circle*{0.001}}\put(0.28729,-0.03193){\circle*{0.001}}
\put(-0.08917,-0.16165){\circle*{0.001}}\put(-0.39550,0.05396){\circle*{0.001}}
\put(-0.05740,0.21076){\circle*{0.001}}\put(0.02005,-0.20238){\circle*{0.001}}
\put(-0.36778,-0.03628){\circle*{0.001}}\put(-0.10823,0.14133){\circle*{0.001}}
\put(0.25408,0.03812){\circle*{0.001}}\put(0.15675,-0.08389){\circle*{0.001}}
\put(-0.17087,-0.07278){\circle*{0.001}}\put(-0.23036,0.04409){\circle*{0.001}}
\put(0.11920,0.12586){\circle*{0.001}}\put(0.33984,-0.02995){\circle*{0.001}}
\put(-0.05061,-0.18972){\circle*{0.001}}\put(0.21686,0.18817){\circle*{0.001}}
\put(0.07203,-0.17751){\circle*{0.001}}\put(-0.31579,-0.03041){\circle*{0.001}}
\put(-0.12840,0.11381){\circle*{0.001}}\put(0.21187,0.05108){\circle*{0.001}}
\put(0.18429,-0.06401){\circle*{0.001}}\put(-0.14551,-0.09382){\circle*{0.001}}
\put(-0.27470,0.03341){\circle*{0.001}}\put(0.09642,0.15409){\circle*{0.001}}
\put(0.02091,-0.20927){\circle*{0.001}}\put(0.00169,0.20698){\circle*{0.001}}
\put(0.10181,-0.14886){\circle*{0.001}}\put(-0.26604,-0.03560){\circle*{0.001}}
\put(-0.15058,0.08948){\circle*{0.001}}\put(0.17892,0.06735){\circle*{0.001}}
\put(0.21947,-0.04782){\circle*{0.001}}\put(-0.12382,-0.11882){\circle*{0.001}}
\put(-0.32562,0.02953){\circle*{0.001}}\put(0.06285,0.18267){\circle*{0.001}}
\put(-0.06240,0.18475){\circle*{0.001}}\put(0.32988,0.03064){\circle*{0.001}}
\put(0.12376,-0.12072){\circle*{0.001}}\put(-0.22240,-0.04725){\circle*{0.001}}
\put(-0.17661,0.06887){\circle*{0.001}}\put(0.15149,0.08808){\circle*{0.001}}
\put(0.26239,-0.03583){\circle*{0.001}}\put(-0.10171,-0.14679){\circle*{0.001}}
\put(-0.37649,0.03795){\circle*{0.001}}\put(0.00384,0.20563){\circle*{0.001}}
\put(-0.02891,-0.21015){\circle*{0.001}}\put(-0.38988,-0.04803){\circle*{0.001}}
\put(-0.09495,0.15643){\circle*{0.001}}\put(0.27856,0.03328){\circle*{0.001}}
\put(0.14480,-0.09531){\circle*{0.001}}\put(-0.18680,-0.06257){\circle*{0.001}}
\put(-0.20920,0.05175){\circle*{0.001}}\put(0.12973,0.11167){\circle*{0.001}}
\put(0.31165,-0.02946){\circle*{0.001}}\put(-0.07404,-0.17519){\circle*{0.001}}
\put(-0.39091,0.08953){\circle*{0.001}}\put(-0.17594,0.19795){\circle*{0.001}}
\put(0.04996,-0.19167){\circle*{0.001}}\put(-0.34410,-0.03121){\circle*{0.001}}
\put(-0.11798,0.12812){\circle*{0.001}}\put(0.23350,0.04362){\circle*{0.001}}
\put(0.16946,-0.07394){\circle*{0.001}}\put(-0.15867,-0.08219){\circle*{0.001}}
\put(-0.25063,0.03843){\circle*{0.001}}\put(0.10811,0.13929){\circle*{0.001}}
\put(0.36412,-0.03383){\circle*{0.001}}\put(-0.02315,-0.20074){\circle*{0.001}}
\put(0.06785,0.21087){\circle*{0.001}}\put(0.08756,-0.16400){\circle*{0.001}}
\put(-0.29136,-0.03191){\circle*{0.001}}\put(-0.13842,0.10177){\circle*{0.001}}
\put(0.19530,0.05806){\circle*{0.001}}\put(0.19966,-0.05590){\circle*{0.001}}
\put(-0.13469,-0.10514){\circle*{0.001}}\put(-0.29792,0.03047){\circle*{0.001}}
\put(0.08253,0.16770){\circle*{0.001}}\put(0.09610,-0.20925){\circle*{0.001}}
\put(-0.03452,0.19798){\circle*{0.001}}\put(0.35747,0.03391){\circle*{0.001}}
\put(0.11208,-0.13558){\circle*{0.001}}\put(-0.24461,-0.04078){\circle*{0.001}}
\put(-0.16273,0.07918){\circle*{0.001}}\put(0.16530,0.07689){\circle*{0.001}}
\put(0.23893,-0.04182){\circle*{0.001}}\put(-0.11418,-0.13183){\circle*{0.001}}
\put(-0.35058,0.03188){\circle*{0.001}}\put(0.04119,0.19481){\circle*{0.001}}
\put(-0.13024,-0.20573){\circle*{0.001}}\put(-0.39668,-0.07659){\circle*{0.001}}
\put(-0.07950,0.17155){\circle*{0.001}}\put(0.30480,0.03082){\circle*{0.001}}
\put(0.13339,-0.10816){\circle*{0.001}}\put(-0.20451,-0.05380){\circle*{0.001}}
\put(-0.19085,0.06030){\circle*{0.001}}\put(0.14099,0.09858){\circle*{0.001}}
\put(0.28484,-0.03175){\circle*{0.001}}\put(-0.09027,-0.16015){\circle*{0.001}}
\put(-0.39436,0.05116){\circle*{0.001}}\put(-0.04838,0.21073){\circle*{0.001}}
\put(0.01588,-0.20343){\circle*{0.001}}\put(-0.37041,-0.03698){\circle*{0.001}}
\put(-0.10733,0.14281){\circle*{0.001}}\put(0.25618,0.03814){\circle*{0.001}}
\put(0.15551,-0.08500){\circle*{0.001}}\put(-0.17230,-0.07176){\circle*{0.001}}
\put(-0.22809,0.04480){\circle*{0.001}}\put(0.12006,0.12441){\circle*{0.001}}
\put(0.33672,-0.03029){\circle*{0.001}}\put(-0.05419,-0.18824){\circle*{0.001}}
\put(0.25422,0.17656){\circle*{0.001}}\put(0.36460,0.11833){\circle*{0.001}}
\put(0.07061,-0.17899){\circle*{0.001}}\put(-0.31885,-0.02999){\circle*{0.001}}
\put(-0.12750,0.11519){\circle*{0.001}}\put(0.21396,0.05031){\circle*{0.001}}
\put(0.18270,-0.06496){\circle*{0.001}}\put(-0.14665,-0.09264){\circle*{0.001}}
\put(-0.27206,0.03399){\circle*{0.001}}\put(0.09743,0.15259){\circle*{0.001}}
\put(0.01634,-0.20862){\circle*{0.001}}\put(0.28943,-0.03608){\circle*{0.001}}
\put(-0.09577,-0.16221){\circle*{0.001}}\put(-0.39366,0.06027){\circle*{0.001}}
\put(-0.04183,0.21224){\circle*{0.001}}\put(0.03260,-0.20221){\circle*{0.001}}
\put(-0.36655,-0.04088){\circle*{0.001}}\put(-0.11713,0.14072){\circle*{0.001}}
\put(0.25471,0.04349){\circle*{0.001}}\put(0.16845,-0.08348){\circle*{0.001}}
\put(-0.17277,-0.07990){\circle*{0.001}}\put(-0.24628,0.04541){\circle*{0.001}}
\put(0.11939,0.13560){\circle*{0.001}}\put(0.35745,-0.03752){\circle*{0.001}}
\put(-0.04245,-0.19805){\circle*{0.001}}\put(0.07589,0.21170){\circle*{0.001}}
\put(0.09265,-0.16750){\circle*{0.001}}\put(-0.29867,-0.03616){\circle*{0.001}}
\put(-0.14575,0.10471){\circle*{0.001}}\put(0.20172,0.06190){\circle*{0.001}}
\put(0.20916,-0.05814){\circle*{0.001}}\put(-0.13967,-0.11017){\circle*{0.001}}
\put(-0.30909,0.03425){\circle*{0.001}}\put(0.08433,0.17333){\circle*{0.001}}
\put(0.13055,-0.20636){\circle*{0.001}}\put(-0.05535,0.19330){\circle*{0.001}}
\put(0.34723,0.03697){\circle*{0.001}}\put(0.12548,-0.12973){\circle*{0.001}}
\put(-0.23786,-0.04797){\circle*{0.001}}\put(-0.17951,0.07522){\circle*{0.001}}
\put(0.16281,0.08790){\circle*{0.001}}\put(0.26361,-0.04113){\circle*{0.001}}
\put(-0.11067,-0.14660){\circle*{0.001}}\put(-0.37547,0.04362){\circle*{0.001}}
\put(0.01634,0.20597){\circle*{0.001}}\put(-0.01508,-0.21094){\circle*{0.001}}
\put(-0.38834,-0.05325){\circle*{0.001}}\put(-0.10320,0.15633){\circle*{0.001}}
\put(0.27970,0.03822){\circle*{0.001}}\put(0.15430,-0.09559){\circle*{0.001}}
\put(-0.18905,-0.06890){\circle*{0.001}}\put(-0.22365,0.05253){\circle*{0.001}}
\put(0.13211,0.12027){\circle*{0.001}}\put(0.32964,-0.03388){\circle*{0.001}}
\put(-0.06937,-0.18434){\circle*{0.001}}\put(0.07387,-0.18291){\circle*{0.001}}
\put(-0.32699,-0.03485){\circle*{0.001}}\put(-0.13378,0.11891){\circle*{0.001}}
\put(0.22156,0.05357){\circle*{0.001}}\put(0.19085,-0.06777){\circle*{0.001}}
\put(-0.15262,-0.09682){\circle*{0.001}}\put(-0.28207,0.03722){\circle*{0.001}}
\put(0.10113,0.15769){\circle*{0.001}}\put(0.02086,-0.21133){\circle*{0.001}}
\put(-0.02175,0.20516){\circle*{0.001}}\put(0.11256,-0.14523){\circle*{0.001}}
\put(-0.26134,-0.04213){\circle*{0.001}}\put(-0.16449,0.08671){\circle*{0.001}}
\put(0.17703,0.07681){\circle*{0.001}}\put(0.24002,-0.04696){\circle*{0.001}}
\put(-0.12376,-0.13110){\circle*{0.001}}\put(-0.34989,0.03603){\circle*{0.001}}
\put(0.05047,0.19451){\circle*{0.001}}\put(-0.11421,-0.20849){\circle*{0.001}}
\put(-0.39116,-0.08503){\circle*{0.001}}\put(-0.08673,0.17201){\circle*{0.001}}
\put(0.30654,0.03523){\circle*{0.001}}\put(0.14242,-0.10851){\circle*{0.001}}
\put(-0.20720,-0.05922){\circle*{0.001}}\put(-0.20363,0.06080){\circle*{0.001}}
\put(0.14303,0.10636){\circle*{0.001}}\put(0.30117,-0.03517){\circle*{0.001}}
\put(-0.08866,-0.16907){\circle*{0.001}}\put(-0.39517,0.07423){\circle*{0.001}}
\put(-0.08612,0.21105){\circle*{0.001}}\put(0.04748,-0.19694){\circle*{0.001}}
\put(-0.35517,-0.03755){\circle*{0.001}}\put(-0.12250,0.13392){\circle*{0.001}}
\put(0.24409,0.04642){\circle*{0.001}}\put(0.17526,-0.07830){\circle*{0.001}}
\put(-0.16676,-0.08465){\circle*{0.001}}\put(-0.25694,0.04249){\circle*{0.001}}
\put(0.11388,0.14238){\circle*{0.001}}\put(0.36877,-0.04089){\circle*{0.001}}
\put(-0.02734,-0.20315){\circle*{0.001}}\put(0.03381,0.21215){\circle*{0.001}}
\put(0.09954,-0.16061){\circle*{0.001}}\put(-0.28701,-0.03708){\circle*{0.001}}
\put(-0.15067,0.09912){\circle*{0.001}}\put(0.19392,0.06602){\circle*{0.001}}
\put(0.21806,-0.05441){\circle*{0.001}}\put(-0.13521,-0.11621){\circle*{0.001}}
\put(-0.32166,0.03375){\circle*{0.001}}\put(0.07620,0.18006){\circle*{0.001}}
\put(0.32453,-0.14542){\circle*{0.001}}\put(0.28409,-0.16524){\circle*{0.001}}
\put(-0.06685,0.18709){\circle*{0.001}}\put(0.33502,0.03510){\circle*{0.001}}
\put(0.13075,-0.12301){\circle*{0.001}}\put(-0.22786,-0.05121){\circle*{0.001}}
\put(-0.18615,0.07071){\circle*{0.001}}\put(0.15635,0.09336){\circle*{0.001}}
\put(0.27492,-0.03842){\circle*{0.001}}\put(-0.10469,-0.15343){\circle*{0.001}}
\put(-0.38494,0.04936){\circle*{0.001}}\put(-0.00456,0.20965){\circle*{0.001}}
\put(0.00840,-0.20777){\circle*{0.001}}\put(-0.37979,-0.04642){\circle*{0.001}}
\put(-0.10930,0.14948){\circle*{0.001}}\put(0.26855,0.04016){\circle*{0.001}}
\put(0.16063,-0.09002){\circle*{0.001}}\put(-0.18144,-0.07378){\circle*{0.001}}
\put(-0.23345,0.04918){\circle*{0.001}}\put(0.12677,0.12693){\circle*{0.001}}
\put(0.34223,-0.03470){\circle*{0.001}}\put(-0.05816,-0.19073){\circle*{0.001}}
\put(0.17408,0.19887){\circle*{0.001}}\put(0.08225,-0.17625){\circle*{0.001}}
\put(-0.31426,-0.03517){\circle*{0.001}}\put(-0.13920,0.11241){\circle*{0.001}}
\put(0.21234,0.05716){\circle*{0.001}}\put(0.19835,-0.06354){\circle*{0.001}}
\put(-0.14650,-0.10265){\circle*{0.001}}\put(-0.29382,0.03544){\circle*{0.001}}
\put(0.09442,0.16457){\circle*{0.001}}\put(0.05619,-0.21227){\circle*{0.001}}
\put(-0.03725,0.20040){\circle*{0.001}}\put(0.36263,0.03914){\circle*{0.001}}
\put(0.11812,-0.13843){\circle*{0.001}}\put(-0.25092,-0.04432){\circle*{0.001}}
\put(-0.17115,0.08144){\circle*{0.001}}\put(0.17082,0.08147){\circle*{0.001}}
\put(0.25044,-0.04392){\circle*{0.001}}\put(-0.11839,-0.13787){\circle*{0.001}}
\put(-0.36185,0.03828){\circle*{0.001}}\put(0.03793,0.19997){\circle*{0.001}}
\put(-0.05717,-0.21241){\circle*{0.001}}\put(-0.39431,-0.06721){\circle*{0.001}}
\put(-0.09405,0.16514){\circle*{0.001}}\put(0.29454,0.03601){\circle*{0.001}}
\put(0.14715,-0.10275){\circle*{0.001}}\put(-0.19837,-0.06370){\circle*{0.001}}
\put(-0.21215,0.05693){\circle*{0.001}}\put(0.13840,0.11224){\circle*{0.001}}
\put(0.31345,-0.03452){\circle*{0.001}}\put(-0.08094,-0.17588){\circle*{0.001}}
\put(-0.38164,0.10045){\circle*{0.001}}\put(-0.16508,0.20064){\circle*{0.001}}
\put(0.05949,-0.19109){\circle*{0.001}}\put(-0.34271,-0.03633){\circle*{0.001}}
\put(-0.12776,0.12716){\circle*{0.001}}\put(0.23382,0.04952){\circle*{0.001}}
\put(0.18163,-0.07370){\circle*{0.001}}\put(-0.16017,-0.09000){\circle*{0.001}}
\put(-0.26797,0.03969){\circle*{0.001}}\put(0.10811,0.14918){\circle*{0.001}}
\put(-0.00920,-0.20744){\circle*{0.001}}\put(0.00541,0.20993){\circle*{0.001}}
\put(0.10591,-0.15374){\circle*{0.001}}\put(-0.27554,-0.03892){\circle*{0.001}}
\put(-0.15686,0.09341){\circle*{0.001}}\put(0.18601,0.07081){\circle*{0.001}}
\put(0.22753,-0.05091){\circle*{0.001}}\put(-0.12981,-0.12279){\circle*{0.001}}
\put(-0.33418,0.03436){\circle*{0.001}}\put(0.06552,0.18672){\circle*{0.001}}
\put(-0.07572,0.18063){\circle*{0.001}}\put(0.32249,0.03443){\circle*{0.001}}
\put(0.13490,-0.11674){\circle*{0.001}}\put(-0.21830,-0.05467){\circle*{0.001}}
\put(-0.19396,0.06588){\circle*{0.001}}\put(0.15008,0.09904){\circle*{0.001}}
\put(0.28633,-0.03654){\circle*{0.001}}\put(-0.09829,-0.16029){\circle*{0.001}}
\put(-0.39243,0.05727){\circle*{0.001}}\put(-0.03288,0.21196){\circle*{0.001}}
\put(0.02865,-0.20347){\circle*{0.001}}\put(-0.36950,-0.04177){\circle*{0.001}}
\put(-0.11502,0.14265){\circle*{0.001}}\put(0.25745,0.04292){\circle*{0.001}}
\put(0.16715,-0.08464){\circle*{0.001}}\put(-0.17498,-0.07835){\circle*{0.001}}
\put(-0.24365,0.04604){\circle*{0.001}}\put(0.12144,0.13367){\circle*{0.001}}
\put(0.35437,-0.03672){\circle*{0.001}}\put(-0.04614,-0.19659){\circle*{0.001}}
\put(0.08924,0.21089){\circle*{0.001}}\put(0.08995,-0.16943){\circle*{0.001}}
\put(-0.30193,-0.03577){\circle*{0.001}}\put(-0.14373,0.10649){\circle*{0.001}}
\put(0.20372,0.06099){\circle*{0.001}}\put(0.20707,-0.05902){\circle*{0.001}}
\put(-0.14168,-0.10836){\circle*{0.001}}\put(-0.30576,0.03462){\circle*{0.001}}
\put(0.08715,0.17143){\circle*{0.001}}\put(0.10901,-0.20904){\circle*{0.001}}
\put(-0.05180,0.19487){\circle*{0.001}}\put(0.35071,0.03684){\circle*{0.001}}
\put(0.12348,-0.13166){\circle*{0.001}}\put(-0.24044,-0.04732){\circle*{0.001}}
\put(-0.17728,0.07675){\circle*{0.001}}\put(0.16408,0.08671){\circle*{0.001}}
\put(0.26080,-0.04168){\circle*{0.001}}\put(-0.11285,-0.14467){\circle*{0.001}}
\put(-0.37302,0.04176){\circle*{0.001}}\put(0.02045,0.20484){\circle*{0.001}}
\put(-0.02176,-0.21156){\circle*{0.001}}\put(-0.39034,-0.05525){\circle*{0.001}}
\put(-0.10237,0.15801){\circle*{0.001}}\put(0.28273,0.03774){\circle*{0.001}}
\put(0.15319,-0.09689){\circle*{0.001}}\put(-0.19077,-0.06789){\circle*{0.001}}
\put(-0.22129,0.05329){\circle*{0.001}}\put(0.13289,0.11871){\circle*{0.001}}
\put(0.32615,-0.03414){\circle*{0.001}}\put(-0.07255,-0.18254){\circle*{0.001}}
\put(0.07069,-0.18471){\circle*{0.001}}\put(-0.33014,-0.03543){\circle*{0.001}}
\put(-0.13181,0.12081){\circle*{0.001}}\put(0.22447,0.05226){\circle*{0.001}}
\put(0.18915,-0.06879){\circle*{0.001}}\put(-0.15376,-0.09553){\circle*{0.001}}
\put(-0.27906,0.03771){\circle*{0.001}}\put(0.10197,0.15602){\circle*{0.001}}
\put(0.01420,-0.21069){\circle*{0.001}}\put(-0.01557,0.20632){\circle*{0.001}}
\put(0.11184,-0.14689){\circle*{0.001}}\put(-0.26416,-0.04158){\circle*{0.001}}
\put(-0.16324,0.08791){\circle*{0.001}}\put(0.17928,0.07528){\circle*{0.001}}
\put(0.23746,-0.04763){\circle*{0.001}}\put(-0.12446,-0.12949){\circle*{0.001}}
\put(-0.34676,0.03531){\circle*{0.001}}\put(0.05402,0.19294){\circle*{0.001}}
\put(-0.13569,-0.20567){\circle*{0.001}}\put(-0.38668,-0.09281){\circle*{0.001}}
\put(-0.08563,0.17369){\circle*{0.001}}\put(0.30989,0.03488){\circle*{0.001}}
\put(0.14043,-0.11033){\circle*{0.001}}\put(-0.20931,-0.05835){\circle*{0.001}}
\put(-0.20166,0.06172){\circle*{0.001}}\put(0.14506,0.10458){\circle*{0.001}}
\put(0.29792,-0.03558){\circle*{0.001}}\put(-0.09136,-0.16716){\circle*{0.001}}
\put(-0.39526,0.07024){\circle*{0.001}}\put(-0.07277,0.21180){\circle*{0.001}}
\put(0.04378,-0.19840){\circle*{0.001}}\put(-0.35824,-0.03835){\circle*{0.001}}
\put(-0.12048,0.13586){\circle*{0.001}}\put(0.24673,0.04580){\circle*{0.001}}
\put(0.17307,-0.07985){\circle*{0.001}}\put(-0.16809,-0.08350){\circle*{0.001}}
\put(-0.25421,0.04307){\circle*{0.001}}\put(0.11600,0.14045){\circle*{0.001}}
\put(0.36620,-0.03909){\circle*{0.001}}\put(-0.03128,-0.20188){\circle*{0.001}}
\put(0.04278,0.21241){\circle*{0.001}}\put(0.09703,-0.16255){\circle*{0.001}}
\put(-0.29013,-0.03663){\circle*{0.001}}\put(-0.14962,0.10047){\circle*{0.001}}
\put(0.19574,0.06504){\circle*{0.001}}\put(0.21580,-0.05522){\circle*{0.001}}
\put(0.01999,-0.00024){\circle*{0.001}}\put(-0.00624,-0.01196){\circle*{0.001}}
\put(-0.03266,-0.00212){\circle*{0.001}}\put(0.00638,0.02027){\circle*{0.001}}
\put(0.05381,0.00512){\circle*{0.001}}\put(-0.00785,-0.03383){\circle*{0.001}}
\put(-0.08876,-0.00926){\circle*{0.001}}\put(0.01060,0.05584){\circle*{0.001}}
\put(0.14537,0.01515){\circle*{0.001}}\put(-0.01214,-0.09052){\circle*{0.001}}
\put(-0.23273,-0.02191){\circle*{0.001}}\put(-0.00124,0.14000){\circle*{0.001}}
\put(0.34873,0.02268){\circle*{0.001}}\put(0.09014,-0.18644){\circle*{0.001}}
\put(0.20349,0.17996){\circle*{0.001}}\put(-0.02110,-0.16406){\circle*{0.001}}
\put(-0.28207,0.02357){\circle*{0.001}}\put(-0.01058,0.11083){\circle*{0.001}}
\put(0.18005,-0.01798){\circle*{0.001}}\put(0.01188,-0.06944){\circle*{0.001}}
\put(-0.11070,0.01169){\circle*{0.001}}\put(-0.00842,0.04239){\circle*{0.001}}
\put(0.06721,-0.00705){\circle*{0.001}}\put(0.00575,-0.02561){\circle*{0.001}}
\put(-0.04061,0.00407){\circle*{0.001}}\put(-0.00421,0.01537){\circle*{0.001}}
\put(0.02457,-0.00202){\circle*{0.001}}\put(0.00366,-0.00914){\circle*{0.001}}
\put(-0.01494,0.00051){\circle*{0.001}}\put(-0.00397,0.00531){\circle*{0.001}}
\put(0.00922,0.00082){\circle*{0.001}}\put(0.00540,-0.00286){\circle*{0.001}}
\put(-0.00592,-0.00240){\circle*{0.001}}\put(-0.00823,0.00116){\circle*{0.001}}
\put(0.00417,0.00461){\circle*{0.001}}\put(0.01321,0.00021){\circle*{0.001}}
\put(-0.00357,-0.00801){\circle*{0.001}}\put(-0.02167,-0.00167){\circle*{0.001}}
\put(0.00383,0.01353){\circle*{0.001}}\put(0.03578,0.00359){\circle*{0.001}}
\put(-0.00500,-0.02258){\circle*{0.001}}\put(-0.05923,-0.00632){\circle*{0.001}}
\put(0.00721,0.03743){\circle*{0.001}}\put(0.09774,0.01055){\circle*{0.001}}
\put(-0.01031,-0.06153){\circle*{0.001}}\put(-0.15964,-0.01677){\circle*{0.001}}
\put(0.01114,0.09908){\circle*{0.001}}\put(0.25355,0.02315){\circle*{0.001}}
\put(0.00828,-0.15065){\circle*{0.001}}\put(-0.37134,-0.02091){\circle*{0.001}}
\put(-0.13155,0.18808){\circle*{0.001}}\put(-0.14245,-0.18804){\circle*{0.001}}
\put(-0.37777,0.01864){\circle*{0.001}}\put(0.01027,0.15363){\circle*{0.001}}
\put(0.25988,-0.02261){\circle*{0.001}}\put(0.01173,-0.10155){\circle*{0.001}}
\put(-0.16413,0.01655){\circle*{0.001}}\put(-0.01149,0.06315){\circle*{0.001}}
\put(0.10049,-0.01073){\circle*{0.001}}\put(0.00789,-0.03846){\circle*{0.001}}
\put(-0.06091,0.00649){\circle*{0.001}}\put(-0.00526,0.02322){\circle*{0.001}}
\put(0.03681,-0.00370){\circle*{0.001}}\put(0.00358,-0.01395){\circle*{0.001}}
\put(-0.02223,0.00197){\circle*{0.001}}\put(-0.00298,0.00832){\circle*{0.001}}
\put(0.01349,-0.00067){\circle*{0.001}}\put(0.00312,-0.00486){\circle*{0.001}}
\put(-0.00829,-0.00043){\circle*{0.001}}\put(-0.00403,0.00269){\circle*{0.001}}
\put(0.00527,0.00163){\circle*{0.001}}\put(0.00604,-0.00121){\circle*{0.001}}
\put(-0.00362,-0.00327){\circle*{0.001}}\put(-0.00963,0.00005){\circle*{0.001}}
\put(0.00291,0.00578){\circle*{0.001}}\put(0.01575,0.00106){\circle*{0.001}}
\put(-0.00303,-0.00979){\circle*{0.001}}\put(-0.02599,-0.00250){\circle*{0.001}}
\put(0.00385,0.01637){\circle*{0.001}}\put(0.04301,0.00460){\circle*{0.001}}
\put(-0.00554,-0.02721){\circle*{0.001}}\put(-0.07118,-0.00776){\circle*{0.001}}
\put(0.00826,0.04497){\circle*{0.001}}\put(0.11714,0.01274){\circle*{0.001}}
\put(-0.01148,-0.07351){\circle*{0.001}}\put(-0.19017,-0.01903){\circle*{0.001}}
\put(0.00765,0.11670){\circle*{0.001}}\put(0.29554,0.02471){\circle*{0.001}}
\put(0.03281,-0.16986){\circle*{0.001}}\put(-0.40943,-0.01112){\circle*{0.001}}
\put(-0.25023,0.16810){\circle*{0.001}}\put(-0.06903,-0.18349){\circle*{0.001}}
\put(-0.33491,0.02277){\circle*{0.001}}\put(-0.00324,0.13366){\circle*{0.001}}
\put(0.22094,-0.02087){\circle*{0.001}}\put(0.01266,-0.08570){\circle*{0.001}}
\put(-0.13752,0.01405){\circle*{0.001}}\put(-0.01048,0.05271){\circle*{0.001}}
\put(0.08382,-0.00861){\circle*{0.001}}\put(0.00756,-0.03191){\circle*{0.001}}
\put(-0.05077,0.00481){\circle*{0.001}}\put(-0.00595,0.01913){\circle*{0.001}}
\put(0.03078,-0.00209){\circle*{0.001}}\put(0.00570,-0.01129){\circle*{0.001}}
\put(-0.01880,-0.00002){\circle*{0.001}}\put(-0.00682,0.00642){\circle*{0.001}}
\put(0.01175,0.00220){\circle*{0.001}}\put(0.00981,-0.00322){\circle*{0.001}}
\put(-0.00777,-0.00494){\circle*{0.001}}\put(-0.01534,0.00090){\circle*{0.001}}
\put(0.00590,0.00897){\circle*{0.001}}\put(0.02492,0.00122){\circle*{0.001}}
\put(-0.00548,-0.01535){\circle*{0.001}}\put(-0.04100,-0.00368){\circle*{0.001}}
\put(0.00637,0.02574){\circle*{0.001}}\put(0.06773,0.00696){\circle*{0.001}}
\put(-0.00854,-0.04269){\circle*{0.001}}\put(-0.11149,-0.01188){\circle*{0.001}}
\put(0.01150,0.06998){\circle*{0.001}}\put(0.18124,0.01849){\circle*{0.001}}
\put(-0.00950,-0.11164){\circle*{0.001}}\put(-0.28392,-0.02373){\circle*{0.001}}
\put(-0.02510,0.16480){\circle*{0.001}}\put(0.21231,-0.17790){\circle*{0.001}}
\put(0.08489,0.18638){\circle*{0.001}}\put(0.34714,-0.02153){\circle*{0.001}}
\put(0.00082,-0.13911){\circle*{0.001}}\put(-0.23132,0.02098){\circle*{0.001}}
\put(-0.01343,0.08977){\circle*{0.001}}\put(0.14443,-0.01444){\circle*{0.001}}
\put(0.01161,-0.05531){\circle*{0.001}}\put(-0.08818,0.00865){\circle*{0.001}}
\put(-0.00889,0.03345){\circle*{0.001}}\put(0.05350,-0.00448){\circle*{0.001}}
\put(0.00751,-0.01997){\circle*{0.001}}\put(-0.03253,0.00136){\circle*{0.001}}
\put(-0.00822,0.01162){\circle*{0.001}}\put(0.02006,0.00150){\circle*{0.001}}
\put(0.01101,-0.00632){\circle*{0.001}}\put(-0.01281,-0.00475){\circle*{0.001}}
\put(-0.01663,0.00270){\circle*{0.001}}\put(0.00900,0.00921){\circle*{0.001}}
\put(0.02665,0.00025){\circle*{0.001}}\put(-0.00744,-0.01611){\circle*{0.001}}
\put(-0.04365,-0.00318){\circle*{0.001}}\put(0.00770,0.02719){\circle*{0.001}}
\put(0.07188,0.00703){\circle*{0.001}}\put(-0.00996,-0.04517){\circle*{0.001}}
\put(-0.11823,-0.01213){\circle*{0.001}}\put(0.01210,0.07400){\circle*{0.001}}
\put(0.19159,0.01905){\circle*{0.001}}\put(-0.00877,-0.11749){\circle*{0.001}}
\put(-0.29766,-0.02426){\circle*{0.001}}\put(-0.03404,0.17070){\circle*{0.001}}
\put(0.25747,-0.16588){\circle*{0.001}}\put(-0.38185,-0.10118){\circle*{0.001}}
\put(0.06491,0.18313){\circle*{0.001}}\put(0.33294,-0.02289){\circle*{0.001}}
\put(0.00467,-0.13274){\circle*{0.001}}\put(-0.21944,0.02013){\circle*{0.001}}
\put(-0.01384,0.08493){\circle*{0.001}}\put(0.13640,-0.01362){\circle*{0.001}}
\put(0.01136,-0.05215){\circle*{0.001}}\put(-0.08327,0.00768){\circle*{0.001}}
\put(-0.00926,0.03143){\circle*{0.001}}\put(0.05057,-0.00350){\circle*{0.001}}
\put(0.00891,-0.01861){\circle*{0.001}}\put(-0.03088,0.00014){\circle*{0.001}}
\put(-0.01069,0.01062){\circle*{0.001}}\put(0.01924,0.00328){\circle*{0.001}}
\put(0.01516,-0.00543){\circle*{0.001}}\put(-0.01270,-0.00751){\circle*{0.001}}
\put(-0.02367,0.00163){\circle*{0.001}}\put(0.00942,0.01375){\circle*{0.001}}
\put(0.03836,0.00167){\circle*{0.001}}\put(-0.00873,-0.02356){\circle*{0.001}}
\put(-0.06299,-0.00549){\circle*{0.001}}\put(0.00985,0.03943){\circle*{0.001}}
\put(0.10371,0.01025){\circle*{0.001}}\put(-0.01235,-0.06495){\circle*{0.001}}
\put(-0.16888,-0.01702){\circle*{0.001}}\put(0.01125,0.10439){\circle*{0.001}}
\put(0.26676,0.02306){\circle*{0.001}}\put(0.01359,-0.15700){\circle*{0.001}}
\put(-0.38461,-0.01808){\circle*{0.001}}\put(-0.16151,0.18635){\circle*{0.001}}
\put(-0.11410,-0.18866){\circle*{0.001}}\put(-0.36470,0.02003){\circle*{0.001}}
\put(0.00391,0.14726){\circle*{0.001}}\put(0.24703,-0.02186){\circle*{0.001}}
\put(0.01369,-0.09614){\circle*{0.001}}\put(-0.15526,0.01503){\circle*{0.001}}
\put(-0.01271,0.05943){\circle*{0.001}}\put(0.09496,-0.00903){\circle*{0.001}}
\put(0.01034,-0.03592){\circle*{0.001}}\put(-0.05773,0.00430){\circle*{0.001}}
\put(-0.00971,0.02133){\circle*{0.001}}\put(0.03524,-0.00048){\circle*{0.001}}
\put(0.01124,-0.01226){\circle*{0.001}}\put(-0.02191,-0.00314){\circle*{0.001}}
\put(-0.01584,0.00636){\circle*{0.001}}\put(0.01430,0.00764){\circle*{0.001}}
\put(0.02452,-0.00218){\circle*{0.001}}\put(-0.01053,-0.01411){\circle*{0.001}}
\put(-0.03966,-0.00149){\circle*{0.001}}\put(0.00933,0.02428){\circle*{0.001}}
\put(0.06509,0.00542){\circle*{0.001}}\put(-0.01020,-0.04068){\circle*{0.001}}
\put(-0.10698,-0.01062){\circle*{0.001}}\put(0.01243,0.06699){\circle*{0.001}}
\put(0.17414,0.01729){\circle*{0.001}}\put(-0.01060,-0.10742){\circle*{0.001}}
\put(-0.27403,-0.02335){\circle*{0.001}}\put(-0.01819,0.16039){\circle*{0.001}}
\put(0.18129,-0.18384){\circle*{0.001}}\put(0.10021,0.18812){\circle*{0.001}}
\put(0.35726,-0.02087){\circle*{0.001}}\put(-0.00141,-0.14375){\circle*{0.001}}
\put(-0.24021,0.02136){\circle*{0.001}}\put(-0.01363,0.09333){\circle*{0.001}}
\put(0.15054,-0.01449){\circle*{0.001}}\put(0.01277,-0.05754){\circle*{0.001}}
\put(-0.09211,0.00823){\circle*{0.001}}\put(-0.01088,0.03469){\circle*{0.001}}
\put(0.05603,-0.00345){\circle*{0.001}}\put(0.01094,-0.02048){\circle*{0.001}}
\put(-0.03431,-0.00053){\circle*{0.001}}\put(-0.01361,0.01155){\circle*{0.001}}
\put(0.02156,0.00470){\circle*{0.001}}\put(0.01971,-0.00568){\circle*{0.001}}
\put(-0.01441,-0.01018){\circle*{0.001}}\put(-0.03104,0.00124){\circle*{0.001}}
\put(0.01115,0.01827){\circle*{0.001}}\put(0.05046,0.00277){\circle*{0.001}}
\put(-0.01050,-0.03114){\circle*{0.001}}\put(-0.08288,-0.00741){\circle*{0.001}}
\put(0.01193,0.05184){\circle*{0.001}}\put(0.13580,0.01341){\circle*{0.001}}
\put(-0.01306,-0.08458){\circle*{0.001}}\put(-0.21831,-0.02071){\circle*{0.001}}
\put(0.00436,0.13227){\circle*{0.001}}\put(0.33186,0.02321){\circle*{0.001}}
\put(0.06530,-0.18273){\circle*{0.001}}\put(-0.38014,0.10252){\circle*{0.001}}
\put(0.25880,0.16565){\circle*{0.001}}\put(-0.03306,-0.17120){\circle*{0.001}}
\put(-0.29908,0.02295){\circle*{0.001}}\put(-0.00994,0.11787){\circle*{0.001}}
\put(0.19249,-0.01854){\circle*{0.001}}\put(0.01330,-0.07420){\circle*{0.001}}
\put(-0.11885,0.01157){\circle*{0.001}}\put(-0.01134,0.04521){\circle*{0.001}}
\put(0.07239,-0.00611){\circle*{0.001}}\put(0.00984,-0.02707){\circle*{0.001}}
\put(-0.04403,0.00207){\circle*{0.001}}\put(-0.01029,0.01585){\circle*{0.001}}
\put(0.02709,0.00151){\circle*{0.001}}\put(0.01355,-0.00872){\circle*{0.001}}
\put(-0.01722,-0.00557){\circle*{0.001}}\put(-0.02028,0.00392){\circle*{0.001}}
\put(0.01193,0.01104){\circle*{0.001}}\put(0.03237,-0.00009){\circle*{0.001}}
\put(-0.00963,-0.01944){\circle*{0.001}}\put(-0.05290,-0.00360){\circle*{0.001}}
\put(0.00964,0.03286){\circle*{0.001}}\put(0.08701,0.00814){\circle*{0.001}}
\put(-0.01142,-0.05451){\circle*{0.001}}\put(-0.14246,-0.01418){\circle*{0.001}}
\put(0.01326,0.08860){\circle*{0.001}}\put(0.22819,0.02153){\circle*{0.001}}
\put(-0.00056,-0.13761){\circle*{0.001}}\put(-0.34364,-0.02278){\circle*{0.001}}
\put(-0.08052,0.18570){\circle*{0.001}}\put(-0.22034,-0.17629){\circle*{0.001}}
\put(-0.40291,0.01231){\circle*{0.001}}\put(0.02456,0.16631){\circle*{0.001}}
\put(0.28729,-0.02323){\circle*{0.001}}\put(0.01079,-0.11292){\circle*{0.001}}
\put(-0.18393,0.01761){\circle*{0.001}}\put(-0.01289,0.07080){\circle*{0.001}}
\put(0.11326,-0.01110){\circle*{0.001}}\put(0.01009,-0.04313){\circle*{0.001}}
\put(-0.06883,0.00624){\circle*{0.001}}\put(-0.00839,0.02588){\circle*{0.001}}
\put(0.04180,-0.00256){\circle*{0.001}}\put(0.00848,-0.01523){\circle*{0.001}}
\put(-0.02561,-0.00059){\circle*{0.001}}\put(-0.01067,0.00855){\circle*{0.001}}
\put(0.01613,0.00384){\circle*{0.001}}\put(0.01556,-0.00413){\circle*{0.001}}
\put(-0.01085,-0.00814){\circle*{0.001}}\put(-0.02459,0.00077){\circle*{0.001}}
\put(0.00838,0.01456){\circle*{0.001}}\put(0.04005,0.00232){\circle*{0.001}}
\put(-0.00822,-0.02476){\circle*{0.001}}\put(-0.06592,-0.00594){\circle*{0.001}}
\put(0.00971,0.04132){\circle*{0.001}}\put(0.10843,0.01095){\circle*{0.001}}
\put(-0.01238,-0.06792){\circle*{0.001}}\put(-0.17644,-0.01748){\circle*{0.001}}
\put(0.01075,0.10873){\circle*{0.001}}\put(0.27693,0.02406){\circle*{0.001}}
\put(0.02012,-0.16180){\circle*{0.001}}\put(-0.39427,-0.01551){\circle*{0.001}}
\put(-0.19004,0.18242){\circle*{0.001}}\put(0.03995,-0.00096){\circle*{0.001}}
\put(-0.01318,-0.02374){\circle*{0.001}}\put(-0.06508,-0.00389){\circle*{0.001}}
\put(0.01258,0.04023){\circle*{0.001}}\put(0.10669,0.00964){\circle*{0.001}}
\put(-0.01393,-0.06656){\circle*{0.001}}\put(-0.17355,-0.01664){\circle*{0.001}}
\put(0.01160,0.10695){\circle*{0.001}}\put(0.27320,0.02294){\circle*{0.001}}
\put(0.01576,-0.16004){\circle*{0.001}}\put(-0.39095,-0.01582){\circle*{0.001}}
\put(-0.17879,0.18429){\circle*{0.001}}\put(-0.10032,-0.18850){\circle*{0.001}}
\put(-0.35833,0.02058){\circle*{0.001}}\put(0.00063,0.14417){\circle*{0.001}}
\put(0.24113,-0.02092){\circle*{0.001}}\put(0.01491,-0.09354){\circle*{0.001}}
\put(-0.15120,0.01381){\circle*{0.001}}\put(-0.01462,0.05755){\circle*{0.001}}
\put(0.09254,-0.00740){\circle*{0.001}}\put(0.01367,-0.03449){\circle*{0.001}}
\put(-0.05650,0.00189){\circle*{0.001}}\put(-0.01517,0.02008){\circle*{0.001}}
\put(0.03495,0.00321){\circle*{0.001}}\put(0.02072,-0.01080){\circle*{0.001}}
\put(-0.02247,-0.00926){\circle*{0.001}}\put(-0.03155,0.00440){\circle*{0.001}}
\put(0.01596,0.01768){\circle*{0.001}}\put(0.05066,0.00092){\circle*{0.001}}
\put(-0.01333,-0.03072){\circle*{0.001}}\put(-0.08287,-0.00612){\circle*{0.001}}
\put(0.01349,0.05150){\circle*{0.001}}\put(0.13547,0.01284){\circle*{0.001}}
\put(-0.01459,-0.08423){\circle*{0.001}}\put(-0.21794,-0.02000){\circle*{0.001}}
\put(0.00437,0.13197){\circle*{0.001}}\put(0.33146,0.02264){\circle*{0.001}}
\put(0.06398,-0.18266){\circle*{0.001}}\put(-0.37877,0.10379){\circle*{0.001}}
\put(0.26139,0.16488){\circle*{0.001}}\put(-0.03149,-0.17158){\circle*{0.001}}
\put(-0.29970,0.02286){\circle*{0.001}}\put(-0.01055,0.11806){\circle*{0.001}}
\put(0.19313,-0.01767){\circle*{0.001}}\put(0.01527,-0.07419){\circle*{0.001}}
\put(-0.11921,0.01082){\circle*{0.001}}\put(-0.01341,0.04507){\circle*{0.001}}
\put(0.07275,-0.00483){\circle*{0.001}}\put(0.01323,-0.02674){\circle*{0.001}}
\put(-0.04450,-0.00006){\circle*{0.001}}\put(-0.01587,0.01525){\circle*{0.001}}
\put(0.02781,0.00503){\circle*{0.001}}\put(0.02277,-0.00769){\circle*{0.001}}
\put(-0.01846,-0.01137){\circle*{0.001}}\put(-0.03554,0.00221){\circle*{0.001}}
\put(0.01378,0.02072){\circle*{0.001}}\put(0.05763,0.00264){\circle*{0.001}}
\put(-0.01243,-0.03542){\circle*{0.001}}\put(-0.09445,-0.00807){\circle*{0.001}}
\put(0.01336,0.05891){\circle*{0.001}}\put(0.15413,0.01493){\circle*{0.001}}
\put(-0.01314,-0.09552){\circle*{0.001}}\put(-0.24558,-0.02179){\circle*{0.001}}
\put(-0.00403,0.14655){\circle*{0.001}}\put(0.36329,0.02047){\circle*{0.001}}
\put(0.11243,-0.18850){\circle*{0.001}}\put(0.16280,0.18657){\circle*{0.001}}
\put(-0.01198,-0.15773){\circle*{0.001}}\put(-0.26843,0.02223){\circle*{0.001}}
\put(-0.01317,0.10486){\circle*{0.001}}\put(0.17010,-0.01615){\circle*{0.001}}
\put(0.01452,-0.06514){\circle*{0.001}}\put(-0.10455,0.00914){\circle*{0.001}}
\put(-0.01266,0.03936){\circle*{0.001}}\put(0.06367,-0.00389){\circle*{0.001}}
\put(0.01262,-0.02326){\circle*{0.001}}\put(-0.03904,-0.00075){\circle*{0.001}}
\put(-0.01591,0.01309){\circle*{0.001}}\put(0.02454,0.00569){\circle*{0.001}}
\put(0.02320,-0.00639){\circle*{0.001}}\put(-0.01653,-0.01207){\circle*{0.001}}
\put(-0.03662,0.00130){\circle*{0.001}}\put(0.01269,0.02164){\circle*{0.001}}
\put(0.05957,0.00334){\circle*{0.001}}\put(-0.01223,-0.03675){\circle*{0.001}}
\put(-0.09771,-0.00874){\circle*{0.001}}\put(0.01309,0.06102){\circle*{0.001}}
\put(0.15947,0.01530){\circle*{0.001}}\put(-0.01271,-0.09866){\circle*{0.001}}
\put(-0.25302,-0.02265){\circle*{0.001}}\put(-0.00758,0.15037){\circle*{0.001}}
\put(0.12795,-0.18866){\circle*{0.001}}\put(0.14330,0.18820){\circle*{0.001}}
\put(-0.00816,-0.15394){\circle*{0.001}}\put(-0.26048,0.02216){\circle*{0.001}}
\put(-0.01335,0.10160){\circle*{0.001}}\put(0.16458,-0.01555){\circle*{0.001}}
\put(0.01428,-0.06295){\circle*{0.001}}\put(-0.10094,0.00901){\circle*{0.001}}
\put(-0.01243,0.03799){\circle*{0.001}}\put(0.06151,-0.00364){\circle*{0.001}}
\put(0.01246,-0.02242){\circle*{0.001}}\put(-0.03773,-0.00089){\circle*{0.001}}
\put(-0.01581,0.01259){\circle*{0.001}}\put(0.02374,0.00578){\circle*{0.001}}
\put(0.02312,-0.00608){\circle*{0.001}}\put(-0.01604,-0.01211){\circle*{0.001}}
\put(-0.03656,0.00111){\circle*{0.001}}\put(0.01239,0.02166){\circle*{0.001}}
\put(0.05950,0.00345){\circle*{0.001}}\put(-0.01204,-0.03675){\circle*{0.001}}
\put(-0.09762,-0.00881){\circle*{0.001}}\put(0.01358,0.06095){\circle*{0.001}}
\put(0.15934,0.01534){\circle*{0.001}}\put(-0.01263,-0.09860){\circle*{0.001}}
\put(-0.25284,-0.02267){\circle*{0.001}}\put(-0.00759,0.15028){\circle*{0.001}}
\put(0.12784,-0.18861){\circle*{0.001}}\put(0.14346,0.18822){\circle*{0.001}}
\put(-0.00826,-0.15403){\circle*{0.001}}\put(-0.26065,0.02220){\circle*{0.001}}
\put(-0.01327,0.10168){\circle*{0.001}}\put(0.16470,-0.01561){\circle*{0.001}}
\put(0.01416,-0.06301){\circle*{0.001}}\put(-0.10101,0.00909){\circle*{0.001}}
\put(-0.01224,0.03805){\circle*{0.001}}\put(0.06154,-0.00377){\circle*{0.001}}
\put(0.01215,-0.02248){\circle*{0.001}}\put(-0.03772,-0.00069){\circle*{0.001}}
\put(-0.01530,0.01266){\circle*{0.001}}\put(0.02370,0.00545){\circle*{0.001}}
\put(0.02228,-0.00619){\circle*{0.001}}\put(-0.01596,-0.01158){\circle*{0.001}}
\put(-0.03517,0.00128){\circle*{0.001}}\put(0.01224,0.02077){\circle*{0.001}}
\put(0.05721,0.00319){\circle*{0.001}}\put(-0.01145,-0.03532){\circle*{0.001}}
\put(-0.09388,-0.00838){\circle*{0.001}}\put(0.01331,0.05862){\circle*{0.001}}
\put(0.15327,0.01508){\circle*{0.001}}\put(-0.01274,-0.09507){\circle*{0.001}}
\put(-0.24436,-0.02183){\circle*{0.001}}\put(-0.00402,0.14594){\circle*{0.001}}
\put(0.36176,0.02138){\circle*{0.001}}\put(0.10970,-0.18843){\circle*{0.001}}
\put(0.16763,0.18583){\circle*{0.001}}\put(-0.01266,-0.15833){\circle*{0.001}}
\put(-0.26965,0.02251){\circle*{0.001}}\put(-0.01270,0.10543){\circle*{0.001}}
\put(0.17098,-0.01649){\circle*{0.001}}\put(0.01394,-0.06557){\circle*{0.001}}
\put(-0.10509,0.00959){\circle*{0.001}}\put(-0.01174,0.03970){\circle*{0.001}}
\put(0.06394,-0.00452){\circle*{0.001}}\put(0.01135,-0.02355){\circle*{0.001}}
\put(-0.03909,0.00015){\circle*{0.001}}\put(-0.01344,0.01346){\circle*{0.001}}
\put(0.02438,0.00410){\circle*{0.001}}\put(0.01916,-0.00686){\circle*{0.001}}
\put(-0.01602,-0.00949){\circle*{0.001}}\put(-0.02984,0.00211){\circle*{0.001}}
\put(0.01196,0.01732){\circle*{0.001}}\put(0.04835,0.00205){\circle*{0.001}}
\put(-0.01076,-0.02969){\circle*{0.001}}\put(-0.07929,-0.00685){\circle*{0.001}}
\put(0.01177,0.04955){\circle*{0.001}}\put(0.12999,0.01278){\circle*{0.001}}
\put(-0.01359,-0.08103){\circle*{0.001}}\put(-0.20959,-0.01999){\circle*{0.001}}
\put(0.00636,0.12749){\circle*{0.001}}\put(0.32105,0.02359){\circle*{0.001}}
\put(0.05313,-0.17942){\circle*{0.001}}\put(-0.34064,0.12981){\circle*{0.001}}
\put(0.29699,0.15152){\circle*{0.001}}\put(-0.04018,-0.17549){\circle*{0.001}}
\put(-0.30968,0.02335){\circle*{0.001}}\put(-0.00883,0.12247){\circle*{0.001}}
\put(0.20071,-0.01900){\circle*{0.001}}\put(0.01426,-0.07740){\circle*{0.001}}
\put(-0.12424,0.01179){\circle*{0.001}}\put(-0.01195,0.04723){\circle*{0.001}}
\put(0.07570,-0.00625){\circle*{0.001}}\put(0.01076,-0.02825){\circle*{0.001}}
\put(-0.04611,0.00183){\circle*{0.001}}\put(-0.01185,0.01645){\circle*{0.001}}
\put(0.02844,0.00225){\circle*{0.001}}\put(0.01580,-0.00895){\circle*{0.001}}
\put(-0.01824,-0.00685){\circle*{0.001}}\put(-0.02398,0.00376){\circle*{0.001}}
\put(0.01274,0.01331){\circle*{0.001}}\put(0.03840,0.00038){\circle*{0.001}}
\put(-0.01070,-0.02320){\circle*{0.001}}\put(-0.06284,-0.00455){\circle*{0.001}}
\put(0.01099,0.03908){\circle*{0.001}}\put(0.10322,0.00977){\circle*{0.001}}
\put(-0.01295,-0.06454){\circle*{0.001}}\put(-0.16806,-0.01674){\circle*{0.001}}
\put(0.01151,0.10387){\circle*{0.001}}\put(0.26560,0.02296){\circle*{0.001}}
\put(0.01338,-0.15645){\circle*{0.001}}\put(-0.38359,-0.01824){\circle*{0.001}}
\put(-0.15924,0.18655){\circle*{0.001}}\put(-0.11609,-0.18878){\circle*{0.001}}
\put(-0.36598,0.01968){\circle*{0.001}}\put(0.00330,0.14781){\circle*{0.001}}
\put(0.24821,-0.02155){\circle*{0.001}}\put(0.01360,-0.09655){\circle*{0.001}}
\put(-0.15594,0.01504){\circle*{0.001}}\put(-0.01318,0.05965){\circle*{0.001}}
\put(0.09553,-0.00849){\circle*{0.001}}\put(0.01144,-0.03597){\circle*{0.001}}
\put(-0.05816,0.00346){\circle*{0.001}}\put(-0.01170,0.02121){\circle*{0.001}}
\put(0.03565,0.00077){\circle*{0.001}}\put(0.01474,-0.01192){\circle*{0.001}}
\put(-0.02241,-0.00532){\circle*{0.001}}\put(-0.02148,0.00578){\circle*{0.001}}
\put(0.01510,0.01121){\circle*{0.001}}\put(0.03393,-0.00111){\circle*{0.001}}
\put(-0.01160,-0.02008){\circle*{0.001}}\put(-0.05520,-0.00317){\circle*{0.001}}
\put(0.01123,0.03409){\circle*{0.001}}\put(0.09063,0.00818){\circle*{0.001}}
\put(-0.01275,-0.05665){\circle*{0.001}}\put(-0.14813,-0.01467){\circle*{0.001}}
\put(0.01338,0.09200){\circle*{0.001}}\put(0.23670,0.02187){\circle*{0.001}}
\put(0.00137,-0.14206){\circle*{0.001}}\put(-0.35346,-0.02198){\circle*{0.001}}
\put(-0.09498,0.18755){\circle*{0.001}}\put(-0.19041,-0.18248){\circle*{0.001}}
\put(-0.39489,0.01449){\circle*{0.001}}\put(0.01836,0.16207){\circle*{0.001}}
\put(0.27787,-0.02254){\circle*{0.001}}\put(0.01231,-0.10885){\circle*{0.001}}
\put(-0.17696,0.01678){\circle*{0.001}}\put(-0.01314,0.06796){\circle*{0.001}}
\put(0.10880,-0.01024){\circle*{0.001}}\put(0.01130,-0.04123){\circle*{0.001}}
\put(-0.06616,0.00522){\circle*{0.001}}\put(-0.01036,0.02457){\circle*{0.001}}
\put(0.04035,-0.00104){\circle*{0.001}}\put(0.01160,-0.01422){\circle*{0.001}}
\put(-0.02499,-0.00277){\circle*{0.001}}\put(-0.01600,0.00755){\circle*{0.001}}
\put(0.01614,0.00738){\circle*{0.001}}\put(0.02452,-0.00290){\circle*{0.001}}
\put(-0.01162,-0.01389){\circle*{0.001}}\put(-0.03949,-0.00105){\circle*{0.001}}
\put(0.00994,0.02405){\circle*{0.001}}\put(0.06472,0.00514){\circle*{0.001}}
\put(-0.01051,-0.04038){\circle*{0.001}}\put(-0.10632,-0.01043){\circle*{0.001}}
\put(0.01253,0.06656){\circle*{0.001}}\put(0.17309,0.01716){\circle*{0.001}}
\put(-0.01168,-0.10678){\circle*{0.001}}\put(-0.27257,-0.02330){\circle*{0.001}}
\put(-0.01635,0.15975){\circle*{0.001}}\put(0.17682,-0.18454){\circle*{0.001}}
\put(0.10265,0.18831){\circle*{0.001}}\put(0.35876,-0.02072){\circle*{0.001}}
\put(-0.00125,-0.14444){\circle*{0.001}}\put(-0.24159,0.02129){\circle*{0.001}}
\put(-0.01401,0.09385){\circle*{0.001}}\put(0.15150,-0.01440){\circle*{0.001}}
\put(0.01320,-0.05786){\circle*{0.001}}\put(-0.09264,0.00831){\circle*{0.001}}
\put(-0.01140,0.03486){\circle*{0.001}}\put(0.05640,-0.00335){\circle*{0.001}}
\put(0.01166,-0.02053){\circle*{0.001}}\put(-0.03459,-0.00093){\circle*{0.001}}
\put(-0.01460,0.01153){\circle*{0.001}}\put(0.02180,0.00537){\circle*{0.001}}
\put(0.02148,-0.00551){\circle*{0.001}}\put(-0.01467,-0.01128){\circle*{0.001}}
\put(-0.03392,0.00100){\circle*{0.001}}\put(0.01149,0.02011){\circle*{0.001}}
\put(0.05526,0.00319){\circle*{0.001}}\put(-0.01096,-0.03415){\circle*{0.001}}
\put(-0.09076,-0.00811){\circle*{0.001}}\put(0.01244,0.05673){\circle*{0.001}}
\put(0.14836,0.01450){\circle*{0.001}}\put(-0.01295,-0.09210){\circle*{0.001}}
\put(-0.23703,-0.02156){\circle*{0.001}}\put(-0.00202,0.14217){\circle*{0.001}}
\put(0.35381,0.02148){\circle*{0.001}}\put(0.09590,-0.18751){\circle*{0.001}}
\put(0.18950,0.18266){\circle*{0.001}}\put(-0.01767,-0.16198){\circle*{0.001}}
\put(-0.27751,0.02295){\circle*{0.001}}\put(-0.01162,0.10877){\circle*{0.001}}
\put(0.17669,-0.01706){\circle*{0.001}}\put(0.01333,-0.06789){\circle*{0.001}}
\put(-0.10862,0.01044){\circle*{0.001}}\put(-0.01094,0.04122){\circle*{0.001}}
\put(0.06611,-0.00522){\circle*{0.001}}\put(0.01002,-0.02458){\circle*{0.001}}
\put(0.05984,-0.00214){\circle*{0.001}}\put(-0.02036,-0.03537){\circle*{0.001}}
\put(-0.09711,-0.00533){\circle*{0.001}}\put(0.01884,0.05969){\circle*{0.001}}
\put(0.15797,0.01317){\circle*{0.001}}\put(-0.01677,-0.09731){\circle*{0.001}}
\put(-0.25098,-0.02084){\circle*{0.001}}\put(-0.00263,0.14920){\circle*{0.001}}
\put(0.36936,0.01901){\circle*{0.001}}\put(0.12102,-0.18925){\circle*{0.001}}
\put(0.14687,0.18853){\circle*{0.001}}\put(-0.00676,-0.15517){\circle*{0.001}}
\put(-0.26329,0.02050){\circle*{0.001}}\put(-0.01670,0.10228){\circle*{0.001}}
\put(0.16647,-0.01370){\circle*{0.001}}\put(0.01889,-0.06303){\circle*{0.001}}
\put(-0.10242,0.00594){\circle*{0.001}}\put(-0.02022,0.03746){\circle*{0.001}}
\put(0.06296,0.00120){\circle*{0.001}}\put(0.02534,-0.02119){\circle*{0.001}}
\put(-0.03963,-0.00900){\circle*{0.001}}\put(-0.03697,0.01039){\circle*{0.001}}
\put(0.02665,0.01917){\circle*{0.001}}\put(0.05827,-0.00233){\circle*{0.001}}
\put(-0.02021,-0.03438){\circle*{0.001}}\put(-0.09453,-0.00505){\circle*{0.001}}
\put(0.01861,0.05809){\circle*{0.001}}\put(0.15388,0.01276){\circle*{0.001}}
\put(-0.01674,-0.09487){\circle*{0.001}}\put(-0.24509,-0.02032){\circle*{0.001}}
\put(-0.00137,0.14616){\circle*{0.001}}\put(0.36299,0.01964){\circle*{0.001}}
\put(0.10889,-0.18897){\circle*{0.001}}\put(0.16313,0.18697){\circle*{0.001}}
\put(-0.01026,-0.15816){\circle*{0.001}}\put(-0.26941,0.02116){\circle*{0.001}}
\put(-0.01625,0.10489){\circle*{0.001}}\put(0.17084,-0.01437){\circle*{0.001}}
\put(0.01854,-0.06483){\circle*{0.001}}\put(-0.10517,0.00659){\circle*{0.001}}
\put(-0.01951,0.03865){\circle*{0.001}}\put(0.06459,0.00044){\circle*{0.001}}
\put(0.02400,-0.02202){\circle*{0.001}}\put(-0.04050,-0.00795){\circle*{0.001}}
\put(-0.03462,0.01106){\circle*{0.001}}\put(0.02699,0.01756){\circle*{0.001}}
\put(0.05434,-0.00289){\circle*{0.001}}\put(-0.02018,-0.03180){\circle*{0.001}}
\put(-0.08800,-0.00416){\circle*{0.001}}\put(0.01833,0.05397){\circle*{0.001}}
\put(0.14334,0.01189){\circle*{0.001}}\put(-0.01691,-0.08858){\circle*{0.001}}
\put(-0.22947,-0.01991){\circle*{0.001}}\put(0.00335,0.13808){\circle*{0.001}}
\put(0.34553,0.02111){\circle*{0.001}}\put(0.08003,-0.18644){\circle*{0.001}}
\put(0.21371,0.17837){\circle*{0.001}}\put(-0.01981,-0.16599){\circle*{0.001}}
\put(-0.28647,0.02163){\circle*{0.001}}\put(-0.01483,0.11210){\circle*{0.001}}
\put(0.18314,-0.01569){\circle*{0.001}}\put(0.01787,-0.06982){\circle*{0.001}}
\put(-0.11300,0.00787){\circle*{0.001}}\put(-0.01827,0.04190){\circle*{0.001}}
\put(0.06925,-0.00101){\circle*{0.001}}\put(0.02182,-0.02415){\circle*{0.001}}
\put(-0.04307,-0.00598){\circle*{0.001}}\put(-0.03046,0.01264){\circle*{0.001}}
\put(0.02812,0.01458){\circle*{0.001}}\put(0.04709,-0.00445){\circle*{0.001}}
\put(-0.02053,-0.02700){\circle*{0.001}}\put(-0.07595,-0.00253){\circle*{0.001}}
\put(0.01757,0.04634){\circle*{0.001}}\put(0.12390,0.00973){\circle*{0.001}}
\put(-0.01711,-0.07671){\circle*{0.001}}\put(-0.20007,-0.01766){\circle*{0.001}}
\put(0.01080,0.12191){\circle*{0.001}}\put(0.30894,0.02290){\circle*{0.001}}
\put(0.03953,-0.17527){\circle*{0.001}}\put(-0.29651,0.15189){\circle*{0.001}}
\put(0.34570,0.12714){\circle*{0.001}}\put(-0.05050,-0.18013){\circle*{0.001}}
\put(-0.32268,0.02121){\circle*{0.001}}\put(-0.01016,0.12771){\circle*{0.001}}
\put(0.21065,-0.01800){\circle*{0.001}}\put(0.01841,-0.08082){\circle*{0.001}}
\put(-0.13085,0.01009){\circle*{0.001}}\put(-0.01843,0.04896){\circle*{0.001}}
\put(0.08020,-0.00287){\circle*{0.001}}\put(0.02054,-0.02865){\circle*{0.001}}
\put(-0.04959,-0.00395){\circle*{0.001}}\put(-0.02784,0.01554){\circle*{0.001}}
\put(0.03175,0.01214){\circle*{0.001}}\put(0.04212,-0.00655){\circle*{0.001}}
\put(-0.02226,-0.02339){\circle*{0.001}}\put(-0.06738,-0.00069){\circle*{0.001}}
\put(0.01843,0.04066){\circle*{0.001}}\put(0.10981,0.00774){\circle*{0.001}}
\put(-0.01767,-0.06788){\circle*{0.001}}\put(-0.17809,-0.01574){\circle*{0.001}}
\put(0.01361,0.10933){\circle*{0.001}}\put(0.27963,0.02207){\circle*{0.001}}
\put(0.01825,-0.16294){\circle*{0.001}}\put(-0.39711,-0.01293){\circle*{0.001}}
\put(-0.19505,0.18201){\circle*{0.001}}\put(-0.08891,-0.18790){\circle*{0.001}}
\put(-0.35264,0.01927){\circle*{0.001}}\put(-0.00308,0.14119){\circle*{0.001}}
\put(0.23560,-0.01957){\circle*{0.001}}\put(0.01837,-0.09090){\circle*{0.001}}
\put(-0.14749,0.01175){\circle*{0.001}}\put(-0.01882,0.05550){\circle*{0.001}}
\put(0.09050,-0.00434){\circle*{0.001}}\put(0.02077,-0.03269){\circle*{0.001}}
\put(-0.05580,-0.00288){\circle*{0.001}}\put(-0.02704,0.01812){\circle*{0.001}}
\put(0.03545,0.01091){\circle*{0.001}}\put(0.04034,-0.00827){\circle*{0.001}}
\put(-0.02438,-0.02182){\circle*{0.001}}\put(-0.06416,0.00061){\circle*{0.001}}
\put(0.01956,0.03835){\circle*{0.001}}\put(0.10440,0.00655){\circle*{0.001}}
\put(-0.01829,-0.06437){\circle*{0.001}}\put(-0.16957,-0.01444){\circle*{0.001}}
\put(0.01574,0.10421){\circle*{0.001}}\put(0.26763,0.02140){\circle*{0.001}}
\put(0.01072,-0.15735){\circle*{0.001}}\put(-0.38602,-0.01628){\circle*{0.001}}
\put(-0.16113,0.18694){\circle*{0.001}}\put(-0.10885,-0.18955){\circle*{0.001}}
\put(-0.36497,0.01820){\circle*{0.001}}\put(0.00070,0.14697){\circle*{0.001}}
\put(0.24679,-0.02004){\circle*{0.001}}\put(0.01742,-0.09549){\circle*{0.001}}
\put(-0.15504,0.01259){\circle*{0.001}}\put(-0.01913,0.05847){\circle*{0.001}}
\put(0.09525,-0.00492){\circle*{0.001}}\put(0.02095,-0.03454){\circle*{0.001}}
\put(-0.05869,-0.00245){\circle*{0.001}}\put(-0.02698,0.01927){\circle*{0.001}}
\put(0.03717,0.01054){\circle*{0.001}}\put(0.04000,-0.00899){\circle*{0.001}}
\put(-0.02538,-0.02140){\circle*{0.001}}\put(-0.06346,0.00110){\circle*{0.001}}
\put(0.02010,0.03779){\circle*{0.001}}\put(0.10315,0.00617){\circle*{0.001}}
\put(-0.01855,-0.06354){\circle*{0.001}}\put(-0.16758,-0.01411){\circle*{0.001}}
\put(0.01597,0.10302){\circle*{0.001}}\put(0.26463,0.02178){\circle*{0.001}}
\put(0.00989,-0.15598){\circle*{0.001}}\put(-0.38342,-0.01622){\circle*{0.001}}
\put(-0.15339,0.18775){\circle*{0.001}}\put(-0.11450,-0.18969){\circle*{0.001}}
\put(-0.36781,0.01822){\circle*{0.001}}\put(0.00105,0.14835){\circle*{0.001}}
\put(0.24949,-0.02017){\circle*{0.001}}\put(0.01765,-0.09658){\circle*{0.001}}
\put(-0.15692,0.01267){\circle*{0.001}}\put(-0.01946,0.05918){\circle*{0.001}}
\put(0.09644,-0.00492){\circle*{0.001}}\put(0.02132,-0.03496){\circle*{0.001}}
\put(-0.05942,-0.00255){\circle*{0.001}}\put(-0.02745,0.01949){\circle*{0.001}}
\put(0.03763,0.01075){\circle*{0.001}}\put(0.04068,-0.00907){\circle*{0.001}}
\put(-0.02568,-0.02178){\circle*{0.001}}\put(-0.06451,0.00105){\circle*{0.001}}
\put(0.02030,0.03843){\circle*{0.001}}\put(0.10484,0.00635){\circle*{0.001}}
\put(-0.01864,-0.06459){\circle*{0.001}}\put(-0.17021,-0.01444){\circle*{0.001}}
\put(0.01573,0.10458){\circle*{0.001}}\put(0.26852,0.02158){\circle*{0.001}}
\put(0.01130,-0.15780){\circle*{0.001}}\put(-0.38705,-0.01562){\circle*{0.001}}
\put(-0.16249,0.18695){\circle*{0.001}}\put(-0.10737,-0.18947){\circle*{0.001}}
\put(-0.36397,0.01865){\circle*{0.001}}\put(-0.00031,0.14651){\circle*{0.001}}
\put(0.24600,-0.01956){\circle*{0.001}}\put(0.01822,-0.09506){\circle*{0.001}}
\put(-0.15451,0.01211){\circle*{0.001}}\put(-0.01999,0.05813){\circle*{0.001}}
\put(0.09494,-0.00437){\circle*{0.001}}\put(0.02178,-0.03430){\circle*{0.001}}
\put(-0.05858,-0.00307){\circle*{0.001}}\put(-0.02859,0.01902){\circle*{0.001}}
\put(0.03729,0.01160){\circle*{0.001}}\put(0.04289,-0.00856){\circle*{0.001}}
\put(-0.02551,-0.02325){\circle*{0.001}}\put(-0.06816,0.00062){\circle*{0.001}}
\put(0.02034,0.04079){\circle*{0.001}}\put(0.11078,0.00718){\circle*{0.001}}
\put(-0.01867,-0.06831){\circle*{0.001}}\put(-0.17963,-0.01518){\circle*{0.001}}
\put(0.01487,0.11007){\circle*{0.001}}\put(0.28171,0.02164){\circle*{0.001}}
\put(0.01773,-0.16389){\circle*{0.001}}\put(-0.39897,-0.01247){\circle*{0.001}}
\put(-0.20132,0.18088){\circle*{0.001}}\put(-0.08418,-0.18779){\circle*{0.001}}
\put(-0.35076,0.01922){\circle*{0.001}}\put(-0.00510,0.14024){\circle*{0.001}}
\put(0.23387,-0.01915){\circle*{0.001}}\put(0.01922,-0.09008){\circle*{0.001}}
\put(-0.14634,0.01105){\circle*{0.001}}\put(-0.02036,0.05483){\circle*{0.001}}
\put(0.08990,-0.00322){\circle*{0.001}}\put(0.02343,-0.03208){\circle*{0.001}}
\put(-0.05564,-0.00466){\circle*{0.001}}\put(-0.03153,0.01743){\circle*{0.001}}
\put(0.03571,0.01381){\circle*{0.001}}\put(0.04780,-0.00732){\circle*{0.001}}
\put(-0.02508,-0.02657){\circle*{0.001}}\put(-0.07647,-0.00084){\circle*{0.001}}
\put(0.02071,0.04612){\circle*{0.001}}\put(0.12437,0.00881){\circle*{0.001}}
\put(-0.01931,-0.07671){\circle*{0.001}}\put(-0.20079,-0.01680){\circle*{0.001}}
\put(0.01242,0.12215){\circle*{0.001}}\put(0.30989,0.02228){\circle*{0.001}}
\put(0.03860,-0.17570){\circle*{0.001}}\put(-0.29825,0.15139){\circle*{0.001}}
\put(0.34333,0.12873){\circle*{0.001}}\put(-0.04809,-0.18005){\circle*{0.001}}
\put(-0.32205,0.02094){\circle*{0.001}}\put(-0.01119,0.12731){\circle*{0.001}}
\put(0.21010,-0.01734){\circle*{0.001}}\put(0.02007,-0.08038){\circle*{0.001}}
\put(-0.13055,0.00898){\circle*{0.001}}\put(-0.02116,0.04846){\circle*{0.001}}
\put(0.08020,-0.00110){\circle*{0.001}}\put(0.02501,-0.02802){\circle*{0.001}}
\put(-0.04994,-0.00680){\circle*{0.001}}\put(-0.03503,0.01471){\circle*{0.001}}
\put(0.03262,0.01673){\circle*{0.001}}\put(0.05418,-0.00524){\circle*{0.001}}
\put(-0.02378,-0.03102){\circle*{0.001}}\put(-0.08729,-0.00282){\circle*{0.001}}
\put(0.02012,0.05318){\circle*{0.001}}\put(0.14205,0.01075){\circle*{0.001}}
\put(-0.01861,-0.08755){\circle*{0.001}}\put(-0.22750,-0.01898){\circle*{0.001}}
\put(0.00507,0.13691){\circle*{0.001}}\put(0.34332,0.02041){\circle*{0.001}}
\put(0.07570,-0.18605){\circle*{0.001}}\put(0.22132,0.17674){\circle*{0.001}}
\put(-0.02037,-0.16713){\circle*{0.001}}\put(-0.28892,0.02159){\circle*{0.001}}
\put(-0.01560,0.11305){\circle*{0.001}}\put(0.18496,-0.01532){\circle*{0.001}}
\put(0.01944,-0.07034){\circle*{0.001}}\put(-0.11425,0.00705){\circle*{0.001}}
\put(-0.02081,0.04205){\circle*{0.001}}\put(0.07019,0.00047){\circle*{0.001}}
\put(0.02589,-0.02394){\circle*{0.001}}\put(-0.04394,-0.00848){\circle*{0.001}}
\put(-0.03711,0.01203){\circle*{0.001}}\put(0.02912,0.01875){\circle*{0.001}}
\put(0.05801,-0.00329){\circle*{0.001}}\put(-0.02183,-0.03388){\circle*{0.001}}
\put(-0.09385,-0.00431){\circle*{0.001}}\put(0.01961,0.05748){\circle*{0.001}}
\put(0.15270,0.01221){\circle*{0.001}}\put(-0.01745,-0.09407){\circle*{0.001}}
\put(-0.24315,-0.02049){\circle*{0.001}}\put(-0.00050,0.14523){\circle*{0.001}}
\put(0.36117,0.01938){\circle*{0.001}}\put(0.10352,-0.18910){\circle*{0.001}}
\put(0.16835,0.18640){\circle*{0.001}}\put(-0.01049,-0.15909){\circle*{0.001}}
\put(-0.27134,0.02113){\circle*{0.001}}\put(-0.01674,0.10564){\circle*{0.001}}
\put(0.17223,-0.01419){\circle*{0.001}}\put(0.01939,-0.06528){\circle*{0.001}}
\put(-0.10610,0.00621){\circle*{0.001}}\put(-0.02078,0.03884){\circle*{0.001}}
\put(0.06524,0.00114){\circle*{0.001}}\put(0.02597,-0.02199){\circle*{0.001}}
\put(-0.04103,-0.00913){\circle*{0.001}}\put(-0.03780,0.01082){\circle*{0.001}}
\put(0.02752,0.01954){\circle*{0.001}}\put(0.05950,-0.00249){\circle*{0.001}}
\put(-0.02113,-0.03501){\circle*{0.001}}\put(-0.09646,-0.00511){\circle*{0.001}}
\put(0.01895,0.05925){\circle*{0.001}}\put(0.15689,0.01305){\circle*{0.001}}
\put(-0.01671,-0.09667){\circle*{0.001}}\put(-0.24941,-0.02081){\circle*{0.001}}
\put(-0.00260,0.14842){\circle*{0.001}}\put(0.36776,0.01918){\circle*{0.001}}
\put(0.11659,-0.18943){\circle*{0.001}}\put(0.15128,0.18814){\circle*{0.001}}
\put(-0.00816,-0.15593){\circle*{0.001}}\put(-0.26472,0.02104){\circle*{0.001}}
\put(0.07967,-0.00354){\circle*{0.001}}\put(-0.02829,-0.04676){\circle*{0.001}}
\put(-0.12867,-0.00614){\circle*{0.001}}\put(0.02381,0.07858){\circle*{0.001}}
\put(0.20698,0.01541){\circle*{0.001}}\put(-0.01398,-0.12532){\circle*{0.001}}
\put(-0.31824,-0.02016){\circle*{0.001}}\put(-0.04215,0.17891){\circle*{0.001}}
\put(0.32963,-0.13677){\circle*{0.001}}\put(-0.31466,-0.14439){\circle*{0.001}}
\put(0.03665,0.17771){\circle*{0.001}}\put(0.31476,-0.01978){\circle*{0.001}}
\put(0.01573,-0.12371){\circle*{0.001}}\put(-0.20437,0.01452){\circle*{0.001}}
\put(-0.02471,0.07738){\circle*{0.001}}\put(0.12692,-0.00551){\circle*{0.001}}
\put(0.02890,-0.04595){\circle*{0.001}}\put(-0.07852,-0.00402){\circle*{0.001}}
\put(-0.03793,0.02554){\circle*{0.001}}\put(0.04988,0.01527){\circle*{0.001}}
\put(0.05635,-0.01178){\circle*{0.001}}\put(-0.03436,-0.03041){\circle*{0.001}}
\put(-0.08946,0.00122){\circle*{0.001}}\put(0.02702,0.05333){\circle*{0.001}}
\put(0.14482,0.00836){\circle*{0.001}}\put(-0.02300,-0.08857){\circle*{0.001}}
\put(-0.23135,-0.01773){\circle*{0.001}}\put(0.00850,0.13877){\circle*{0.001}}
\put(0.34814,0.01911){\circle*{0.001}}\put(0.07751,-0.18769){\circle*{0.001}}
\put(0.20650,0.18050){\circle*{0.001}}\put(-0.01572,-0.16540){\circle*{0.001}}
\put(-0.28520,0.01950){\circle*{0.001}}\put(-0.01908,0.11097){\circle*{0.001}}
\put(0.18207,-0.01294){\circle*{0.001}}\put(0.02482,-0.06846){\circle*{0.001}}
\put(-0.11264,0.00368){\circle*{0.001}}\put(-0.02956,0.04021){\circle*{0.001}}
\put(0.06988,0.00602){\circle*{0.001}}\put(0.04001,-0.02184){\circle*{0.001}}
\put(-0.04486,-0.01761){\circle*{0.001}}\put(-0.06055,0.00923){\circle*{0.001}}
\put(0.03169,0.03367){\circle*{0.001}}\put(0.09680,0.00081){\circle*{0.001}}
\put(-0.02523,-0.05832){\circle*{0.001}}\put(-0.15675,-0.01032){\circle*{0.001}}
\put(0.02114,0.09597){\circle*{0.001}}\put(0.24904,0.01914){\circle*{0.001}}
\put(-0.00170,-0.14809){\circle*{0.001}}\put(-0.36804,-0.01668){\circle*{0.001}}
\put(-0.11179,0.19024){\circle*{0.001}}\put(-0.15041,-0.18885){\circle*{0.001}}
\put(-0.38495,0.01311){\circle*{0.001}}\put(0.00486,0.15633){\circle*{0.001}}
\put(0.26577,-0.01918){\circle*{0.001}}\put(0.02092,-0.10280){\circle*{0.001}}
\put(-0.16830,0.01130){\circle*{0.001}}\put(-0.02553,0.06286){\circle*{0.001}}
\put(0.10391,-0.00225){\circle*{0.001}}\put(0.03027,-0.03666){\circle*{0.001}}
\put(-0.06466,-0.00747){\circle*{0.001}}\put(-0.04190,0.01952){\circle*{0.001}}
\put(0.04190,0.01943){\circle*{0.001}}\put(0.06417,-0.00759){\circle*{0.001}}
\put(-0.02987,-0.03640){\circle*{0.001}}\put(-0.10303,-0.00220){\circle*{0.001}}
\put(0.02468,0.06239){\circle*{0.001}}\put(0.16675,0.01172){\circle*{0.001}}
\put(-0.02056,-0.10199){\circle*{0.001}}\put(-0.26354,-0.01994){\circle*{0.001}}
\put(-0.00497,0.15535){\circle*{0.001}}\put(0.14585,-0.18915){\circle*{0.001}}
\put(0.11438,0.19051){\circle*{0.001}}\put(0.00186,-0.14906){\circle*{0.001}}
\put(-0.25120,0.01846){\circle*{0.001}}\put(-0.02242,0.09668){\circle*{0.001}}
\put(0.15820,-0.00995){\circle*{0.001}}\put(0.02596,-0.05877){\circle*{0.001}}
\put(-0.09762,0.00091){\circle*{0.001}}\put(-0.03158,0.03399){\circle*{0.001}}
\put(0.06098,0.00904){\circle*{0.001}}\put(0.04463,-0.01770){\circle*{0.001}}
\put(-0.03994,-0.02162){\circle*{0.001}}\put(-0.06907,0.00616){\circle*{0.001}}
\put(0.02907,0.03975){\circle*{0.001}}\put(0.11124,0.00358){\circle*{0.001}}
\put(-0.02454,-0.06761){\circle*{0.001}}\put(-0.17984,-0.01287){\circle*{0.001}}
\put(0.01878,0.10971){\circle*{0.001}}\put(0.28196,0.02024){\circle*{0.001}}
\put(0.01535,-0.16400){\circle*{0.001}}\put(-0.39985,-0.00998){\circle*{0.001}}
\put(-0.19762,0.18222){\circle*{0.001}}\put(-0.08059,-0.18847){\circle*{0.001}}
\put(-0.35139,0.01807){\circle*{0.001}}\put(-0.00854,0.14018){\circle*{0.001}}
\put(0.23423,-0.01722){\circle*{0.001}}\put(0.02324,-0.08965){\circle*{0.001}}
\put(-0.14663,0.00851){\circle*{0.001}}\put(-0.02706,0.05404){\circle*{0.001}}
\put(0.09055,0.00100){\circle*{0.001}}\put(0.03408,-0.03086){\circle*{0.001}}
\put(-0.05692,-0.01145){\circle*{0.001}}\put(-0.04934,0.01545){\circle*{0.001}}
\put(0.03789,0.02511){\circle*{0.001}}\put(0.07724,-0.00424){\circle*{0.001}}
\put(-0.02836,-0.04519){\circle*{0.001}}\put(-0.12470,-0.00564){\circle*{0.001}}
\put(0.02443,0.07607){\circle*{0.001}}\put(0.20088,0.01485){\circle*{0.001}}
\put(-0.01563,-0.12186){\circle*{0.001}}\put(-0.31029,-0.02052){\circle*{0.001}}
\put(-0.03535,0.17596){\circle*{0.001}}\put(0.29922,-0.15131){\circle*{0.001}}
\put(-0.34606,-0.12750){\circle*{0.001}}\put(0.04539,0.18048){\circle*{0.001}}
\put(0.32272,-0.01937){\circle*{0.001}}\put(0.01530,-0.12716){\circle*{0.001}}
\put(-0.21055,0.01506){\circle*{0.001}}\put(-0.02487,0.07987){\circle*{0.001}}
\put(0.13095,-0.00601){\circle*{0.001}}\put(0.02836,-0.04762){\circle*{0.001}}
\put(-0.08096,-0.00351){\circle*{0.001}}\put(-0.03715,0.02665){\circle*{0.001}}
\put(0.05141,0.01452){\circle*{0.001}}\put(0.05519,-0.01246){\circle*{0.001}}
\put(-0.03502,-0.02950){\circle*{0.001}}\put(-0.08737,0.00173){\circle*{0.001}}
\put(0.02720,0.05194){\circle*{0.001}}\put(0.14136,0.00791){\circle*{0.001}}
\put(-0.02296,-0.08646){\circle*{0.001}}\put(-0.22619,-0.01730){\circle*{0.001}}
\put(0.00909,0.13600){\circle*{0.001}}\put(0.34217,0.01895){\circle*{0.001}}
\put(0.06871,-0.18631){\circle*{0.001}}\put(0.22663,0.17583){\circle*{0.001}}
\put(-0.01905,-0.16806){\circle*{0.001}}\put(-0.29113,0.01980){\circle*{0.001}}
\put(-0.01911,0.11348){\circle*{0.001}}\put(0.18645,-0.01330){\circle*{0.001}}
\put(0.02504,-0.07019){\circle*{0.001}}\put(-0.11543,0.00401){\circle*{0.001}}
\put(-0.02914,0.04138){\circle*{0.001}}\put(0.07155,0.00568){\circle*{0.001}}
\put(0.03943,-0.02263){\circle*{0.001}}\put(-0.04595,-0.01706){\circle*{0.001}}
\put(-0.05971,0.00968){\circle*{0.001}}\put(0.03209,0.03303){\circle*{0.001}}
\put(0.09530,0.00049){\circle*{0.001}}\put(-0.02586,-0.05728){\circle*{0.001}}
\put(-0.15428,-0.01005){\circle*{0.001}}\put(0.02198,0.09444){\circle*{0.001}}
\put(0.24563,0.01834){\circle*{0.001}}\put(-0.00354,-0.14624){\circle*{0.001}}
\put(-0.36407,-0.01770){\circle*{0.001}}\put(-0.10583,0.18981){\circle*{0.001}}
\put(-0.16033,-0.18789){\circle*{0.001}}\put(-0.38862,0.01193){\circle*{0.001}}
\put(0.00699,0.15815){\circle*{0.001}}\put(0.26955,-0.01931){\circle*{0.001}}
\put(0.02113,-0.10436){\circle*{0.001}}\put(-0.17087,0.01192){\circle*{0.001}}
\put(-0.02507,0.06397){\circle*{0.001}}\put(0.10559,-0.00246){\circle*{0.001}}
\put(0.03020,-0.03732){\circle*{0.001}}\put(-0.06563,-0.00721){\circle*{0.001}}
\put(-0.04130,0.02005){\circle*{0.001}}\put(0.04258,0.01895){\circle*{0.001}}
\put(0.06334,-0.00787){\circle*{0.001}}\put(-0.03038,-0.03574){\circle*{0.001}}
\put(-0.10156,-0.00199){\circle*{0.001}}\put(0.02517,0.06141){\circle*{0.001}}
\put(0.16438,0.01154){\circle*{0.001}}\put(-0.02035,-0.10061){\circle*{0.001}}
\put(-0.26017,-0.01983){\circle*{0.001}}\put(-0.00304,0.15370){\circle*{0.001}}
\put(0.13814,-0.18958){\circle*{0.001}}\put(0.12201,0.19043){\circle*{0.001}}
\put(0.00005,-0.15073){\circle*{0.001}}\put(-0.25449,0.01858){\circle*{0.001}}
\put(-0.02163,0.09808){\circle*{0.001}}\put(0.16038,-0.01055){\circle*{0.001}}
\put(0.02600,-0.05967){\circle*{0.001}}\put(-0.09902,0.00117){\circle*{0.001}}
\put(-0.03132,0.03457){\circle*{0.001}}\put(0.06176,0.00869){\circle*{0.001}}
\put(0.04394,-0.01808){\circle*{0.001}}\put(-0.04029,-0.02108){\circle*{0.001}}
\put(-0.06778,0.00645){\circle*{0.001}}\put(0.02949,0.03882){\circle*{0.001}}
\put(0.10904,0.00332){\circle*{0.001}}\put(-0.02434,-0.06625){\circle*{0.001}}
\put(-0.17635,-0.01260){\circle*{0.001}}\put(0.01866,0.10770){\circle*{0.001}}
\put(0.27717,0.02003){\circle*{0.001}}\put(0.01264,-0.16179){\circle*{0.001}}
\put(-0.39562,-0.01119){\circle*{0.001}}\put(-0.18337,0.18468){\circle*{0.001}}
\put(-0.08889,-0.18928){\circle*{0.001}}\put(-0.35639,0.01720){\circle*{0.001}}
\put(-0.00667,0.14249){\circle*{0.001}}\put(0.23856,-0.01751){\circle*{0.001}}
\put(0.02332,-0.09141){\circle*{0.001}}\put(-0.14955,0.00886){\circle*{0.001}}
\put(-0.02694,0.05521){\circle*{0.001}}\put(0.09232,0.00058){\circle*{0.001}}
\put(0.03352,-0.03162){\circle*{0.001}}\put(-0.05790,-0.01087){\circle*{0.001}}
\put(-0.04816,0.01598){\circle*{0.001}}\put(0.03832,0.02423){\circle*{0.001}}
\put(0.07512,-0.00467){\circle*{0.001}}\put(-0.02840,-0.04379){\circle*{0.001}}
\put(-0.12118,-0.00520){\circle*{0.001}}\put(0.02424,0.07390){\circle*{0.001}}
\put(0.19544,0.01438){\circle*{0.001}}\put(-0.01705,-0.11874){\circle*{0.001}}
\put(-0.30323,-0.02015){\circle*{0.001}}\put(-0.02920,0.17315){\circle*{0.001}}
\put(0.27131,-0.16227){\circle*{0.001}}\put(-0.37522,-0.10746){\circle*{0.001}}
\put(0.05226,0.18291){\circle*{0.001}}\put(0.33000,-0.01885){\circle*{0.001}}
\put(0.01359,-0.13039){\circle*{0.001}}\put(-0.21631,0.01554){\circle*{0.001}}
\put(-0.02421,0.08225){\circle*{0.001}}\put(0.13468,-0.00682){\circle*{0.001}}
\put(0.02829,-0.04913){\circle*{0.001}}\put(-0.08325,-0.00302){\circle*{0.001}}
\put(-0.03662,0.02761){\circle*{0.001}}\put(0.05270,0.01390){\circle*{0.001}}
\put(0.05402,-0.01311){\circle*{0.001}}\put(-0.03564,-0.02860){\circle*{0.001}}
\put(-0.08527,0.00223){\circle*{0.001}}\put(0.02735,0.05055){\circle*{0.001}}
\put(0.13789,0.00746){\circle*{0.001}}\put(-0.02374,-0.08429){\circle*{0.001}}
\put(-0.22097,-0.01686){\circle*{0.001}}\put(0.01096,0.13314){\circle*{0.001}}
\put(0.33581,0.01962){\circle*{0.001}}\put(0.06188,-0.18453){\circle*{0.001}}
\put(-0.40118,0.08351){\circle*{0.001}}\put(0.24805,0.16994){\circle*{0.001}}
\put(-0.02260,-0.17075){\circle*{0.001}}\put(-0.29725,0.02010){\circle*{0.001}}
\put(-0.01795,0.11615){\circle*{0.001}}\put(0.19104,-0.01367){\circle*{0.001}}
\put(0.02527,-0.07201){\circle*{0.001}}\put(-0.11837,0.00435){\circle*{0.001}}
\put(-0.02914,0.04254){\circle*{0.001}}\put(0.07330,0.00533){\circle*{0.001}}
\put(0.03907,-0.02335){\circle*{0.001}}\put(-0.04692,-0.01661){\circle*{0.001}}
\put(-0.05889,0.01016){\circle*{0.001}}\put(0.03254,0.03239){\circle*{0.001}}
\put(0.09379,0.00015){\circle*{0.001}}\put(-0.02592,-0.05629){\circle*{0.001}}
\put(-0.15180,-0.00978){\circle*{0.001}}\put(0.02186,0.09296){\circle*{0.001}}
\put(0.24199,0.01814){\circle*{0.001}}\put(-0.00390,-0.14436){\circle*{0.001}}
\put(-0.36015,-0.01777){\circle*{0.001}}\put(-0.09798,0.18952){\circle*{0.001}}
\put(-0.17030,-0.18676){\circle*{0.001}}\put(-0.39216,0.01171){\circle*{0.001}}
\put(0.00760,0.16002){\circle*{0.001}}\put(0.27345,-0.01943){\circle*{0.001}}
\put(0.02029,-0.10602){\circle*{0.001}}\put(-0.17366,0.01211){\circle*{0.001}}
\put(-0.02527,0.06506){\circle*{0.001}}\put(0.10734,-0.00266){\circle*{0.001}}
\put(0.02978,-0.03808){\circle*{0.001}}\put(-0.06664,-0.00697){\circle*{0.001}}
\put(-0.04096,0.02047){\circle*{0.001}}\put(0.04310,0.01860){\circle*{0.001}}
\put(0.06259,-0.00815){\circle*{0.001}}\put(-0.03054,-0.03520){\circle*{0.001}}
\put(-0.10022,-0.00178){\circle*{0.001}}\put(0.02507,0.06056){\circle*{0.001}}
\put(0.16231,0.01098){\circle*{0.001}}\put(-0.02114,-0.09929){\circle*{0.001}}
\put(-0.25724,-0.01910){\circle*{0.001}}\put(-0.00275,0.15216){\circle*{0.001}}
\put(0.13066,-0.18992){\circle*{0.001}}\put(0.12947,0.19020){\circle*{0.001}}
\put(-0.00020,-0.15227){\circle*{0.001}}\put(-0.25759,0.01866){\circle*{0.001}}
\put(-0.02184,0.09934){\circle*{0.001}}\put(0.16254,-0.01071){\circle*{0.001}}
\put(0.02549,-0.06057){\circle*{0.001}}\put(-0.10034,0.00137){\circle*{0.001}}
\put(-0.03077,0.03519){\circle*{0.001}}\put(0.06250,0.00839){\circle*{0.001}}
\put(0.04319,-0.01855){\circle*{0.001}}\put(0.09936,-0.00550){\circle*{0.001}}
\put(-0.03604,-0.05801){\circle*{0.001}}\put(-0.15957,-0.00653){\circle*{0.001}}
\put(0.02852,0.09665){\circle*{0.001}}\put(0.25307,0.01610){\circle*{0.001}}
\put(-0.00556,-0.14982){\circle*{0.001}}\put(-0.37279,-0.01381){\circle*{0.001}}
\put(-0.11522,0.19141){\circle*{0.001}}\put(-0.13599,-0.19107){\circle*{0.001}}
\put(-0.38287,0.01027){\circle*{0.001}}\put(-0.00328,0.15469){\circle*{0.001}}
\put(0.26276,-0.01637){\circle*{0.001}}\put(0.02808,-0.10067){\circle*{0.001}}
\put(-0.16625,0.00714){\circle*{0.001}}\put(-0.03596,0.06065){\circle*{0.001}}
\put(0.10335,0.00460){\circle*{0.001}}\put(0.04723,-0.03413){\circle*{0.001}}
\put(-0.06559,-0.01860){\circle*{0.001}}\put(-0.07008,0.01616){\circle*{0.001}}
\put(0.04460,0.03749){\circle*{0.001}}\put(0.11081,-0.00246){\circle*{0.001}}
\put(-0.03430,-0.06565){\circle*{0.001}}\put(-0.17815,-0.00897){\circle*{0.001}}
\put(0.02583,0.10791){\circle*{0.001}}\put(0.27966,0.01749){\circle*{0.001}}
\put(0.00688,-0.16292){\circle*{0.001}}\put(-0.39872,-0.00699){\circle*{0.001}}
\put(-0.18587,0.18512){\circle*{0.001}}\put(-0.07964,-0.19009){\circle*{0.001}}
\put(-0.35556,0.01455){\circle*{0.001}}\put(-0.01388,0.14143){\circle*{0.001}}
\put(0.23735,-0.01418){\circle*{0.001}}\put(0.03068,-0.08993){\circle*{0.001}}
\put(-0.14893,0.00415){\circle*{0.001}}\put(-0.03833,0.05342){\circle*{0.001}}
\put(0.09279,0.00796){\circle*{0.001}}\put(0.05260,-0.02915){\circle*{0.001}}
\put(-0.05966,-0.02305){\circle*{0.001}}\put(-0.07941,0.01259){\circle*{0.001}}
\put(0.04175,0.04411){\circle*{0.001}}\put(0.12658,0.00040){\circle*{0.001}}
\put(-0.03240,-0.07588){\circle*{0.001}}\put(-0.20304,-0.01178){\circle*{0.001}}
\put(0.02203,0.12246){\circle*{0.001}}\put(0.31348,0.01755){\circle*{0.001}}
\put(0.03236,-0.17737){\circle*{0.001}}\put(-0.30861,0.14785){\circle*{0.001}}
\put(0.33958,0.13201){\circle*{0.001}}\put(-0.03751,-0.18032){\circle*{0.001}}
\put(-0.32134,0.01643){\circle*{0.001}}\put(-0.02148,0.12580){\circle*{0.001}}
\put(0.20906,-0.01190){\circle*{0.001}}\put(0.03306,-0.07820){\circle*{0.001}}
\put(-0.13040,0.00072){\circle*{0.001}}\put(-0.04173,0.04557){\circle*{0.001}}
\put(0.08167,0.01185){\circle*{0.001}}\put(0.05873,-0.02394){\circle*{0.001}}
\put(-0.05351,-0.02828){\circle*{0.001}}\put(-0.09060,0.00870){\circle*{0.001}}
\put(0.03884,0.05191){\circle*{0.001}}\put(0.14523,0.00390){\circle*{0.001}}
\put(-0.03086,-0.08766){\circle*{0.001}}\put(-0.23173,-0.01423){\circle*{0.001}}
\put(0.01335,0.13851){\circle*{0.001}}\put(0.34902,0.01609){\circle*{0.001}}
\put(0.07213,-0.18857){\circle*{0.001}}\put(0.20334,0.18204){\circle*{0.001}}
\put(-0.01034,-0.16579){\circle*{0.001}}\put(-0.28598,0.01723){\circle*{0.001}}
\put(-0.02564,0.11053){\circle*{0.001}}\put(0.18271,-0.00904){\circle*{0.001}}
\put(0.03486,-0.06736){\circle*{0.001}}\put(-0.11358,-0.00219){\circle*{0.001}}
\put(-0.04444,0.03854){\circle*{0.001}}\put(0.07168,0.01549){\circle*{0.001}}
\put(0.06456,-0.01922){\circle*{0.001}}\put(-0.04803,-0.03317){\circle*{0.001}}
\put(-0.10121,0.00492){\circle*{0.001}}\put(0.03564,0.05927){\circle*{0.001}}
\put(0.16258,0.00705){\circle*{0.001}}\put(-0.02820,-0.09850){\circle*{0.001}}
\put(-0.25743,-0.01660){\circle*{0.001}}\put(0.00437,0.15207){\circle*{0.001}}
\put(0.12454,-0.19140){\circle*{0.001}}\put(0.12468,0.19161){\circle*{0.001}}
\put(0.00453,-0.15244){\circle*{0.001}}\put(-0.25835,0.01589){\circle*{0.001}}
\put(-0.02838,0.09879){\circle*{0.001}}\put(0.16317,-0.00663){\circle*{0.001}}
\put(0.03631,-0.05937){\circle*{0.001}}\put(-0.10145,-0.00515){\circle*{0.001}}
\put(-0.04798,0.03328){\circle*{0.001}}\put(0.06450,0.01930){\circle*{0.001}}
\put(0.07148,-0.01554){\circle*{0.001}}\put(-0.04405,-0.03851){\circle*{0.001}}
\put(-0.11320,0.00193){\circle*{0.001}}\put(0.03406,0.06721){\circle*{0.001}}
\put(0.18195,0.00951){\circle*{0.001}}\put(-0.02545,-0.11016){\circle*{0.001}}
\put(-0.28506,-0.01731){\circle*{0.001}}\put(-0.01040,0.16537){\circle*{0.001}}
\put(0.20304,-0.18190){\circle*{0.001}}\put(0.07227,0.18889){\circle*{0.001}}
\put(0.35011,-0.01507){\circle*{0.001}}\put(0.01490,-0.13889){\circle*{0.001}}
\put(-0.23268,0.01361){\circle*{0.001}}\put(-0.03102,0.08797){\circle*{0.001}}
\put(0.14580,-0.00355){\circle*{0.001}}\put(0.03887,-0.05210){\circle*{0.001}}
\put(-0.09089,-0.00864){\circle*{0.001}}\put(-0.05368,0.02826){\circle*{0.001}}
\put(0.05861,0.02397){\circle*{0.001}}\put(0.08137,-0.01192){\circle*{0.001}}
\put(-0.04125,-0.04548){\circle*{0.001}}\put(-0.12985,-0.00102){\circle*{0.001}}
\put(0.03214,0.07796){\circle*{0.001}}\put(0.20808,0.01243){\circle*{0.001}}
\put(-0.02005,-0.12539){\circle*{0.001}}\put(-0.32008,-0.01733){\circle*{0.001}}
\put(-0.03739,0.17988){\circle*{0.001}}\put(0.33661,-0.13359){\circle*{0.001}}
\put(-0.31189,-0.14640){\circle*{0.001}}\put(0.03068,0.17790){\circle*{0.001}}
\put(0.31474,-0.01667){\circle*{0.001}}\put(0.02220,-0.12291){\circle*{0.001}}
\put(-0.20400,0.01125){\circle*{0.001}}\put(-0.03330,0.07612){\circle*{0.001}}
\put(0.12711,-0.00043){\circle*{0.001}}\put(0.04222,-0.04420){\circle*{0.001}}
\put(-0.07970,-0.01253){\circle*{0.001}}\put(-0.05977,0.02302){\circle*{0.001}}
\put(0.05241,0.02917){\circle*{0.001}}\put(0.09250,-0.00802){\circle*{0.001}}
\put(-0.03829,-0.05323){\circle*{0.001}}\put(-0.14837,-0.00451){\circle*{0.001}}
\put(0.03052,0.08963){\circle*{0.001}}\put(0.23642,0.01482){\circle*{0.001}}
\put(-0.01231,-0.14106){\circle*{0.001}}\put(-0.35452,-0.01559){\circle*{0.001}}
\put(-0.08141,0.18959){\circle*{0.001}}\put(-0.18613,-0.18527){\circle*{0.001}}
\put(-0.39952,0.00578){\circle*{0.001}}\put(0.00679,0.16332){\circle*{0.001}}
\put(0.28071,-0.01671){\circle*{0.001}}\put(0.02711,-0.10819){\circle*{0.001}}
\put(-0.17886,0.00851){\circle*{0.001}}\put(-0.03507,0.06579){\circle*{0.001}}
\put(0.11116,0.00272){\circle*{0.001}}\put(0.04498,-0.03751){\circle*{0.001}}
\put(-0.07026,-0.01610){\circle*{0.001}}\put(-0.06564,0.01851){\circle*{0.001}}
\put(0.04727,0.03402){\circle*{0.001}}\put(0.10310,-0.00437){\circle*{0.001}}
\put(-0.03527,-0.06055){\circle*{0.001}}\put(-0.16572,-0.00716){\circle*{0.001}}
\put(0.02789,0.10038){\circle*{0.001}}\put(0.26200,0.01645){\circle*{0.001}}
\put(-0.00158,-0.15433){\circle*{0.001}}\put(-0.38202,-0.01143){\circle*{0.001}}
\put(-0.13584,0.19087){\circle*{0.001}}\put(-0.11343,-0.19191){\circle*{0.001}}
\put(-0.37369,0.01270){\circle*{0.001}}\put(-0.00723,0.15017){\circle*{0.001}}
\put(0.25397,-0.01540){\circle*{0.001}}\put(0.02967,-0.09686){\circle*{0.001}}
\put(-0.16014,0.00612){\circle*{0.001}}\put(-0.03669,0.05810){\circle*{0.001}}
\put(0.09959,0.00571){\circle*{0.001}}\put(0.04879,-0.03243){\circle*{0.001}}
\put(-0.06344,-0.02003){\circle*{0.001}}\put(-0.07298,0.01493){\circle*{0.001}}
\put(0.04353,0.03958){\circle*{0.001}}\put(0.11572,-0.00168){\circle*{0.001}}
\put(-0.03384,-0.06885){\circle*{0.001}}\put(-0.18596,-0.01007){\circle*{0.001}}
\put(0.02503,0.11254){\circle*{0.001}}\put(0.29053,0.01785){\circle*{0.001}}
\put(0.01415,-0.16788){\circle*{0.001}}\put(-0.40787,-0.00319){\circle*{0.001}}
\put(-0.22188,0.17768){\circle*{0.001}}\put(-0.06305,-0.18763){\circle*{0.001}}
\put(-0.34442,0.01555){\circle*{0.001}}\put(-0.01724,0.13623){\circle*{0.001}}
\put(0.22776,-0.01359){\circle*{0.001}}\put(0.03134,-0.08597){\circle*{0.001}}
\put(-0.14261,0.00294){\circle*{0.001}}\put(-0.03992,0.05066){\circle*{0.001}}
\put(0.08897,0.00933){\circle*{0.001}}\put(0.05477,-0.02735){\circle*{0.001}}
\put(-0.05754,-0.02489){\circle*{0.001}}\put(-0.08335,0.01123){\circle*{0.001}}
\put(0.04074,0.04686){\circle*{0.001}}\put(0.13315,0.00165){\circle*{0.001}}
\put(-0.03187,-0.08005){\circle*{0.001}}\put(-0.21327,-0.01256){\circle*{0.001}}
\put(0.01925,0.12827){\circle*{0.001}}\put(0.32660,0.01706){\circle*{0.001}}
\put(0.04440,-0.18214){\circle*{0.001}}\put(-0.36514,0.11553){\circle*{0.001}}
\put(0.28630,0.15738){\circle*{0.001}}\put(-0.02590,-0.17532){\circle*{0.001}}
\put(-0.30824,0.01690){\circle*{0.001}}\put(-0.02285,0.12009){\circle*{0.001}}
\put(0.19909,-0.01062){\circle*{0.001}}\put(0.03352,-0.07410){\circle*{0.001}}
\put(-0.12395,-0.00017){\circle*{0.001}}\put(-0.04270,0.04288){\circle*{0.001}}
\put(0.07781,0.01319){\circle*{0.001}}\put(0.06080,-0.02213){\circle*{0.001}}
\put(-0.05136,-0.03004){\circle*{0.001}}\put(-0.09435,0.00736){\circle*{0.001}}
\put(0.03777,0.05452){\circle*{0.001}}\put(0.15143,0.00509){\circle*{0.001}}
\put(-0.02927,-0.09162){\circle*{0.001}}\put(-0.24095,-0.01539){\circle*{0.001}}
\put(0.01125,0.14350){\circle*{0.001}}\put(0.35973,0.01503){\circle*{0.001}}
\put(0.08876,-0.19058){\circle*{0.001}}\put(0.17079,0.18764){\circle*{0.001}}
\put(-0.00348,-0.16093){\circle*{0.001}}\put(-0.27555,0.01690){\circle*{0.001}}
\put(-0.02743,0.10604){\circle*{0.001}}\put(0.17527,-0.00800){\circle*{0.001}}
\put(0.03530,-0.06431){\circle*{0.001}}\put(-0.10890,-0.00323){\circle*{0.001}}
\put(-0.04554,0.03654){\circle*{0.001}}\put(0.06895,0.01671){\circle*{0.001}}
\put(0.06675,-0.01785){\circle*{0.001}}\put(-0.04657,-0.03488){\circle*{0.001}}
\put(-0.10499,0.00410){\circle*{0.001}}\put(0.03494,0.06184){\circle*{0.001}}
\put(0.16885,0.00766){\circle*{0.001}}\put(-0.02656,-0.10234){\circle*{0.001}}
\put(-0.26645,-0.01693){\circle*{0.001}}\put(0.00026,0.15657){\circle*{0.001}}
\put(0.14716,-0.19012){\circle*{0.001}}\put(0.10417,0.19173){\circle*{0.001}}
\put(0.36906,-0.01338){\circle*{0.001}}\put(0.00835,-0.14792){\circle*{0.001}}
\put(-0.24965,0.01491){\circle*{0.001}}\put(-0.02996,0.09503){\circle*{0.001}}
\put(0.15717,-0.00560){\circle*{0.001}}\put(0.03710,-0.05686){\circle*{0.001}}
\put(-0.09777,-0.00629){\circle*{0.001}}\put(-0.04997,0.03147){\circle*{0.001}}
\put(0.06242,0.02079){\circle*{0.001}}\put(0.07456,-0.01431){\circle*{0.001}}
\put(-0.04302,-0.04071){\circle*{0.001}}\put(-0.11840,0.00113){\circle*{0.001}}
\put(0.03362,0.07058){\circle*{0.001}}\put(0.19027,0.01018){\circle*{0.001}}
\put(-0.02343,-0.11507){\circle*{0.001}}\put(-0.29637,-0.01766){\circle*{0.001}}
\put(-0.01812,0.17041){\circle*{0.001}}\put(0.24212,-0.17232){\circle*{0.001}}
\put(0.05579,0.18600){\circle*{0.001}}\put(0.33853,-0.01598){\circle*{0.001}}
\put(0.01815,-0.13356){\circle*{0.001}}\put(-0.22292,0.01299){\circle*{0.001}}
\put(-0.03249,0.08387){\circle*{0.001}}\put(0.13940,-0.00234){\circle*{0.001}}
\put(0.04044,-0.04932){\circle*{0.001}}\put(-0.08704,-0.01001){\circle*{0.001}}
\put(-0.05585,0.02644){\circle*{0.001}}\put(0.05647,0.02581){\circle*{0.001}}
\put(0.08531,-0.01055){\circle*{0.001}}\put(-0.04022,-0.04822){\circle*{0.001}}
\put(-0.13642,-0.00227){\circle*{0.001}}\put(0.03158,0.08212){\circle*{0.001}}
\put(0.21826,0.01320){\circle*{0.001}}\put(-0.01841,-0.13108){\circle*{0.001}}
\put(-0.33273,-0.01757){\circle*{0.001}}\put(-0.05151,0.18417){\circle*{0.001}}
\put(-0.26079,-0.16667){\circle*{0.001}}\put(0.01969,0.17280){\circle*{0.001}}
\put(0.30197,-0.01711){\circle*{0.001}}\put(0.02460,-0.11733){\circle*{0.001}}
\put(-0.19434,0.01052){\circle*{0.001}}\put(-0.03372,0.07219){\circle*{0.001}}
\put(0.12097,0.00075){\circle*{0.001}}\put(0.04316,-0.04163){\circle*{0.001}}
\put(-0.07603,-0.01382){\circle*{0.001}}\put(-0.06180,0.02130){\circle*{0.001}}
\put(0.05037,0.03089){\circle*{0.001}}\put(0.09616,-0.00673){\circle*{0.001}}
\put(-0.03729,-0.05577){\circle*{0.001}}\put(-0.15440,-0.00565){\circle*{0.001}}
\put(0.02893,0.09347){\circle*{0.001}}\put(0.24549,0.01532){\circle*{0.001}}
\put(-0.00874,-0.14586){\circle*{0.001}}\put(-0.36466,-0.01443){\circle*{0.001}}
\put(0.11882,-0.00812){\circle*{0.001}}\put(-0.04455,-0.06895){\circle*{0.001}}
\put(-0.18973,-0.00608){\circle*{0.001}}\put(0.03202,0.11382){\circle*{0.001}}
\put(0.29573,0.01437){\circle*{0.001}}\put(0.01035,-0.17018){\circle*{0.001}}
\put(-0.23355,0.17561){\circle*{0.001}}\put(-0.05172,-0.18735){\circle*{0.001}}
\put(-0.34122,0.01228){\circle*{0.001}}\put(-0.02464,0.13397){\circle*{0.001}}
\put(0.22477,-0.00921){\circle*{0.001}}\put(0.04182,-0.08339){\circle*{0.001}}
\put(-0.14104,-0.00336){\circle*{0.001}}\put(-0.05503,0.04802){\circle*{0.001}}
\put(0.08926,0.01917){\circle*{0.001}}\put(0.07969,-0.02414){\circle*{0.001}}
\put(-0.05978,-0.04081){\circle*{0.001}}\put(-0.12439,0.00687){\circle*{0.001}}
\put(0.04387,0.07257){\circle*{0.001}}\put(0.19852,0.00690){\circle*{0.001}}
\put(-0.03075,-0.11897){\circle*{0.001}}\put(-0.30766,-0.01412){\circle*{0.001}}
\put(-0.01921,0.17528){\circle*{0.001}}\put(0.28162,-0.15993){\circle*{0.001}}
\put(-0.37912,-0.10565){\circle*{0.001}}\put(0.03683,0.18356){\circle*{0.001}}
\put(0.32911,-0.01354){\circle*{0.001}}\put(0.02831,-0.12844){\circle*{0.001}}
\put(-0.21508,0.00816){\circle*{0.001}}\put(-0.04325,0.07929){\circle*{0.001}}
\put(0.13483,0.00475){\circle*{0.001}}\put(0.05733,-0.04520){\circle*{0.001}}
\put(-0.08556,-0.02132){\circle*{0.001}}\put(-0.08381,0.02210){\circle*{0.001}}
\put(0.05776,0.04386){\circle*{0.001}}\put(0.13129,-0.00546){\circle*{0.001}}
\put(-0.04266,-0.07713){\circle*{0.001}}\put(-0.20943,-0.00813){\circle*{0.001}}
\put(0.02742,0.12537){\circle*{0.001}}\put(0.32195,0.01413){\circle*{0.001}}
\put(0.03212,-0.18090){\circle*{0.001}}\put(-0.34523,0.12930){\circle*{0.001}}
\put(0.31037,0.14787){\circle*{0.001}}\put(-0.02337,-0.17820){\circle*{0.001}}
\put(-0.31481,0.01359){\circle*{0.001}}\put(-0.03061,0.12202){\circle*{0.001}}
\put(0.20394,-0.00689){\circle*{0.001}}\put(0.04457,-0.07461){\circle*{0.001}}
\put(-0.12768,-0.00658){\circle*{0.001}}\put(-0.05912,0.04219){\circle*{0.001}}
\put(0.08131,0.02351){\circle*{0.001}}\put(0.08766,-0.02006){\circle*{0.001}}
\put(-0.05537,-0.04692){\circle*{0.001}}\put(-0.13817,0.00361){\circle*{0.001}}
\put(0.04116,0.08164){\circle*{0.001}}\put(0.22012,0.00938){\circle*{0.001}}
\put(-0.02491,-0.13147){\circle*{0.001}}\put(-0.33544,-0.01396){\circle*{0.001}}
\put(-0.04569,0.18561){\circle*{0.001}}\put(-0.25241,-0.17025){\circle*{0.001}}
\put(0.01157,0.17263){\circle*{0.001}}\put(0.30136,-0.01369){\circle*{0.001}}
\put(0.03227,-0.11614){\circle*{0.001}}\put(-0.19385,0.00585){\circle*{0.001}}
\put(-0.04476,0.07053){\circle*{0.001}}\put(0.12133,0.00777){\circle*{0.001}}
\put(0.06078,-0.03941){\circle*{0.001}}\put(-0.07773,-0.02507){\circle*{0.001}}
\put(-0.09078,0.01812){\circle*{0.001}}\put(0.05370,0.04920){\circle*{0.001}}
\put(0.14348,-0.00206){\circle*{0.001}}\put(-0.03978,-0.08514){\circle*{0.001}}
\put(-0.22835,-0.01021){\circle*{0.001}}\put(0.02275,0.13607){\circle*{0.001}}
\put(0.34547,0.01329){\circle*{0.001}}\put(0.05965,-0.18843){\circle*{0.001}}
\put(0.21631,0.18004){\circle*{0.001}}\put(-0.00580,-0.16822){\circle*{0.001}}
\put(-0.29151,0.01347){\circle*{0.001}}\put(-0.03308,0.11189){\circle*{0.001}}
\put(0.18664,-0.00488){\circle*{0.001}}\put(0.04511,-0.06758){\circle*{0.001}}
\put(-0.11675,-0.00870){\circle*{0.001}}\put(-0.06160,0.03749){\circle*{0.001}}
\put(0.07502,0.02611){\circle*{0.001}}\put(0.09248,-0.01683){\circle*{0.001}}
\put(-0.05168,-0.05072){\circle*{0.001}}\put(-0.14646,0.00110){\circle*{0.001}}
\put(0.03889,0.08712){\circle*{0.001}}\put(0.23293,0.01099){\circle*{0.001}}
\put(-0.02015,-0.13867){\circle*{0.001}}\put(-0.35094,-0.01286){\circle*{0.001}}
\put(-0.06693,0.18981){\circle*{0.001}}\put(-0.19754,-0.18407){\circle*{0.001}}
\put(-0.40480,0.00008){\circle*{0.001}}\put(0.00252,0.16574){\circle*{0.001}}
\put(0.28603,-0.01387){\circle*{0.001}}\put(0.03306,-0.10962){\circle*{0.001}}
\put(-0.18269,0.00502){\circle*{0.001}}\put(-0.04553,0.06594){\circle*{0.001}}
\put(0.11429,0.00895){\circle*{0.001}}\put(0.06151,-0.03654){\circle*{0.001}}
\put(-0.07332,-0.02652){\circle*{0.001}}\put(-0.09263,0.01628){\circle*{0.001}}
\put(0.05092,0.05097){\circle*{0.001}}\put(0.14689,-0.00080){\circle*{0.001}}
\put(-0.03860,-0.08744){\circle*{0.001}}\put(-0.23366,-0.01107){\circle*{0.001}}
\put(0.02016,0.13906){\circle*{0.001}}\put(0.35177,0.01270){\circle*{0.001}}
\put(0.06883,-0.18992){\circle*{0.001}}\put(0.19391,0.18480){\circle*{0.001}}
\put(-0.00314,-0.16533){\circle*{0.001}}\put(-0.28511,0.01423){\circle*{0.001}}
\put(-0.03335,0.10925){\circle*{0.001}}\put(0.18209,-0.00491){\circle*{0.001}}
\put(0.04466,-0.06581){\circle*{0.001}}\put(-0.11381,-0.00882){\circle*{0.001}}
\put(-0.06083,0.03641){\circle*{0.001}}\put(0.07312,0.02593){\circle*{0.001}}
\put(0.09133,-0.01622){\circle*{0.001}}\put(-0.05091,-0.05006){\circle*{0.001}}
\put(-0.14470,0.00082){\circle*{0.001}}\put(0.03807,0.08617){\circle*{0.001}}
\put(0.23036,0.01103){\circle*{0.001}}\put(-0.02008,-0.13731){\circle*{0.001}}
\put(-0.34780,-0.01368){\circle*{0.001}}\put(-0.06330,0.18898){\circle*{0.001}}
\put(-0.20749,-0.18194){\circle*{0.001}}\put(-0.40703,-0.00063){\circle*{0.001}}
\put(0.00603,0.16704){\circle*{0.001}}\put(0.28879,-0.01459){\circle*{0.001}}
\put(0.03284,-0.11087){\circle*{0.001}}\put(-0.18475,0.00549){\circle*{0.001}}
\put(-0.04384,0.06698){\circle*{0.001}}\put(0.11549,0.00771){\circle*{0.001}}
\put(0.05920,-0.03725){\circle*{0.001}}\put(-0.07392,-0.02470){\circle*{0.001}}
\put(-0.08845,0.01691){\circle*{0.001}}\put(0.05117,0.04814){\circle*{0.001}}
\put(0.13994,-0.00152){\circle*{0.001}}\put(-0.03901,-0.08312){\circle*{0.001}}
\put(-0.22305,-0.01083){\circle*{0.001}}\put(0.02258,0.13329){\circle*{0.001}}
\put(0.33897,0.01480){\circle*{0.001}}\put(0.05242,-0.18653){\circle*{0.001}}
\put(0.23933,0.17387){\circle*{0.001}}\put(-0.01148,-0.17085){\circle*{0.001}}
\put(-0.29727,0.01492){\circle*{0.001}}\put(-0.03039,0.11466){\circle*{0.001}}
\put(0.19088,-0.00673){\circle*{0.001}}\put(0.04250,-0.06963){\circle*{0.001}}
\put(-0.11924,-0.00656){\circle*{0.001}}\put(-0.05685,0.03910){\circle*{0.001}}
\put(0.07609,0.02277){\circle*{0.001}}\put(0.08433,-0.01835){\circle*{0.001}}
\put(-0.05226,-0.04527){\circle*{0.001}}\put(-0.13313,0.00286){\circle*{0.001}}
\put(0.03892,0.07888){\circle*{0.001}}\put(0.21256,0.00991){\circle*{0.001}}
\put(-0.02466,-0.12740){\circle*{0.001}}\put(-0.32591,-0.01518){\circle*{0.001}}
\put(-0.03720,0.18229){\circle*{0.001}}\put(0.36425,-0.11664){\circle*{0.001}}
\put(-0.29079,-0.15621){\circle*{0.001}}\put(0.02139,0.17630){\circle*{0.001}}
\put(0.31016,-0.01502){\circle*{0.001}}\put(0.02834,-0.12031){\circle*{0.001}}
\put(-0.20047,0.00800){\circle*{0.001}}\put(-0.04097,0.07369){\circle*{0.001}}
\put(0.12531,0.00473){\circle*{0.001}}\put(0.05432,-0.04187){\circle*{0.001}}
\put(-0.07945,-0.02070){\circle*{0.001}}\put(-0.07988,0.02039){\circle*{0.001}}
\put(0.05380,0.04217){\circle*{0.001}}\put(0.12575,-0.00434){\circle*{0.001}}
\put(-0.04021,-0.07405){\circle*{0.001}}\put(-0.20102,-0.00856){\circle*{0.001}}
\put(0.02710,0.12075){\circle*{0.001}}\put(0.31083,0.01583){\circle*{0.001}}
\put(0.02345,-0.17660){\circle*{0.001}}\put(-0.29593,0.15398){\circle*{0.001}}
\put(0.35912,0.12027){\circle*{0.001}}\put(-0.03504,-0.18205){\circle*{0.001}}
\put(-0.32522,0.01434){\circle*{0.001}}\put(-0.02596,0.12696){\circle*{0.001}}
\put(0.21199,-0.00933){\circle*{0.001}}\put(0.03970,-0.07851){\circle*{0.001}}
\put(-0.13267,-0.00326){\circle*{0.001}}\put(-0.05276,0.04497){\circle*{0.001}}
\put(0.08390,0.01864){\circle*{0.001}}\put(0.07647,-0.02247){\circle*{0.001}}
\put(-0.05634,-0.03937){\circle*{0.001}}\put(-0.11959,0.00619){\circle*{0.001}}
\put(0.04177,0.06993){\circle*{0.001}}\put(0.19127,0.00726){\circle*{0.001}}
\put(-0.02924,-0.11500){\circle*{0.001}}\put(-0.29774,-0.01568){\circle*{0.001}}
\put(-0.01335,0.17110){\circle*{0.001}}\put(0.24316,-0.17268){\circle*{0.001}}
\put(0.05032,0.18643){\circle*{0.001}}\put(0.33847,-0.01397){\circle*{0.001}}
\put(0.02390,-0.13294){\circle*{0.001}}\put(-0.22263,0.01025){\circle*{0.001}}
\put(-0.03980,0.08281){\circle*{0.001}}\put(0.13958,0.00190){\circle*{0.001}}
\put(0.05164,-0.04788){\circle*{0.001}}\put(-0.08808,-0.01718){\circle*{0.001}}
\put(-0.07423,0.02444){\circle*{0.001}}\put(0.05874,0.03747){\circle*{0.001}}
\put(0.11571,-0.00738){\circle*{0.001}}\put(-0.04316,-0.06719){\circle*{0.001}}
\put(-0.18495,-0.00596){\circle*{0.001}}\put(0.03066,0.11118){\circle*{0.001}}
\put(0.28901,0.01529){\circle*{0.001}}\put(0.00771,-0.16719){\circle*{0.001}}
\put(-0.40731,-0.00031){\circle*{0.001}}\put(-0.21124,0.18093){\circle*{0.001}}
\put(-0.06136,-0.18900){\circle*{0.001}}\put(-0.34755,0.01287){\circle*{0.001}}
\put(-0.02137,0.13709){\circle*{0.001}}\put(0.23015,-0.01048){\circle*{0.001}}
\put(0.03885,-0.08596){\circle*{0.001}}\put(-0.14447,-0.00153){\circle*{0.001}}
\put(-0.05137,0.04987){\circle*{0.001}}\put(0.09105,0.01645){\circle*{0.001}}
\put(0.07337,-0.02571){\circle*{0.001}}\put(-0.06042,-0.03657){\circle*{0.001}}
\put(-0.11401,0.00824){\circle*{0.001}}\put(0.04403,0.06594){\circle*{0.001}}
\put(0.18210,0.00534){\circle*{0.001}}\put(-0.03234,-0.10936){\circle*{0.001}}
\put(-0.28507,-0.01488){\circle*{0.001}}\put(-0.00466,0.16536){\circle*{0.001}}
\put(0.19563,-0.18436){\circle*{0.001}}\put(0.06709,0.19004){\circle*{0.001}}
\put(0.35179,-0.01192){\circle*{0.001}}\put(0.02139,-0.13897){\circle*{0.001}}
\put(-0.23367,0.01055){\circle*{0.001}}\put(-0.03936,0.08733){\circle*{0.001}}
\put(0.14682,0.00112){\circle*{0.001}}\put(0.05134,-0.05084){\circle*{0.001}}
\put(-0.09245,-0.01647){\circle*{0.001}}\put(-0.07376,0.02617){\circle*{0.001}}
\put(0.06116,0.03665){\circle*{0.001}}\put(0.11429,-0.00870){\circle*{0.001}}
\put(-0.04427,-0.06610){\circle*{0.001}}\put(-0.18252,-0.00541){\circle*{0.001}}
\put(0.03209,0.10962){\circle*{0.001}}\put(0.28574,0.01448){\circle*{0.001}}
\put(0.00392,-0.16565){\circle*{0.001}}\put(-0.40465,-0.00096){\circle*{0.001}}
\put(-0.19900,0.18363){\circle*{0.001}}\put(-0.06540,-0.19000){\circle*{0.001}}
\put(-0.35121,0.01212){\circle*{0.001}}\put(-0.02131,0.13871){\circle*{0.001}}
\put(0.23317,-0.01051){\circle*{0.001}}\put(0.03960,-0.08710){\circle*{0.001}}
\put(-0.14653,-0.00175){\circle*{0.001}}\put(-0.05256,0.05052){\circle*{0.001}}
\put(0.09239,0.01698){\circle*{0.001}}\put(0.07513,-0.02598){\circle*{0.001}}
\put(-0.06130,-0.03754){\circle*{0.001}}\put(-0.11662,0.00848){\circle*{0.001}}
\put(0.04453,0.06755){\circle*{0.001}}\put(0.18622,0.00570){\circle*{0.001}}
\put(-0.03214,-0.11177){\circle*{0.001}}\put(-0.29082,-0.01478){\circle*{0.001}}
\put(-0.00708,0.16801){\circle*{0.001}}\put(0.21570,-0.18012){\circle*{0.001}}
\put(0.05832,0.18869){\circle*{0.001}}\put(0.34601,-0.01259){\circle*{0.001}}
\put(0.02382,-0.13622){\circle*{0.001}}\put(-0.22880,0.00978){\circle*{0.001}}
\put(-0.04130,0.08511){\circle*{0.001}}\put(0.14367,0.00266){\circle*{0.001}}
\put(0.05401,-0.04919){\circle*{0.001}}\put(-0.09076,-0.01823){\circle*{0.001}}
\put(-0.07776,0.02498){\circle*{0.001}}\put(0.06051,0.03941){\circle*{0.001}}
\put(0.12107,-0.00758){\circle*{0.001}}\put(-0.04419,-0.07042){\circle*{0.001}}
\put(-0.19330,-0.00619){\circle*{0.001}}\put(0.03135,0.11591){\circle*{0.001}}
\put(0.30058,0.01427){\circle*{0.001}}\put(0.01274,-0.17231){\circle*{0.001}}
\put(-0.25162,0.17038){\circle*{0.001}}\put(0.13818,-0.01083){\circle*{0.001}}
\put(-0.05321,-0.07964){\circle*{0.001}}\put(-0.21897,-0.00464){\circle*{0.001}}
\put(0.03397,0.12997){\circle*{0.001}}\put(0.33425,0.00991){\circle*{0.001}}
\put(0.03571,-0.18572){\circle*{0.001}}\put(0.26173,0.16804){\circle*{0.001}}
\put(-0.00571,-0.17417){\circle*{0.001}}\put(-0.30474,0.01004){\circle*{0.001}}
\put(-0.04098,0.11657){\circle*{0.001}}\put(0.19642,-0.00082){\circle*{0.001}}
\put(0.05739,-0.06992){\circle*{0.001}}\put(-0.12374,-0.01546){\circle*{0.001}}
\put(-0.08018,0.03793){\circle*{0.001}}\put(0.08070,0.03740){\circle*{0.001}}
\put(0.12254,-0.01541){\circle*{0.001}}\put(-0.05727,-0.06902){\circle*{0.001}}
\put(-0.19403,-0.00127){\circle*{0.001}}\put(0.04047,0.11523){\circle*{0.001}}
\put(0.30135,0.01105){\circle*{0.001}}\put(0.00567,-0.17272){\circle*{0.001}}
\put(-0.24867,0.17221){\circle*{0.001}}\put(-0.03608,-0.18700){\circle*{0.001}}
\put(-0.33757,0.00950){\circle*{0.001}}\put(-0.03453,0.13140){\circle*{0.001}}
\put(0.22168,-0.00403){\circle*{0.001}}\put(0.05356,-0.08064){\circle*{0.001}}
\put(-0.13978,-0.01068){\circle*{0.001}}\put(-0.07367,0.04503){\circle*{0.001}}
\put(0.08999,0.03123){\circle*{0.001}}\put(0.11006,-0.02071){\circle*{0.001}}
\put(-0.06238,-0.06015){\circle*{0.001}}\put(-0.17364,0.00268){\circle*{0.001}}
\put(0.04488,0.10266){\circle*{0.001}}\put(0.27262,0.00946){\circle*{0.001}}
\put(-0.01291,-0.15906){\circle*{0.001}}\put(-0.39377,-0.00085){\circle*{0.001}}
\put(-0.14651,0.19290){\circle*{0.001}}\put(-0.08087,-0.19430){\circle*{0.001}}
\put(-0.36731,0.00566){\circle*{0.001}}\put(-0.02589,0.14548){\circle*{0.001}}
\put(0.24681,-0.00705){\circle*{0.001}}\put(0.05058,-0.09130){\circle*{0.001}}
\put(-0.15614,-0.00696){\circle*{0.001}}\put(-0.06841,0.05227){\circle*{0.001}}
\put(0.09962,0.02605){\circle*{0.001}}\put(0.10006,-0.02578){\circle*{0.001}}
\put(-0.06753,-0.05276){\circle*{0.001}}\put(-0.15684,0.00629){\circle*{0.001}}
\put(0.04926,0.09185){\circle*{0.001}}\put(0.24770,0.00737){\circle*{0.001}}
\put(-0.02372,-0.14605){\circle*{0.001}}\put(-0.36823,-0.00694){\circle*{0.001}}
\put(-0.08420,0.19428){\circle*{0.001}}\put(-0.14115,-0.19363){\circle*{0.001}}
\put(-0.39285,-0.00050){\circle*{0.001}}\put(-0.01536,0.15852){\circle*{0.001}}
\put(0.27176,-0.00842){\circle*{0.001}}\put(0.04638,-0.10209){\circle*{0.001}}
\put(-0.17292,-0.00341){\circle*{0.001}}\put(-0.06277,0.05980){\circle*{0.001}}
\put(0.10958,0.02100){\circle*{0.001}}\put(0.09046,-0.03095){\circle*{0.001}}
\put(-0.07285,-0.04555){\circle*{0.001}}\put(-0.14044,0.01040){\circle*{0.001}}
\put(0.05237,0.08123){\circle*{0.001}}\put(0.22259,0.00491){\circle*{0.001}}
\put(-0.03258,-0.13206){\circle*{0.001}}\put(-0.33873,-0.00989){\circle*{0.001}}
\put(-0.04116,0.18720){\circle*{0.001}}\put(-0.24195,-0.17432){\circle*{0.001}}
\put(0.00284,0.17221){\circle*{0.001}}\put(0.30033,-0.00991){\circle*{0.001}}
\put(0.04103,-0.11467){\circle*{0.001}}\put(-0.19318,0.00046){\circle*{0.001}}
\put(-0.05766,0.06860){\circle*{0.001}}\put(0.12180,0.01601){\circle*{0.001}}
\put(0.08151,-0.03688){\circle*{0.001}}\put(-0.07975,-0.03826){\circle*{0.001}}
\put(-0.12450,0.01485){\circle*{0.001}}\put(0.05629,0.07049){\circle*{0.001}}
\put(0.19730,0.00165){\circle*{0.001}}\put(-0.03924,-0.11723){\circle*{0.001}}
\put(-0.30590,-0.01042){\circle*{0.001}}\put(-0.00860,0.17467){\circle*{0.001}}
\put(0.26823,-0.16573){\circle*{0.001}}\put(0.03253,0.18538){\circle*{0.001}}
\put(0.33307,-0.00952){\circle*{0.001}}\put(0.03590,-0.12929){\circle*{0.001}}
\put(-0.21805,0.00377){\circle*{0.001}}\put(-0.05439,0.07905){\circle*{0.001}}
\put(0.13740,0.01146){\circle*{0.001}}\put(0.07426,-0.04410){\circle*{0.001}}
\put(-0.08849,-0.03212){\circle*{0.001}}\put(-0.11169,0.01985){\circle*{0.001}}
\put(0.06136,0.06134){\circle*{0.001}}\put(0.17621,-0.00189){\circle*{0.001}}
\put(-0.04489,-0.10420){\circle*{0.001}}\put(-0.27633,-0.00958){\circle*{0.001}}
\put(0.01082,0.16091){\circle*{0.001}}\put(0.15644,-0.19192){\circle*{0.001}}
\put(0.07326,0.19376){\circle*{0.001}}\put(0.36343,-0.00681){\circle*{0.001}}
\put(0.02743,-0.14360){\circle*{0.001}}\put(-0.24343,0.00629){\circle*{0.001}}
\put(-0.05051,0.08991){\circle*{0.001}}\put(0.15391,0.00729){\circle*{0.001}}
\put(0.06883,-0.05136){\circle*{0.001}}\put(-0.09816,-0.02686){\circle*{0.001}}
\put(-0.10151,0.02497){\circle*{0.001}}\put(0.06657,0.05383){\circle*{0.001}}
\put(0.15908,-0.00595){\circle*{0.001}}\put(-0.04840,-0.09336){\circle*{0.001}}
\put(-0.25114,-0.00751){\circle*{0.001}}\put(0.02358,0.14784){\circle*{0.001}}
\put(0.09185,-0.19464){\circle*{0.001}}\put(0.13127,0.19436){\circle*{0.001}}
\put(0.01731,-0.15668){\circle*{0.001}}\put(-0.26814,0.00831){\circle*{0.001}}
\put(-0.04735,0.10048){\circle*{0.001}}\put(0.17046,0.00375){\circle*{0.001}}
\put(0.06377,-0.05864){\circle*{0.001}}\put(-0.10800,-0.02185){\circle*{0.001}}
\put(-0.09195,0.03008){\circle*{0.001}}\put(0.07230,0.04648){\circle*{0.001}}
\put(0.14280,-0.00963){\circle*{0.001}}\put(-0.05235,-0.08267){\circle*{0.001}}
\put(-0.22619,-0.00516){\circle*{0.001}}\put(0.03116,0.13413){\circle*{0.001}}
\put(0.34313,0.00983){\circle*{0.001}}\put(0.04478,-0.18869){\circle*{0.001}}
\put(0.22515,0.17891){\circle*{0.001}}\put(-0.00009,-0.17024){\circle*{0.001}}
\put(-0.29600,0.00978){\circle*{0.001}}\put(-0.04221,0.11272){\circle*{0.001}}
\put(0.19003,-0.00010){\circle*{0.001}}\put(0.05865,-0.06718){\circle*{0.001}}
\put(-0.11993,-0.01658){\circle*{0.001}}\put(-0.08252,0.03605){\circle*{0.001}}
\put(0.07846,0.03933){\circle*{0.001}}\put(0.12667,-0.01399){\circle*{0.001}}
\put(-0.05605,-0.07185){\circle*{0.001}}\put(-0.20067,-0.00201){\circle*{0.001}}
\put(0.03798,0.11929){\circle*{0.001}}\put(0.31043,0.01054){\circle*{0.001}}
\put(0.01165,-0.17662){\circle*{0.001}}\put(-0.28866,0.15802){\circle*{0.001}}
\put(-0.02718,-0.18376){\circle*{0.001}}\put(-0.32851,0.00952){\circle*{0.001}}
\put(-0.03596,0.12726){\circle*{0.001}}\put(0.21442,-0.00348){\circle*{0.001}}
\put(0.05445,-0.07759){\circle*{0.001}}\put(-0.13515,-0.01191){\circle*{0.001}}
\put(-0.07534,0.04297){\circle*{0.001}}\put(0.08731,0.03281){\circle*{0.001}}
\put(0.11319,-0.01926){\circle*{0.001}}\put(-0.06095,-0.06242){\circle*{0.001}}
\put(-0.17884,0.00152){\circle*{0.001}}\put(0.04383,0.10591){\circle*{0.001}}
\put(0.28014,0.00971){\circle*{0.001}}\put(-0.00863,-0.16278){\circle*{0.001}}
\put(-0.40057,0.00183){\circle*{0.001}}\put(-0.17023,0.18994){\circle*{0.001}}
\put(-0.06762,-0.19292){\circle*{0.001}}\put(-0.35952,0.00701){\circle*{0.001}}
\put(-0.02894,0.14168){\circle*{0.001}}\put(0.23995,-0.00614){\circle*{0.001}}
\put(0.05133,-0.08838){\circle*{0.001}}\put(-0.15159,-0.00802){\circle*{0.001}}
\put(-0.06977,0.05029){\circle*{0.001}}\put(0.09697,0.02743){\circle*{0.001}}
\put(0.10297,-0.02415){\circle*{0.001}}\put(-0.06615,-0.05474){\circle*{0.001}}
\put(-0.16139,0.00522){\circle*{0.001}}\put(0.04846,0.09476){\circle*{0.001}}
\put(0.25450,0.00827){\circle*{0.001}}\put(-0.02192,-0.14968){\circle*{0.001}}
\put(-0.37565,-0.00550){\circle*{0.001}}\put(-0.09954,0.19487){\circle*{0.001}}
\put(-0.12143,-0.19493){\circle*{0.001}}\put(-0.38594,0.00212){\circle*{0.001}}
\put(-0.01918,0.15486){\circle*{0.001}}\put(0.26458,-0.00820){\circle*{0.001}}
\put(0.04731,-0.09901){\circle*{0.001}}\put(-0.16806,-0.00409){\circle*{0.001}}
\put(-0.06418,0.05767){\circle*{0.001}}\put(0.10667,0.02242){\circle*{0.001}}
\put(0.09344,-0.02922){\circle*{0.001}}\put(-0.07131,-0.04758){\circle*{0.001}}
\put(-0.14507,0.00922){\circle*{0.001}}\put(0.05152,0.08425){\circle*{0.001}}
\put(0.22973,0.00596){\circle*{0.001}}\put(-0.03107,-0.13609){\circle*{0.001}}
\put(-0.34754,-0.00889){\circle*{0.001}}\put(-0.05032,0.18997){\circle*{0.001}}
\put(-0.20802,-0.18309){\circle*{0.001}}\put(-0.00255,0.16829){\circle*{0.001}}
\put(0.29177,-0.00965){\circle*{0.001}}\put(0.04336,-0.11082){\circle*{0.001}}
\put(-0.18699,-0.00028){\circle*{0.001}}\put(-0.05898,0.06595){\circle*{0.001}}
\put(0.11797,0.01746){\circle*{0.001}}\put(0.08394,-0.03504){\circle*{0.001}}
\put(-0.07761,-0.04023){\circle*{0.001}}\put(-0.12877,0.01346){\circle*{0.001}}
\put(0.05512,0.07339){\circle*{0.001}}\put(0.20411,0.00287){\circle*{0.001}}
\put(-0.03789,-0.12128){\circle*{0.001}}\put(-0.31502,-0.01065){\circle*{0.001}}
\put(-0.01660,0.17851){\circle*{0.001}}\put(0.31111,-0.14818){\circle*{0.001}}
\put(-0.35424,-0.12444){\circle*{0.001}}\put(0.02191,0.18204){\circle*{0.001}}
\put(0.32388,-0.00948){\circle*{0.001}}\put(0.03730,-0.12513){\circle*{0.001}}
\put(-0.21081,0.00318){\circle*{0.001}}\put(-0.05531,0.07600){\circle*{0.001}}
\put(0.13279,0.01272){\circle*{0.001}}\put(0.07602,-0.04204){\circle*{0.001}}
\put(-0.08582,-0.03375){\circle*{0.001}}\put(-0.11494,0.01838){\circle*{0.001}}
\put(0.05992,0.06368){\circle*{0.001}}\put(0.18158,-0.00115){\circle*{0.001}}
\put(-0.04274,-0.10766){\circle*{0.001}}\put(-0.28406,-0.00985){\circle*{0.001}}
\put(0.00633,0.16468){\circle*{0.001}}\put(0.18212,-0.18812){\circle*{0.001}}
\put(0.06007,0.19212){\circle*{0.001}}\put(0.35550,-0.00719){\circle*{0.001}}
\put(0.03042,-0.13973){\circle*{0.001}}\put(-0.23644,0.00597){\circle*{0.001}}
\put(-0.05127,0.08697){\circle*{0.001}}\put(0.14934,0.00838){\circle*{0.001}}
\put(0.07022,-0.04937){\circle*{0.001}}\put(-0.09550,-0.02825){\circle*{0.001}}
\put(-0.10420,0.02358){\circle*{0.001}}\put(0.06518,0.05583){\circle*{0.001}}
\put(0.16367,-0.00488){\circle*{0.001}}\put(-0.04757,-0.09628){\circle*{0.001}}
\put(-0.25796,-0.00839){\circle*{0.001}}\put(0.02022,0.15151){\circle*{0.001}}
\put(0.10729,-0.19498){\circle*{0.001}}\put(0.11164,0.19533){\circle*{0.001}}
\put(0.01945,-0.15308){\circle*{0.001}}\put(-0.26106,0.00809){\circle*{0.001}}
\put(-0.04823,0.09745){\circle*{0.001}}\put(0.16566,0.00485){\circle*{0.001}}
\put(0.06517,-0.05655){\circle*{0.001}}\put(-0.10515,-0.02325){\circle*{0.001}}
\put(-0.09463,0.02861){\circle*{0.001}}\put(0.07033,0.04868){\circle*{0.001}}
\put(0.14742,-0.00847){\circle*{0.001}}\put(-0.05154,-0.08568){\circle*{0.001}}
\put(-0.23330,-0.00618){\circle*{0.001}}\put(0.02961,0.13811){\circle*{0.001}}
\put(0.35176,0.00877){\circle*{0.001}}\put(0.05781,-0.19099){\circle*{0.001}}
\put(0.19250,0.18635){\circle*{0.001}}\put(0.00506,-0.16635){\circle*{0.001}}
\put(-0.28765,0.00952){\circle*{0.001}}\put(-0.04339,0.10907){\circle*{0.001}}
\put(0.18405,0.00111){\circle*{0.001}}\put(0.05999,-0.06460){\circle*{0.001}}
\put(-0.11626,-0.01805){\circle*{0.001}}\put(-0.08504,0.03427){\circle*{0.001}}
\put(0.07641,0.04135){\circle*{0.001}}\put(0.13094,-0.01295){\circle*{0.001}}
\put(-0.05495,-0.07482){\circle*{0.001}}\put(-0.20765,-0.00322){\circle*{0.001}}
\put(0.03658,0.12340){\circle*{0.001}}\put(0.31966,0.01074){\circle*{0.001}}
\put(0.01989,-0.18040){\circle*{0.001}}\put(-0.33348,0.13682){\circle*{0.001}}
\put(0.32955,0.13901){\circle*{0.001}}\put(-0.01855,-0.18019){\circle*{0.001}}
\put(-0.31914,0.01023){\circle*{0.001}}\put(-0.03860,0.12299){\circle*{0.001}}
\put(0.20725,-0.00233){\circle*{0.001}}\put(0.05544,-0.07455){\circle*{0.001}}
\put(-0.13058,-0.01322){\circle*{0.001}}\put(-0.07718,0.04092){\circle*{0.001}}
\put(0.15721,-0.01424){\circle*{0.001}}\put(-0.06191,-0.09007){\circle*{0.001}}
\put(-0.24708,-0.00212){\circle*{0.001}}\put(0.03408,0.14498){\circle*{0.001}}
\put(0.36785,0.00169){\circle*{0.001}}\put(0.07015,-0.19581){\circle*{0.001}}
\put(0.13807,0.19549){\circle*{0.001}}\put(0.02341,-0.15957){\circle*{0.001}}
\put(-0.27459,0.00438){\circle*{0.001}}\put(-0.05697,0.10204){\circle*{0.001}}
\put(0.17541,0.00984){\circle*{0.001}}\put(0.07949,-0.05872){\circle*{0.001}}
\put(-0.11257,-0.03137){\circle*{0.001}}\put(-0.11746,0.02872){\circle*{0.001}}
\put(0.07648,0.06232){\circle*{0.001}}\put(0.18332,-0.00760){\circle*{0.001}}
\put(-0.05435,-0.10708){\circle*{0.001}}\put(-0.28588,-0.00504){\circle*{0.001}}
\put(0.01463,0.16531){\circle*{0.001}}\put(0.17683,-0.19037){\circle*{0.001}}
\put(0.05036,0.19331){\circle*{0.001}}\put(0.35621,-0.00276){\circle*{0.001}}
\put(0.03950,-0.13917){\circle*{0.001}}\put(-0.23692,0.00057){\circle*{0.001}}
\put(-0.06456,0.08554){\circle*{0.001}}\put(0.15048,0.01666){\circle*{0.001}}
\put(0.09109,-0.04713){\circle*{0.001}}\put(-0.09814,-0.04114){\circle*{0.001}}
\put(-0.13760,0.02052){\circle*{0.001}}\put(0.06878,0.07654){\circle*{0.001}}
\put(0.21613,-0.00203){\circle*{0.001}}\put(-0.04620,-0.12709){\circle*{0.001}}
\put(-0.33053,-0.00541){\circle*{0.001}}\put(-0.01877,0.18497){\circle*{0.001}}
\put(-0.28332,-0.16120){\circle*{0.001}}\put(0.00008,0.17697){\circle*{0.001}}
\put(0.31103,-0.00519){\circle*{0.001}}\put(0.05146,-0.11807){\circle*{0.001}}
\put(-0.20130,-0.00466){\circle*{0.001}}\put(-0.07239,0.07003){\circle*{0.001}}
\put(0.12799,0.02450){\circle*{0.001}}\put(0.10422,-0.03659){\circle*{0.001}}
\put(-0.08511,-0.05221){\circle*{0.001}}\put(-0.16080,0.01316){\circle*{0.001}}
\put(0.06096,0.09244){\circle*{0.001}}\put(0.25255,0.00296){\circle*{0.001}}
\put(-0.03254,-0.14795){\circle*{0.001}}\put(-0.37387,-0.00114){\circle*{0.001}}
\put(-0.08258,0.19657){\circle*{0.001}}\put(-0.12119,-0.19668){\circle*{0.001}}
\put(-0.39045,-0.00417){\circle*{0.001}}\put(-0.02689,0.15653){\circle*{0.001}}
\put(0.26878,-0.00362){\circle*{0.001}}\put(0.05883,-0.09937){\circle*{0.001}}
\put(-0.17144,-0.01082){\circle*{0.001}}\put(-0.08146,0.05676){\circle*{0.001}}
\put(0.11025,0.03269){\circle*{0.001}}\put(0.12009,-0.02748){\circle*{0.001}}
\put(-0.07526,-0.06423){\circle*{0.001}}\put(-0.18772,0.00665){\circle*{0.001}}
\put(0.05348,0.10981){\circle*{0.001}}\put(0.29208,0.00577){\circle*{0.001}}
\put(-0.01224,-0.16831){\circle*{0.001}}\put(-0.20102,0.18571){\circle*{0.001}}
\put(-0.04041,-0.19156){\circle*{0.001}}\put(-0.34980,0.00317){\circle*{0.001}}
\put(-0.04216,0.13603){\circle*{0.001}}\put(0.23153,0.00029){\circle*{0.001}}
\put(0.06636,-0.08306){\circle*{0.001}}\put(-0.14703,-0.01777){\circle*{0.001}}
\put(-0.09291,0.04554){\circle*{0.001}}\put(0.09623,0.04269){\circle*{0.001}}
\put(0.14091,-0.01937){\circle*{0.001}}\put(-0.06779,-0.07881){\circle*{0.001}}
\put(-0.22143,0.00113){\circle*{0.001}}\put(0.04378,0.13029){\circle*{0.001}}
\put(0.33728,0.00516){\circle*{0.001}}\put(0.02625,-0.18744){\circle*{0.001}}
\put(0.24977,0.17307){\circle*{0.001}}\put(0.00464,-0.17400){\circle*{0.001}}
\put(-0.30435,0.00527){\circle*{0.001}}\put(-0.05237,0.11511){\circle*{0.001}}
\put(0.19641,0.00559){\circle*{0.001}}\put(0.07345,-0.06793){\circle*{0.001}}
\put(-0.12500,-0.02568){\circle*{0.001}}\put(-0.10629,0.03515){\circle*{0.001}}
\put(0.08348,0.05386){\circle*{0.001}}\put(0.16444,-0.01211){\circle*{0.001}}
\put(-0.06003,-0.09482){\circle*{0.001}}\put(-0.25809,-0.00313){\circle*{0.001}}
\put(0.02943,0.15098){\circle*{0.001}}\put(0.09516,-0.19701){\circle*{0.001}}
\put(0.10639,0.19715){\circle*{0.001}}\put(0.02866,-0.15358){\circle*{0.001}}
\put(-0.26311,0.00286){\circle*{0.001}}\put(-0.05970,0.09691){\circle*{0.001}}
\put(0.16759,0.01182){\circle*{0.001}}\put(0.08291,-0.05505){\circle*{0.001}}
\put(-0.10803,-0.03404){\circle*{0.001}}\put(-0.12282,0.02627){\circle*{0.001}}
\put(0.07411,0.06620){\circle*{0.001}}\put(0.19228,-0.00570){\circle*{0.001}}
\put(-0.05148,-0.11274){\circle*{0.001}}\put(-0.29849,-0.00576){\circle*{0.001}}
\put(0.00798,0.17133){\circle*{0.001}}\put(0.22649,-0.17966){\circle*{0.001}}
\put(0.03258,0.18948){\circle*{0.001}}\put(0.34323,-0.00440){\circle*{0.001}}
\put(0.04337,-0.13297){\circle*{0.001}}\put(-0.22617,-0.00116){\circle*{0.001}}
\put(-0.06731,0.08076){\circle*{0.001}}\put(0.14362,0.01888){\circle*{0.001}}
\put(0.09476,-0.04397){\circle*{0.001}}\put(-0.09390,-0.04449){\circle*{0.001}}
\put(-0.14426,0.01823){\circle*{0.001}}\put(0.06601,0.08126){\circle*{0.001}}
\put(0.22676,-0.00023){\circle*{0.001}}\put(-0.04260,-0.13336){\circle*{0.001}}
\put(-0.34392,-0.00487){\circle*{0.001}}\put(-0.03392,0.18970){\circle*{0.001}}
\put(-0.22144,-0.18108){\circle*{0.001}}\put(-0.00909,0.17099){\circle*{0.001}}
\put(0.29782,-0.00533){\circle*{0.001}}\put(0.05324,-0.11224){\circle*{0.001}}
\put(-0.19169,-0.00651){\circle*{0.001}}\put(-0.07455,0.06590){\circle*{0.001}}
\put(0.12213,0.02686){\circle*{0.001}}\put(0.10843,-0.03376){\circle*{0.001}}
\put(-0.08193,-0.05554){\circle*{0.001}}\put(-0.16817,0.01108){\circle*{0.001}}
\put(0.05816,0.09739){\circle*{0.001}}\put(0.26366,0.00392){\circle*{0.001}}
\put(-0.02773,-0.15393){\circle*{0.001}}\put(-0.38547,0.00200){\circle*{0.001}}
\put(-0.10983,0.19686){\circle*{0.001}}\put(-0.09172,-0.19723){\circle*{0.001}}
\put(-0.37911,-0.00089){\circle*{0.001}}\put(-0.03184,0.15055){\circle*{0.001}}
\put(0.25750,-0.00273){\circle*{0.001}}\put(0.06058,-0.09449){\circle*{0.001}}
\put(-0.16386,-0.01283){\circle*{0.001}}\put(-0.08444,0.05337){\circle*{0.001}}
\put(0.10589,0.03543){\circle*{0.001}}\put(0.12569,-0.02508){\circle*{0.001}}
\put(-0.07301,-0.06824){\circle*{0.001}}\put(-0.19700,0.00476){\circle*{0.001}}
\put(0.05056,0.11562){\circle*{0.001}}\put(0.30504,0.00571){\circle*{0.001}}
\put(-0.00175,-0.17433){\circle*{0.001}}\put(-0.25632,0.17082){\circle*{0.001}}
\put(-0.02493,-0.18719){\circle*{0.001}}\put(-0.33658,0.00470){\circle*{0.001}}
\put(-0.04583,0.12979){\circle*{0.001}}\put(0.22083,0.00204){\circle*{0.001}}
\put(0.06827,-0.07848){\circle*{0.001}}\put(-0.14026,-0.02001){\circle*{0.001}}
\put(-0.09663,0.04241){\circle*{0.001}}\put(0.09203,0.04606){\circle*{0.001}}
\put(0.14766,-0.01710){\circle*{0.001}}\put(-0.06502,-0.08356){\circle*{0.001}}
\put(-0.23211,-0.00008){\circle*{0.001}}\put(0.04000,0.13651){\circle*{0.001}}
\put(0.35044,0.00452){\circle*{0.001}}\put(0.04370,-0.19164){\circle*{0.001}}
\put(0.19582,0.18695){\circle*{0.001}}\put(0.01332,-0.16797){\circle*{0.001}}
\put(-0.29148,0.00461){\circle*{0.001}}\put(-0.05410,0.10945){\circle*{0.001}}
\put(0.18713,0.00744){\circle*{0.001}}\put(0.07634,-0.06374){\circle*{0.001}}
\put(-0.11938,-0.02806){\circle*{0.001}}\put(-0.11065,0.03241){\circle*{0.001}}
\put(0.08046,0.05725){\circle*{0.001}}\put(0.17201,-0.01008){\circle*{0.001}}
\put(-0.05726,-0.09986){\circle*{0.001}}\put(-0.26938,-0.00403){\circle*{0.001}}
\put(0.02437,0.15695){\circle*{0.001}}\put(0.12464,-0.19632){\circle*{0.001}}
\put(0.07917,0.19672){\circle*{0.001}}\put(0.03342,-0.14759){\circle*{0.001}}
\put(-0.25199,0.00193){\circle*{0.001}}\put(-0.06150,0.09211){\circle*{0.001}}
\put(0.16020,0.01387){\circle*{0.001}}\put(0.08606,-0.05172){\circle*{0.001}}
\put(-0.10345,-0.03713){\circle*{0.001}}\put(-0.12868,0.02390){\circle*{0.001}}
\put(0.07194,0.07035){\circle*{0.001}}\put(0.20187,-0.00432){\circle*{0.001}}
\put(-0.04961,-0.11858){\circle*{0.001}}\put(-0.31172,-0.00564){\circle*{0.001}}
\put(-0.00303,0.17728){\circle*{0.001}}\put(0.28784,-0.15937){\circle*{0.001}}
\put(0.01749,0.18470){\circle*{0.001}}\put(0.32983,-0.00494){\circle*{0.001}}
\put(0.04692,-0.12670){\circle*{0.001}}\put(-0.21554,-0.00239){\circle*{0.001}}
\put(-0.06925,0.07621){\circle*{0.001}}\put(0.13693,0.02115){\circle*{0.001}}
\put(0.09855,-0.04086){\circle*{0.001}}\put(-0.09020,-0.04764){\circle*{0.001}}
\put(-0.15110,0.01598){\circle*{0.001}}\put(0.06404,0.08587){\circle*{0.001}}
\put(0.23750,0.00095){\circle*{0.001}}\put(-0.03868,-0.13955){\circle*{0.001}}
\put(-0.35688,-0.00323){\circle*{0.001}}\put(-0.05176,0.19346){\circle*{0.001}}
\put(-0.17151,-0.19143){\circle*{0.001}}\put(-0.40511,-0.01111){\circle*{0.001}}
\put(-0.01732,0.16492){\circle*{0.001}}\put(0.28523,-0.00462){\circle*{0.001}}
\put(0.05603,-0.10659){\circle*{0.001}}\put(-0.18282,-0.00793){\circle*{0.001}}
\put(-0.07753,0.06184){\circle*{0.001}}\put(0.11676,0.02929){\circle*{0.001}}
\put(0.11297,-0.03110){\circle*{0.001}}\put(-0.07906,-0.05901){\circle*{0.001}}
\put(-0.17599,0.00908){\circle*{0.001}}\put(0.05638,0.10239){\circle*{0.001}}
\put(0.27520,0.00479){\circle*{0.001}}\put(-0.02083,-0.15998){\circle*{0.001}}
\put(-0.39658,0.00540){\circle*{0.001}}\put(-0.14152,0.19504){\circle*{0.001}}
\put(-0.06677,-0.19588){\circle*{0.001}}\put(-0.36720,0.00121){\circle*{0.001}}
\put(-0.03638,0.14452){\circle*{0.001}}\put(0.24650,-0.00174){\circle*{0.001}}
\put(0.06334,-0.08959){\circle*{0.001}}\put(-0.15676,-0.01454){\circle*{0.001}}
\put(-0.08775,0.05008){\circle*{0.001}}\put(0.10141,0.03860){\circle*{0.001}}
\put(0.13180,-0.02273){\circle*{0.001}}\put(-0.07018,-0.07269){\circle*{0.001}}
\put(-0.20694,0.00338){\circle*{0.001}}\put(0.04862,0.12161){\circle*{0.001}}
\put(0.31852,0.00552){\circle*{0.001}}\put(0.00807,-0.18017){\circle*{0.001}}
\put(-0.32578,0.14181){\circle*{0.001}}\put(0.35149,0.12700){\circle*{0.001}}
\put(-0.01026,-0.18203){\circle*{0.001}}\put(-0.32300,0.00514){\circle*{0.001}}
\put(-0.04798,0.12361){\circle*{0.001}}\put(0.21029,0.00331){\circle*{0.001}}
\put(0.07025,-0.07396){\circle*{0.001}}\put(-0.13366,-0.02230){\circle*{0.001}}
\put(-0.10050,0.03933){\circle*{0.001}}\put(0.08839,0.04925){\circle*{0.001}}
\put(0.15459,-0.01486){\circle*{0.001}}\put(-0.06306,-0.08821){\circle*{0.001}}
\put(-0.24292,-0.00181){\circle*{0.001}}\put(0.03587,0.14266){\circle*{0.001}}
\put(0.36315,0.00278){\circle*{0.001}}\put(0.06193,-0.19491){\circle*{0.001}}
\put(0.15269,0.19392){\circle*{0.001}}\put(0.02112,-0.16187){\circle*{0.001}}
\put(-0.27913,0.00458){\circle*{0.001}}\put(-0.05687,0.10394){\circle*{0.001}}
\put(0.17858,0.00889){\circle*{0.001}}\put(0.07880,-0.05998){\circle*{0.001}}
\put(-0.11424,-0.03054){\circle*{0.001}}\put(-0.11540,0.02981){\circle*{0.001}}
\put(0.07773,0.06082){\circle*{0.001}}\put(0.18012,-0.00810){\circle*{0.001}}
\put(-0.05551,-0.10499){\circle*{0.001}}\put(-0.28121,-0.00485){\circle*{0.001}}
\put(0.01874,0.16296){\circle*{0.001}}\put(0.16037,-0.19288){\circle*{0.001}}
\put(0.05649,0.19458){\circle*{0.001}}\put(0.36102,-0.00171){\circle*{0.001}}
\put(0.03781,-0.14152){\circle*{0.001}}\put(-0.24105,0.00090){\circle*{0.001}}
\put(-0.06429,0.08723){\circle*{0.001}}\put(0.15322,0.01564){\circle*{0.001}}
\put(0.08951,-0.04846){\circle*{0.001}}\put(-0.09941,-0.04011){\circle*{0.001}}
\put(-0.13501,0.02156){\circle*{0.001}}\put(0.06914,0.07492){\circle*{0.001}}
\put(0.21213,-0.00245){\circle*{0.001}}\put(0.17598,-0.01799){\circle*{0.001}}
\put(-0.07048,-0.10024){\circle*{0.001}}\put(-0.27380,0.00155){\circle*{0.001}}
\put(0.03363,0.15865){\circle*{0.001}}\put(0.12033,-0.19876){\circle*{0.001}}
\put(0.06091,0.19822){\circle*{0.001}}\put(0.04641,-0.14580){\circle*{0.001}}
\put(-0.25051,-0.00420){\circle*{0.001}}\put(-0.07770,0.08957){\circle*{0.001}}
\put(0.16032,0.02364){\circle*{0.001}}\put(0.11011,-0.04901){\circle*{0.001}}
\put(-0.10590,-0.05241){\circle*{0.001}}\put(-0.16769,0.02068){\circle*{0.001}}
\put(0.07406,0.09457){\circle*{0.001}}\put(0.26126,-0.00275){\circle*{0.001}}
\put(-0.04080,-0.15184){\circle*{0.001}}\put(-0.38306,0.00698){\circle*{0.001}}
\put(-0.08743,0.19941){\circle*{0.001}}\put(-0.08903,-0.19969){\circle*{0.001}}
\put(-0.38445,-0.00867){\circle*{0.001}}\put(-0.04163,0.15254){\circle*{0.001}}
\put(0.26270,0.00307){\circle*{0.001}}\put(0.07456,-0.09505){\circle*{0.001}}
\put(-0.16848,-0.02072){\circle*{0.001}}\put(-0.10580,0.05264){\circle*{0.001}}
\put(0.11023,0.04880){\circle*{0.001}}\put(0.15978,-0.02322){\circle*{0.001}}
\put(-0.07723,-0.08908){\circle*{0.001}}\put(-0.24904,0.00391){\circle*{0.001}}
\put(0.04560,0.14506){\circle*{0.001}}\put(0.36995,-0.00386){\circle*{0.001}}
\put(0.05932,-0.19779){\circle*{0.001}}\put(0.12412,0.19860){\circle*{0.001}}
\put(0.03435,-0.15941){\circle*{0.001}}\put(-0.27540,-0.00187){\circle*{0.001}}
\put(-0.07196,0.10063){\circle*{0.001}}\put(0.17691,0.01800){\circle*{0.001}}
\put(0.10115,-0.05654){\circle*{0.001}}\put(-0.11540,-0.04462){\circle*{0.001}}
\put(-0.15132,0.02602){\circle*{0.001}}\put(0.07971,0.08336){\circle*{0.001}}
\put(0.23581,-0.00543){\circle*{0.001}}\put(-0.05043,-0.13749){\circle*{0.001}}
\put(-0.35465,0.00136){\circle*{0.001}}\put(-0.03469,0.19392){\circle*{0.001}}
\put(-0.17501,-0.19233){\circle*{0.001}}\put(-0.40869,-0.02034){\circle*{0.001}}
\put(-0.02668,0.16693){\circle*{0.001}}\put(0.29010,0.00098){\circle*{0.001}}
\put(0.06754,-0.10739){\circle*{0.001}}\put(-0.18687,-0.01527){\circle*{0.001}}
\put(-0.09590,0.06124){\circle*{0.001}}\put(0.12123,0.04021){\circle*{0.001}}
\put(0.14199,-0.02945){\circle*{0.001}}\put(-0.08300,-0.07695){\circle*{0.001}}
\put(-0.22110,0.00763){\circle*{0.001}}\put(0.05571,0.12878){\circle*{0.001}}
\put(0.33648,0.00019){\circle*{0.001}}\put(0.01316,-0.18765){\circle*{0.001}}
\put(0.25706,0.17172){\circle*{0.001}}\put(0.01456,-0.17545){\circle*{0.001}}
\put(-0.30777,0.00027){\circle*{0.001}}\put(-0.06339,0.11540){\circle*{0.001}}
\put(0.19939,0.01217){\circle*{0.001}}\put(0.09045,-0.06704){\circle*{0.001}}
\put(-0.12845,-0.03578){\circle*{0.001}}\put(-0.13281,0.03333){\circle*{0.001}}
\put(0.08741,0.07021){\circle*{0.001}}\put(0.20593,-0.01050){\circle*{0.001}}
\put(-0.06015,-0.11959){\circle*{0.001}}\put(-0.31659,-0.00083){\circle*{0.001}}
\put(0.00432,0.17948){\circle*{0.001}}\put(0.30970,-0.15066){\circle*{0.001}}
\put(0.00201,0.18413){\circle*{0.001}}\put(0.32754,0.00012){\circle*{0.001}}
\put(0.05897,-0.12448){\circle*{0.001}}\put(-0.21413,-0.00912){\circle*{0.001}}
\put(-0.08562,0.07367){\circle*{0.001}}\put(0.13731,0.03163){\circle*{0.001}}
\put(0.12444,-0.03806){\circle*{0.001}}\put(-0.09275,-0.06397){\circle*{0.001}}
\put(-0.19240,0.01318){\circle*{0.001}}\put(0.06459,0.11100){\circle*{0.001}}
\put(0.29773,0.00026){\circle*{0.001}}\put(-0.01964,-0.17075){\circle*{0.001}}
\put(-0.21055,0.18487){\circle*{0.001}}\put(-0.02353,-0.19140){\circle*{0.001}}
\put(-0.34676,-0.00127){\circle*{0.001}}\put(-0.05487,0.13347){\circle*{0.001}}
\put(0.22921,0.00719){\circle*{0.001}}\put(0.08190,-0.08033){\circle*{0.001}}
\put(-0.14690,-0.02786){\circle*{0.001}}\put(-0.11829,0.04238){\circle*{0.001}}
\put(0.09823,0.05880){\circle*{0.001}}\put(0.18122,-0.01660){\circle*{0.001}}
\put(-0.06844,-0.10380){\circle*{0.001}}\put(-0.28173,0.00085){\circle*{0.001}}
\put(0.03023,0.16274){\circle*{0.001}}\put(0.14582,-0.19646){\circle*{0.001}}
\put(0.04657,0.19640){\circle*{0.001}}\put(0.36334,0.00340){\circle*{0.001}}
\put(0.04999,-0.14158){\circle*{0.001}}\put(-0.24315,-0.00544){\circle*{0.001}}
\put(-0.07918,0.08637){\circle*{0.001}}\put(0.15580,0.02483){\circle*{0.001}}
\put(0.11276,-0.04680){\circle*{0.001}}\put(-0.10320,-0.05460){\circle*{0.001}}
\put(-0.17236,0.01909){\circle*{0.001}}\put(0.07244,0.09768){\circle*{0.001}}
\put(0.26830,-0.00223){\circle*{0.001}}\put(-0.03676,-0.15571){\circle*{0.001}}
\put(-0.39008,0.00937){\circle*{0.001}}\put(-0.10591,0.19929){\circle*{0.001}}
\put(-0.07079,-0.19926){\circle*{0.001}}\put(-0.37726,-0.00631){\circle*{0.001}}
\put(-0.04537,0.14865){\circle*{0.001}}\put(0.25572,0.00421){\circle*{0.001}}
\put(0.07605,-0.09199){\circle*{0.001}}\put(-0.16390,-0.02225){\circle*{0.001}}
\put(-0.10839,0.05050){\circle*{0.001}}\put(0.10764,0.05093){\circle*{0.001}}
\put(0.16416,-0.02208){\circle*{0.001}}\put(-0.07576,-0.09217){\circle*{0.001}}
\put(-0.25608,0.00336){\circle*{0.001}}\put(0.04342,0.14896){\circle*{0.001}}
\put(0.07353,-0.19911){\circle*{0.001}}\put(0.10313,0.19956){\circle*{0.001}}
\put(0.03881,-0.15542){\circle*{0.001}}\put(-0.26798,-0.00245){\circle*{0.001}}
\put(-0.07373,0.09731){\circle*{0.001}}\put(0.17191,0.01969){\circle*{0.001}}
\put(0.10400,-0.05418){\circle*{0.001}}\put(-0.11253,-0.04697){\circle*{0.001}}
\put(-0.15608,0.02466){\circle*{0.001}}\put(0.07804,0.08676){\circle*{0.001}}
\put(0.24355,-0.00462){\circle*{0.001}}\put(-0.04813,-0.14192){\circle*{0.001}}
\put(-0.36374,0.00315){\circle*{0.001}}\put(-0.04930,0.19637){\circle*{0.001}}
\put(-0.14301,-0.19688){\circle*{0.001}}\put(-0.40175,-0.01596){\circle*{0.001}}
\put(-0.03078,0.16253){\circle*{0.001}}\put(0.28136,0.00109){\circle*{0.001}}
\put(0.06982,-0.10342){\circle*{0.001}}\put(-0.18092,-0.01680){\circle*{0.001}}
\put(-0.09851,0.05862){\circle*{0.001}}\put(0.11761,0.04286){\circle*{0.001}}
\put(0.14721,-0.02768){\circle*{0.001}}\put(-0.08162,-0.08055){\circle*{0.001}}
\put(-0.22967,0.00640){\circle*{0.001}}\put(0.05311,0.13386){\circle*{0.001}}
\put(0.34722,-0.00100){\circle*{0.001}}\put(0.02623,-0.19149){\circle*{0.001}}
\put(0.20596,0.18606){\circle*{0.001}}\put(0.02199,-0.17047){\circle*{0.001}}
\put(-0.29728,-0.00000){\circle*{0.001}}\put(-0.06608,0.11059){\circle*{0.001}}
\put(0.19191,0.01388){\circle*{0.001}}\put(0.09305,-0.06377){\circle*{0.001}}
\put(-0.12416,-0.03826){\circle*{0.001}}\put(-0.13794,0.03109){\circle*{0.001}}
\put(0.08532,0.07390){\circle*{0.001}}\put(0.21455,-0.00890){\circle*{0.001}}
\put(-0.05730,-0.12490){\circle*{0.001}}\put(-0.32804,-0.00097){\circle*{0.001}}
\put(-0.00462,0.18433){\circle*{0.001}}\put(-0.30436,-0.15323){\circle*{0.001}}
\put(-0.00685,0.17924){\circle*{0.001}}\put(0.31608,0.00023){\circle*{0.001}}
\put(0.06175,-0.11917){\circle*{0.001}}\put(-0.20552,-0.01072){\circle*{0.001}}
\put(-0.08841,0.06976){\circle*{0.001}}\put(0.13216,0.03386){\circle*{0.001}}
\put(0.12911,-0.03525){\circle*{0.001}}\put(-0.08947,-0.06748){\circle*{0.001}}
\put(-0.19990,0.01145){\circle*{0.001}}\put(0.06184,0.11582){\circle*{0.001}}
\put(0.30826,0.00054){\circle*{0.001}}\put(-0.01211,-0.17572){\circle*{0.001}}
\put(-0.26133,0.17021){\circle*{0.001}}\put(-0.01050,-0.18749){\circle*{0.001}}
\put(-0.33597,-0.00092){\circle*{0.001}}\put(-0.05743,0.12837){\circle*{0.001}}
\put(0.22061,0.00840){\circle*{0.001}}\put(0.08405,-0.07652){\circle*{0.001}}
\put(-0.14137,-0.02999){\circle*{0.001}}\put(-0.12150,0.04001){\circle*{0.001}}
\put(0.09499,0.06167){\circle*{0.001}}\put(0.18734,-0.01460){\circle*{0.001}}
\put(-0.06610,-0.10778){\circle*{0.001}}\put(-0.29052,0.00001){\circle*{0.001}}
\put(0.02441,0.16721){\circle*{0.001}}\put(0.17972,-0.19134){\circle*{0.001}}
\put(0.03198,0.19388){\circle*{0.001}}\put(0.35419,0.00251){\circle*{0.001}}
\put(0.05224,-0.13713){\circle*{0.001}}\put(-0.23537,-0.00623){\circle*{0.001}}
\put(-0.08082,0.08296){\circle*{0.001}}\put(0.15076,0.02657){\circle*{0.001}}
\put(0.11564,-0.04444){\circle*{0.001}}\put(-0.10031,-0.05696){\circle*{0.001}}
\put(-0.17719,0.01781){\circle*{0.001}}\put(0.07062,0.10100){\circle*{0.001}}
\put(0.27576,-0.00095){\circle*{0.001}}\put(-0.03383,-0.15961){\circle*{0.001}}
\put(-0.39698,0.01277){\circle*{0.001}}\put(-0.12691,0.19824){\circle*{0.001}}
\put(-0.05658,-0.19787){\circle*{0.001}}\put(-0.36953,-0.00504){\circle*{0.001}}
\put(-0.04749,0.14474){\circle*{0.001}}\put(0.24866,0.00473){\circle*{0.001}}
\put(0.07840,-0.08870){\circle*{0.001}}\put(-0.15928,-0.02378){\circle*{0.001}}
\put(-0.11095,0.04836){\circle*{0.001}}\put(0.10503,0.05306){\circle*{0.001}}
\put(0.16874,-0.02055){\circle*{0.001}}\put(-0.07331,-0.09542){\circle*{0.001}}
\put(-0.26305,0.00221){\circle*{0.001}}\put(0.03963,0.15283){\circle*{0.001}}
\put(0.09179,-0.19947){\circle*{0.001}}\put(0.08467,0.19961){\circle*{0.001}}
\put(0.04278,-0.15154){\circle*{0.001}}\put(-0.26091,-0.00361){\circle*{0.001}}
\put(-0.07530,0.09420){\circle*{0.001}}\put(0.16723,0.02127){\circle*{0.001}}
\put(0.10666,-0.05199){\circle*{0.001}}\put(-0.10988,-0.04917){\circle*{0.001}}
\put(-0.16082,0.02307){\circle*{0.001}}\put(0.07652,0.08995){\circle*{0.001}}
\put(0.25084,-0.00399){\circle*{0.001}}\put(-0.04596,-0.14601){\circle*{0.001}}
\put(-0.37197,0.00428){\circle*{0.001}}\put(-0.06364,0.19813){\circle*{0.001}}
\put(-0.11754,-0.19909){\circle*{0.001}}\put(-0.39481,-0.01255){\circle*{0.001}}
\put(-0.03573,0.15837){\circle*{0.001}}\put(0.27346,0.00177){\circle*{0.001}}
\put(0.07180,-0.09987){\circle*{0.001}}\put(-0.17553,-0.01861){\circle*{0.001}}
\put(-0.10154,0.05608){\circle*{0.001}}\put(0.11447,0.04534){\circle*{0.001}}
\put(0.15246,-0.02579){\circle*{0.001}}\put(-0.07979,-0.08413){\circle*{0.001}}
\put(-0.23781,0.00543){\circle*{0.001}}\put(0.05070,0.13858){\circle*{0.001}}
\put(0.35706,-0.00167){\circle*{0.001}}\put(0.03913,-0.19458){\circle*{0.001}}
\put(0.16621,0.19377){\circle*{0.001}}\put(0.02842,-0.16575){\circle*{0.001}}
\put(-0.28778,-0.00093){\circle*{0.001}}\put(-0.06855,0.10627){\circle*{0.001}}
\put(0.18533,0.01550){\circle*{0.001}}\put(0.09635,-0.06063){\circle*{0.001}}
\put(-0.12010,-0.04101){\circle*{0.001}}\put(-0.14323,0.02911){\circle*{0.001}}
\put(0.08290,0.07781){\circle*{0.001}}\put(0.22329,-0.00750){\circle*{0.001}}
\put(-0.05455,-0.13015){\circle*{0.001}}\put(-0.33929,-0.00004){\circle*{0.001}}
\put(-0.01574,0.18871){\circle*{0.001}}\put(-0.24345,-0.17603){\circle*{0.001}}
\put(-0.01501,0.17420){\circle*{0.001}}\put(0.30501,-0.00029){\circle*{0.001}}
\put(0.06452,-0.11407){\circle*{0.001}}\put(-0.19745,-0.01242){\circle*{0.001}}
\put(-0.09085,0.06626){\circle*{0.001}}\put(0.12707,0.03660){\circle*{0.001}}
\put(0.13397,-0.03287){\circle*{0.001}}\put(-0.08711,-0.07106){\circle*{0.001}}
\put(-0.20815,0.00975){\circle*{0.001}}\put(0.06018,0.12084){\circle*{0.001}}
\put(0.31950,0.00078){\circle*{0.001}}\put(-0.00188,-0.18074){\circle*{0.001}}
\put(-0.32860,0.14113){\circle*{0.001}}\put(0.19426,-0.02251){\circle*{0.001}}
\put(-0.07985,-0.10995){\circle*{0.001}}\put(-0.29884,0.00637){\circle*{0.001}}
\put(0.03276,0.17089){\circle*{0.001}}\put(0.19510,-0.18990){\circle*{0.001}}
\put(0.01025,0.19287){\circle*{0.001}}\put(0.34878,0.00798){\circle*{0.001}}
\put(0.06810,-0.13328){\circle*{0.001}}\put(-0.23145,-0.01509){\circle*{0.001}}
\put(-0.10101,0.07914){\circle*{0.001}}\put(0.15003,0.03965){\circle*{0.001}}
\put(0.14773,-0.04061){\circle*{0.001}}\put(-0.10235,-0.07716){\circle*{0.001}}
\put(-0.22704,0.01539){\circle*{0.001}}\put(0.06916,0.13059){\circle*{0.001}}
\put(0.34317,-0.00665){\circle*{0.001}}\put(0.00510,-0.19073){\circle*{0.001}}
\put(0.22219,0.18342){\circle*{0.001}}\put(0.03061,-0.17357){\circle*{0.001}}
\put(-0.30438,-0.00652){\circle*{0.001}}\put(-0.08001,0.11223){\circle*{0.001}}
\put(0.19795,0.02200){\circle*{0.001}}\put(0.11403,-0.06384){\circle*{0.001}}
\put(-0.12986,-0.05087){\circle*{0.001}}\put(-0.17041,0.03019){\circle*{0.001}}
\put(0.08951,0.09377){\circle*{0.001}}\put(0.26325,-0.00929){\circle*{0.001}}
\put(-0.05334,-0.15191){\circle*{0.001}}\put(-0.38442,0.01484){\circle*{0.001}}
\put(-0.07408,0.20182){\circle*{0.001}}\put(-0.07249,-0.20219){\circle*{0.001}}
\put(-0.38504,-0.01587){\circle*{0.001}}\put(-0.05479,0.15217){\circle*{0.001}}
\put(0.26389,0.00990){\circle*{0.001}}\put(0.09037,-0.09385){\circle*{0.001}}
\put(-0.17055,-0.03048){\circle*{0.001}}\put(-0.13008,0.05074){\circle*{0.001}}
\put(0.11358,0.06388){\circle*{0.001}}\put(0.19758,-0.02161){\circle*{0.001}}
\put(-0.07892,-0.11206){\circle*{0.001}}\put(-0.30358,0.00578){\circle*{0.001}}
\put(0.02904,0.17324){\circle*{0.001}}\put(0.21982,-0.18396){\circle*{0.001}}
\put(0.00349,0.19108){\circle*{0.001}}\put(0.34398,0.00753){\circle*{0.001}}
\put(0.06912,-0.13099){\circle*{0.001}}\put(-0.22772,-0.01531){\circle*{0.001}}
\put(-0.10222,0.07743){\circle*{0.001}}\put(0.14769,0.04081){\circle*{0.001}}
\put(0.15005,-0.03944){\circle*{0.001}}\put(-0.10034,-0.07911){\circle*{0.001}}
\put(-0.23091,0.01459){\circle*{0.001}}\put(0.06680,0.13306){\circle*{0.001}}
\put(0.34799,-0.00708){\circle*{0.001}}\put(0.00994,-0.19254){\circle*{0.001}}
\put(0.19753,0.18944){\circle*{0.001}}\put(0.03432,-0.17121){\circle*{0.001}}
\put(-0.29962,-0.00710){\circle*{0.001}}\put(-0.08091,0.11010){\circle*{0.001}}
\put(0.19460,0.02289){\circle*{0.001}}\put(0.11548,-0.06234){\circle*{0.001}}
\put(-0.12795,-0.05214){\circle*{0.001}}\put(-0.17310,0.02917){\circle*{0.001}}
\put(0.08846,0.09560){\circle*{0.001}}\put(0.26742,-0.00860){\circle*{0.001}}
\put(-0.05043,-0.15430){\circle*{0.001}}\put(-0.38864,0.01557){\circle*{0.001}}
\put(-0.08388,0.20212){\circle*{0.001}}\put(-0.06277,-0.20170){\circle*{0.001}}
\put(-0.38092,-0.01420){\circle*{0.001}}\put(-0.05610,0.14991){\circle*{0.001}}
\put(0.25975,0.01060){\circle*{0.001}}\put(0.09142,-0.09203){\circle*{0.001}}
\put(-0.16791,-0.03152){\circle*{0.001}}\put(-0.13203,0.04947){\circle*{0.001}}
\put(0.11215,0.06540){\circle*{0.001}}\put(0.20099,-0.02072){\circle*{0.001}}
\put(-0.07800,-0.11422){\circle*{0.001}}\put(-0.30834,0.00596){\circle*{0.001}}
\put(0.02695,0.17551){\circle*{0.001}}\put(0.24555,-0.17661){\circle*{0.001}}
\put(-0.00124,0.18917){\circle*{0.001}}\put(0.33906,0.00796){\circle*{0.001}}
\put(0.07142,-0.12852){\circle*{0.001}}\put(-0.22387,-0.01613){\circle*{0.001}}
\put(-0.10421,0.07548){\circle*{0.001}}\put(0.14538,0.04198){\circle*{0.001}}
\put(0.15240,-0.03829){\circle*{0.001}}\put(-0.09912,-0.08082){\circle*{0.001}}
\put(-0.23481,0.01379){\circle*{0.001}}\put(0.06573,0.13535){\circle*{0.001}}
\put(0.35275,-0.00754){\circle*{0.001}}\put(0.01682,-0.19422){\circle*{0.001}}
\put(0.17610,0.19374){\circle*{0.001}}\put(0.03790,-0.16883){\circle*{0.001}}
\put(-0.29500,-0.00695){\circle*{0.001}}\put(-0.08182,0.10802){\circle*{0.001}}
\put(0.19134,0.02379){\circle*{0.001}}\put(0.11698,-0.06088){\circle*{0.001}}
\put(-0.12610,-0.05344){\circle*{0.001}}\put(-0.17585,0.02816){\circle*{0.001}}
\put(0.08743,0.09747){\circle*{0.001}}\put(0.27157,-0.00859){\circle*{0.001}}
\put(-0.04900,-0.15657){\circle*{0.001}}\put(-0.39263,0.01731){\circle*{0.001}}
\put(-0.09580,0.20199){\circle*{0.001}}\put(-0.05317,-0.20102){\circle*{0.001}}
\put(-0.37658,-0.01351){\circle*{0.001}}\put(-0.05737,0.14764){\circle*{0.001}}
\put(0.25576,0.01067){\circle*{0.001}}\put(0.09341,-0.09000){\circle*{0.001}}
\put(-0.16531,-0.03258){\circle*{0.001}}\put(-0.13404,0.04822){\circle*{0.001}}
\put(0.11075,0.06695){\circle*{0.001}}\put(0.20449,-0.01984){\circle*{0.001}}
\put(-0.07709,-0.11641){\circle*{0.001}}\put(-0.31315,0.00617){\circle*{0.001}}
\put(0.02299,0.17782){\circle*{0.001}}\put(0.27524,-0.16636){\circle*{0.001}}
\put(-0.00587,0.18717){\circle*{0.001}}\put(0.33417,0.00758){\circle*{0.001}}
\put(0.07240,-0.12622){\circle*{0.001}}\put(-0.22004,-0.01695){\circle*{0.001}}
\put(-0.10545,0.07380){\circle*{0.001}}\put(0.14311,0.04316){\circle*{0.001}}
\put(0.15479,-0.03714){\circle*{0.001}}\put(-0.09792,-0.08254){\circle*{0.001}}
\put(-0.23874,0.01300){\circle*{0.001}}\put(0.06463,0.13764){\circle*{0.001}}
\put(0.35738,-0.00893){\circle*{0.001}}\put(0.02384,-0.19577){\circle*{0.001}}
\put(0.15627,0.19701){\circle*{0.001}}\put(0.03969,-0.16654){\circle*{0.001}}
\put(-0.29037,-0.00756){\circle*{0.001}}\put(-0.08380,0.10576){\circle*{0.001}}
\put(0.18816,0.02470){\circle*{0.001}}\put(0.11912,-0.05915){\circle*{0.001}}
\put(-0.12376,-0.05507){\circle*{0.001}}\put(-0.17867,0.02716){\circle*{0.001}}
\put(0.08643,0.09937){\circle*{0.001}}\put(0.27587,-0.00792){\circle*{0.001}}
\put(-0.04593,-0.15896){\circle*{0.001}}\put(-0.39634,0.02007){\circle*{0.001}}
\put(-0.10780,0.20162){\circle*{0.001}}\put(-0.04567,-0.20004){\circle*{0.001}}
\put(-0.37229,-0.01192){\circle*{0.001}}\put(-0.06007,0.14523){\circle*{0.001}}
\put(0.25170,0.01140){\circle*{0.001}}\put(0.09451,-0.08821){\circle*{0.001}}
\put(-0.16275,-0.03365){\circle*{0.001}}\put(-0.13612,0.04698){\circle*{0.001}}
\put(0.10939,0.06854){\circle*{0.001}}\put(0.20807,-0.01896){\circle*{0.001}}
\put(-0.07497,-0.11883){\circle*{0.001}}\put(-0.31808,0.00561){\circle*{0.001}}
\put(0.01888,0.18010){\circle*{0.001}}\put(0.31078,-0.15115){\circle*{0.001}}
\put(-0.01038,0.18509){\circle*{0.001}}\put(0.32926,0.00722){\circle*{0.001}}
\put(0.07336,-0.12393){\circle*{0.001}}\put(-0.21626,-0.01778){\circle*{0.001}}
\put(-0.10672,0.07214){\circle*{0.001}}\put(0.14086,0.04436){\circle*{0.001}}
\put(0.15722,-0.03600){\circle*{0.001}}\put(-0.09673,-0.08428){\circle*{0.001}}
\put(-0.24270,0.01222){\circle*{0.001}}\put(0.06211,0.14008){\circle*{0.001}}
\put(0.36203,-0.00947){\circle*{0.001}}\put(0.02901,-0.19727){\circle*{0.001}}
\put(0.14022,0.19903){\circle*{0.001}}\put(0.04305,-0.16414){\circle*{0.001}}
\put(-0.28589,-0.00747){\circle*{0.001}}\put(-0.08472,0.10374){\circle*{0.001}}
\put(0.18506,0.02563){\circle*{0.001}}\put(0.12071,-0.05774){\circle*{0.001}}
\put(-0.12201,-0.05641){\circle*{0.001}}\put(-0.18158,0.02619){\circle*{0.001}}
\put(0.08545,0.10130){\circle*{0.001}}\put(0.28025,-0.00726){\circle*{0.001}}
\put(-0.04437,-0.16124){\circle*{0.001}}\put(-0.40014,0.02188){\circle*{0.001}}
\put(-0.12189,0.20071){\circle*{0.001}}\put(-0.03828,-0.19892){\circle*{0.001}}
\put(-0.36780,-0.01130){\circle*{0.001}}\put(-0.06127,0.14295){\circle*{0.001}}
\put(0.24767,0.01214){\circle*{0.001}}\put(0.09564,-0.08643){\circle*{0.001}}
\put(-0.16023,-0.03475){\circle*{0.001}}\put(-0.13825,0.04576){\circle*{0.001}}
\put(0.10806,0.07015){\circle*{0.001}}\put(0.21172,-0.01809){\circle*{0.001}}
\put(-0.07402,-0.12108){\circle*{0.001}}\put(-0.32300,0.00587){\circle*{0.001}}
\put(0.01463,0.18233){\circle*{0.001}}\put(0.36080,-0.12198){\circle*{0.001}}
\put(-0.01478,0.18293){\circle*{0.001}}\put(0.32433,0.00691){\circle*{0.001}}
\put(0.07553,-0.12146){\circle*{0.001}}\put(-0.21251,-0.01863){\circle*{0.001}}
\put(-0.10801,0.07049){\circle*{0.001}}\put(0.13866,0.04557){\circle*{0.001}}
\put(0.15968,-0.03488){\circle*{0.001}}\put(-0.09556,-0.08604){\circle*{0.001}}
\put(-0.24669,0.01145){\circle*{0.001}}\put(0.06093,0.14237){\circle*{0.001}}
\put(0.36662,-0.01004){\circle*{0.001}}\put(0.03627,-0.19857){\circle*{0.001}}
\put(0.12411,0.20067){\circle*{0.001}}\put(0.04468,-0.16184){\circle*{0.001}}
\put(-0.28141,-0.00810){\circle*{0.001}}\put(-0.08566,0.10176){\circle*{0.001}}
\put(0.18204,0.02658){\circle*{0.001}}\put(0.12236,-0.05635){\circle*{0.001}}
\put(-0.12033,-0.05778){\circle*{0.001}}\put(-0.18456,0.02523){\circle*{0.001}}
\put(0.08346,0.10348){\circle*{0.001}}\put(0.28463,-0.00731){\circle*{0.001}}
\put(-0.04111,-0.16363){\circle*{0.001}}\put(-0.40360,0.02473){\circle*{0.001}}
\put(-0.13799,0.19913){\circle*{0.001}}\put(-0.02901,-0.19773){\circle*{0.001}}
\put(-0.36323,-0.01071){\circle*{0.001}}\put(-0.06384,0.14051){\circle*{0.001}}
\put(0.24366,0.01290){\circle*{0.001}}\put(0.09679,-0.08467){\circle*{0.001}}
\put(-0.15775,-0.03587){\circle*{0.001}}\put(-0.14044,0.04454){\circle*{0.001}}
\put(0.10603,0.07206){\circle*{0.001}}\put(0.21544,-0.01723){\circle*{0.001}}
\put(-0.07306,-0.12336){\circle*{0.001}}\put(-0.32792,0.00616){\circle*{0.001}}
\put(0.01026,0.18450){\circle*{0.001}}\put(-0.32150,-0.14583){\circle*{0.001}}
\put(-0.40802,-0.07316){\circle*{0.001}}\put(-0.01905,0.18071){\circle*{0.001}}
\put(0.31942,0.00663){\circle*{0.001}}\put(0.07646,-0.11919){\circle*{0.001}}
\put(-0.20883,-0.01948){\circle*{0.001}}\put(-0.10933,0.06887){\circle*{0.001}}
\put(0.13604,0.04713){\circle*{0.001}}\put(0.16218,-0.03378){\circle*{0.001}}
\put(-0.09354,-0.08804){\circle*{0.001}}\put(-0.25060,0.01131){\circle*{0.001}}
\put(0.05829,0.14479){\circle*{0.001}}\put(0.04563,-0.19962){\circle*{0.001}}
\put(0.11001,0.20164){\circle*{0.001}}\put(0.04784,-0.15944){\circle*{0.001}}
\put(-0.27700,-0.00875){\circle*{0.001}}\put(-0.08662,0.09981){\circle*{0.001}}
\put(0.17910,0.02754){\circle*{0.001}}\put(0.12407,-0.05499){\circle*{0.001}}
\put(-0.11870,-0.05918){\circle*{0.001}}\put(-0.18762,0.02428){\circle*{0.001}}
\put(0.08251,0.10548){\circle*{0.001}}\put(0.28916,-0.00668){\circle*{0.001}}
\put(-0.03940,-0.16592){\circle*{0.001}}\put(-0.40690,0.02762){\circle*{0.001}}
\put(-0.15403,0.19717){\circle*{0.001}}\put(-0.02382,-0.19626){\circle*{0.001}}
\put(-0.35870,-0.00925){\circle*{0.001}}\put(-0.06496,0.13822){\circle*{0.001}}
\put(0.23968,0.01366){\circle*{0.001}}\put(0.09797,-0.08293){\circle*{0.001}}
\put(-0.15531,-0.03700){\circle*{0.001}}\put(-0.14266,0.04334){\circle*{0.001}}
\put(0.10473,0.07371){\circle*{0.001}}\put(0.21904,-0.01693){\circle*{0.001}}
\put(-0.07208,-0.12565){\circle*{0.001}}\put(-0.33285,0.00648){\circle*{0.001}}
\put(0.00576,0.18659){\circle*{0.001}}\put(-0.28380,-0.16305){\circle*{0.001}}
\put(-0.02318,0.17844){\circle*{0.001}}\put(0.31453,0.00638){\circle*{0.001}}
\put(0.07737,-0.11695){\circle*{0.001}}
%
\linethickness{0.008in}%%
\color[cmyk]{0,0,0,1}%
\settowidth{\Width}{$E=0.02375$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$E=0.02375$}\settodepth{\Depth}{$E=0.02375$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(0.1800000,0.1800000){\hspace*{\Width}\raisebox{\Height}{$E=0.02375$}}%
%
\polyline(-0.41000,0.00000)(0.37000,0.00000)%
%
\polyline(0.00000,-0.26000)(0.00000,0.23000)%
%
\settowidth{\Width}{$q_1$}\setlength{\Width}{-1\Width}%
\settoheight{\Height}{$q_1$}\settodepth{\Depth}{$q_1$}\setlength{\Height}{-\Height}%
\put(0.3700000,0.0000000){\hspace*{\Width}\raisebox{\Height}{$q_1$}}%
%
\settowidth{\Width}{$p_1$}\setlength{\Width}{-1\Width}%
\settoheight{\Height}{$p_1$}\settodepth{\Depth}{$p_1$}\setlength{\Height}{-\Height}%
\put(0.0000000,0.2300000){\hspace*{\Width}\raisebox{\Height}{$p_1$}}%
%
\settowidth{\Width}{ }\setlength{\Width}{-1\Width}%
\settoheight{\Height}{ }\settodepth{\Depth}{ }\setlength{\Height}{-\Height}%
\put(-0.0500000,-0.0500000){\hspace*{\Width}\raisebox{\Height}{ }}%
%
\end{picture}}%

==> p006.tex <==
%%% /Users/takatoosetsuo/Desktop/TakatoVallejoACA2017/animation/fig/elasticpicte/p006.tex   20cm 
%%%  
{\unitlength=20cm%
\begin{picture}%
(0.78,0.49)(-0.41,-0.26)%
\linethickness{0.008in}%%
%\color[cmyk]{0,1,1,0}%
\color{blue}
\linethickness{0.001in}%%
\put(0.08071,-0.04629){\circle*{0.001}}\put(-0.09400,-0.03465){\circle*{0.001}}
\put(-0.12474,0.01850){\circle*{0.001}}\put(0.06397,0.07004){\circle*{0.001}}
\put(0.20410,0.00212){\circle*{0.001}}\put(-0.04395,-0.12273){\circle*{0.001}}
\put(-0.32884,-0.01385){\circle*{0.001}}\put(-0.01451,0.18902){\circle*{0.001}}
\put(-0.33508,-0.15818){\circle*{0.001}}\put(0.00696,0.18587){\circle*{0.001}}
\put(0.32155,-0.01292){\circle*{0.001}}\put(0.04611,-0.11944){\circle*{0.001}}
\put(-0.19892,0.00064){\circle*{0.001}}\put(-0.06544,0.06771){\circle*{0.001}}
\put(0.12144,0.01985){\circle*{0.001}}\put(0.09554,-0.03322){\circle*{0.001}}
\put(-0.07854,-0.04785){\circle*{0.001}}\put(-0.15284,0.00894){\circle*{0.001}}
\put(0.05562,0.08967){\circle*{0.001}}\put(0.25084,0.00853){\circle*{0.001}}
\put(-0.02981,-0.15027){\circle*{0.001}}\put(-0.39021,-0.01058){\circle*{0.001}}
\put(-0.09514,0.20684){\circle*{0.001}}\put(-0.12547,-0.20757){\circle*{0.001}}
\put(-0.40555,0.00729){\circle*{0.001}}\put(-0.02512,0.15757){\circle*{0.001}}
\put(0.26417,-0.00977){\circle*{0.001}}\put(0.05479,-0.09507){\circle*{0.001}}
\put(-0.16101,-0.00689){\circle*{0.001}}\put(-0.07526,0.05135){\circle*{0.001}}
\put(0.09988,0.02978){\circle*{0.001}}\put(0.11415,-0.02219){\circle*{0.001}}
\put(-0.06726,-0.06240){\circle*{0.001}}\put(-0.18597,0.00064){\circle*{0.001}}
\put(0.04754,0.11148){\circle*{0.001}}\put(0.30239,0.01337){\circle*{0.001}}
\put(-0.00406,-0.17719){\circle*{0.001}}\put(-0.25551,0.18712){\circle*{0.001}}
\put(-0.03151,-0.19663){\circle*{0.001}}\put(-0.34847,0.01286){\circle*{0.001}}
\put(-0.04237,0.13108){\circle*{0.001}}\put(0.21815,-0.00369){\circle*{0.001}}
\put(0.06331,-0.07557){\circle*{0.001}}\put(-0.13300,-0.01604){\circle*{0.001}}
\put(-0.09032,0.03830){\circle*{0.001}}\put(0.08492,0.04289){\circle*{0.001}}
\put(0.14263,-0.01250){\circle*{0.001}}\put(-0.05933,-0.08246){\circle*{0.001}}
\put(-0.23391,-0.00640){\circle*{0.001}}\put(0.03648,0.14053){\circle*{0.001}}
\put(0.36923,0.01301){\circle*{0.001}}\put(0.06040,-0.20295){\circle*{0.001}}
\put(0.18190,0.20268){\circle*{0.001}}\put(0.01669,-0.16748){\circle*{0.001}}
\put(-0.28296,0.01145){\circle*{0.001}}\put(-0.05197,0.10301){\circle*{0.001}}
\put(0.17304,0.00400){\circle*{0.001}}\put(0.07102,-0.05672){\circle*{0.001}}
\put(-0.10649,-0.02594){\circle*{0.001}}\put(-0.10644,0.02576){\circle*{0.001}}
\put(0.07091,0.05647){\circle*{0.001}}\put(0.17228,-0.00351){\circle*{0.001}}
\put(-0.05047,-0.10268){\circle*{0.001}}\put(-0.28164,-0.01171){\circle*{0.001}}
\put(0.01611,0.16687){\circle*{0.001}}\put(0.17986,-0.20279){\circle*{0.001}}
\put(0.06009,0.20347){\circle*{0.001}}\put(0.03708,-0.14110){\circle*{0.001}}
\put(-0.23508,0.00565){\circle*{0.001}}\put(-0.06046,0.08267){\circle*{0.001}}
\put(0.14308,0.01284){\circle*{0.001}}\put(0.08481,-0.04307){\circle*{0.001}}
\put(-0.09043,-0.03812){\circle*{0.001}}\put(-0.13239,0.01606){\circle*{0.001}}
\put(0.06226,0.07533){\circle*{0.001}}\put(0.21694,0.00382){\circle*{0.001}}
\put(-0.04179,-0.13043){\circle*{0.001}}\put(-0.34680,-0.01322){\circle*{0.001}}
\put(-0.03178,0.19597){\circle*{0.001}}\put(-0.25955,-0.18611){\circle*{0.001}}
\put(-0.00448,0.17792){\circle*{0.001}}\put(0.30412,-0.01235){\circle*{0.001}}
\put(0.04916,-0.11194){\circle*{0.001}}\put(-0.18700,-0.00117){\circle*{0.001}}
\put(-0.06743,0.06274){\circle*{0.001}}\put(0.11463,0.02212){\circle*{0.001}}
\put(0.09964,-0.02992){\circle*{0.001}}\put(-0.07476,-0.05131){\circle*{0.001}}
\put(-0.16035,0.00647){\circle*{0.001}}\put(0.05345,0.09477){\circle*{0.001}}
\put(0.26280,0.01062){\circle*{0.001}}\put(-0.02455,-0.15696){\circle*{0.001}}
\put(-0.40410,-0.00880){\circle*{0.001}}\put(-0.12553,0.20716){\circle*{0.001}}
\put(-0.09501,-0.20730){\circle*{0.001}}\put(-0.39172,0.00914){\circle*{0.001}}
\put(-0.03188,0.15079){\circle*{0.001}}\put(0.25204,-0.00836){\circle*{0.001}}
\put(0.05684,-0.08994){\circle*{0.001}}\put(-0.15342,-0.00931){\circle*{0.001}}
\put(-0.07842,0.04807){\circle*{0.001}}\put(0.09573,0.03302){\circle*{0.001}}
\put(0.12101,-0.01962){\circle*{0.001}}\put(-0.06522,-0.06728){\circle*{0.001}}
\put(-0.19764,-0.00120){\circle*{0.001}}\put(0.04560,0.11873){\circle*{0.001}}
\put(0.31954,0.01398){\circle*{0.001}}\put(0.00720,-0.18505){\circle*{0.001}}
\put(-0.32819,0.16122){\circle*{0.001}}\put(-0.01431,-0.18982){\circle*{0.001}}
\put(-0.33087,0.01273){\circle*{0.001}}\put(-0.04571,0.12334){\circle*{0.001}}
\put(0.20543,-0.00153){\circle*{0.001}}\put(0.06492,-0.07031){\circle*{0.001}}
\put(-0.12540,-0.01844){\circle*{0.001}}\put(-0.09385,0.03487){\circle*{0.001}}
\put(0.08085,0.04608){\circle*{0.001}}\put(0.14927,-0.01040){\circle*{0.001}}
\put(-0.05720,-0.08716){\circle*{0.001}}\put(-0.24508,-0.00781){\circle*{0.001}}
\put(0.03220,0.14700){\circle*{0.001}}\put(0.08255,-0.20590){\circle*{0.001}}
\put(0.14288,0.20673){\circle*{0.001}}\put(0.02243,-0.16088){\circle*{0.001}}
\put(-0.27033,0.01036){\circle*{0.001}}\put(-0.05348,0.09771){\circle*{0.001}}
\put(0.16489,0.00602){\circle*{0.001}}\put(0.07354,-0.05318){\circle*{0.001}}
\put(-0.10190,-0.02851){\circle*{0.001}}\put(-0.11143,0.02329){\circle*{0.001}}
\put(0.06863,0.06023){\circle*{0.001}}\put(0.18105,-0.00192){\circle*{0.001}}
\put(-0.04891,-0.10831){\circle*{0.001}}\put(-0.29504,-0.01279){\circle*{0.001}}
\put(0.00785,0.17363){\circle*{0.001}}\put(0.22665,-0.19438){\circle*{0.001}}
\put(0.04092,0.19927){\circle*{0.001}}\put(0.35632,-0.01223){\circle*{0.001}}
\put(0.04072,-0.13454){\circle*{0.001}}\put(-0.22395,0.00436){\circle*{0.001}}
\put(-0.06218,0.07804){\circle*{0.001}}\put(0.13639,0.01510){\circle*{0.001}}
\put(0.08845,-0.03998){\circle*{0.001}}\put(-0.08654,-0.04150){\circle*{0.001}}
\put(-0.13932,0.01380){\circle*{0.001}}\put(0.06061,0.08012){\circle*{0.001}}
\put(0.22849,0.00577){\circle*{0.001}}\put(-0.03830,-0.13735){\circle*{0.001}}
\put(-0.36228,-0.01288){\circle*{0.001}}\put(-0.05089,0.20102){\circle*{0.001}}
\put(-0.20321,-0.19931){\circle*{0.001}}\put(-0.01363,0.17076){\circle*{0.001}}
\put(0.28943,-0.01194){\circle*{0.001}}\put(0.05076,-0.10578){\circle*{0.001}}
\put(-0.17729,-0.00282){\circle*{0.001}}\put(-0.06962,0.05861){\circle*{0.001}}
\put(0.10902,0.02461){\circle*{0.001}}\put(0.10406,-0.02713){\circle*{0.001}}
\put(-0.07183,-0.05482){\circle*{0.001}}\put(-0.16825,0.00470){\circle*{0.001}}
\put(0.05171,0.10002){\circle*{0.001}}\put(0.27541,0.01120){\circle*{0.001}}
\put(-0.01896,-0.16364){\circle*{0.001}}\put(-0.16055,0.20503){\circle*{0.001}}
\put(-0.06987,-0.20512){\circle*{0.001}}\put(-0.37767,0.01081){\circle*{0.001}}
\put(-0.03509,0.14426){\circle*{0.001}}\put(0.24047,-0.00689){\circle*{0.001}}
\put(0.05908,-0.08503){\circle*{0.001}}\put(-0.14643,-0.01148){\circle*{0.001}}
\put(-0.08263,0.04472){\circle*{0.001}}\put(0.09196,0.03657){\circle*{0.001}}
\put(0.12880,-0.01706){\circle*{0.001}}\put(-0.06342,-0.07271){\circle*{0.001}}
\put(-0.21076,-0.00304){\circle*{0.001}}\put(0.04344,0.12670){\circle*{0.001}}
\put(0.33824,0.01366){\circle*{0.001}}\put(0.02423,-0.19275){\circle*{0.001}}
\put(0.29312,0.17538){\circle*{0.001}}\put(0.00009,-0.18175){\circle*{0.001}}
\put(-0.31229,0.01298){\circle*{0.001}}\put(-0.04773,0.11547){\circle*{0.001}}
\put(0.19257,0.00032){\circle*{0.001}}\put(0.06677,-0.06498){\circle*{0.001}}
\put(-0.11778,-0.02101){\circle*{0.001}}\put(-0.09774,0.03135){\circle*{0.001}}
\put(0.07674,0.04951){\circle*{0.001}}\put(0.15656,-0.00784){\circle*{0.001}}
\put(-0.05491,-0.09218){\circle*{0.001}}\put(-0.25690,-0.00931){\circle*{0.001}}
\put(0.02716,0.15366){\circle*{0.001}}\put(0.11037,-0.20722){\circle*{0.001}}
\put(0.10998,0.20763){\circle*{0.001}}\put(0.02786,-0.15416){\circle*{0.001}}
\put(-0.25795,0.00906){\circle*{0.001}}\put(-0.05533,0.09250){\circle*{0.001}}
\put(0.15713,0.00790){\circle*{0.001}}\put(0.07676,-0.04967){\circle*{0.001}}
\put(-0.09756,-0.03149){\circle*{0.001}}\put(-0.11735,0.02103){\circle*{0.001}}
\put(0.06651,0.06469){\circle*{0.001}}\put(0.19160,0.00029){\circle*{0.001}}
\put(-0.04714,-0.11494){\circle*{0.001}}\put(-0.31081,-0.01331){\circle*{0.001}}
\put(-0.00227,0.18109){\circle*{0.001}}\put(0.28951,-0.17651){\circle*{0.001}}
\put(0.02376,0.19337){\circle*{0.001}}\put(0.33976,-0.01326){\circle*{0.001}}
\put(0.04409,-0.12726){\circle*{0.001}}\put(-0.21183,0.00288){\circle*{0.001}}
\put(-0.06376,0.07304){\circle*{0.001}}\put(0.12914,0.01740){\circle*{0.001}}
\put(0.09190,-0.03671){\circle*{0.001}}\put(-0.08268,-0.04459){\circle*{0.001}}
\put(-0.14595,0.01145){\circle*{0.001}}\put(0.05870,0.08474){\circle*{0.001}}
\put(0.23951,0.00712){\circle*{0.001}}\put(-0.03439,-0.14380){\circle*{0.001}}
\put(-0.37636,-0.01226){\circle*{0.001}}\put(-0.07039,0.20468){\circle*{0.001}}
\put(-0.16228,-0.20500){\circle*{0.001}}\put(-0.01969,0.16414){\circle*{0.001}}
\put(0.27651,-0.01089){\circle*{0.001}}\put(0.05224,-0.10036){\circle*{0.001}}
\put(-0.16888,-0.00481){\circle*{0.001}}\put(-0.07198,0.05499){\circle*{0.001}}
\put(0.10425,0.02709){\circle*{0.001}}\put(0.10876,-0.02463){\circle*{0.001}}
\put(-0.06943,-0.05842){\circle*{0.001}}\put(-0.17659,0.00269){\circle*{0.001}}
\put(0.05020,0.10540){\circle*{0.001}}\put(0.28826,0.01227){\circle*{0.001}}
\put(-0.01292,-0.17024){\circle*{0.001}}\put(-0.20145,0.19947){\circle*{0.001}}
\put(-0.05032,-0.20150){\circle*{0.001}}\put(-0.36353,0.01239){\circle*{0.001}}
\put(-0.03901,0.13781){\circle*{0.001}}\put(0.22948,-0.00498){\circle*{0.001}}
\put(0.06099,-0.08040){\circle*{0.001}}\put(-0.13978,-0.01384){\circle*{0.001}}
\put(-0.08693,0.04139){\circle*{0.001}}\put(0.08847,0.03987){\circle*{0.001}}
\put(0.13593,-0.01507){\circle*{0.001}}\put(-0.06180,-0.07775){\circle*{0.001}}
\put(-0.22298,-0.00457){\circle*{0.001}}\put(0.04002,0.13405){\circle*{0.001}}
\put(0.35487,0.01358){\circle*{0.001}}\put(0.04147,-0.19875){\circle*{0.001}}
\put(0.22846,0.19415){\circle*{0.001}}\put(0.01026,-0.17417){\circle*{0.001}}
\put(-0.29629,0.01247){\circle*{0.001}}\put(-0.04949,0.10873){\circle*{0.001}}
\put(0.18182,0.00204){\circle*{0.001}}\put(0.06885,-0.06046){\circle*{0.001}}
\put(-0.11150,-0.02354){\circle*{0.001}}\put(-0.10201,0.02831){\circle*{0.001}}
\put(0.07343,0.05301){\circle*{0.001}}\put(0.16433,-0.00552){\circle*{0.001}}
\put(-0.05298,-0.09737){\circle*{0.001}}\put(-0.26924,-0.01065){\circle*{0.001}}
\put(0.02171,0.16037){\circle*{0.001}}\put(0.14321,-0.20635){\circle*{0.001}}
\put(0.08209,0.20634){\circle*{0.001}}\put(0.03289,-0.14748){\circle*{0.001}}
\put(-0.24607,0.00758){\circle*{0.001}}\put(-0.05758,0.08747){\circle*{0.001}}
\put(0.14978,0.01043){\circle*{0.001}}\put(0.08081,-0.04623){\circle*{0.001}}
\put(-0.09393,-0.03472){\circle*{0.001}}\put(-0.12487,0.01844){\circle*{0.001}}
\put(0.06461,0.06997){\circle*{0.001}}\put(0.10630,-0.04272){\circle*{0.001}}
\put(-0.09624,-0.05125){\circle*{0.001}}\put(-0.16767,0.01434){\circle*{0.001}}
\put(0.06651,0.09714){\circle*{0.001}}\put(0.27301,0.00523){\circle*{0.001}}
\put(-0.03230,-0.16160){\circle*{0.001}}\put(-0.13955,0.20876){\circle*{0.001}}
\put(-0.06577,-0.20776){\circle*{0.001}}\put(-0.38357,0.00477){\circle*{0.001}}
\put(-0.04585,0.14566){\circle*{0.001}}\put(0.24504,-0.00066){\circle*{0.001}}
\put(0.07464,-0.08475){\circle*{0.001}}\put(-0.15045,-0.02100){\circle*{0.001}}
\put(-0.10824,0.04271){\circle*{0.001}}\put(0.09681,0.05243){\circle*{0.001}}
\put(0.17091,-0.01412){\circle*{0.001}}\put(-0.06681,-0.09910){\circle*{0.001}}
\put(-0.27798,-0.00498){\circle*{0.001}}\put(0.03112,0.16420){\circle*{0.001}}
\put(0.15313,-0.20789){\circle*{0.001}}\put(0.05664,0.20666){\circle*{0.001}}
\put(0.04850,-0.14307){\circle*{0.001}}\put(-0.24084,-0.00037){\circle*{0.001}}
\put(-0.07756,0.08265){\circle*{0.001}}\put(0.14796,0.02324){\circle*{0.001}}
\put(0.11258,-0.04130){\circle*{0.001}}\put(-0.09550,-0.05576){\circle*{0.001}}
\put(-0.17870,0.01288){\circle*{0.001}}\put(0.06653,0.10400){\circle*{0.001}}
\put(0.29003,0.00546){\circle*{0.001}}\put(-0.02631,-0.17048){\circle*{0.001}}
\put(-0.19373,0.20264){\circle*{0.001}}\put(-0.03701,-0.20313){\circle*{0.001}}
\put(-0.36538,0.00588){\circle*{0.001}}\put(-0.05370,0.13691){\circle*{0.001}}
\put(0.23088,0.00314){\circle*{0.001}}\put(0.08202,-0.07810){\circle*{0.001}}
\put(-0.14245,-0.02678){\circle*{0.001}}\put(-0.12073,0.03793){\circle*{0.001}}
\put(0.09267,0.06168){\circle*{0.001}}\put(0.19267,-0.01040){\circle*{0.001}}
\put(-0.06432,-0.11294){\circle*{0.001}}\put(-0.31117,-0.00681){\circle*{0.001}}
\put(0.01421,0.18103){\circle*{0.001}}\put(0.28081,-0.18106){\circle*{0.001}}
\put(0.01016,0.19521){\circle*{0.001}}\put(0.34325,-0.00628){\circle*{0.001}}
\put(0.06048,-0.12671){\circle*{0.001}}\put(-0.21464,-0.00688){\circle*{0.001}}
\put(-0.08815,0.07079){\circle*{0.001}}\put(0.13295,0.03240){\circle*{0.001}}
\put(0.13149,-0.03298){\circle*{0.001}}\put(-0.08828,-0.06966){\circle*{0.001}}
\put(-0.21160,0.00647){\circle*{0.001}}\put(0.05983,0.12491){\circle*{0.001}}
\put(0.33874,0.00670){\circle*{0.001}}\put(0.00792,-0.19336){\circle*{0.001}}
\put(0.29879,0.17487){\circle*{0.001}}\put(0.01258,-0.18308){\circle*{0.001}}
\put(-0.31564,0.00567){\circle*{0.001}}\put(-0.06515,0.11462){\circle*{0.001}}
\put(0.19551,0.01035){\circle*{0.001}}\put(0.09276,-0.06265){\circle*{0.001}}
\put(-0.12199,-0.03754){\circle*{0.001}}\put(-0.14118,0.02754){\circle*{0.001}}
\put(0.08203,0.07731){\circle*{0.001}}\put(0.22863,-0.00306){\circle*{0.001}}
\put(-0.05423,-0.13554){\circle*{0.001}}\put(-0.36229,-0.00658){\circle*{0.001}}
\put(-0.03329,0.20215){\circle*{0.001}}\put(-0.20227,-0.20129){\circle*{0.001}}
\put(-0.02573,0.17192){\circle*{0.001}}\put(0.29295,-0.00491){\circle*{0.001}}
\put(0.06762,-0.10499){\circle*{0.001}}\put(-0.18042,-0.01307){\circle*{0.001}}
\put(-0.09588,0.05625){\circle*{0.001}}\put(0.11315,0.04123){\circle*{0.001}}
\put(0.14755,-0.02328){\circle*{0.001}}\put(-0.07711,-0.08233){\circle*{0.001}}
\put(-0.23961,0.00056){\circle*{0.001}}\put(0.04861,0.14236){\circle*{0.001}}
\put(0.05603,-0.20615){\circle*{0.001}}\put(0.15601,0.20778){\circle*{0.001}}
\put(0.03128,-0.16494){\circle*{0.001}}\put(-0.27945,0.00490){\circle*{0.001}}
\put(-0.06811,0.09947){\circle*{0.001}}\put(0.17180,0.01412){\circle*{0.001}}
\put(0.09694,-0.05272){\circle*{0.001}}\put(-0.10821,-0.04293){\circle*{0.001}}
\put(-0.15034,0.02110){\circle*{0.001}}\put(0.07379,0.08482){\circle*{0.001}}
\put(0.24468,0.00135){\circle*{0.001}}\put(-0.04552,-0.14549){\circle*{0.001}}
\put(-0.38307,-0.00603){\circle*{0.001}}\put(-0.06828,0.20742){\circle*{0.001}}
\put(-0.13906,-0.20898){\circle*{0.001}}\put(-0.03297,0.16179){\circle*{0.001}}
\put(0.27345,-0.00493){\circle*{0.001}}\put(0.06804,-0.09705){\circle*{0.001}}
\put(-0.16789,-0.01456){\circle*{0.001}}\put(-0.09668,0.05122){\circle*{0.001}}
\put(0.10586,0.04320){\circle*{0.001}}\put(0.15040,-0.01985){\circle*{0.001}}
\put(-0.07245,-0.08499){\circle*{0.001}}\put(-0.24467,-0.00180){\circle*{0.001}}
\put(0.04343,0.14568){\circle*{0.001}}\put(0.06826,-0.20739){\circle*{0.001}}
\put(0.13974,0.20874){\circle*{0.001}}\put(0.03330,-0.16167){\circle*{0.001}}
\put(-0.27325,0.00493){\circle*{0.001}}\put(-0.06641,0.09718){\circle*{0.001}}
\put(0.16757,0.01406){\circle*{0.001}}\put(0.09495,-0.05128){\circle*{0.001}}
\put(-0.10577,-0.04181){\circle*{0.001}}\put(-0.14699,0.02040){\circle*{0.001}}
\put(0.07268,0.08283){\circle*{0.001}}\put(0.23945,0.00150){\circle*{0.001}}
\put(-0.04508,-0.14266){\circle*{0.001}}\put(-0.37647,-0.00777){\circle*{0.001}}
\put(-0.06001,0.20573){\circle*{0.001}}\put(-0.15829,-0.20699){\circle*{0.001}}
\put(-0.02870,0.16479){\circle*{0.001}}\put(0.27882,-0.00645){\circle*{0.001}}
\put(0.06381,-0.09978){\circle*{0.001}}\put(-0.17106,-0.01195){\circle*{0.001}}
\put(-0.09072,0.05326){\circle*{0.001}}\put(0.10716,0.03897){\circle*{0.001}}
\put(0.13993,-0.02180){\circle*{0.001}}\put(-0.07289,-0.07819){\circle*{0.001}}
\put(-0.22776,-0.00075){\circle*{0.001}}\put(0.04775,0.13584){\circle*{0.001}}
\put(0.36125,0.00960){\circle*{0.001}}\put(0.04055,-0.20134){\circle*{0.001}}
\put(0.20694,0.19961){\circle*{0.001}}\put(0.02082,-0.17190){\circle*{0.001}}
\put(-0.29244,0.00778){\circle*{0.001}}\put(-0.05980,0.10580){\circle*{0.001}}
\put(0.17966,0.00878){\circle*{0.001}}\put(0.08490,-0.05736){\circle*{0.001}}
\put(-0.11186,-0.03388){\circle*{0.001}}\put(-0.12883,0.02491){\circle*{0.001}}
\put(0.07536,0.07042){\circle*{0.001}}\put(0.20911,-0.00208){\circle*{0.001}}
\put(-0.05162,-0.12464){\circle*{0.001}}\put(-0.33567,-0.01076){\circle*{0.001}}
\put(-0.01458,0.19194){\circle*{0.001}}\put(-0.30810,-0.17050){\circle*{0.001}}
\put(-0.00439,0.18363){\circle*{0.001}}\put(0.31662,-0.00925){\circle*{0.001}}
\put(0.05526,-0.11625){\circle*{0.001}}\put(-0.19573,-0.00472){\circle*{0.001}}
\put(-0.07858,0.06461){\circle*{0.001}}\put(0.12072,0.02832){\circle*{0.001}}
\put(0.11737,-0.02985){\circle*{0.001}}\put(-0.07954,-0.06203){\circle*{0.001}}
\put(-0.18914,0.00555){\circle*{0.001}}\put(0.05605,0.11210){\circle*{0.001}}
\put(0.30661,0.00994){\circle*{0.001}}\put(-0.00958,-0.17901){\circle*{0.001}}
\put(-0.26661,0.18475){\circle*{0.001}}\put(-0.02061,-0.19606){\circle*{0.001}}
\put(-0.34603,0.00949){\circle*{0.001}}\put(-0.05143,0.12897){\circle*{0.001}}
\put(0.21645,0.00124){\circle*{0.001}}\put(0.07500,-0.07330){\circle*{0.001}}
\put(-0.13301,-0.02379){\circle*{0.001}}\put(-0.11010,0.03563){\circle*{0.001}}
\put(0.08624,0.05592){\circle*{0.001}}\put(0.17597,-0.00936){\circle*{0.001}}
\put(-0.06034,-0.10331){\circle*{0.001}}\put(-0.28633,-0.00809){\circle*{0.001}}
\put(0.02182,0.16889){\circle*{0.001}}\put(0.18672,-0.20304){\circle*{0.001}}
\put(0.04651,0.20351){\circle*{0.001}}\put(0.36796,-0.00822){\circle*{0.001}}
\put(0.04718,-0.13876){\circle*{0.001}}\put(-0.23281,0.00021){\circle*{0.001}}
\put(-0.07351,0.08002){\circle*{0.001}}\put(0.14274,0.02149){\circle*{0.001}}
\put(0.10680,-0.03995){\circle*{0.001}}\put(-0.09178,-0.05264){\circle*{0.001}}
\put(-0.16949,0.01228){\circle*{0.001}}\put(0.06452,0.09858){\circle*{0.001}}
\put(0.27596,0.00673){\circle*{0.001}}\put(-0.02942,-0.16332){\circle*{0.001}}
\put(-0.14992,0.20777){\circle*{0.001}}\put(-0.06124,-0.20677){\circle*{0.001}}
\put(-0.37974,0.00659){\circle*{0.001}}\put(-0.04545,0.14405){\circle*{0.001}}
\put(0.24202,-0.00087){\circle*{0.001}}\put(0.07314,-0.08374){\circle*{0.001}}
\put(-0.14847,-0.02036){\circle*{0.001}}\put(-0.10592,0.04230){\circle*{0.001}}
\put(0.09506,0.05141){\circle*{0.001}}\put(0.16747,-0.01378){\circle*{0.001}}
\put(-0.06637,-0.09699){\circle*{0.001}}\put(-0.27260,-0.00579){\circle*{0.001}}
\put(0.03111,0.16147){\circle*{0.001}}\put(0.13837,-0.20882){\circle*{0.001}}
\put(0.06720,0.20774){\circle*{0.001}}\put(0.04609,-0.14579){\circle*{0.001}}
\put(-0.24527,0.00128){\circle*{0.001}}\put(-0.07430,0.08486){\circle*{0.001}}
\put(0.15045,0.02069){\circle*{0.001}}\put(0.10677,-0.04307){\circle*{0.001}}
\put(-0.09655,-0.05173){\circle*{0.001}}\put(-0.16891,0.01421){\circle*{0.001}}
\put(0.06740,0.09772){\circle*{0.001}}\put(0.27478,0.00559){\circle*{0.001}}
\put(-0.03135,-0.16258){\circle*{0.001}}\put(-0.14433,0.20851){\circle*{0.001}}
\put(-0.06304,-0.20735){\circle*{0.001}}\put(-0.38168,0.00491){\circle*{0.001}}
\put(-0.04755,0.14467){\circle*{0.001}}\put(0.24352,-0.00034){\circle*{0.001}}
\put(0.07542,-0.08407){\circle*{0.001}}\put(-0.14947,-0.02210){\circle*{0.001}}
\put(-0.11006,0.04221){\circle*{0.001}}\put(0.09614,0.05395){\circle*{0.001}}
\put(0.17425,-0.01369){\circle*{0.001}}\put(-0.06691,-0.10118){\circle*{0.001}}
\put(-0.28318,-0.00537){\circle*{0.001}}\put(0.02843,0.16697){\circle*{0.001}}
\put(0.17038,-0.20601){\circle*{0.001}}\put(0.04649,0.20532){\circle*{0.001}}
\put(0.05152,-0.14032){\circle*{0.001}}\put(-0.23646,-0.00156){\circle*{0.001}}
\put(-0.07955,0.08065){\circle*{0.001}}\put(0.14545,0.02498){\circle*{0.001}}
\put(0.11630,-0.03982){\circle*{0.001}}\put(-0.09433,-0.05845){\circle*{0.001}}
\put(-0.18517,0.01159){\circle*{0.001}}\put(0.06570,0.10811){\circle*{0.001}}
\put(0.29985,0.00597){\circle*{0.001}}\put(-0.02099,-0.17547){\circle*{0.001}}
\put(-0.23169,0.19497){\circle*{0.001}}\put(-0.02377,-0.19967){\circle*{0.001}}
\put(-0.35507,0.00536){\circle*{0.001}}\put(-0.05776,0.13202){\circle*{0.001}}
\put(0.22319,0.00466){\circle*{0.001}}\put(0.08512,-0.07460){\circle*{0.001}}
\put(-0.13796,-0.02957){\circle*{0.001}}\put(-0.12598,0.03570){\circle*{0.001}}
\put(0.09098,0.06557){\circle*{0.001}}\put(0.20221,-0.00874){\circle*{0.001}}
\put(-0.06229,-0.11902){\circle*{0.001}}\put(-0.32533,-0.00641){\circle*{0.001}}
\put(0.00355,0.18758){\circle*{0.001}}\put(0.35184,-0.15124){\circle*{0.001}}
\put(-0.37055,-0.14091){\circle*{0.001}}\put(-0.00193,0.18917){\circle*{0.001}}
\put(0.32896,-0.00596){\circle*{0.001}}\put(0.06310,-0.12040){\circle*{0.001}}
\put(-0.20460,-0.00876){\circle*{0.001}}\put(-0.09043,0.06661){\circle*{0.001}}
\put(0.12738,0.03506){\circle*{0.001}}\put(0.13705,-0.02991){\circle*{0.001}}
\put(-0.08506,-0.07389){\circle*{0.001}}\put(-0.22110,0.00458){\circle*{0.001}}
\put(0.05694,0.13086){\circle*{0.001}}\put(0.35203,0.00686){\circle*{0.001}}
\put(0.02214,-0.19855){\circle*{0.001}}\put(0.24005,0.19312){\circle*{0.001}}
\put(0.02014,-0.17685){\circle*{0.001}}\put(0.13144,-0.03959){\circle*{0.001}}
\put(-0.09824,-0.06770){\circle*{0.001}}\put(-0.20989,0.01081){\circle*{0.001}}
\put(0.06660,0.12293){\circle*{0.001}}\put(0.33590,0.00427){\circle*{0.001}}
\put(-0.00094,-0.19224){\circle*{0.001}}\put(0.31714,0.16810){\circle*{0.001}}
\put(0.01575,-0.18494){\circle*{0.001}}\put(-0.31980,0.00337){\circle*{0.001}}
\put(-0.07090,0.11565){\circle*{0.001}}\put(0.19869,0.01368){\circle*{0.001}}
\put(0.10183,-0.06277){\circle*{0.001}}\put(-0.12488,-0.04307){\circle*{0.001}}
\put(-0.15624,0.02691){\circle*{0.001}}\put(0.08405,0.08673){\circle*{0.001}}
\put(0.25269,-0.00256){\circle*{0.001}}\put(-0.05111,-0.14926){\circle*{0.001}}
\put(-0.39283,-0.00104){\circle*{0.001}}\put(-0.07499,0.21036){\circle*{0.001}}
\put(-0.10831,-0.21189){\circle*{0.001}}\put(-0.40943,-0.00360){\circle*{0.001}}
\put(-0.04651,0.15741){\circle*{0.001}}\put(0.26702,0.00104){\circle*{0.001}}
\put(0.08115,-0.09275){\circle*{0.001}}\put(-0.16467,-0.02348){\circle*{0.001}}
\put(-0.11816,0.04707){\circle*{0.001}}\put(0.10624,0.05715){\circle*{0.001}}
\put(0.18609,-0.01598){\circle*{0.001}}\put(-0.07263,-0.10751){\circle*{0.001}}
\put(-0.30042,-0.00308){\circle*{0.001}}\put(0.02585,0.17554){\circle*{0.001}}
\put(0.22552,-0.19725){\circle*{0.001}}\put(0.01802,0.20032){\circle*{0.001}}
\put(0.35605,-0.00298){\circle*{0.001}}\put(0.06350,-0.13180){\circle*{0.001}}
\put(-0.22409,-0.00881){\circle*{0.001}}\put(-0.09434,0.07385){\circle*{0.001}}
\put(0.13926,0.03583){\circle*{0.001}}\put(0.14204,-0.03414){\circle*{0.001}}
\put(-0.09281,-0.07567){\circle*{0.001}}\put(-0.22813,0.00709){\circle*{0.001}}
\put(0.06049,0.13443){\circle*{0.001}}\put(0.36134,0.00312){\circle*{0.001}}
\put(0.02439,-0.20222){\circle*{0.001}}\put(0.20340,0.20200){\circle*{0.001}}
\put(0.03055,-0.17292){\circle*{0.001}}\put(-0.29547,0.00193){\circle*{0.001}}
\put(-0.07510,0.10509){\circle*{0.001}}\put(0.18259,0.01762){\circle*{0.001}}
\put(0.10790,-0.05556){\circle*{0.001}}\put(-0.11563,-0.04877){\circle*{0.001}}
\put(-0.16761,0.02183){\circle*{0.001}}\put(0.07873,0.09487){\circle*{0.001}}
\put(0.27121,0.00010){\circle*{0.001}}\put(-0.04264,-0.15990){\circle*{0.001}}
\put(-0.12226,0.21133){\circle*{0.001}}\put(-0.06371,-0.20972){\circle*{0.001}}
\put(-0.38808,0.00006){\circle*{0.001}}\put(-0.05465,0.14678){\circle*{0.001}}
\put(0.24876,0.00374){\circle*{0.001}}\put(0.08656,-0.08469){\circle*{0.001}}
\put(-0.15376,-0.02828){\circle*{0.001}}\put(-0.12734,0.04171){\circle*{0.001}}
\put(0.10031,0.06461){\circle*{0.001}}\put(0.20271,-0.01248){\circle*{0.001}}
\put(-0.06824,-0.11842){\circle*{0.001}}\put(-0.32557,-0.00375){\circle*{0.001}}
\put(0.01010,0.18764){\circle*{0.001}}\put(0.35168,-0.15178){\circle*{0.001}}
\put(-0.37761,-0.13702){\circle*{0.001}}\put(-0.00690,0.18968){\circle*{0.001}}
\put(0.33011,-0.00310){\circle*{0.001}}\put(0.06935,-0.12012){\circle*{0.001}}
\put(-0.20576,-0.01201){\circle*{0.001}}\put(-0.09973,0.06582){\circle*{0.001}}
\put(0.12891,0.04094){\circle*{0.001}}\put(0.15242,-0.02861){\circle*{0.001}}
\put(-0.08707,-0.08348){\circle*{0.001}}\put(-0.24581,0.00349){\circle*{0.001}}
\put(0.05342,0.14522){\circle*{0.001}}\put(0.05976,-0.20876){\circle*{0.001}}
\put(0.13099,0.21102){\circle*{0.001}}\put(0.04229,-0.16165){\circle*{0.001}}
\put(-0.27451,0.00036){\circle*{0.001}}\put(-0.07943,0.09599){\circle*{0.001}}
\put(0.16933,0.02169){\circle*{0.001}}\put(0.11504,-0.04931){\circle*{0.001}}
\put(-0.10871,-0.05460){\circle*{0.001}}\put(-0.18044,0.01766){\circle*{0.001}}
\put(0.07418,0.10377){\circle*{0.001}}\put(0.29172,0.00245){\circle*{0.001}}
\put(-0.03116,-0.17105){\circle*{0.001}}\put(-0.19243,0.20375){\circle*{0.001}}
\put(-0.02797,-0.20363){\circle*{0.001}}\put(-0.36538,0.00217){\circle*{0.001}}
\put(-0.06174,0.13601){\circle*{0.001}}\put(0.23103,0.00729){\circle*{0.001}}
\put(0.09231,-0.07685){\circle*{0.001}}\put(-0.14326,-0.03378){\circle*{0.001}}
\put(-0.13805,0.03620){\circle*{0.001}}\put(0.09484,0.07266){\circle*{0.001}}
\put(0.22117,-0.00864){\circle*{0.001}}\put(-0.06358,-0.13001){\circle*{0.001}}
\put(-0.35183,-0.00385){\circle*{0.001}}\put(-0.01452,0.19873){\circle*{0.001}}
\put(-0.24220,-0.19321){\circle*{0.001}}\put(-0.02507,0.17748){\circle*{0.001}}
\put(0.30441,-0.00253){\circle*{0.001}}\put(0.07361,-0.10894){\circle*{0.001}}
\put(-0.18846,-0.01597){\circle*{0.001}}\put(-0.10551,0.05817){\circle*{0.001}}
\put(0.11890,0.04657){\circle*{0.001}}\put(0.16308,-0.02367){\circle*{0.001}}
\put(-0.08148,-0.09148){\circle*{0.001}}\put(-0.26387,0.00065){\circle*{0.001}}
\put(0.04525,0.15581){\circle*{0.001}}\put(0.10186,-0.21164){\circle*{0.001}}
\put(0.07908,0.21115){\circle*{0.001}}\put(0.05084,-0.15095){\circle*{0.001}}
\put(-0.25568,-0.00286){\circle*{0.001}}\put(-0.08445,0.08774){\circle*{0.001}}
\put(0.15793,0.02623){\circle*{0.001}}\put(0.12342,-0.04384){\circle*{0.001}}
\put(-0.10245,-0.06161){\circle*{0.001}}\put(-0.19594,0.01366){\circle*{0.001}}
\put(0.06984,0.11402){\circle*{0.001}}\put(0.31540,0.00397){\circle*{0.001}}
\put(-0.01687,-0.18291){\circle*{0.001}}\put(-0.29511,0.17671){\circle*{0.001}}
\put(-0.00049,-0.19414){\circle*{0.001}}\put(-0.34040,0.00354){\circle*{0.001}}
\put(-0.06653,0.12481){\circle*{0.001}}\put(0.21287,0.01090){\circle*{0.001}}
\put(0.09771,-0.06893){\circle*{0.001}}\put(-0.13304,-0.03885){\circle*{0.001}}
\put(-0.14842,0.03073){\circle*{0.001}}\put(0.08925,0.08047){\circle*{0.001}}
\put(0.23897,-0.00505){\circle*{0.001}}\put(-0.05701,-0.14102){\circle*{0.001}}
\put(-0.37568,-0.00214){\circle*{0.001}}\put(-0.04493,0.20667){\circle*{0.001}}
\put(-0.15604,-0.20897){\circle*{0.001}}\put(-0.03783,0.16595){\circle*{0.001}}
\put(0.28230,-0.00103){\circle*{0.001}}\put(0.07782,-0.09936){\circle*{0.001}}
\put(-0.17425,-0.01997){\circle*{0.001}}\put(-0.11219,0.05161){\circle*{0.001}}
\put(0.11135,0.05220){\circle*{0.001}}\put(0.17518,-0.01935){\circle*{0.001}}
\put(-0.07677,-0.10004){\circle*{0.001}}\put(-0.28351,-0.00180){\circle*{0.001}}
\put(0.03603,0.16667){\circle*{0.001}}\put(0.16110,-0.20834){\circle*{0.001}}
\put(0.04024,0.20643){\circle*{0.001}}\put(0.05845,-0.14028){\circle*{0.001}}
\put(-0.23788,-0.00576){\circle*{0.001}}\put(-0.09022,0.07983){\circle*{0.001}}
\put(0.14725,0.03172){\circle*{0.001}}\put(0.13398,-0.03826){\circle*{0.001}}
\put(-0.09684,-0.06960){\circle*{0.001}}\put(-0.21406,0.01022){\circle*{0.001}}
\put(0.06526,0.12562){\circle*{0.001}}\put(0.34190,0.00441){\circle*{0.001}}
\put(0.00486,-0.19478){\circle*{0.001}}\put(0.28692,0.17966){\circle*{0.001}}
\put(0.01904,-0.18216){\circle*{0.001}}\put(-0.31393,0.00312){\circle*{0.001}}
\put(-0.07213,0.11305){\circle*{0.001}}\put(0.19482,0.01431){\circle*{0.001}}
\put(0.10328,-0.06096){\circle*{0.001}}\put(-0.12249,-0.04442){\circle*{0.001}}
\put(-0.15878,0.02561){\circle*{0.001}}\put(0.08343,0.08838){\circle*{0.001}}
\put(0.25679,-0.00148){\circle*{0.001}}\put(-0.04926,-0.15167){\circle*{0.001}}
\put(-0.39773,0.00015){\circle*{0.001}}\put(-0.08398,0.21108){\circle*{0.001}}
\put(-0.09690,-0.21184){\circle*{0.001}}\put(-0.40466,-0.00230){\circle*{0.001}}
\put(-0.04844,0.15498){\circle*{0.001}}\put(0.26276,0.00140){\circle*{0.001}}
\put(0.08250,-0.09083){\circle*{0.001}}\put(-0.16222,-0.02429){\circle*{0.001}}
\put(-0.11980,0.04600){\circle*{0.001}}\put(0.10469,0.05880){\circle*{0.001}}
\put(0.18952,-0.01533){\circle*{0.001}}\put(-0.07250,-0.10970){\circle*{0.001}}
\put(-0.30580,-0.00335){\circle*{0.001}}\put(0.02302,0.17823){\circle*{0.001}}
\put(0.25093,-0.19074){\circle*{0.001}}\put(0.01005,0.19820){\circle*{0.001}}
\put(0.35038,-0.00297){\circle*{0.001}}\put(0.06488,-0.12922){\circle*{0.001}}
\put(-0.22002,-0.00932){\circle*{0.001}}\put(-0.09572,0.07200){\circle*{0.001}}
\put(0.13713,0.03679){\circle*{0.001}}\put(0.14447,-0.03282){\circle*{0.001}}
\put(-0.09137,-0.07749){\circle*{0.001}}\put(-0.23213,0.00659){\circle*{0.001}}
\put(0.05899,0.13692){\circle*{0.001}}\put(0.36674,0.00306){\circle*{0.001}}
\put(0.03258,-0.20398){\circle*{0.001}}\put(0.18535,0.20507){\circle*{0.001}}
\put(0.03475,-0.17024){\circle*{0.001}}\put(-0.29046,0.00165){\circle*{0.001}}
\put(-0.07629,0.10287){\circle*{0.001}}\put(0.17947,0.01828){\circle*{0.001}}
\put(0.10954,-0.05401){\circle*{0.001}}\put(-0.11369,-0.05017){\circle*{0.001}}
\put(-0.17024,0.02108){\circle*{0.001}}\put(0.07839,0.09666){\circle*{0.001}}
\put(0.27567,0.00112){\circle*{0.001}}\put(-0.04057,-0.16237){\circle*{0.001}}
\put(-0.13603,0.21057){\circle*{0.001}}\put(-0.05497,-0.20864){\circle*{0.001}}
\put(-0.38305,0.00119){\circle*{0.001}}\put(-0.05638,0.14436){\circle*{0.001}}
\put(0.24468,0.00483){\circle*{0.001}}\put(0.08808,-0.08284){\circle*{0.001}}
\put(-0.15127,-0.02962){\circle*{0.001}}\put(-0.12987,0.04036){\circle*{0.001}}
\put(0.09888,0.06650){\circle*{0.001}}\put(0.20696,-0.01134){\circle*{0.001}}
\put(-0.06692,-0.12112){\circle*{0.001}}\put(-0.33166,-0.00397){\circle*{0.001}}
\put(0.00454,0.19039){\circle*{0.001}}\put(-0.33984,-0.15789){\circle*{0.001}}
\put(-0.01240,0.18690){\circle*{0.001}}\put(0.32403,-0.00289){\circle*{0.001}}
\put(0.07061,-0.11742){\circle*{0.001}}\put(-0.20153,-0.01314){\circle*{0.001}}
\put(-0.10115,0.06394){\circle*{0.001}}\put(0.12639,0.04229){\circle*{0.001}}
\put(0.15462,-0.02765){\circle*{0.001}}\put(-0.08554,-0.08532){\circle*{0.001}}
\put(-0.24984,0.00301){\circle*{0.001}}\put(0.05163,0.14764){\circle*{0.001}}
\put(0.06855,-0.20977){\circle*{0.001}}\put(0.11723,0.21168){\circle*{0.001}}
\put(0.04434,-0.15918){\circle*{0.001}}\put(-0.27007,-0.00066){\circle*{0.001}}
\put(-0.08070,0.09401){\circle*{0.001}}\put(0.16672,0.02244){\circle*{0.001}}
\put(0.11650,-0.04819){\circle*{0.001}}\put(-0.10707,-0.05616){\circle*{0.001}}
\put(-0.18359,0.01700){\circle*{0.001}}\put(0.07401,0.10581){\circle*{0.001}}
\put(0.29678,0.00273){\circle*{0.001}}\put(-0.02860,-0.17366){\circle*{0.001}}
\put(-0.21043,0.20051){\circle*{0.001}}\put(-0.02185,-0.20175){\circle*{0.001}}
\put(-0.35995,0.00224){\circle*{0.001}}\put(-0.06318,0.13350){\circle*{0.001}}
\put(0.22702,0.00778){\circle*{0.001}}\put(0.09373,-0.07502){\circle*{0.001}}
\put(-0.14116,-0.03474){\circle*{0.001}}\put(-0.14051,0.03488){\circle*{0.001}}
\put(0.09343,0.07450){\circle*{0.001}}\put(0.22530,-0.00756){\circle*{0.001}}
\put(-0.06217,-0.13258){\circle*{0.001}}\put(-0.35746,-0.00386){\circle*{0.001}}
\put(-0.02054,0.20083){\circle*{0.001}}\put(-0.21857,-0.19888){\circle*{0.001}}
\put(-0.02959,0.17473){\circle*{0.001}}\put(0.29908,-0.00226){\circle*{0.001}}
\put(0.15656,-0.03669){\circle*{0.001}}\put(-0.09981,-0.08395){\circle*{0.001}}
\put(-0.25088,0.00853){\circle*{0.001}}\put(0.06207,0.14707){\circle*{0.001}}
\put(0.05746,-0.21125){\circle*{0.001}}\put(0.10855,0.21377){\circle*{0.001}}
\put(0.05343,-0.15926){\circle*{0.001}}\put(-0.27167,-0.00605){\circle*{0.001}}
\put(-0.09328,0.09315){\circle*{0.001}}\put(0.16868,0.03081){\circle*{0.001}}
\put(0.13754,-0.04638){\circle*{0.001}}\put(-0.11012,-0.06941){\circle*{0.001}}
\put(-0.21785,0.01511){\circle*{0.001}}\put(0.07349,0.12667){\circle*{0.001}}
\put(0.34655,-0.00036){\circle*{0.001}}\put(-0.00076,-0.19684){\circle*{0.001}}
\put(0.26752,0.18687){\circle*{0.001}}\put(0.03061,-0.18068){\circle*{0.001}}
\put(-0.31157,-0.00122){\circle*{0.001}}\put(-0.08236,0.11085){\circle*{0.001}}
\put(0.19391,0.02095){\circle*{0.001}}\put(0.11967,-0.05848){\circle*{0.001}}
\put(-0.12337,-0.05508){\circle*{0.001}}\put(-0.18586,0.02302){\circle*{0.001}}
\put(0.08454,0.10533){\circle*{0.001}}\put(0.29875,-0.00140){\circle*{0.001}}
\put(-0.03715,-0.17418){\circle*{0.001}}\put(-0.20875,0.20187){\circle*{0.001}}
\put(-0.01196,-0.20224){\circle*{0.001}}\put(-0.36015,-0.00121){\circle*{0.001}}
\put(-0.07206,0.13264){\circle*{0.001}}\put(0.22762,0.01331){\circle*{0.001}}
\put(0.10778,-0.07347){\circle*{0.001}}\put(-0.14284,-0.04372){\circle*{0.001}}
\put(-0.16351,0.03294){\circle*{0.001}}\put(0.09557,0.08911){\circle*{0.001}}
\put(0.26217,-0.00687){\circle*{0.001}}\put(-0.05719,-0.15379){\circle*{0.001}}
\put(-0.40380,0.00616){\circle*{0.001}}\put(-0.08320,0.21345){\circle*{0.001}}
\put(-0.07542,-0.21340){\circle*{0.001}}\put(-0.40122,-0.00701){\circle*{0.001}}
\put(-0.06040,0.15231){\circle*{0.001}}\put(0.25997,0.00773){\circle*{0.001}}
\put(0.09768,-0.08778){\circle*{0.001}}\put(-0.16169,-0.03425){\circle*{0.001}}
\put(-0.14440,0.04284){\circle*{0.001}}\put(0.10593,0.07487){\circle*{0.001}}
\put(0.22995,-0.01246){\circle*{0.001}}\put(-0.07066,-0.13413){\circle*{0.001}}
\put(-0.36319,0.00121){\circle*{0.001}}\put(-0.01721,0.20332){\circle*{0.001}}
\put(-0.19423,-0.20481){\circle*{0.001}}\put(-0.03956,0.17267){\circle*{0.001}}
\put(0.29593,0.00241){\circle*{0.001}}\put(0.08594,-0.10395){\circle*{0.001}}
\put(-0.18366,-0.02446){\circle*{0.001}}\put(-0.12545,0.05370){\circle*{0.001}}
\put(0.11771,0.05993){\circle*{0.001}}\put(0.19615,-0.01999){\circle*{0.001}}
\put(-0.08098,-0.11237){\circle*{0.001}}\put(-0.31473,0.00020){\circle*{0.001}}
\put(0.02607,0.18234){\circle*{0.001}}\put(0.28474,-0.18118){\circle*{0.001}}
\put(-0.00587,0.19545){\circle*{0.001}}\put(0.34327,0.00047){\circle*{0.001}}
\put(0.07614,-0.12491){\circle*{0.001}}\put(-0.21541,-0.01601){\circle*{0.001}}
\put(-0.11128,0.06823){\circle*{0.001}}\put(0.13591,0.04732){\circle*{0.001}}
\put(0.17058,-0.02943){\circle*{0.001}}\put(-0.09195,-0.09432){\circle*{0.001}}
\put(-0.27408,0.00444){\circle*{0.001}}\put(0.05152,0.16064){\circle*{0.001}}
\put(0.11878,-0.21312){\circle*{0.001}}\put(0.04986,0.21085){\circle*{0.001}}
\put(0.06508,-0.14554){\circle*{0.001}}\put(-0.24858,-0.01000){\circle*{0.001}}
\put(-0.10097,0.08286){\circle*{0.001}}\put(0.15508,0.03758){\circle*{0.001}}
\put(0.15112,-0.03950){\circle*{0.001}}\put(-0.10273,-0.07989){\circle*{0.001}}
\put(-0.24162,0.01064){\circle*{0.001}}\put(0.06650,0.14140){\circle*{0.001}}
\put(0.03772,-0.20838){\circle*{0.001}}\put(0.14149,0.21189){\circle*{0.001}}
\put(0.04889,-0.16496){\circle*{0.001}}\put(-0.28189,-0.00440){\circle*{0.001}}
\put(-0.08983,0.09774){\circle*{0.001}}\put(0.17505,0.02771){\circle*{0.001}}
\put(0.13169,-0.04967){\circle*{0.001}}\put(-0.11359,-0.06497){\circle*{0.001}}
\put(-0.20796,0.01720){\circle*{0.001}}\put(0.07648,0.12032){\circle*{0.001}}
\put(0.33235,0.00001){\circle*{0.001}}\put(-0.01329,-0.19066){\circle*{0.001}}
\put(-0.40081,0.12116){\circle*{0.001}}\put(0.34639,0.15524){\circle*{0.001}}
\put(0.02119,-0.18740){\circle*{0.001}}\put(-0.32541,-0.00118){\circle*{0.001}}
\put(-0.07923,0.11702){\circle*{0.001}}\put(0.20314,0.01857){\circle*{0.001}}
\put(0.11548,-0.06280){\circle*{0.001}}\put(-0.12885,-0.05138){\circle*{0.001}}
\put(-0.17840,0.02615){\circle*{0.001}}\put(0.08705,0.10034){\circle*{0.001}}
\put(0.28719,-0.00246){\circle*{0.001}}\put(-0.04295,-0.16806){\circle*{0.001}}
\put(-0.16246,0.20949){\circle*{0.001}}\put(-0.02699,-0.20668){\circle*{0.001}}
\put(-0.37281,-0.00239){\circle*{0.001}}\put(-0.06934,0.13848){\circle*{0.001}}
\put(0.23707,0.01170){\circle*{0.001}}\put(0.10493,-0.07764){\circle*{0.001}}
\put(-0.14843,-0.04088){\circle*{0.001}}\put(-0.15808,0.03580){\circle*{0.001}}
\put(0.09865,0.08507){\circle*{0.001}}\put(0.25310,-0.00833){\circle*{0.001}}
\put(-0.06204,-0.14832){\circle*{0.001}}\put(-0.39301,0.00436){\circle*{0.001}}
\put(-0.06082,0.21193){\circle*{0.001}}\put(-0.10268,-0.21374){\circle*{0.001}}
\put(-0.05522,0.15783){\circle*{0.001}}\put(0.26929,0.00625){\circle*{0.001}}
\put(0.09455,-0.09195){\circle*{0.001}}\put(-0.16736,-0.03134){\circle*{0.001}}
\put(-0.13873,0.04579){\circle*{0.001}}\put(0.10898,0.07063){\circle*{0.001}}
\put(0.22037,-0.01423){\circle*{0.001}}\put(-0.07343,-0.12812){\circle*{0.001}}
\put(-0.34995,0.00031){\circle*{0.001}}\put(-0.00238,0.19824){\circle*{0.001}}
\put(-0.24984,-0.19214){\circle*{0.001}}\put(-0.03321,0.17902){\circle*{0.001}}
\put(0.30831,0.00144){\circle*{0.001}}\put(0.08260,-0.10950){\circle*{0.001}}
\put(-0.19184,-0.02144){\circle*{0.001}}\put(-0.12051,0.05762){\circle*{0.001}}
\put(0.12239,0.05588){\circle*{0.001}}\put(0.18773,-0.02249){\circle*{0.001}}
\put(-0.08318,-0.10679){\circle*{0.001}}\put(-0.30177,0.00116){\circle*{0.001}}
\put(0.03474,0.17579){\circle*{0.001}}\put(0.22118,-0.19925){\circle*{0.001}}
\put(0.00879,0.20100){\circle*{0.001}}\put(0.35690,0.00118){\circle*{0.001}}
\put(0.07338,-0.13107){\circle*{0.001}}\put(-0.22515,-0.01416){\circle*{0.001}}
\put(-0.10814,0.07255){\circle*{0.001}}\put(0.14122,0.04461){\circle*{0.001}}
\put(0.16472,-0.03242){\circle*{0.001}}\put(-0.09524,-0.09001){\circle*{0.001}}
\put(-0.26450,0.00601){\circle*{0.001}}\put(0.05553,0.15518){\circle*{0.001}}
\put(0.09101,-0.21344){\circle*{0.001}}\put(0.06985,0.21304){\circle*{0.001}}
\put(0.06046,-0.15107){\circle*{0.001}}\put(-0.25774,-0.00792){\circle*{0.001}}
\put(-0.09799,0.08689){\circle*{0.001}}\put(0.16051,0.03475){\circle*{0.001}}
\put(0.14599,-0.04195){\circle*{0.001}}\put(-0.10559,-0.07577){\circle*{0.001}}
\put(-0.23226,0.01220){\circle*{0.001}}\put(0.06932,0.13567){\circle*{0.001}}
\put(0.36635,-0.00127){\circle*{0.001}}\put(0.02042,-0.20445){\circle*{0.001}}
\put(0.18370,0.20654){\circle*{0.001}}\put(0.04186,-0.17109){\circle*{0.001}}
\put(-0.29303,-0.00266){\circle*{0.001}}\put(-0.08628,0.10276){\circle*{0.001}}
\put(0.18190,0.02500){\circle*{0.001}}\put(0.12651,-0.05293){\circle*{0.001}}
\put(-0.11694,-0.06084){\circle*{0.001}}\put(-0.19835,0.01952){\circle*{0.001}}
\put(0.07963,0.11398){\circle*{0.001}}\put(0.31813,0.00002){\circle*{0.001}}
\put(-0.02330,-0.18401){\circle*{0.001}}\put(-0.30327,0.17438){\circle*{0.001}}
\put(0.00897,-0.19394){\circle*{0.001}}\put(-0.33977,-0.00056){\circle*{0.001}}
\put(-0.07622,0.12343){\circle*{0.001}}\put(0.21300,0.01637){\circle*{0.001}}
\put(0.11245,-0.06699){\circle*{0.001}}\put(-0.13422,-0.04829){\circle*{0.001}}
\put(-0.17197,0.02888){\circle*{0.001}}\put(0.09063,0.09555){\circle*{0.001}}
\put(0.27656,-0.00421){\circle*{0.001}}\put(-0.04962,-0.16210){\circle*{0.001}}
\put(-0.12480,0.21299){\circle*{0.001}}\put(-0.04443,-0.21018){\circle*{0.001}}
\put(-0.38475,-0.00386){\circle*{0.001}}\put(-0.06508,0.14427){\circle*{0.001}}
\put(0.24634,0.01020){\circle*{0.001}}\put(0.10210,-0.08173){\circle*{0.001}}
\put(-0.15354,-0.03846){\circle*{0.001}}\put(-0.15267,0.03862){\circle*{0.001}}
\put(0.10161,0.08103){\circle*{0.001}}\put(0.24399,-0.00981){\circle*{0.001}}
\put(-0.06508,-0.14286){\circle*{0.001}}\put(-0.38163,0.00273){\circle*{0.001}}
\put(-0.04311,0.20916){\circle*{0.001}}\put(-0.13319,-0.21252){\circle*{0.001}}
\put(-0.04926,0.16358){\circle*{0.001}}\put(0.27928,0.00464){\circle*{0.001}}
\put(0.09118,-0.09645){\circle*{0.001}}\put(-0.17327,-0.02870){\circle*{0.001}}
\put(-0.13338,0.04866){\circle*{0.001}}\put(0.11236,0.06622){\circle*{0.001}}
\put(0.21054,-0.01627){\circle*{0.001}}\put(-0.07634,-0.12181){\circle*{0.001}}
\put(-0.33591,-0.00016){\circle*{0.001}}\put(0.01023,0.19226){\circle*{0.001}}
\put(-0.32304,-0.16633){\circle*{0.001}}\put(-0.02222,0.18578){\circle*{0.001}}
\put(0.32190,0.00055){\circle*{0.001}}\put(0.08057,-0.11535){\circle*{0.001}}
\put(-0.20082,-0.01902){\circle*{0.001}}\put(-0.11677,0.06156){\circle*{0.001}}
\put(0.12719,0.05243){\circle*{0.001}}\put(0.18030,-0.02514){\circle*{0.001}}
\put(-0.08667,-0.10149){\circle*{0.001}}\put(-0.28996,0.00220){\circle*{0.001}}
\put(0.04244,0.16950){\circle*{0.001}}\put(0.17298,-0.20808){\circle*{0.001}}
\put(0.02375,0.20564){\circle*{0.001}}\put(0.36973,0.00229){\circle*{0.001}}
\put(0.07069,-0.13696){\circle*{0.001}}\put(-0.23465,-0.01253){\circle*{0.001}}
\put(-0.10524,0.07674){\circle*{0.001}}\put(0.14685,0.04176){\circle*{0.001}}
\put(0.15924,-0.03530){\circle*{0.001}}\put(-0.09833,-0.08594){\circle*{0.001}}
\put(-0.25532,0.00813){\circle*{0.001}}\put(0.06051,0.14972){\circle*{0.001}}
\put(0.06633,-0.21239){\circle*{0.001}}\put(0.09474,0.21389){\circle*{0.001}}
\put(0.05695,-0.15642){\circle*{0.001}}\put(-0.26695,-0.00646){\circle*{0.001}}
\put(-0.09488,0.09101){\circle*{0.001}}\put(0.16608,0.03186){\circle*{0.001}}
\put(0.14038,-0.04487){\circle*{0.001}}\put(-0.10856,-0.07155){\circle*{0.001}}
\put(-0.22273,0.01392){\circle*{0.001}}\put(0.07210,0.12972){\circle*{0.001}}
\put(0.35331,-0.00029){\circle*{0.001}}\put(0.00553,-0.19959){\circle*{0.001}}
\put(0.23570,0.19583){\circle*{0.001}}\put(0.03396,-0.17746){\circle*{0.001}}
\put(-0.30514,-0.00167){\circle*{0.001}}\put(-0.08395,0.10798){\circle*{0.001}}
\put(0.18961,0.02241){\circle*{0.001}}\put(0.12138,-0.05677){\circle*{0.001}}
\put(-0.12146,-0.05670){\circle*{0.001}}\put(-0.18966,0.02198){\circle*{0.001}}
\put(0.08289,0.10807){\circle*{0.001}}\put(0.30487,-0.00092){\circle*{0.001}}
\put(-0.03225,-0.17741){\circle*{0.001}}\put(-0.23548,0.19583){\circle*{0.001}}
\put(-0.00364,-0.19972){\circle*{0.001}}\put(-0.35360,-0.00117){\circle*{0.001}}
\put(0.18162,-0.03405){\circle*{0.001}}\put(-0.10078,-0.09990){\circle*{0.001}}
\put(-0.29014,0.00848){\circle*{0.001}}\put(0.05340,0.16884){\circle*{0.001}}
\put(0.15825,-0.21153){\circle*{0.001}}\put(0.01376,0.20720){\circle*{0.001}}
\put(0.08167,-0.13705){\circle*{0.001}}\put(-0.23741,-0.01852){\circle*{0.001}}
\put(-0.12147,0.07589){\circle*{0.001}}\put(0.15010,0.05190){\circle*{0.001}}
\put(0.18570,-0.03372){\circle*{0.001}}\put(-0.10099,-0.10238){\circle*{0.001}}
\put(-0.29611,0.00856){\circle*{0.001}}\put(0.05139,0.17201){\circle*{0.001}}
\put(0.18039,-0.20857){\circle*{0.001}}\put(0.00322,0.20508){\circle*{0.001}}
\put(0.36630,0.00832){\circle*{0.001}}\put(0.08449,-0.13411){\circle*{0.001}}
\put(-0.23305,-0.02065){\circle*{0.001}}\put(-0.12683,0.07330){\circle*{0.001}}
\put(0.14792,0.05533){\circle*{0.001}}\put(0.19355,-0.03234){\circle*{0.001}}
\put(-0.09967,-0.10768){\circle*{0.001}}\put(-0.30844,0.00838){\circle*{0.001}}
\put(0.04659,0.17844){\circle*{0.001}}\put(0.23504,-0.19744){\circle*{0.001}}
\put(-0.01273,0.19997){\circle*{0.001}}\put(0.35355,0.00812){\circle*{0.001}}
\put(0.08966,-0.12796){\circle*{0.001}}\put(-0.22395,-0.02391){\circle*{0.001}}
\put(-0.13321,0.06899){\circle*{0.001}}\put(0.14325,0.06047){\circle*{0.001}}
\put(0.20543,-0.02921){\circle*{0.001}}\put(-0.09704,-0.11544){\circle*{0.001}}
\put(-0.32635,0.00761){\circle*{0.001}}\put(0.03529,0.18748){\circle*{0.001}}
\put(0.34672,-0.15610){\circle*{0.001}}\put(-0.02928,0.19181){\circle*{0.001}}
\put(0.33535,0.00820){\circle*{0.001}}\put(0.09554,-0.11942){\circle*{0.001}}
\put(-0.21124,-0.02805){\circle*{0.001}}\put(-0.14047,0.06313){\circle*{0.001}}
\put(0.13571,0.06685){\circle*{0.001}}\put(0.21849,-0.02561){\circle*{0.001}}
\put(-0.09145,-0.12441){\circle*{0.001}}\put(-0.34575,0.00725){\circle*{0.001}}
\put(0.01891,0.19659){\circle*{0.001}}\put(-0.27481,-0.18598){\circle*{0.001}}
\put(-0.04420,0.18226){\circle*{0.001}}\put(0.31609,0.00846){\circle*{0.001}}
\put(0.10018,-0.11065){\circle*{0.001}}\put(-0.19850,-0.03124){\circle*{0.001}}
\put(-0.14630,0.05736){\circle*{0.001}}\put(0.12857,0.07200){\circle*{0.001}}
\put(0.22951,-0.02179){\circle*{0.001}}\put(-0.08564,-0.13183){\circle*{0.001}}
\put(-0.36131,0.00769){\circle*{0.001}}\put(0.00124,0.20315){\circle*{0.001}}
\put(-0.19872,-0.20552){\circle*{0.001}}\put(-0.05111,0.17446){\circle*{0.001}}
\put(0.30088,0.00931){\circle*{0.001}}\put(0.10150,-0.10424){\circle*{0.001}}
\put(-0.18830,-0.03394){\circle*{0.001}}\put(-0.14991,0.05291){\circle*{0.001}}
\put(0.12266,0.07539){\circle*{0.001}}\put(0.23620,-0.01882){\circle*{0.001}}
\put(-0.08158,-0.13627){\circle*{0.001}}\put(-0.37051,0.00689){\circle*{0.001}}
\put(-0.01205,0.20653){\circle*{0.001}}\put(-0.16219,-0.21130){\circle*{0.001}}
\put(-0.05509,0.16970){\circle*{0.001}}\put(0.29202,0.00931){\circle*{0.001}}
\put(0.10243,-0.10036){\circle*{0.001}}\put(-0.18254,-0.03471){\circle*{0.001}}
\put(-0.15082,0.05033){\circle*{0.001}}\put(0.11960,0.07630){\circle*{0.001}}
\put(0.23775,-0.01771){\circle*{0.001}}\put(-0.07892,-0.13760){\circle*{0.001}}
\put(-0.37287,0.00682){\circle*{0.001}}\put(-0.01707,0.20728){\circle*{0.001}}
\put(-0.15535,-0.21187){\circle*{0.001}}\put(-0.05477,0.16839){\circle*{0.001}}
\put(0.28948,0.00822){\circle*{0.001}}\put(0.10079,-0.09950){\circle*{0.001}}
\put(-0.18076,-0.03393){\circle*{0.001}}\put(-0.14835,0.05003){\circle*{0.001}}
\put(0.11788,0.07524){\circle*{0.001}}\put(0.23436,-0.01733){\circle*{0.001}}
\put(-0.07790,-0.13577){\circle*{0.001}}\put(-0.36849,0.00568){\circle*{0.001}}
\put(-0.01320,0.20566){\circle*{0.001}}\put(-0.17237,-0.20936){\circle*{0.001}}
\put(-0.05010,0.17057){\circle*{0.001}}\put(0.29302,0.00739){\circle*{0.001}}
\put(0.09744,-0.10139){\circle*{0.001}}\put(-0.18290,-0.03151){\circle*{0.001}}
\put(-0.14339,0.05127){\circle*{0.001}}\put(0.11904,0.07154){\circle*{0.001}}
\put(0.22588,-0.01781){\circle*{0.001}}\put(-0.07993,-0.13044){\circle*{0.001}}
\put(-0.35695,0.00375){\circle*{0.001}}\put(-0.00253,0.20122){\circle*{0.001}}
\put(-0.21917,-0.20051){\circle*{0.001}}\put(-0.04221,0.17621){\circle*{0.001}}
\put(0.30341,0.00534){\circle*{0.001}}\put(0.09253,-0.10628){\circle*{0.001}}
\put(-0.18920,-0.02804){\circle*{0.001}}\put(-0.13601,0.05461){\circle*{0.001}}
\put(0.12200,0.06608){\circle*{0.001}}\put(0.21283,-0.02041){\circle*{0.001}}
\put(-0.08234,-0.12237){\circle*{0.001}}\put(-0.33873,0.00311){\circle*{0.001}}
\put(0.01358,0.19352){\circle*{0.001}}\put(-0.31177,-0.17157){\circle*{0.001}}
\put(-0.03114,0.18494){\circle*{0.001}}\put(0.32061,0.00426){\circle*{0.001}}
\put(0.08731,-0.11409){\circle*{0.001}}\put(-0.20035,-0.02396){\circle*{0.001}}
\put(-0.12789,0.06018){\circle*{0.001}}\put(0.12836,0.05965){\circle*{0.001}}
\put(0.19910,-0.02364){\circle*{0.001}}\put(-0.08706,-0.11314){\circle*{0.001}}
\put(-0.31817,0.00328){\circle*{0.001}}\put(0.03104,0.18379){\circle*{0.001}}
\put(0.29853,-0.17672){\circle*{0.001}}\put(-0.01367,0.19462){\circle*{0.001}}
\put(0.34128,0.00345){\circle*{0.001}}\put(0.08288,-0.12335){\circle*{0.001}}
\put(-0.21448,-0.02041){\circle*{0.001}}\put(-0.12264,0.06632){\circle*{0.001}}
\put(0.13606,0.05467){\circle*{0.001}}\put(0.18835,-0.02819){\circle*{0.001}}
\put(-0.09228,-0.10570){\circle*{0.001}}\put(-0.30174,0.00509){\circle*{0.001}}
\put(0.04163,0.17542){\circle*{0.001}}\put(0.21299,-0.20180){\circle*{0.001}}
\put(0.00183,0.20197){\circle*{0.001}}\put(0.35875,0.00527){\circle*{0.001}}
\put(0.08090,-0.13109){\circle*{0.001}}\put(-0.22710,-0.01809){\circle*{0.001}}
\put(-0.11949,0.07184){\circle*{0.001}}\put(0.14373,0.05132){\circle*{0.001}}
\put(0.18272,-0.03145){\circle*{0.001}}\put(-0.09695,-0.10124){\circle*{0.001}}
\put(-0.29228,0.00692){\circle*{0.001}}\put(0.04893,0.17024){\circle*{0.001}}
\put(0.16932,-0.20980){\circle*{0.001}}\put(0.01369,0.20601){\circle*{0.001}}
\put(0.36939,0.00659){\circle*{0.001}}\put(0.07930,-0.13598){\circle*{0.001}}
\put(-0.23490,-0.01790){\circle*{0.001}}\put(-0.11874,0.07521){\circle*{0.001}}
\put(0.14826,0.05038){\circle*{0.001}}\put(0.18115,-0.03360){\circle*{0.001}}
\put(-0.09996,-0.09974){\circle*{0.001}}\put(-0.28948,0.00824){\circle*{0.001}}
\put(0.05304,0.16853){\circle*{0.001}}\put(0.15559,-0.21184){\circle*{0.001}}
\put(0.01460,0.20736){\circle*{0.001}}\put(0.08072,-0.13738){\circle*{0.001}}
\put(-0.23778,-0.01793){\circle*{0.001}}\put(-0.12083,0.07593){\circle*{0.001}}
\put(0.15028,0.05098){\circle*{0.001}}\put(0.18347,-0.03412){\circle*{0.001}}
\put(-0.10125,-0.10098){\circle*{0.001}}\put(-0.29290,0.00835){\circle*{0.001}}
\put(0.05281,0.17027){\circle*{0.001}}\put(0.16777,-0.21040){\circle*{0.001}}
\put(0.00877,0.20629){\circle*{0.001}}\put(0.36962,0.00823){\circle*{0.001}}
\put(0.08237,-0.13582){\circle*{0.001}}\put(-0.23537,-0.01987){\circle*{0.001}}
\put(-0.12424,0.07469){\circle*{0.001}}\put(0.14946,0.05346){\circle*{0.001}}
\put(0.18979,-0.03308){\circle*{0.001}}\put(-0.10100,-0.10499){\circle*{0.001}}
\put(-0.30260,0.00810){\circle*{0.001}}\put(0.04819,0.17545){\circle*{0.001}}
\put(0.20731,-0.20375){\circle*{0.001}}\put(-0.00518,0.20249){\circle*{0.001}}
\put(0.35962,0.00830){\circle*{0.001}}\put(0.08803,-0.13076){\circle*{0.001}}
\put(-0.22825,-0.02246){\circle*{0.001}}\put(-0.13042,0.07098){\circle*{0.001}}
\put(0.14544,0.05819){\circle*{0.001}}\put(0.20016,-0.03062){\circle*{0.001}}
\put(-0.09824,-0.11200){\circle*{0.001}}\put(-0.31844,0.00780){\circle*{0.001}}
\put(0.04058,0.18355){\circle*{0.001}}\put(0.29070,-0.18040){\circle*{0.001}}
\put(-0.02310,0.19548){\circle*{0.001}}\put(0.34336,0.00798){\circle*{0.001}}
\put(0.09383,-0.12301){\circle*{0.001}}\put(-0.21675,-0.02638){\circle*{0.001}}
\put(-0.13760,0.06561){\circle*{0.001}}\put(0.13931,0.06406){\circle*{0.001}}
\put(0.21334,-0.02676){\circle*{0.001}}\put(-0.09325,-0.12088){\circle*{0.001}}
\put(-0.33789,0.00746){\circle*{0.001}}\put(0.02514,0.19304){\circle*{0.001}}
\put(-0.32607,-0.16612){\circle*{0.001}}\put(-0.03917,0.18616){\circle*{0.001}}
\put(0.32382,0.00832){\circle*{0.001}}\put(0.09799,-0.11425){\circle*{0.001}}
\put(-0.20364,-0.02991){\circle*{0.001}}\put(-0.14425,0.05957){\circle*{0.001}}
\put(0.13130,0.07012){\circle*{0.001}}\put(0.22545,-0.02317){\circle*{0.001}}
\put(-0.08852,-0.12897){\circle*{0.001}}\put(-0.35557,0.00745){\circle*{0.001}}
\put(0.00862,0.20082){\circle*{0.001}}\put(-0.22427,-0.20012){\circle*{0.001}}
\put(-0.04802,0.17741){\circle*{0.001}}\put(0.30648,0.00892){\circle*{0.001}}
\put(0.10138,-0.10651){\circle*{0.001}}\put(-0.19216,-0.03283){\circle*{0.001}}
\put(-0.14909,0.05429){\circle*{0.001}}\put(0.12512,0.07414){\circle*{0.001}}
\put(0.23395,-0.02010){\circle*{0.001}}\put(-0.08222,-0.13494){\circle*{0.001}}
\put(-0.36755,0.00691){\circle*{0.001}}\put(-0.00681,0.20549){\circle*{0.001}}
\put(-0.17229,-0.21001){\circle*{0.001}}\put(-0.05392,0.17126){\circle*{0.001}}
\put(0.29497,0.00888){\circle*{0.001}}\put(0.10231,-0.10160){\circle*{0.001}}
\put(-0.18454,-0.03442){\circle*{0.001}}\put(-0.15082,0.05114){\circle*{0.001}}
\put(0.12086,0.07610){\circle*{0.001}}\put(0.23783,-0.01761){\circle*{0.001}}
\put(-0.07971,-0.13745){\circle*{0.001}}\put(-0.37269,0.00706){\circle*{0.001}}
\put(-0.01658,0.20725){\circle*{0.001}}\put(-0.15543,-0.21197){\circle*{0.001}}
\put(-0.05535,0.16852){\circle*{0.001}}\put(0.28981,0.00857){\circle*{0.001}}
\put(0.10175,-0.09950){\circle*{0.001}}\put(-0.18100,-0.03448){\circle*{0.001}}
\put(-0.14977,0.04990){\circle*{0.001}}\put(0.11872,0.07582){\circle*{0.001}}
\put(0.23648,-0.01703){\circle*{0.001}}\put(-0.07743,-0.13702){\circle*{0.001}}
\put(-0.37116,0.00612){\circle*{0.001}}\put(-0.01557,0.20664){\circle*{0.001}}
\put(-0.16232,-0.21085){\circle*{0.001}}\put(-0.05254,0.16924){\circle*{0.001}}
\put(0.29078,0.00782){\circle*{0.001}}\put(0.09854,-0.10038){\circle*{0.001}}
\put(-0.18168,-0.03249){\circle*{0.001}}\put(-0.14576,0.05054){\circle*{0.001}}
\put(0.11865,0.07321){\circle*{0.001}}\put(0.23008,-0.01724){\circle*{0.001}}
\put(-0.07822,-0.13315){\circle*{0.001}}\put(-0.36264,0.00425){\circle*{0.001}}
\put(-0.00767,0.20344){\circle*{0.001}}\put(-0.19521,-0.20548){\circle*{0.001}}
\put(-0.04677,0.17339){\circle*{0.001}}\put(0.29827,0.00582){\circle*{0.001}}
\put(0.20656,-0.03165){\circle*{0.001}}\put(-0.10097,-0.11548){\circle*{0.001}}
\put(-0.32734,0.00953){\circle*{0.001}}\put(0.03849,0.18785){\circle*{0.001}}
\put(0.35309,-0.15297){\circle*{0.001}}\put(-0.03337,0.19168){\circle*{0.001}}
\put(0.33521,0.01042){\circle*{0.001}}\put(0.09985,-0.11894){\circle*{0.001}}
\put(-0.21153,-0.03076){\circle*{0.001}}\put(-0.14692,0.06264){\circle*{0.001}}
\put(0.13677,0.07095){\circle*{0.001}}\put(0.22934,-0.02475){\circle*{0.001}}
\put(-0.09132,-0.13082){\circle*{0.001}}\put(-0.36028,0.00958){\circle*{0.001}}
\put(0.00682,0.20285){\circle*{0.001}}\put(-0.19967,-0.20596){\circle*{0.001}}
\put(-0.05470,0.17530){\circle*{0.001}}\put(0.30301,0.01156){\circle*{0.001}}
\put(0.10676,-0.10457){\circle*{0.001}}\put(-0.19026,-0.03712){\circle*{0.001}}
\put(-0.15828,0.05285){\circle*{0.001}}\put(0.12480,0.08050){\circle*{0.001}}
\put(0.24944,-0.01928){\circle*{0.001}}\put(-0.08118,-0.14403){\circle*{0.001}}
\put(-0.38735,0.01135){\circle*{0.001}}\put(-0.03036,0.21233){\circle*{0.001}}
\put(-0.10554,-0.21668){\circle*{0.001}}\put(-0.06776,0.16135){\circle*{0.001}}
\put(0.27807,0.01382){\circle*{0.001}}\put(0.11355,-0.09333){\circle*{0.001}}
\put(-0.17487,-0.04265){\circle*{0.001}}\put(-0.16905,0.04548){\circle*{0.001}}
\put(0.11628,0.08902){\circle*{0.001}}\put(0.26814,-0.01493){\circle*{0.001}}
\put(-0.07068,-0.15567){\circle*{0.001}}\put(-0.40956,0.01584){\circle*{0.001}}
\put(-0.07820,0.21645){\circle*{0.001}}\put(-0.04976,-0.21517){\circle*{0.001}}
\put(-0.39850,-0.01440){\circle*{0.001}}\put(-0.07808,0.14959){\circle*{0.001}}
\put(0.25850,0.01758){\circle*{0.001}}\put(0.12054,-0.08461){\circle*{0.001}}
\put(-0.16330,-0.04911){\circle*{0.001}}\put(-0.18228,0.03947){\circle*{0.001}}
\put(0.10920,0.09884){\circle*{0.001}}\put(0.28978,-0.01202){\circle*{0.001}}
\put(-0.06101,-0.16806){\circle*{0.001}}\put(-0.14554,0.21398){\circle*{0.001}}
\put(-0.00870,-0.20829){\circle*{0.001}}\put(-0.37439,-0.01161){\circle*{0.001}}
\put(-0.08751,0.13749){\circle*{0.001}}\put(0.23936,0.02271){\circle*{0.001}}
\put(0.13161,-0.07540){\circle*{0.001}}\put(-0.15248,-0.05770){\circle*{0.001}}
\put(-0.20071,0.03355){\circle*{0.001}}\put(0.10298,0.11159){\circle*{0.001}}
\put(0.31868,-0.01020){\circle*{0.001}}\put(-0.04310,-0.18361){\circle*{0.001}}
\put(-0.28934,0.18116){\circle*{0.001}}\put(0.02615,-0.19577){\circle*{0.001}}
\put(-0.34393,-0.01068){\circle*{0.001}}\put(-0.09761,0.12296){\circle*{0.001}}
\put(0.21766,0.02877){\circle*{0.001}}\put(0.14426,-0.06510){\circle*{0.001}}
\put(-0.14022,-0.06819){\circle*{0.001}}\put(-0.22345,0.02674){\circle*{0.001}}
\put(0.09380,0.12699){\circle*{0.001}}\put(0.35215,-0.00914){\circle*{0.001}}
\put(-0.01649,-0.19941){\circle*{0.001}}\put(0.24075,0.19642){\circle*{0.001}}
\put(0.05107,-0.17937){\circle*{0.001}}\put(-0.31082,-0.01096){\circle*{0.001}}
\put(-0.10502,0.10804){\circle*{0.001}}\put(0.19541,0.03539){\circle*{0.001}}
\put(0.15597,-0.05483){\circle*{0.001}}\put(-0.12771,-0.07813){\circle*{0.001}}
\put(-0.24459,0.02030){\circle*{0.001}}\put(0.08350,0.14088){\circle*{0.001}}
\put(0.02071,-0.21039){\circle*{0.001}}\put(0.12306,0.21598){\circle*{0.001}}
\put(0.06548,-0.16461){\circle*{0.001}}\put(-0.28379,-0.01335){\circle*{0.001}}
\put(-0.11194,0.09589){\circle*{0.001}}\put(0.17847,0.04108){\circle*{0.001}}
\put(0.16611,-0.04723){\circle*{0.001}}\put(-0.11827,-0.08678){\circle*{0.001}}
\put(-0.26332,0.01552){\circle*{0.001}}\put(0.07426,0.15258){\circle*{0.001}}
\put(0.06400,-0.21591){\circle*{0.001}}\put(0.06376,0.21602){\circle*{0.001}}
\put(0.07454,-0.15269){\circle*{0.001}}\put(-0.26339,-0.01628){\circle*{0.001}}
\put(-0.11837,0.08683){\circle*{0.001}}\put(0.16615,0.04724){\circle*{0.001}}
\put(0.17836,-0.04105){\circle*{0.001}}\put(-0.11082,-0.09610){\circle*{0.001}}
\put(-0.28362,0.01252){\circle*{0.001}}\put(0.06354,0.16462){\circle*{0.001}}
\put(0.12538,-0.21555){\circle*{0.001}}\put(0.01837,0.21057){\circle*{0.001}}
\put(0.08514,-0.14080){\circle*{0.001}}\put(-0.24461,-0.02097){\circle*{0.001}}
\put(-0.12852,0.07787){\circle*{0.001}}\put(0.15544,0.05518){\circle*{0.001}}
\put(0.19556,-0.03487){\circle*{0.001}}\put(-0.10484,-0.10791){\circle*{0.001}}
\put(-0.31050,0.01006){\circle*{0.001}}\put(0.04904,0.17930){\circle*{0.001}}
\put(0.24075,-0.19632){\circle*{0.001}}\put(-0.01869,0.19955){\circle*{0.001}}
\put(0.35250,0.01017){\circle*{0.001}}\put(0.09526,-0.12691){\circle*{0.001}}
\put(-0.22344,-0.02733){\circle*{0.001}}\put(-0.14089,0.06791){\circle*{0.001}}
\put(0.14363,0.06539){\circle*{0.001}}\put(0.21740,-0.02874){\circle*{0.001}}
\put(-0.09619,-0.12304){\circle*{0.001}}\put(-0.34357,0.00968){\circle*{0.001}}
\put(0.02399,0.19564){\circle*{0.001}}\put(-0.28937,-0.18126){\circle*{0.001}}
\put(-0.04516,0.18370){\circle*{0.001}}\put(0.31912,0.01032){\circle*{0.001}}
\put(0.10316,-0.11174){\circle*{0.001}}\put(-0.20094,-0.03357){\circle*{0.001}}
\put(-0.15304,0.05737){\circle*{0.001}}\put(0.13084,0.07567){\circle*{0.001}}
\put(0.23935,-0.02205){\circle*{0.001}}\put(-0.08592,-0.13758){\circle*{0.001}}
\put(-0.37413,0.01050){\circle*{0.001}}\put(-0.01101,0.20812){\circle*{0.001}}
\put(-0.14541,-0.21409){\circle*{0.001}}\put(-0.06129,0.16822){\circle*{0.001}}
\put(0.29011,0.01214){\circle*{0.001}}\put(0.11036,-0.09865){\circle*{0.001}}
\put(-0.18201,-0.03995){\circle*{0.001}}\put(-0.16376,0.04870){\circle*{0.001}}
\put(0.12045,0.08456){\circle*{0.001}}\put(0.25845,-0.01684){\circle*{0.001}}
\put(-0.07631,-0.14968){\circle*{0.001}}\put(-0.39834,0.01319){\circle*{0.001}}
\put(-0.05216,0.21492){\circle*{0.001}}\put(-0.07580,-0.21675){\circle*{0.001}}
\put(-0.40968,-0.01709){\circle*{0.001}}\put(-0.07252,0.15561){\circle*{0.001}}
\put(0.26838,0.01504){\circle*{0.001}}\put(0.11641,-0.08907){\circle*{0.001}}
\put(-0.16910,-0.04549){\circle*{0.001}}\put(-0.17521,0.04219){\circle*{0.001}}
\put(0.11247,0.09354){\circle*{0.001}}\put(0.27793,-0.01301){\circle*{0.001}}
\put(-0.06585,-0.16139){\circle*{0.001}}\put(-0.10574,0.21657){\circle*{0.001}}
\put(-0.03012,-0.21245){\circle*{0.001}}\put(-0.38755,-0.01251){\circle*{0.001}}
\put(-0.08142,0.14415){\circle*{0.001}}\put(0.24967,0.01935){\circle*{0.001}}
\put(0.12566,-0.08024){\circle*{0.001}}\put(-0.15830,-0.05283){\circle*{0.001}}
\put(-0.19045,0.03662){\circle*{0.001}}\put(0.10659,0.10445){\circle*{0.001}}
\put(0.30273,-0.01068){\circle*{0.001}}\put(-0.05444,-0.17512){\circle*{0.001}}
\put(-0.19971,0.20586){\circle*{0.001}}\put(0.00905,-0.20300){\circle*{0.001}}
\put(-0.36060,-0.01064){\circle*{0.001}}\put(-0.09283,0.13073){\circle*{0.001}}
\put(0.22935,0.02536){\circle*{0.001}}\put(0.13747,-0.07067){\circle*{0.001}}
\put(-0.14693,-0.06258){\circle*{0.001}}\put(-0.21158,0.03020){\circle*{0.001}}
\put(0.09848,0.11903){\circle*{0.001}}\put(0.33484,-0.00945){\circle*{0.001}}
\put(-0.03317,-0.19148){\circle*{0.001}}\put(0.35618,0.15133){\circle*{0.001}}
\put(0.03871,-0.18806){\circle*{0.001}}\put(-0.32771,-0.01048){\circle*{0.001}}
\put(-0.10231,0.11538){\circle*{0.001}}\put(0.20649,0.03219){\circle*{0.001}}
\put(0.14998,-0.06006){\circle*{0.001}}\put(-0.13415,-0.07309){\circle*{0.001}}
\put(-0.23409,0.02333){\circle*{0.001}}\put(0.08842,0.13408){\circle*{0.001}}
\put(0.36688,-0.00981){\circle*{0.001}}\put(0.00123,-0.20545){\circle*{0.001}}
\put(0.17249,0.21064){\circle*{0.001}}\put(0.05843,-0.17190){\circle*{0.001}}
\put(-0.29686,-0.01160){\circle*{0.001}}\put(-0.10876,0.10165){\circle*{0.001}}
\put(0.18637,0.03834){\circle*{0.001}}\put(0.16097,-0.05075){\circle*{0.001}}
\put(-0.12288,-0.08232){\circle*{0.001}}\put(-0.25375,0.01763){\circle*{0.001}}
\put(0.07846,0.14673){\circle*{0.001}}\put(0.04039,-0.21365){\circle*{0.001}}
\put(0.09033,0.21701){\circle*{0.001}}\put(0.07048,-0.15860){\circle*{0.001}}
\put(-0.27345,-0.01452){\circle*{0.001}}\put(-0.11459,0.09139){\circle*{0.001}}
\put(0.17222,0.04383){\circle*{0.001}}\put(0.17193,-0.04381){\circle*{0.001}}
\put(-0.11420,-0.09114){\circle*{0.001}}\put(-0.27249,0.01420){\circle*{0.001}}
\put(0.06960,0.15813){\circle*{0.001}}\put(0.08871,-0.21685){\circle*{0.001}}
\put(0.04186,0.21398){\circle*{0.001}}\put(0.07922,-0.14717){\circle*{0.001}}
\put(-0.25442,-0.01848){\circle*{0.001}}\put(-0.12304,0.08253){\circle*{0.001}}
\put(0.16112,0.05065){\circle*{0.001}}\put(0.18576,-0.03829){\circle*{0.001}}
\put(-0.10826,-0.10125){\circle*{0.001}}\put(-0.29551,0.01126){\circle*{0.001}}
\put(0.05763,0.17125){\circle*{0.001}}\put(0.16833,-0.21115){\circle*{0.001}}
\put(0.00069,0.20603){\circle*{0.001}}\put(0.36824,0.01124){\circle*{0.001}}
\put(0.09036,-0.13440){\circle*{0.001}}\put(-0.23480,-0.02401){\circle*{0.001}}
\put(-0.13407,0.07335){\circle*{0.001}}\put(0.15012,0.05981){\circle*{0.001}}
\put(0.20554,-0.03216){\circle*{0.001}}\put(-0.10063,-0.11504){\circle*{0.001}}
\put(-0.32608,0.00929){\circle*{0.001}}\put(0.03814,0.18728){\circle*{0.001}}
\put(0.34185,-0.15881){\circle*{0.001}}\put(-0.03177,0.19233){\circle*{0.001}}
\put(0.33648,0.01068){\circle*{0.001}}\put(0.09900,-0.11964){\circle*{0.001}}
\put(-0.21257,-0.03023){\circle*{0.001}}\put(-0.14679,0.06285){\circle*{0.001}}
\put(0.13759,0.07039){\circle*{0.001}}\put(0.22837,-0.02529){\circle*{0.001}}
\put(-0.09226,-0.13016){\circle*{0.001}}\put(-0.35913,0.00927){\circle*{0.001}}
\put(0.00854,0.20236){\circle*{0.001}}\put(-0.20596,-0.20465){\circle*{0.001}}
\put(-0.05518,0.17582){\circle*{0.001}}\put(0.30420,0.01103){\circle*{0.001}}
\put(0.10710,-0.10491){\circle*{0.001}}\put(-0.19115,-0.03666){\circle*{0.001}}
\put(-0.15816,0.05297){\circle*{0.001}}\put(0.12476,0.08033){\circle*{0.001}}
\put(0.24881,-0.01916){\circle*{0.001}}\put(-0.08070,-0.14369){\circle*{0.001}}
\put(-0.38646,0.01094){\circle*{0.001}}\put(-0.03076,0.21199){\circle*{0.001}}
\put(-0.10744,-0.21669){\circle*{0.001}}\put(-0.06673,0.16189){\circle*{0.001}}
\put(0.27884,0.01404){\circle*{0.001}}\put(0.11290,-0.09382){\circle*{0.001}}
\put(-0.17514,-0.04267){\circle*{0.001}}\put(-0.16886,0.04549){\circle*{0.001}}
\put(0.11606,0.08885){\circle*{0.001}}\put(0.26748,-0.01474){\circle*{0.001}}
\put(-0.07166,-0.15516){\circle*{0.001}}\put(-0.40878,0.01536){\circle*{0.001}}
\put(-0.07426,0.21654){\circle*{0.001}}\put(0.23104,-0.03008){\circle*{0.001}}
\put(-0.10022,-0.13059){\circle*{0.001}}\put(-0.36172,0.01333){\circle*{0.001}}
\put(0.01492,0.20357){\circle*{0.001}}\put(-0.18972,-0.20872){\circle*{0.001}}
\put(-0.06368,0.17496){\circle*{0.001}}\put(0.30353,0.01583){\circle*{0.001}}
\put(0.11702,-0.10365){\circle*{0.001}}\put(-0.19184,-0.04303){\circle*{0.001}}
\put(-0.17382,0.05183){\circle*{0.001}}\put(0.12707,0.09015){\circle*{0.001}}
\put(0.27369,-0.01933){\circle*{0.001}}\put(-0.07805,-0.15793){\circle*{0.001}}
\put(-0.07766,0.21855){\circle*{0.001}}\put(-0.03095,-0.21523){\circle*{0.001}}
\put(-0.39462,-0.01778){\circle*{0.001}}\put(-0.08922,0.14686){\circle*{0.001}}
\put(0.25606,0.02373){\circle*{0.001}}\put(0.13567,-0.08196){\circle*{0.001}}
\put(-0.16335,-0.05903){\circle*{0.001}}\put(-0.20695,0.03714){\circle*{0.001}}
\put(0.10947,0.11430){\circle*{0.001}}\put(0.32636,-0.01379){\circle*{0.001}}
\put(-0.04629,-0.18716){\circle*{0.001}}\put(-0.33988,0.16022){\circle*{0.001}}
\put(0.04006,-0.19277){\circle*{0.001}}\put(-0.33799,-0.01363){\circle*{0.001}}
\put(-0.10787,0.11931){\circle*{0.001}}\put(0.21415,0.03557){\circle*{0.001}}
\put(0.15939,-0.06224){\circle*{0.001}}\put(-0.13920,-0.07855){\circle*{0.001}}
\put(-0.24833,0.02489){\circle*{0.001}}\put(0.09111,0.14202){\circle*{0.001}}
\put(0.01599,-0.21217){\circle*{0.001}}\put(0.10556,0.21826){\circle*{0.001}}
\put(0.07425,-0.16316){\circle*{0.001}}\put(-0.28265,-0.01788){\circle*{0.001}}
\put(-0.12358,0.09423){\circle*{0.001}}\put(0.17875,0.04917){\circle*{0.001}}
\put(0.18589,-0.04539){\circle*{0.001}}\put(-0.11903,-0.09941){\circle*{0.001}}
\put(-0.29373,0.01560){\circle*{0.001}}\put(0.06645,0.16963){\circle*{0.001}}
\put(0.14836,-0.21474){\circle*{0.001}}\put(-0.00336,0.20792){\circle*{0.001}}
\put(0.09730,-0.13574){\circle*{0.001}}\put(-0.23881,-0.02822){\circle*{0.001}}
\put(-0.14566,0.07366){\circle*{0.001}}\put(0.15376,0.06678){\circle*{0.001}}
\put(0.22374,-0.03217){\circle*{0.001}}\put(-0.10241,-0.12589){\circle*{0.001}}
\put(-0.35133,0.01355){\circle*{0.001}}\put(0.02678,0.19905){\circle*{0.001}}
\put(-0.24460,-0.19606){\circle*{0.001}}\put(-0.05796,0.18023){\circle*{0.001}}
\put(0.31330,0.01507){\circle*{0.001}}\put(0.11475,-0.10795){\circle*{0.001}}
\put(-0.19803,-0.04067){\circle*{0.001}}\put(-0.16935,0.05469){\circle*{0.001}}
\put(0.13025,0.08665){\circle*{0.001}}\put(0.26595,-0.02049){\circle*{0.001}}
\put(-0.08244,-0.15310){\circle*{0.001}}\put(-0.40600,0.01956){\circle*{0.001}}
\put(-0.05631,0.21756){\circle*{0.001}}\put(-0.04936,-0.21728){\circle*{0.001}}
\put(-0.40354,-0.02002){\circle*{0.001}}\put(-0.08507,0.15166){\circle*{0.001}}
\put(0.26370,0.02181){\circle*{0.001}}\put(0.13219,-0.08535){\circle*{0.001}}
\put(-0.16754,-0.05598){\circle*{0.001}}\put(-0.20020,0.03945){\circle*{0.001}}
\put(0.11281,0.10945){\circle*{0.001}}\put(0.31610,-0.01369){\circle*{0.001}}
\put(-0.05458,-0.18173){\circle*{0.001}}\put(-0.26129,0.19117){\circle*{0.001}}
\put(0.03073,-0.19778){\circle*{0.001}}\put(-0.34855,-0.01409){\circle*{0.001}}
\put(-0.10454,0.12435){\circle*{0.001}}\put(0.22146,0.03342){\circle*{0.001}}
\put(0.15491,-0.06585){\circle*{0.001}}\put(-0.14375,-0.07494){\circle*{0.001}}
\put(-0.24102,0.02693){\circle*{0.001}}\put(0.09497,0.13722){\circle*{0.001}}
\put(0.00091,-0.20886){\circle*{0.001}}\put(0.13668,0.21613){\circle*{0.001}}
\put(0.06945,-0.16816){\circle*{0.001}}\put(-0.29122,-0.01694){\circle*{0.001}}
\put(-0.12094,0.09803){\circle*{0.001}}\put(0.18393,0.04661){\circle*{0.001}}
\put(0.18064,-0.04793){\circle*{0.001}}\put(-0.12263,-0.09527){\circle*{0.001}}
\put(-0.28489,0.01726){\circle*{0.001}}\put(0.07139,0.16461){\circle*{0.001}}
\put(0.11503,-0.21764){\circle*{0.001}}\put(0.00945,0.21141){\circle*{0.001}}
\put(0.09354,-0.14056){\circle*{0.001}}\put(-0.24613,-0.02619){\circle*{0.001}}
\put(-0.14115,0.07727){\circle*{0.001}}\put(0.15760,0.06356){\circle*{0.001}}
\put(0.21645,-0.03433){\circle*{0.001}}\put(-0.10580,-0.12087){\circle*{0.001}}
\put(-0.34081,0.01307){\circle*{0.001}}\put(0.03625,0.19415){\circle*{0.001}}
\put(-0.31544,-0.17150){\circle*{0.001}}\put(-0.04987,0.18568){\circle*{0.001}}
\put(0.32360,0.01438){\circle*{0.001}}\put(0.11146,-0.11276){\circle*{0.001}}
\put(-0.20471,-0.03837){\circle*{0.001}}\put(-0.16513,0.05771){\circle*{0.001}}
\put(0.13371,0.08324){\circle*{0.001}}\put(0.25828,-0.02242){\circle*{0.001}}
\put(-0.08667,-0.14831){\circle*{0.001}}\put(-0.39710,0.01731){\circle*{0.001}}
\put(-0.03773,0.21572){\circle*{0.001}}\put(-0.07055,-0.21850){\circle*{0.001}}
\put(-0.08077,0.15649){\circle*{0.001}}\put(0.27158,0.01997){\circle*{0.001}}
\put(0.12810,-0.08916){\circle*{0.001}}\put(-0.17198,-0.05309){\circle*{0.001}}
\put(-0.19391,0.04181){\circle*{0.001}}\put(0.11510,0.10509){\circle*{0.001}}
\put(0.30620,-0.01446){\circle*{0.001}}\put(-0.06048,-0.17645){\circle*{0.001}}
\put(-0.20532,0.20552){\circle*{0.001}}\put(0.01900,-0.20244){\circle*{0.001}}
\put(-0.35888,-0.01474){\circle*{0.001}}\put(-0.10242,0.12907){\circle*{0.001}}
\put(0.22878,0.03134){\circle*{0.001}}\put(0.15114,-0.06908){\circle*{0.001}}
\put(-0.14754,-0.07172){\circle*{0.001}}\put(-0.23375,0.02900){\circle*{0.001}}
\put(0.09863,0.13236){\circle*{0.001}}\put(0.36512,-0.01422){\circle*{0.001}}
\put(-0.01155,-0.20501){\circle*{0.001}}\put(0.17438,0.21135){\circle*{0.001}}
\put(0.06430,-0.17327){\circle*{0.001}}\put(-0.30026,-0.01609){\circle*{0.001}}
\put(-0.11848,0.10203){\circle*{0.001}}\put(0.18952,0.04416){\circle*{0.001}}
\put(0.17576,-0.05060){\circle*{0.001}}\put(-0.12546,-0.09159){\circle*{0.001}}
\put(-0.27665,0.01828){\circle*{0.001}}\put(0.07605,0.15968){\circle*{0.001}}
\put(0.08639,-0.21859){\circle*{0.001}}\put(0.02493,0.21435){\circle*{0.001}}
\put(0.08958,-0.14536){\circle*{0.001}}\put(-0.25354,-0.02418){\circle*{0.001}}
\put(-0.13744,0.08058){\circle*{0.001}}\put(0.16156,0.06037){\circle*{0.001}}
\put(0.20926,-0.03655){\circle*{0.001}}\put(-0.10914,-0.11584){\circle*{0.001}}
\put(-0.33007,0.01360){\circle*{0.001}}\put(0.04339,0.18902){\circle*{0.001}}
\put(-0.04306,0.19095){\circle*{0.001}}\put(0.33425,0.01379){\circle*{0.001}}
\put(0.10933,-0.11748){\circle*{0.001}}\put(-0.21177,-0.03613){\circle*{0.001}}
\put(-0.16052,0.06127){\circle*{0.001}}\put(0.13819,0.07957){\circle*{0.001}}
\put(0.25080,-0.02441){\circle*{0.001}}\put(-0.09076,-0.14352){\circle*{0.001}}
\put(-0.38783,0.01618){\circle*{0.001}}\put(-0.02187,0.21318){\circle*{0.001}}
\put(-0.09451,-0.21871){\circle*{0.001}}\put(-0.07630,0.16138){\circle*{0.001}}
\put(0.27959,0.01891){\circle*{0.001}}\put(0.12514,-0.09275){\circle*{0.001}}
\put(-0.17721,-0.04992){\circle*{0.001}}\put(-0.18809,0.04423){\circle*{0.001}}
\put(0.11854,0.10068){\circle*{0.001}}\put(0.29685,-0.01531){\circle*{0.001}}
\put(-0.06590,-0.17128){\circle*{0.001}}\put(-0.16168,0.21305){\circle*{0.001}}
\put(0.00889,-0.20658){\circle*{0.001}}\put(-0.36904,-0.01464){\circle*{0.001}}
\put(-0.09893,0.13398){\circle*{0.001}}\put(0.23638,0.02870){\circle*{0.001}}
\put(0.14668,-0.07267){\circle*{0.001}}\put(-0.15202,-0.06814){\circle*{0.001}}
\put(-0.22648,0.03109){\circle*{0.001}}\put(0.10213,0.12744){\circle*{0.001}}
\put(0.35497,-0.01349){\circle*{0.001}}\put(-0.02154,-0.20071){\circle*{0.001}}
\put(0.22388,0.20143){\circle*{0.001}}\put(0.05872,-0.17849){\circle*{0.001}}
\put(-0.30984,-0.01530){\circle*{0.001}}\put(-0.11513,0.10653){\circle*{0.001}}
\put(0.19598,0.04130){\circle*{0.001}}\put(0.17067,-0.05384){\circle*{0.001}}
\put(-0.12856,-0.08805){\circle*{0.001}}\put(-0.26860,0.02009){\circle*{0.001}}
\put(0.08050,0.15483){\circle*{0.001}}\put(0.06484,-0.21791){\circle*{0.001}}
\put(0.04314,0.21663){\circle*{0.001}}\put(0.08694,-0.14993){\circle*{0.001}}
\put(-0.26110,-0.02222){\circle*{0.001}}\put(-0.13306,0.08429){\circle*{0.001}}
\put(0.16627,0.05686){\circle*{0.001}}\put(0.20235,-0.03883){\circle*{0.001}}
\put(-0.11134,-0.11119){\circle*{0.001}}\put(-0.31967,0.01345){\circle*{0.001}}
\put(0.05190,0.18361){\circle*{0.001}}\put(0.28471,-0.18345){\circle*{0.001}}
\put(-0.03388,0.19609){\circle*{0.001}}\put(0.34485,0.01418){\circle*{0.001}}
\put(0.10604,-0.12253){\circle*{0.001}}\put(-0.21904,-0.03395){\circle*{0.001}}
\put(-0.15664,0.06449){\circle*{0.001}}\put(0.14196,0.07629){\circle*{0.001}}
\put(0.24345,-0.02645){\circle*{0.001}}\put(-0.09327,-0.13896){\circle*{0.001}}
\put(-0.37836,0.01514){\circle*{0.001}}\put(-0.00658,0.21007){\circle*{0.001}}
\put(-0.12551,-0.21707){\circle*{0.001}}\put(-0.07161,0.16636){\circle*{0.001}}
\put(0.28819,0.01723){\circle*{0.001}}\put(0.12243,-0.09650){\circle*{0.001}}
\put(-0.18226,-0.04731){\circle*{0.001}}\put(-0.18225,0.04720){\circle*{0.001}}
\put(0.12110,0.09677){\circle*{0.001}}\put(0.28785,-0.01694){\circle*{0.001}}
\put(-0.07091,-0.16622){\circle*{0.001}}\put(-0.12616,0.21687){\circle*{0.001}}
\put(-0.00582,-0.21025){\circle*{0.001}}\put(-0.37876,-0.01558){\circle*{0.001}}
\put(-0.09525,0.13882){\circle*{0.001}}\put(0.24367,0.02666){\circle*{0.001}}
\put(0.14293,-0.07591){\circle*{0.001}}\put(-0.15585,-0.06492){\circle*{0.001}}
\put(-0.21886,0.03378){\circle*{0.001}}\put(0.10429,0.12269){\circle*{0.001}}
\put(0.34453,-0.01294){\circle*{0.001}}\put(-0.03314,-0.19590){\circle*{0.001}}
\put(0.28792,0.18231){\circle*{0.001}}\put(0.05263,-0.18380){\circle*{0.001}}
\put(-0.31996,-0.01459){\circle*{0.001}}\put(-0.11291,0.11099){\circle*{0.001}}
\put(0.20248,0.03898){\circle*{0.001}}\put(0.16636,-0.05680){\circle*{0.001}}
\put(-0.13279,-0.08429){\circle*{0.001}}\put(-0.26084,0.02198){\circle*{0.001}}
\put(0.08480,0.15003){\circle*{0.001}}\put(0.04388,-0.21645){\circle*{0.001}}
\put(0.06194,0.21825){\circle*{0.001}}\put(0.08271,-0.15475){\circle*{0.001}}
\put(-0.26867,-0.02102){\circle*{0.001}}\put(-0.12974,0.08773){\circle*{0.001}}
\put(0.17061,0.05391){\circle*{0.001}}\put(0.19589,-0.04116){\circle*{0.001}}
\put(-0.11469,-0.10647){\circle*{0.001}}\put(-0.30958,0.01421){\circle*{0.001}}
\put(0.25532,-0.02888){\circle*{0.001}}\put(-0.09835,-0.14514){\circle*{0.001}}
\put(-0.39226,0.02112){\circle*{0.001}}\put(-0.01754,0.21524){\circle*{0.001}}
\put(-0.07415,-0.22034){\circle*{0.001}}\put(-0.08670,0.15925){\circle*{0.001}}
\put(0.27761,0.02431){\circle*{0.001}}\put(0.13828,-0.09055){\circle*{0.001}}
\put(-0.17731,-0.05846){\circle*{0.001}}\put(-0.20863,0.04289){\circle*{0.001}}
\put(0.11882,0.11387){\circle*{0.001}}\put(0.32752,-0.01762){\circle*{0.001}}
\put(-0.05443,-0.18735){\circle*{0.001}}\put(-0.34491,0.15806){\circle*{0.001}}
\put(0.04718,-0.19294){\circle*{0.001}}\put(-0.33871,-0.01778){\circle*{0.001}}
\put(-0.11637,0.11891){\circle*{0.001}}\put(0.21571,0.04092){\circle*{0.001}}
\put(0.17260,-0.06180){\circle*{0.001}}\put(-0.14121,-0.08712){\circle*{0.001}}
\put(-0.26928,0.02565){\circle*{0.001}}\put(0.08979,0.15423){\circle*{0.001}}
\put(0.05211,-0.21920){\circle*{0.001}}\put(0.03387,0.21797){\circle*{0.001}}
\put(0.09431,-0.15029){\circle*{0.001}}\put(-0.26313,-0.02752){\circle*{0.001}}
\put(-0.14538,0.08391){\circle*{0.001}}\put(0.16900,0.06449){\circle*{0.001}}
\put(0.22183,-0.03831){\circle*{0.001}}\put(-0.11271,-0.12300){\circle*{0.001}}
\put(-0.34691,0.01713){\circle*{0.001}}\put(0.03800,0.19697){\circle*{0.001}}
\put(-0.27208,-0.18840){\circle*{0.001}}\put(-0.06096,0.18314){\circle*{0.001}}
\put(0.31953,0.01846){\circle*{0.001}}\put(0.12245,-0.10987){\circle*{0.001}}
\put(-0.20324,-0.04506){\circle*{0.001}}\put(-0.18177,0.05541){\circle*{0.001}}
\put(0.13418,0.09388){\circle*{0.001}}\put(0.28407,-0.02246){\circle*{0.001}}
\put(-0.08174,-0.16320){\circle*{0.001}}\put(-0.09762,0.21982){\circle*{0.001}}
\put(-0.00472,-0.21294){\circle*{0.001}}\put(-0.38493,-0.02125){\circle*{0.001}}
\put(-0.10234,0.14127){\circle*{0.001}}\put(0.24953,0.03069){\circle*{0.001}}
\put(0.15317,-0.07732){\circle*{0.001}}\put(-0.16075,-0.07083){\circle*{0.001}}
\put(-0.23468,0.03472){\circle*{0.001}}\put(0.10809,0.13163){\circle*{0.001}}
\put(0.36536,-0.01824){\circle*{0.001}}\put(-0.02060,-0.20526){\circle*{0.001}}
\put(0.16750,0.21337){\circle*{0.001}}\put(0.07287,-0.17344){\circle*{0.001}}
\put(-0.30189,-0.02024){\circle*{0.001}}\put(-0.12773,0.10189){\circle*{0.001}}
\put(0.19192,0.04998){\circle*{0.001}}\put(0.19076,-0.05043){\circle*{0.001}}
\put(-0.12797,-0.10103){\circle*{0.001}}\put(-0.29985,0.01957){\circle*{0.001}}
\put(0.07298,0.17227){\circle*{0.001}}\put(0.15956,-0.21440){\circle*{0.001}}
\put(-0.02009,0.20624){\circle*{0.001}}\put(0.36764,0.01936){\circle*{0.001}}
\put(0.10819,-0.13265){\circle*{0.001}}\put(-0.23631,-0.03449){\circle*{0.001}}
\put(-0.16084,0.07103){\circle*{0.001}}\put(0.15372,0.07669){\circle*{0.001}}
\put(0.24783,-0.03088){\circle*{0.001}}\put(-0.10083,-0.14050){\circle*{0.001}}
\put(-0.38276,0.02002){\circle*{0.001}}\put(-0.00194,0.21210){\circle*{0.001}}
\put(-0.10331,-0.21973){\circle*{0.001}}\put(-0.08168,0.16432){\circle*{0.001}}
\put(0.28611,0.02232){\circle*{0.001}}\put(0.13377,-0.09467){\circle*{0.001}}
\put(-0.18217,-0.05532){\circle*{0.001}}\put(-0.20181,0.04546){\circle*{0.001}}
\put(0.12148,0.10918){\circle*{0.001}}\put(0.31718,-0.01770){\circle*{0.001}}
\put(-0.06125,-0.18189){\circle*{0.001}}\put(-0.25701,0.19307){\circle*{0.001}}
\put(0.03751,-0.19813){\circle*{0.001}}\put(-0.34938,-0.01809){\circle*{0.001}}
\put(-0.11395,0.12379){\circle*{0.001}}\put(0.22309,0.03856){\circle*{0.001}}
\put(0.16825,-0.06510){\circle*{0.001}}\put(-0.14592,-0.08321){\circle*{0.001}}
\put(-0.26157,0.02706){\circle*{0.001}}\put(0.09428,0.14921){\circle*{0.001}}
\put(0.03078,-0.21734){\circle*{0.001}}\put(0.05538,0.21968){\circle*{0.001}}
\put(0.09132,-0.15510){\circle*{0.001}}\put(-0.27119,-0.02547){\circle*{0.001}}
\put(-0.14155,0.08750){\circle*{0.001}}\put(0.17342,0.06119){\circle*{0.001}}
\put(0.21449,-0.04072){\circle*{0.001}}\put(-0.11641,-0.11783){\circle*{0.001}}
\put(-0.33619,0.01691){\circle*{0.001}}\put(0.04763,0.19171){\circle*{0.001}}
\put(-0.05404,0.18861){\circle*{0.001}}\put(0.33000,0.01844){\circle*{0.001}}
\put(0.11874,-0.11493){\circle*{0.001}}\put(-0.21020,-0.04251){\circle*{0.001}}
\put(-0.17642,0.05905){\circle*{0.001}}\put(0.13787,0.09014){\circle*{0.001}}
\put(0.27589,-0.02379){\circle*{0.001}}\put(-0.08674,-0.15814){\circle*{0.001}}
\put(-0.07078,0.22000){\circle*{0.001}}\put(-0.02049,-0.21596){\circle*{0.001}}
\put(-0.39441,-0.02239){\circle*{0.001}}\put(-0.09843,0.14619){\circle*{0.001}}
\put(0.25710,0.02869){\circle*{0.001}}\put(0.14866,-0.08104){\circle*{0.001}}
\put(-0.16545,-0.06722){\circle*{0.001}}\put(-0.22741,0.03687){\circle*{0.001}}
\put(0.11040,0.12693){\circle*{0.001}}\put(0.35524,-0.01757){\circle*{0.001}}
\put(-0.03068,-0.20082){\circle*{0.001}}\put(0.21981,0.20314){\circle*{0.001}}
\put(0.06698,-0.17874){\circle*{0.001}}\put(-0.31143,-0.01927){\circle*{0.001}}
\put(-0.12491,0.10617){\circle*{0.001}}\put(0.19792,0.04729){\circle*{0.001}}
\put(0.18539,-0.05330){\circle*{0.001}}\put(-0.13114,-0.09705){\circle*{0.001}}
\put(-0.29104,0.02069){\circle*{0.001}}\put(0.07841,0.16714){\circle*{0.001}}
\put(0.12134,-0.21859){\circle*{0.001}}\put(-0.00758,0.21016){\circle*{0.001}}
\put(0.10461,-0.13752){\circle*{0.001}}\put(-0.24357,-0.03247){\circle*{0.001}}
\put(-0.15636,0.07462){\circle*{0.001}}\put(0.15746,0.07349){\circle*{0.001}}
\put(0.24054,-0.03289){\circle*{0.001}}\put(-0.10454,-0.13565){\circle*{0.001}}
\put(-0.37315,0.01902){\circle*{0.001}}\put(0.01088,0.20848){\circle*{0.001}}
\put(-0.13498,-0.21751){\circle*{0.001}}\put(-0.07643,0.16941){\circle*{0.001}}
\put(0.29469,0.02116){\circle*{0.001}}\put(0.13046,-0.09857){\circle*{0.001}}
\put(-0.18735,-0.05236){\circle*{0.001}}\put(-0.19552,0.04811){\circle*{0.001}}
\put(0.12533,0.10445){\circle*{0.001}}\put(0.30728,-0.01867){\circle*{0.001}}
\put(-0.06749,-0.17653){\circle*{0.001}}\put(-0.19605,0.20826){\circle*{0.001}}
\put(0.02758,-0.20285){\circle*{0.001}}\put(-0.35971,-0.01866){\circle*{0.001}}
\put(-0.11038,0.12885){\circle*{0.001}}\put(0.23043,0.03634){\circle*{0.001}}
\put(0.16416,-0.06835){\circle*{0.001}}\put(-0.14972,-0.07981){\circle*{0.001}}
\put(-0.25387,0.02909){\circle*{0.001}}\put(0.09842,0.14426){\circle*{0.001}}
\put(0.01457,-0.21464){\circle*{0.001}}\put(0.07974,0.22035){\circle*{0.001}}
\put(0.08653,-0.16017){\circle*{0.001}}\put(-0.27925,-0.02412){\circle*{0.001}}
\put(-0.13690,0.09155){\circle*{0.001}}\put(0.17809,0.05795){\circle*{0.001}}
\put(0.20734,-0.04324){\circle*{0.001}}\put(-0.11900,-0.11299){\circle*{0.001}}
\put(-0.32536,0.01770){\circle*{0.001}}\put(0.05676,0.18617){\circle*{0.001}}
\put(0.32213,-0.16902){\circle*{0.001}}\put(-0.04663,0.19395){\circle*{0.001}}
\put(0.34091,0.01775){\circle*{0.001}}\put(0.11624,-0.11982){\circle*{0.001}}
\put(-0.21708,-0.04060){\circle*{0.001}}\put(-0.17189,0.06234){\circle*{0.001}}
\put(0.14259,0.08614){\circle*{0.001}}\put(0.26772,-0.02586){\circle*{0.001}}
\put(-0.09147,-0.15309){\circle*{0.001}}\put(-0.40674,0.02522){\circle*{0.001}}
\put(-0.04668,0.21895){\circle*{0.001}}\put(-0.03702,-0.21843){\circle*{0.001}}
\put(-0.40359,-0.02459){\circle*{0.001}}\put(-0.09419,0.15119){\circle*{0.001}}
\put(0.26467,0.02731){\circle*{0.001}}\put(0.14486,-0.08452){\circle*{0.001}}
\put(-0.16968,-0.06395){\circle*{0.001}}\put(-0.22006,0.03917){\circle*{0.001}}
\put(0.11405,0.12182){\circle*{0.001}}\put(0.34473,-0.01715){\circle*{0.001}}
\put(-0.04054,-0.19590){\circle*{0.001}}\put(0.28849,0.18269){\circle*{0.001}}
\put(0.06055,-0.18418){\circle*{0.001}}\put(-0.32164,-0.01837){\circle*{0.001}}
\put(-0.12116,0.11103){\circle*{0.001}}\put(0.20448,0.04470){\circle*{0.001}}
\put(0.18039,-0.05636){\circle*{0.001}}\put(-0.13462,-0.09322){\circle*{0.001}}
\put(-0.28241,0.02265){\circle*{0.001}}\put(0.08194,0.16228){\circle*{0.001}}
\put(0.09199,-0.21996){\circle*{0.001}}\put(0.00760,0.21360){\circle*{0.001}}
\put(0.10088,-0.14239){\circle*{0.001}}\put(-0.25095,-0.03049){\circle*{0.001}}
\put(-0.15266,0.07787){\circle*{0.001}}\put(0.16203,0.06991){\circle*{0.001}}
\put(0.23331,-0.03496){\circle*{0.001}}\put(-0.10815,-0.13076){\circle*{0.001}}
\put(-0.36331,0.01817){\circle*{0.001}}\put(0.02324,0.20438){\circle*{0.001}}
\put(-0.17747,-0.21173){\circle*{0.001}}\put(-0.07086,0.17459){\circle*{0.001}}
\put(0.30376,0.02012){\circle*{0.001}}\put(0.12746,-0.10264){\circle*{0.001}}
\put(-0.19295,-0.04957){\circle*{0.001}}\put(-0.18979,0.05086){\circle*{0.001}}
\put(0.12828,0.10030){\circle*{0.001}}\put(0.29804,-0.01971){\circle*{0.001}}
\put(-0.07323,-0.17132){\circle*{0.001}}\put(-0.15169,0.21543){\circle*{0.001}}
\put(0.01742,-0.20708){\circle*{0.001}}\put(-0.36966,-0.01945){\circle*{0.001}}
\put(-0.10682,0.13378){\circle*{0.001}}\put(0.23768,0.03426){\circle*{0.001}}
\put(0.15958,-0.07195){\circle*{0.001}}\put(-0.15424,-0.07615){\circle*{0.001}}
\put(-0.24643,0.03110){\circle*{0.001}}\put(0.10227,0.13939){\circle*{0.001}}
\put(-0.00088,-0.21140){\circle*{0.001}}\put(0.10898,0.21949){\circle*{0.001}}
\put(0.08148,-0.16525){\circle*{0.001}}\put(-0.28780,-0.02216){\circle*{0.001}}
\put(-0.13337,0.09535){\circle*{0.001}}\put(0.18303,0.05484){\circle*{0.001}}
\put(0.20062,-0.04584){\circle*{0.001}}\put(-0.12278,-0.10804){\circle*{0.001}}
\put(-0.31513,0.01781){\circle*{0.001}}\put(0.06344,0.18071){\circle*{0.001}}
\put(0.24177,-0.19750){\circle*{0.001}}\put(-0.03694,0.19906){\circle*{0.001}}
\put(0.35153,0.01810){\circle*{0.001}}\put(0.11261,-0.12497){\circle*{0.001}}
\put(-0.22448,-0.03827){\circle*{0.001}}\put(-0.16761,0.06564){\circle*{0.001}}
\put(0.14644,0.08262){\circle*{0.001}}\put(0.25979,-0.02792){\circle*{0.001}}
\put(-0.09587,-0.14808){\circle*{0.001}}\put(-0.39783,0.02200){\circle*{0.001}}
\put(-0.02769,0.21683){\circle*{0.001}}\put(-0.05867,-0.22001){\circle*{0.001}}
\put(-0.08961,0.15624){\circle*{0.001}}\put(0.27278,0.02526){\circle*{0.001}}
\put(0.14017,-0.08849){\circle*{0.001}}\put(0.27907,-0.02875){\circle*{0.001}}
\put(-0.09360,-0.15927){\circle*{0.001}}\put(-0.06486,0.22165){\circle*{0.001}}
\put(-0.00497,-0.21614){\circle*{0.001}}\put(-0.39265,-0.02695){\circle*{0.001}}
\put(-0.10781,0.14489){\circle*{0.001}}\put(0.25688,0.03453){\circle*{0.001}}
\put(0.16298,-0.07939){\circle*{0.001}}\put(-0.16638,-0.07625){\circle*{0.001}}
\put(-0.24912,0.03608){\circle*{0.001}}\put(0.11042,0.13983){\circle*{0.001}}
\put(-0.00901,-0.21249){\circle*{0.001}}\put(0.09290,0.22163){\circle*{0.001}}
\put(0.08964,-0.16458){\circle*{0.001}}\put(-0.28798,-0.02711){\circle*{0.001}}
\put(-0.14553,0.09414){\circle*{0.001}}\put(0.18479,0.06202){\circle*{0.001}}
\put(0.21884,-0.04525){\circle*{0.001}}\put(-0.12433,-0.11929){\circle*{0.001}}
\put(-0.34119,0.02082){\circle*{0.001}}\put(0.05144,0.19396){\circle*{0.001}}
\put(-0.32906,-0.16628){\circle*{0.001}}\put(-0.06503,0.18654){\circle*{0.001}}
\put(0.32686,0.02243){\circle*{0.001}}\put(0.12950,-0.11247){\circle*{0.001}}
\put(-0.20881,-0.04942){\circle*{0.001}}\put(-0.19222,0.05711){\circle*{0.001}}
\put(0.13831,0.10010){\circle*{0.001}}\put(0.29959,-0.02424){\circle*{0.001}}
\put(-0.08076,-0.17152){\circle*{0.001}}\put(-0.14172,0.21772){\circle*{0.001}}
\put(0.02606,-0.20737){\circle*{0.001}}\put(-0.37003,-0.02335){\circle*{0.001}}
\put(-0.11623,0.13318){\circle*{0.001}}\put(0.23917,0.03938){\circle*{0.001}}
\put(0.17288,-0.07121){\circle*{0.001}}\put(-0.15637,-0.08440){\circle*{0.001}}
\put(-0.26673,0.03130){\circle*{0.001}}\put(0.10145,0.15125){\circle*{0.001}}
\put(0.02971,-0.21938){\circle*{0.001}}\put(0.03417,0.22017){\circle*{0.001}}
\put(0.10079,-0.15282){\circle*{0.001}}\put(-0.26904,-0.03141){\circle*{0.001}}
\put(-0.15601,0.08512){\circle*{0.001}}\put(0.17344,0.07056){\circle*{0.001}}
\put(0.23697,-0.03943){\circle*{0.001}}\put(-0.11677,-0.13152){\circle*{0.001}}
\put(-0.36649,0.02262){\circle*{0.001}}\put(0.02794,0.20588){\circle*{0.001}}
\put(-0.15609,-0.21594){\circle*{0.001}}\put(-0.08122,0.17314){\circle*{0.001}}
\put(0.30272,0.02436){\circle*{0.001}}\put(0.13813,-0.10122){\circle*{0.001}}
\put(-0.19358,-0.05649){\circle*{0.001}}\put(-0.20687,0.04985){\circle*{0.001}}
\put(0.12932,0.11109){\circle*{0.001}}\put(0.32339,-0.02135){\circle*{0.001}}
\put(-0.06481,-0.18477){\circle*{0.001}}\put(-0.29246,0.18162){\circle*{0.001}}
\put(0.05159,-0.19568){\circle*{0.001}}\put(-0.34479,-0.02212){\circle*{0.001}}
\put(-0.12358,0.12103){\circle*{0.001}}\put(0.22100,0.04498){\circle*{0.001}}
\put(0.18382,-0.06269){\circle*{0.001}}\put(-0.14585,-0.09321){\circle*{0.001}}
\put(-0.28526,0.02701){\circle*{0.001}}\put(0.09062,0.16288){\circle*{0.001}}
\put(0.08550,-0.22160){\circle*{0.001}}\put(-0.00494,0.21374){\circle*{0.001}}
\put(0.11131,-0.14114){\circle*{0.001}}\put(-0.25131,-0.03613){\circle*{0.001}}
\put(-0.16596,0.07689){\circle*{0.001}}\put(0.16337,0.07874){\circle*{0.001}}
\put(0.25433,-0.03509){\circle*{0.001}}\put(-0.10835,-0.14332){\circle*{0.001}}
\put(-0.38976,0.02504){\circle*{0.001}}\put(-0.00297,0.21502){\circle*{0.001}}
\put(-0.07201,-0.22192){\circle*{0.001}}\put(-0.09434,0.16067){\circle*{0.001}}
\put(0.28191,0.02815){\circle*{0.001}}\put(0.14876,-0.09122){\circle*{0.001}}
\put(-0.18108,-0.06468){\circle*{0.001}}\put(-0.22460,0.04319){\circle*{0.001}}
\put(0.12198,0.12314){\circle*{0.001}}\put(0.34929,-0.02112){\circle*{0.001}}
\put(-0.04630,-0.19784){\circle*{0.001}}\put(0.25521,0.19429){\circle*{0.001}}
\put(0.06964,-0.18238){\circle*{0.001}}\put(-0.31905,-0.02251){\circle*{0.001}}
\put(-0.13224,0.10873){\circle*{0.001}}\put(0.20395,0.05126){\circle*{0.001}}
\put(0.19671,-0.05449){\circle*{0.001}}\put(-0.13514,-0.10344){\circle*{0.001}}
\put(-0.30665,0.02317){\circle*{0.001}}\put(0.07685,0.17550){\circle*{0.001}}
\put(0.17862,-0.21226){\circle*{0.001}}\put(-0.03547,0.20397){\circle*{0.001}}
\put(0.36241,0.02257){\circle*{0.001}}\put(0.11828,-0.12949){\circle*{0.001}}
\put(-0.23345,-0.04114){\circle*{0.001}}\put(-0.17604,0.06864){\circle*{0.001}}
\put(0.15324,0.08700){\circle*{0.001}}\put(0.27215,-0.03033){\circle*{0.001}}
\put(-0.09899,-0.15472){\circle*{0.001}}\put(-0.04485,0.22070){\circle*{0.001}}
\put(-0.02144,-0.21854){\circle*{0.001}}\put(-0.40051,-0.02869){\circle*{0.001}}
\put(-0.10465,0.14911){\circle*{0.001}}\put(0.26337,0.03303){\circle*{0.001}}
\put(0.15908,-0.08255){\circle*{0.001}}\put(-0.17031,-0.07310){\circle*{0.001}}
\put(-0.24226,0.03829){\circle*{0.001}}\put(0.11338,0.13546){\circle*{0.001}}
\put(-0.02050,-0.20904){\circle*{0.001}}\put(0.12338,0.21973){\circle*{0.001}}
\put(0.08494,-0.16921){\circle*{0.001}}\put(-0.29585,-0.02543){\circle*{0.001}}
\put(-0.14131,0.09796){\circle*{0.001}}\put(0.18922,0.05912){\circle*{0.001}}
\put(0.21234,-0.04753){\circle*{0.001}}\put(-0.12661,-0.11488){\circle*{0.001}}
\put(-0.33133,0.02131){\circle*{0.001}}\put(0.06004,0.18891){\circle*{0.001}}
\put(-0.05855,0.19154){\circle*{0.001}}\put(0.33666,0.02188){\circle*{0.001}}
\put(0.12600,-0.11717){\circle*{0.001}}\put(-0.21524,-0.04708){\circle*{0.001}}
\put(-0.18703,0.06047){\circle*{0.001}}\put(0.14257,0.09619){\circle*{0.001}}
\put(0.29150,-0.02594){\circle*{0.001}}\put(-0.08570,-0.16683){\circle*{0.001}}
\put(-0.10886,0.22063){\circle*{0.001}}\put(0.01466,-0.21103){\circle*{0.001}}
\put(-0.37876,-0.02470){\circle*{0.001}}\put(-0.11332,0.13761){\circle*{0.001}}
\put(0.24571,0.03776){\circle*{0.001}}\put(0.16896,-0.07439){\circle*{0.001}}
\put(-0.16034,-0.08123){\circle*{0.001}}\put(-0.25990,0.03348){\circle*{0.001}}
\put(0.10474,0.14704){\circle*{0.001}}\put(0.01301,-0.21724){\circle*{0.001}}
\put(0.05387,0.22146){\circle*{0.001}}\put(0.09715,-0.15710){\circle*{0.001}}
\put(-0.27584,-0.02986){\circle*{0.001}}\put(-0.15195,0.08844){\circle*{0.001}}
\put(0.17761,0.06731){\circle*{0.001}}\put(0.22995,-0.04182){\circle*{0.001}}
\put(-0.11850,-0.12724){\circle*{0.001}}\put(-0.35726,0.02160){\circle*{0.001}}
\put(0.03708,0.20172){\circle*{0.001}}\put(-0.20379,-0.20748){\circle*{0.001}}
\put(-0.07577,0.17806){\circle*{0.001}}\put(0.31135,0.02347){\circle*{0.001}}
\put(0.13513,-0.10512){\circle*{0.001}}\put(-0.19888,-0.05373){\circle*{0.001}}
\put(-0.20100,0.05244){\circle*{0.001}}\put(0.13315,0.10660){\circle*{0.001}}
\put(0.31409,-0.02214){\circle*{0.001}}\put(-0.07268,-0.17957){\circle*{0.001}}
\put(-0.22108,0.20348){\circle*{0.001}}\put(0.04272,-0.20036){\circle*{0.001}}
\put(-0.35457,-0.02196){\circle*{0.001}}\put(-0.12168,0.12543){\circle*{0.001}}
\put(0.22767,0.04298){\circle*{0.001}}\put(0.17935,-0.06603){\circle*{0.001}}
\put(-0.15006,-0.08969){\circle*{0.001}}\put(-0.27806,0.02865){\circle*{0.001}}
\put(0.09475,0.15848){\circle*{0.001}}\put(0.06045,-0.22161){\circle*{0.001}}
\put(0.00689,0.21658){\circle*{0.001}}\put(0.10686,-0.14567){\circle*{0.001}}
\put(-0.25777,-0.03462){\circle*{0.001}}\put(-0.16210,0.08003){\circle*{0.001}}
\put(0.16726,0.07561){\circle*{0.001}}\put(0.24788,-0.03663){\circle*{0.001}}
\put(-0.11133,-0.13903){\circle*{0.001}}\put(-0.38146,0.02350){\circle*{0.001}}
\put(0.01087,0.21195){\circle*{0.001}}\put(-0.09749,-0.22145){\circle*{0.001}}
\put(-0.09004,0.16518){\circle*{0.001}}\put(0.28910,0.02722){\circle*{0.001}}
\put(0.14455,-0.09486){\circle*{0.001}}\put(-0.18578,-0.06132){\circle*{0.001}}
\put(-0.21754,0.04586){\circle*{0.001}}\put(0.12406,0.11872){\circle*{0.001}}
\put(0.33943,-0.02142){\circle*{0.001}}\put(-0.05315,-0.19313){\circle*{0.001}}
\put(0.35213,0.15454){\circle*{0.001}}\put(0.06341,-0.18742){\circle*{0.001}}
\put(-0.32838,-0.02263){\circle*{0.001}}\put(-0.12856,0.11333){\circle*{0.001}}
\put(0.21008,0.04877){\circle*{0.001}}\put(0.19116,-0.05781){\circle*{0.001}}
\put(-0.13932,-0.09934){\circle*{0.001}}\put(-0.29810,0.02487){\circle*{0.001}}
\put(0.08213,0.17067){\circle*{0.001}}\put(0.13703,-0.21818){\circle*{0.001}}
\put(-0.02424,0.20801){\circle*{0.001}}\put(0.11533,-0.13401){\circle*{0.001}}
\put(-0.24005,-0.03942){\circle*{0.001}}\put(-0.17200,0.07187){\circle*{0.001}}
\put(0.15729,0.08375){\circle*{0.001}}\put(0.26550,-0.03187){\circle*{0.001}}
\put(-0.10247,-0.15048){\circle*{0.001}}\put(-0.40279,0.02850){\circle*{0.001}}
\put(-0.02769,0.21904){\circle*{0.001}}\put(-0.03623,-0.22048){\circle*{0.001}}
\put(-0.40786,-0.03151){\circle*{0.001}}\put(-0.10128,0.15335){\circle*{0.001}}
\put(0.26998,0.03152){\circle*{0.001}}\put(0.15509,-0.08578){\circle*{0.001}}
\put(-0.17433,-0.06990){\circle*{0.001}}\put(-0.23569,0.03999){\circle*{0.001}}
\put(0.11635,0.13098){\circle*{0.001}}\put(0.36504,-0.02225){\circle*{0.001}}
\put(-0.02974,-0.20521){\circle*{0.001}}\put(0.16296,0.21494){\circle*{0.001}}
\put(0.07982,-0.17401){\circle*{0.001}}\put(-0.30401,-0.02449){\circle*{0.001}}
\put(-0.13714,0.10201){\circle*{0.001}}\put(0.19469,0.05579){\circle*{0.001}}
\put(0.20614,-0.04999){\circle*{0.001}}\put(-0.13028,-0.11024){\circle*{0.001}}
\put(-0.32168,0.02198){\circle*{0.001}}\put(0.06640,0.18389){\circle*{0.001}}
\put(0.27899,-0.18649){\circle*{0.001}}\put(-0.04986,0.19649){\circle*{0.001}}
\put(0.34633,0.02240){\circle*{0.001}}\put(0.12390,-0.12160){\circle*{0.001}}
\put(-0.22231,-0.04438){\circle*{0.001}}\put(-0.18287,0.06338){\circle*{0.001}}
\put(0.14683,0.09250){\circle*{0.001}}\put(0.28392,-0.02762){\circle*{0.001}}
\put(-0.09182,-0.16208){\circle*{0.001}}\put(-0.08098,0.22170){\circle*{0.001}}
\put(0.00306,-0.21424){\circle*{0.001}}\put(-0.38712,-0.02623){\circle*{0.001}}
\put(-0.11039,0.14193){\circle*{0.001}}\put(0.25254,0.03558){\circle*{0.001}}
\put(0.16509,-0.07754){\circle*{0.001}}\put(-0.16425,-0.07810){\circle*{0.001}}
\put(-0.25346,0.03500){\circle*{0.001}}\put(0.10785,0.14281){\circle*{0.001}}
\put(0.00107,-0.21455){\circle*{0.001}}\put(0.07650,0.22188){\circle*{0.001}}
\put(0.30247,-0.02909){\circle*{0.001}}\put(-0.08887,-0.17237){\circle*{0.001}}
\put(-0.13879,0.21905){\circle*{0.001}}\put(0.03710,-0.20695){\circle*{0.001}}
\put(-0.36873,-0.02815){\circle*{0.001}}\put(-0.12608,0.13202){\circle*{0.001}}
\put(0.23955,0.04557){\circle*{0.001}}\put(0.18749,-0.07019){\circle*{0.001}}
\put(-0.15830,-0.09351){\circle*{0.001}}\put(-0.28866,0.03231){\circle*{0.001}}
\put(0.09935,0.16384){\circle*{0.001}}\put(0.07608,-0.22357){\circle*{0.001}}
\put(-0.01980,0.21358){\circle*{0.001}}\put(0.12151,-0.14002){\circle*{0.001}}
\put(-0.25181,-0.04262){\circle*{0.001}}\put(-0.18165,0.07584){\circle*{0.001}}
\put(0.16570,0.08858){\circle*{0.001}}\put(0.27867,-0.03523){\circle*{0.001}}
\put(-0.10700,-0.15738){\circle*{0.001}}\put(-0.04318,0.22297){\circle*{0.001}}
\put(0.00200,-0.21793){\circle*{0.001}}\put(-0.39548,-0.03419){\circle*{0.001}}
\put(-0.11733,0.14623){\circle*{0.001}}\put(0.26098,0.04099){\circle*{0.001}}
\put(0.17675,-0.08037){\circle*{0.001}}\put(-0.17077,-0.08496){\circle*{0.001}}
\put(-0.27058,0.03759){\circle*{0.001}}\put(0.11188,0.15218){\circle*{0.001}}
\put(0.01925,-0.22113){\circle*{0.001}}\put(0.01624,0.22086){\circle*{0.001}}
\put(0.11365,-0.15135){\circle*{0.001}}\put(-0.26929,-0.03848){\circle*{0.001}}
\put(-0.17210,0.08415){\circle*{0.001}}\put(0.17552,0.08122){\circle*{0.001}}
\put(0.26238,-0.04012){\circle*{0.001}}\put(-0.11564,-0.14713){\circle*{0.001}}
\put(-0.39712,0.03317){\circle*{0.001}}\put(-0.00104,0.21834){\circle*{0.001}}
\put(-0.03762,-0.22290){\circle*{0.001}}\put(-0.10903,0.15648){\circle*{0.001}}
\put(0.27727,0.03624){\circle*{0.001}}\put(0.16726,-0.08769){\circle*{0.001}}
\put(-0.18035,-0.07684){\circle*{0.001}}\put(-0.25351,0.04168){\circle*{0.001}}
\put(0.11974,0.14111){\circle*{0.001}}\put(-0.01645,-0.21423){\circle*{0.001}}
\put(0.06979,0.22374){\circle*{0.001}}\put(0.10186,-0.16275){\circle*{0.001}}
\put(-0.28691,-0.03353){\circle*{0.001}}\put(-0.16024,0.09243){\circle*{0.001}}
\put(0.18595,0.07142){\circle*{0.001}}\put(0.24170,-0.04446){\circle*{0.001}}
\put(-0.12411,-0.13342){\circle*{0.001}}\put(-0.37107,0.02777){\circle*{0.001}}
\put(0.03327,0.20797){\circle*{0.001}}\put(-0.12490,-0.22075){\circle*{0.001}}
\put(-0.09206,0.17098){\circle*{0.001}}\put(0.30041,0.02981){\circle*{0.001}}
\put(0.15133,-0.09899){\circle*{0.001}}\put(-0.19337,-0.06500){\circle*{0.001}}
\put(-0.22688,0.04867){\circle*{0.001}}\put(0.12996,0.12353){\circle*{0.001}}
\put(0.35110,-0.02585){\circle*{0.001}}\put(-0.05230,-0.19867){\circle*{0.001}}
\put(0.23948,0.19937){\circle*{0.001}}\put(0.07890,-0.18169){\circle*{0.001}}
\put(-0.31891,-0.02689){\circle*{0.001}}\put(-0.14157,0.10800){\circle*{0.001}}
\put(0.20478,0.05776){\circle*{0.001}}\put(0.21159,-0.05410){\circle*{0.001}}
\put(-0.13665,-0.11280){\circle*{0.001}}\put(-0.32838,0.02551){\circle*{0.001}}
\put(0.06952,0.18702){\circle*{0.001}}\put(0.33895,-0.16169){\circle*{0.001}}
\put(-0.06218,0.19373){\circle*{0.001}}\put(0.34147,0.02572){\circle*{0.001}}
\put(0.13383,-0.11864){\circle*{0.001}}\put(-0.22004,-0.05104){\circle*{0.001}}
\put(-0.19834,0.06141){\circle*{0.001}}\put(0.14649,0.10275){\circle*{0.001}}
\put(0.30778,-0.02788){\circle*{0.001}}\put(-0.08471,-0.17550){\circle*{0.001}}
\put(-0.16629,0.21521){\circle*{0.001}}\put(0.04394,-0.20428){\circle*{0.001}}
\put(-0.36301,-0.02745){\circle*{0.001}}\put(-0.12795,0.12909){\circle*{0.001}}
\put(0.23545,0.04642){\circle*{0.001}}\put(0.18981,-0.06810){\circle*{0.001}}
\put(-0.15551,-0.09541){\circle*{0.001}}\put(-0.29223,0.03162){\circle*{0.001}}
\put(0.09676,0.16614){\circle*{0.001}}\put(0.09245,-0.22293){\circle*{0.001}}
\put(-0.02534,0.21185){\circle*{0.001}}\put(0.12260,-0.13786){\circle*{0.001}}
\put(-0.24836,-0.04350){\circle*{0.001}}\put(-0.18314,0.07434){\circle*{0.001}}
\put(0.16288,0.09028){\circle*{0.001}}\put(0.28145,-0.03432){\circle*{0.001}}
\put(-0.10401,-0.15933){\circle*{0.001}}\put(-0.05081,0.22339){\circle*{0.001}}
\put(0.00874,-0.21679){\circle*{0.001}}\put(-0.39269,-0.03239){\circle*{0.001}}
\put(-0.11944,0.14431){\circle*{0.001}}\put(0.25834,0.04157){\circle*{0.001}}
\put(0.17867,-0.07882){\circle*{0.001}}\put(-0.16944,-0.08597){\circle*{0.001}}
\put(-0.27290,0.03699){\circle*{0.001}}\put(0.11111,0.15359){\circle*{0.001}}
\put(0.02588,-0.22178){\circle*{0.001}}\put(0.00976,0.22009){\circle*{0.001}}
\put(0.11578,-0.14965){\circle*{0.001}}\put(-0.26699,-0.03902){\circle*{0.001}}
\put(-0.17411,0.08274){\circle*{0.001}}\put(0.17441,0.08223){\circle*{0.001}}
\put(0.26521,-0.03892){\circle*{0.001}}\put(-0.11503,-0.14861){\circle*{0.001}}
\put(-0.39994,0.03406){\circle*{0.001}}\put(-0.00758,0.21929){\circle*{0.001}}
\put(-0.03054,-0.22237){\circle*{0.001}}\put(-0.11010,0.15495){\circle*{0.001}}
\put(0.27475,0.03698){\circle*{0.001}}\put(0.16888,-0.08655){\circle*{0.001}}
\put(-0.17906,-0.07814){\circle*{0.001}}\put(-0.25656,0.04095){\circle*{0.001}}
\put(0.11887,0.14300){\circle*{0.001}}\put(-0.01139,-0.21566){\circle*{0.001}}
\put(0.05887,0.22366){\circle*{0.001}}\put(0.10387,-0.16075){\circle*{0.001}}
\put(-0.28355,-0.03471){\circle*{0.001}}\put(-0.16263,0.09082){\circle*{0.001}}
\put(0.18402,0.07325){\circle*{0.001}}\put(0.24534,-0.04389){\circle*{0.001}}
\put(-0.12258,-0.13600){\circle*{0.001}}\put(-0.37635,0.02784){\circle*{0.001}}
\put(0.02905,0.21012){\circle*{0.001}}\put(-0.10482,-0.22240){\circle*{0.001}}
\put(-0.09551,0.16821){\circle*{0.001}}\put(0.29588,0.03082){\circle*{0.001}}
\put(0.15360,-0.09699){\circle*{0.001}}\put(-0.19096,-0.06694){\circle*{0.001}}
\put(-0.23149,0.04739){\circle*{0.001}}\put(0.12750,0.12686){\circle*{0.001}}
\put(0.35770,-0.02607){\circle*{0.001}}\put(-0.04683,-0.20180){\circle*{0.001}}
\put(0.19561,0.20990){\circle*{0.001}}\put(0.08387,-0.17813){\circle*{0.001}}
\put(-0.31252,-0.02823){\circle*{0.001}}\put(-0.14413,0.10514){\circle*{0.001}}
\put(0.20088,0.05993){\circle*{0.001}}\put(0.21623,-0.05213){\circle*{0.001}}
\put(-0.13444,-0.11603){\circle*{0.001}}\put(-0.33536,0.02507){\circle*{0.001}}
\put(0.06570,0.19057){\circle*{0.001}}\put(-0.06792,0.19006){\circle*{0.001}}
\put(0.33440,0.02600){\circle*{0.001}}\put(0.13576,-0.11538){\circle*{0.001}}
\put(-0.21526,-0.05284){\circle*{0.001}}\put(-0.20182,0.05923){\circle*{0.001}}
\put(0.14286,0.10576){\circle*{0.001}}\put(0.31339,-0.02734){\circle*{0.001}}
\put(-0.08185,-0.17865){\circle*{0.001}}\put(-0.20040,0.20887){\circle*{0.001}}
\put(0.04910,-0.20140){\circle*{0.001}}\put(-0.35679,-0.02699){\circle*{0.001}}
\put(-0.13009,0.12594){\circle*{0.001}}\put(0.23058,0.04807){\circle*{0.001}}
\put(0.19182,-0.06629){\circle*{0.001}}\put(-0.15245,-0.09755){\circle*{0.001}}
\put(-0.29659,0.03001){\circle*{0.001}}\put(0.09373,0.16867){\circle*{0.001}}
\put(0.10960,-0.22191){\circle*{0.001}}\put(-0.03126,0.20986){\circle*{0.001}}
\put(0.12389,-0.13549){\circle*{0.001}}\put(-0.24457,-0.04453){\circle*{0.001}}
\put(-0.18483,0.07268){\circle*{0.001}}\put(0.16070,0.09172){\circle*{0.001}}
\put(0.28450,-0.03328){\circle*{0.001}}\put(-0.10229,-0.16116){\circle*{0.001}}
\put(-0.06119,0.22359){\circle*{0.001}}\put(0.01353,-0.21551){\circle*{0.001}}
\put(-0.38926,-0.03167){\circle*{0.001}}\put(-0.12018,0.14257){\circle*{0.001}}
\put(0.25550,0.04221){\circle*{0.001}}\put(0.17986,-0.07763){\circle*{0.001}}
\put(-0.16797,-0.08703){\circle*{0.001}}\put(-0.27531,0.03632){\circle*{0.001}}
\put(0.10865,0.15533){\circle*{0.001}}\put(0.03271,-0.22237){\circle*{0.001}}
\put(0.00328,0.21922){\circle*{0.001}}\put(0.11638,-0.14822){\circle*{0.001}}
\put(-0.26423,-0.04021){\circle*{0.001}}\put(-0.17523,0.08176){\circle*{0.001}}
\put(0.17328,0.08321){\circle*{0.001}}\put(0.26755,-0.03839){\circle*{0.001}}
\put(-0.11292,-0.15033){\circle*{0.001}}\put(-0.40261,0.03499){\circle*{0.001}}
\put(-0.01187,0.22015){\circle*{0.001}}\put(-0.02373,-0.22176){\circle*{0.001}}
\put(-0.40803,-0.03762){\circle*{0.001}}\put(-0.11252,0.15321){\circle*{0.001}}
\put(0.27235,0.03764){\circle*{0.001}}\put(0.17032,-0.08550){\circle*{0.001}}
\put(-0.17708,-0.07977){\circle*{0.001}}\put(-0.25937,0.04030){\circle*{0.001}}
\put(0.11812,0.14474){\circle*{0.001}}\put(-0.00444,-0.21693){\circle*{0.001}}
\put(0.04854,0.22344){\circle*{0.001}}\put(0.10554,-0.15893){\circle*{0.001}}
\put(-0.28087,-0.03503){\circle*{0.001}}\put(-0.16475,0.08939){\circle*{0.001}}
\put(0.18234,0.07489){\circle*{0.001}}\put(0.24908,-0.04287){\circle*{0.001}}
\put(-0.12128,-0.13835){\circle*{0.001}}\put(-0.38084,0.02904){\circle*{0.001}}
\put(0.02315,0.21207){\circle*{0.001}}\put(-0.08774,-0.22332){\circle*{0.001}}
\put(-0.09847,0.16569){\circle*{0.001}}\put(0.29155,0.03240){\circle*{0.001}}
\put(0.15662,-0.09488){\circle*{0.001}}\put(-0.18828,-0.06919){\circle*{0.001}}
\put(-0.23631,0.04576){\circle*{0.001}}\put(0.12663,0.12967){\circle*{0.001}}
\put(0.36388,-0.02654){\circle*{0.001}}\put(-0.04168,-0.20464){\circle*{0.001}}
\put(0.16145,0.21603){\circle*{0.001}}\put(0.08666,-0.17499){\circle*{0.001}}
\put(-0.30696,-0.02874){\circle*{0.001}}\put(-0.14773,0.10215){\circle*{0.001}}
\put(0.19743,0.06210){\circle*{0.001}}\put(0.22100,-0.05034){\circle*{0.001}}
\put(-0.13250,-0.11928){\circle*{0.001}}\put(-0.34243,0.02479){\circle*{0.001}}
\put(0.05993,0.19421){\circle*{0.001}}\put(-0.32681,-0.16762){\circle*{0.001}}
\put(-0.40782,-0.11469){\circle*{0.001}}\put(-0.07355,0.18632){\circle*{0.001}}
\put(0.32743,0.02643){\circle*{0.001}}\put(0.13797,-0.11216){\circle*{0.001}}
\put(-0.21062,-0.05481){\circle*{0.001}}\put(-0.20574,0.05705){\circle*{0.001}}
\put(0.14028,0.10864){\circle*{0.001}}\put(0.31981,-0.02598){\circle*{0.001}}
\put(-0.07681,-0.18221){\circle*{0.001}}\put(-0.24606,0.19747){\circle*{0.001}}
\put(0.01999,-0.00024){\circle*{0.001}}\put(-0.00665,-0.01207){\circle*{0.001}}
\put(-0.03380,-0.00255){\circle*{0.001}}\put(0.00679,0.02133){\circle*{0.001}}
\put(0.05783,0.00600){\circle*{0.001}}\put(-0.00871,-0.03697){\circle*{0.001}}
\put(-0.09901,-0.01113){\circle*{0.001}}\put(0.01219,0.06327){\circle*{0.001}}
\put(0.16798,0.01882){\circle*{0.001}}\put(-0.01354,-0.10585){\circle*{0.001}}
\put(-0.27681,-0.02683){\circle*{0.001}}\put(-0.01340,0.16564){\circle*{0.001}}
\put(0.19548,-0.19561){\circle*{0.001}}\put(0.09196,0.19880){\circle*{0.001}}
\put(0.36724,-0.02532){\circle*{0.001}}\put(0.00520,-0.14346){\circle*{0.001}}
\put(-0.23413,0.02307){\circle*{0.001}}\put(-0.01578,0.08857){\circle*{0.001}}
\put(0.14009,-0.01464){\circle*{0.001}}\put(0.01351,-0.05219){\circle*{0.001}}
\put(-0.08229,0.00768){\circle*{0.001}}\put(-0.01154,0.03007){\circle*{0.001}}
\put(0.04831,-0.00245){\circle*{0.001}}\put(0.01239,-0.01679){\circle*{0.001}}
\put(-0.02879,-0.00220){\circle*{0.001}}\put(-0.01673,0.00861){\circle*{0.001}}
\put(0.01802,0.00744){\circle*{0.001}}\put(0.02625,-0.00298){\circle*{0.001}}
\put(-0.01264,-0.01499){\circle*{0.001}}\put(-0.04369,-0.00165){\circle*{0.001}}
\put(0.01121,0.02703){\circle*{0.001}}\put(0.07429,0.00671){\circle*{0.001}}
\put(-0.01251,-0.04710){\circle*{0.001}}\put(-0.12651,-0.01360){\circle*{0.001}}
\put(0.01463,0.08033){\circle*{0.001}}\put(0.21259,0.02236){\circle*{0.001}}
\put(-0.00828,-0.13176){\circle*{0.001}}\put(-0.33980,-0.02755){\circle*{0.001}}
\put(-0.06001,0.19158){\circle*{0.001}}\put(-0.27417,-0.17793){\circle*{0.001}}
\put(0.02606,0.17747){\circle*{0.001}}\put(0.30259,-0.02738){\circle*{0.001}}
\put(0.01268,-0.11626){\circle*{0.001}}\put(-0.18593,0.01959){\circle*{0.001}}
\put(-0.01361,0.06998){\circle*{0.001}}\put(0.10993,-0.01187){\circle*{0.001}}
\put(0.01036,-0.04095){\circle*{0.001}}\put(-0.06423,0.00649){\circle*{0.001}}
\put(-0.00810,0.02362){\circle*{0.001}}\put(0.03760,-0.00255){\circle*{0.001}}
\put(0.00781,-0.01334){\circle*{0.001}}\put(-0.02225,-0.00053){\circle*{0.001}}
\put(-0.01003,0.00708){\circle*{0.001}}\put(0.01365,0.00385){\circle*{0.001}}
\put(0.01525,-0.00296){\circle*{0.001}}\put(-0.00924,-0.00830){\circle*{0.001}}
\put(-0.02508,-0.00022){\circle*{0.001}}\put(0.00756,0.01530){\circle*{0.001}}
\put(0.04251,0.00352){\circle*{0.001}}\put(-0.00804,-0.02691){\circle*{0.001}}
\put(-0.07274,-0.00773){\circle*{0.001}}\put(0.01047,0.04649){\circle*{0.001}}
\put(0.12428,0.01378){\circle*{0.001}}\put(-0.01405,-0.07904){\circle*{0.001}}
\put(-0.20894,-0.02247){\circle*{0.001}}\put(0.00905,0.12975){\circle*{0.001}}
\put(0.33473,0.02833){\circle*{0.001}}\put(0.05620,-0.18987){\circle*{0.001}}
\put(-0.38968,0.12389){\circle*{0.001}}\put(0.29168,0.17201){\circle*{0.001}}
\put(-0.03000,-0.17943){\circle*{0.001}}\put(-0.30739,0.02726){\circle*{0.001}}
\put(-0.01188,0.11824){\circle*{0.001}}\put(0.18917,-0.02034){\circle*{0.001}}
\put(0.01346,-0.07135){\circle*{0.001}}\put(-0.11188,0.01274){\circle*{0.001}}
\put(-0.00886,0.04193){\circle*{0.001}}\put(0.06533,-0.00752){\circle*{0.001}}
\put(0.00545,-0.02442){\circle*{0.001}}\put(-0.03796,0.00440){\circle*{0.001}}
\put(-0.00333,0.01417){\circle*{0.001}}\put(0.02205,-0.00247){\circle*{0.001}}
\put(0.00204,-0.00820){\circle*{0.001}}\put(-0.01281,0.00135){\circle*{0.001}}
\put(-0.00148,0.00472){\circle*{0.001}}\put(0.00747,-0.00060){\circle*{0.001}}
\put(0.00134,-0.00268){\circle*{0.001}}\put(-0.00440,0.00004){\circle*{0.001}}
\put(-0.00159,0.00146){\circle*{0.001}}\put(0.00266,0.00050){\circle*{0.001}}
\put(0.00234,-0.00068){\circle*{0.001}}\put(-0.00174,-0.00120){\circle*{0.001}}
\put(-0.00379,0.00010){\circle*{0.001}}\put(0.00133,0.00227){\circle*{0.001}}
\put(0.00640,0.00044){\circle*{0.001}}\put(-0.00136,-0.00403){\circle*{0.001}}
\put(-0.01095,-0.00113){\circle*{0.001}}\put(0.00177,0.00701){\circle*{0.001}}
\put(0.01883,0.00217){\circle*{0.001}}\put(-0.00268,-0.01212){\circle*{0.001}}
\put(-0.03244,-0.00381){\circle*{0.001}}\put(0.00454,0.02089){\circle*{0.001}}
\put(0.05580,0.00667){\circle*{0.001}}\put(-0.00742,-0.03593){\circle*{0.001}}
\put(-0.09576,-0.01133){\circle*{0.001}}\put(0.01157,0.06136){\circle*{0.001}}
\put(0.16273,0.01863){\circle*{0.001}}\put(-0.01283,-0.10280){\circle*{0.001}}
\put(-0.26883,-0.02706){\circle*{0.001}}\put(-0.01027,0.16183){\circle*{0.001}}
\put(0.17532,-0.19795){\circle*{0.001}}\put(0.10537,0.20008){\circle*{0.001}}
\put(0.00231,-0.14726){\circle*{0.001}}\put(-0.24103,0.02401){\circle*{0.001}}
\put(-0.01518,0.09143){\circle*{0.001}}\put(0.14452,-0.01567){\circle*{0.001}}
\put(0.01236,-0.05409){\circle*{0.001}}\put(-0.08484,0.00893){\circle*{0.001}}
\put(-0.00924,0.03141){\circle*{0.001}}\put(0.04958,-0.00426){\circle*{0.001}}
\put(0.00821,-0.01792){\circle*{0.001}}\put(-0.02916,0.00070){\circle*{0.001}}
\put(-0.00938,0.00985){\circle*{0.001}}\put(0.01756,0.00258){\circle*{0.001}}
\put(0.01350,-0.00474){\circle*{0.001}}\put(-0.01127,-0.00670){\circle*{0.001}}
\put(-0.02169,0.00111){\circle*{0.001}}\put(0.00848,0.01282){\circle*{0.001}}
\put(0.03647,0.00223){\circle*{0.001}}\put(-0.00811,-0.02285){\circle*{0.001}}
\put(-0.06228,-0.00613){\circle*{0.001}}\put(0.00986,0.03969){\circle*{0.001}}
\put(0.10646,0.01173){\circle*{0.001}}\put(-0.01329,-0.06788){\circle*{0.001}}
\put(-0.18028,-0.01954){\circle*{0.001}}\put(0.01262,0.11306){\circle*{0.001}}
\put(0.29460,0.02761){\circle*{0.001}}\put(0.02374,-0.17393){\circle*{0.001}}
\put(-0.25033,0.18451){\circle*{0.001}}\put(-0.06736,-0.19421){\circle*{0.001}}
\put(-0.34808,0.02689){\circle*{0.001}}\put(-0.00974,0.13517){\circle*{0.001}}
\put(0.21903,-0.02211){\circle*{0.001}}\put(0.01636,-0.08263){\circle*{0.001}}
\put(-0.13060,0.01337){\circle*{0.001}}\put(-0.01354,0.04849){\circle*{0.001}}
\put(0.07668,-0.00655){\circle*{0.001}}\put(0.01243,-0.02777){\circle*{0.001}}
\put(-0.04516,0.00118){\circle*{0.001}}\put(-0.01451,0.01526){\circle*{0.001}}
\put(0.02718,0.00398){\circle*{0.001}}\put(0.02077,-0.00739){\circle*{0.001}}
\put(-0.01750,-0.01028){\circle*{0.001}}\put(-0.03340,0.00171){\circle*{0.001}}
\put(0.01299,0.01974){\circle*{0.001}}\put(0.05611,0.00336){\circle*{0.001}}
\put(-0.01250,-0.03508){\circle*{0.001}}\put(-0.09553,-0.00932){\circle*{0.001}}
\put(0.01459,0.06063){\circle*{0.001}}\put(0.16201,0.01738){\circle*{0.001}}
\put(-0.01467,-0.10208){\circle*{0.001}}\put(-0.26793,-0.02566){\circle*{0.001}}
\put(-0.00739,0.16122){\circle*{0.001}}\put(0.17047,-0.19877){\circle*{0.001}}
\put(0.10711,0.20045){\circle*{0.001}}\put(0.00405,-0.14782){\circle*{0.001}}
\put(-0.24212,0.02370){\circle*{0.001}}\put(-0.01681,0.09164){\circle*{0.001}}
\put(0.14532,-0.01465){\circle*{0.001}}\put(0.01550,-0.05395){\circle*{0.001}}
\put(-0.08557,0.00695){\circle*{0.001}}\put(-0.01472,0.03087){\circle*{0.001}}
\put(0.05049,-0.00076){\circle*{0.001}}\put(0.01763,-0.01685){\circle*{0.001}}
\put(-0.03056,-0.00528){\circle*{0.001}}\put(-0.02558,0.00794){\circle*{0.001}}
\put(0.01981,0.01302){\circle*{0.001}}\put(0.04135,-0.00147){\circle*{0.001}}
\put(-0.01516,-0.02464){\circle*{0.001}}\put(-0.06963,-0.00448){\circle*{0.001}}
\put(0.01453,0.04362){\circle*{0.001}}\put(0.11834,0.01164){\circle*{0.001}}
\put(-0.01646,-0.07491){\circle*{0.001}}\put(-0.19941,-0.02032){\circle*{0.001}}
\put(0.01171,0.12404){\circle*{0.001}}\put(0.32177,0.02741){\circle*{0.001}}
\put(0.04130,-0.18532){\circle*{0.001}}\put(-0.34370,0.15067){\circle*{0.001}}
\put(0.33723,0.15391){\circle*{0.001}}\put(-0.03948,-0.18485){\circle*{0.001}}
\put(-0.32068,0.02676){\circle*{0.001}}\put(-0.01383,0.12345){\circle*{0.001}}
\put(0.19861,-0.01989){\circle*{0.001}}\put(0.01689,-0.07452){\circle*{0.001}}
\put(-0.11783,0.01140){\circle*{0.001}}\put(-0.01473,0.04338){\circle*{0.001}}
\put(0.06931,-0.00435){\circle*{0.001}}\put(0.01522,-0.02449){\circle*{0.001}}
\put(-0.04113,-0.00151){\circle*{0.001}}\put(-0.01974,0.01293){\circle*{0.001}}
\put(0.02539,0.00791){\circle*{0.001}}\put(0.03034,-0.00522){\circle*{0.001}}
\put(-0.01725,-0.01677){\circle*{0.001}}\put(-0.05007,-0.00082){\circle*{0.001}}
\put(0.01443,0.03063){\circle*{0.001}}\put(0.08481,0.00702){\circle*{0.001}}
\put(-0.01505,-0.05353){\circle*{0.001}}\put(-0.14405,-0.01476){\circle*{0.001}}
\put(0.01616,0.09095){\circle*{0.001}}\put(0.24016,0.02390){\circle*{0.001}}
\put(-0.00341,-0.14684){\circle*{0.001}}\put(-0.37474,-0.02567){\circle*{0.001}}
\put(-0.10487,0.19999){\circle*{0.001}}\put(-0.17300,-0.19884){\circle*{0.001}}
\put(-0.40813,0.02099){\circle*{0.001}}\put(0.00700,0.16223){\circle*{0.001}}
\put(0.27004,-0.02550){\circle*{0.001}}\put(0.01618,-0.10283){\circle*{0.001}}
\put(-0.16360,0.01696){\circle*{0.001}}\put(-0.01481,0.06115){\circle*{0.001}}
\put(0.09637,-0.00941){\circle*{0.001}}\put(0.01240,-0.03541){\circle*{0.001}}
\put(-0.05656,0.00357){\circle*{0.001}}\put(-0.01271,0.01994){\circle*{0.001}}
\put(0.03357,0.00140){\circle*{0.001}}\put(0.01649,-0.01049){\circle*{0.001}}
\put(-0.02074,-0.00670){\circle*{0.001}}\put(-0.02538,0.00416){\circle*{0.001}}
\put(0.01412,0.01409){\circle*{0.001}}\put(0.04193,0.00082){\circle*{0.001}}
\put(-0.01191,-0.02571){\circle*{0.001}}\put(-0.07113,-0.00597){\circle*{0.001}}
\put(0.01270,0.04498){\circle*{0.001}}\put(0.12113,0.01277){\circle*{0.001}}
\put(-0.01540,-0.07688){\circle*{0.001}}\put(-0.20400,-0.02131){\circle*{0.001}}
\put(0.01054,0.12679){\circle*{0.001}}\put(0.32820,0.02740){\circle*{0.001}}
\put(0.04843,-0.18760){\circle*{0.001}}\put(-0.36631,0.13861){\circle*{0.001}}
\put(0.31528,0.16328){\circle*{0.001}}\put(-0.03379,-0.18231){\circle*{0.001}}
\put(-0.31434,0.02663){\circle*{0.001}}\put(-0.01293,0.12090){\circle*{0.001}}
\put(0.19399,-0.02008){\circle*{0.001}}\put(0.01497,-0.07297){\circle*{0.001}}
\put(-0.11498,0.01183){\circle*{0.001}}\put(-0.01229,0.04262){\circle*{0.001}}
\put(0.06735,-0.00585){\circle*{0.001}}\put(0.01069,-0.02442){\circle*{0.001}}
\put(-0.03961,0.00119){\circle*{0.001}}\put(-0.01235,0.01344){\circle*{0.001}}
\put(0.02382,0.00324){\circle*{0.001}}\put(0.01764,-0.00653){\circle*{0.001}}
\put(-0.01528,-0.00860){\circle*{0.001}}\put(-0.02821,0.00164){\circle*{0.001}}
\put(0.01129,0.01661){\circle*{0.001}}\put(0.04737,0.00269){\circle*{0.001}}
\put(-0.01055,-0.02961){\circle*{0.001}}\put(-0.08067,-0.00796){\circle*{0.001}}
\put(0.01237,0.05133){\circle*{0.001}}\put(0.13740,0.01493){\circle*{0.001}}
\put(-0.01521,-0.08707){\circle*{0.001}}\put(-0.22995,-0.02351){\circle*{0.001}}
\put(0.00520,0.14135){\circle*{0.001}}\put(0.36193,0.02714){\circle*{0.001}}
\put(0.08757,-0.19753){\circle*{0.001}}\put(0.20671,0.19399){\circle*{0.001}}
\put(-0.01448,-0.16782){\circle*{0.001}}\put(-0.28154,0.02649){\circle*{0.001}}
\put(-0.01349,0.10769){\circle*{0.001}}\put(0.17122,-0.01881){\circle*{0.001}}
\put(0.01271,-0.06445){\circle*{0.001}}\put(-0.10096,0.01131){\circle*{0.001}}
\put(-0.00859,0.03773){\circle*{0.001}}\put(0.05892,-0.00640){\circle*{0.001}}
\put(0.00594,-0.02186){\circle*{0.001}}\put(-0.03432,0.00329){\circle*{0.001}}
\put(-0.00482,0.01253){\circle*{0.001}}\put(0.02010,-0.00105){\circle*{0.001}}
\put(0.00500,-0.00701){\circle*{0.001}}\put(-0.01197,-0.00083){\circle*{0.001}}
\put(-0.00680,0.00360){\circle*{0.001}}\put(0.00747,0.00299){\circle*{0.001}}
\put(0.01064,-0.00127){\circle*{0.001}}\put(-0.00523,-0.00606){\circle*{0.001}}
\put(-0.01771,-0.00063){\circle*{0.001}}\put(0.00465,0.01095){\circle*{0.001}}
\put(0.03015,0.00276){\circle*{0.001}}\put(-0.00536,-0.01918){\circle*{0.001}}
\put(-0.05174,-0.00563){\circle*{0.001}}\put(0.00750,0.03316){\circle*{0.001}}
\put(0.08865,0.01030){\circle*{0.001}}\put(-0.01111,-0.05681){\circle*{0.001}}
\put(-0.15095,-0.01726){\circle*{0.001}}\put(0.01362,0.09562){\circle*{0.001}}
\put(0.25114,0.02540){\circle*{0.001}}\put(0.00333,-0.15273){\circle*{0.001}}
\put(0.03996,-0.00087){\circle*{0.001}}\put(-0.01378,-0.02398){\circle*{0.001}}
\put(-0.06739,-0.00472){\circle*{0.001}}\put(0.01344,0.04234){\circle*{0.001}}
\put(0.11463,0.01159){\circle*{0.001}}\put(-0.01550,-0.07271){\circle*{0.001}}
\put(-0.19349,-0.02003){\circle*{0.001}}\put(0.01258,0.12065){\circle*{0.001}}
\put(0.31367,0.02708){\circle*{0.001}}\put(0.03491,-0.18206){\circle*{0.001}}
\put(-0.31504,0.16336){\circle*{0.001}}\put(0.36813,0.13770){\circle*{0.001}}
\put(-0.04629,-0.18798){\circle*{0.001}}\put(-0.32905,0.02632){\circle*{0.001}}
\put(-0.01263,0.12691){\circle*{0.001}}\put(0.20463,-0.02034){\circle*{0.001}}
\put(0.01744,-0.07682){\circle*{0.001}}\put(-0.12158,0.01172){\circle*{0.001}}
\put(-0.01514,0.04477){\circle*{0.001}}\put(0.07148,-0.00474){\circle*{0.001}}
\put(0.01543,-0.02531){\circle*{0.001}}\put(-0.04240,-0.00136){\circle*{0.001}}
\put(-0.01978,0.01340){\circle*{0.001}}\put(0.02609,0.00777){\circle*{0.001}}
\put(0.03016,-0.00557){\circle*{0.001}}\put(-0.01775,-0.01656){\circle*{0.001}}
\put(-0.04975,-0.00067){\circle*{0.001}}\put(0.01450,0.03039){\circle*{0.001}}
\put(0.08420,0.00694){\circle*{0.001}}\put(-0.01491,-0.05314){\circle*{0.001}}
\put(-0.14299,-0.01474){\circle*{0.001}}\put(0.01673,0.09030){\circle*{0.001}}
\put(0.23852,0.02397){\circle*{0.001}}\put(-0.00309,-0.14601){\circle*{0.001}}
\put(-0.37283,-0.02594){\circle*{0.001}}\put(-0.10246,0.19965){\circle*{0.001}}
\put(-0.17763,-0.19835){\circle*{0.001}}\put(-0.40990,0.02063){\circle*{0.001}}
\put(0.00839,0.16307){\circle*{0.001}}\put(0.27183,-0.02538){\circle*{0.001}}
\put(0.01558,-0.10354){\circle*{0.001}}\put(-0.16463,0.01734){\circle*{0.001}}
\put(-0.01450,0.06161){\circle*{0.001}}\put(0.09710,-0.00941){\circle*{0.001}}
\put(0.01256,-0.03567){\circle*{0.001}}\put(-0.05698,0.00359){\circle*{0.001}}
\put(-0.01254,0.02012){\circle*{0.001}}\put(0.03380,0.00127){\circle*{0.001}}
\put(0.01641,-0.01058){\circle*{0.001}}\put(-0.02083,-0.00661){\circle*{0.001}}
\put(-0.02513,0.00428){\circle*{0.001}}\put(0.01425,0.01391){\circle*{0.001}}
\put(0.04151,0.00078){\circle*{0.001}}\put(-0.01179,-0.02544){\circle*{0.001}}
\put(-0.07039,-0.00595){\circle*{0.001}}\put(0.01245,0.04453){\circle*{0.001}}
\put(0.12000,0.01244){\circle*{0.001}}\put(-0.01501,-0.07614){\circle*{0.001}}
\put(-0.20199,-0.02131){\circle*{0.001}}\put(0.01143,0.12567){\circle*{0.001}}
\put(0.32551,0.02752){\circle*{0.001}}\put(0.04609,-0.18662){\circle*{0.001}}
\put(-0.35683,0.14387){\circle*{0.001}}\put(0.32455,0.15942){\circle*{0.001}}
\put(-0.03590,-0.18337){\circle*{0.001}}\put(-0.31676,0.02728){\circle*{0.001}}
\put(-0.01223,0.12200){\circle*{0.001}}\put(0.19595,-0.02001){\circle*{0.001}}
\put(0.01554,-0.07365){\circle*{0.001}}\put(-0.11608,0.01202){\circle*{0.001}}
\put(-0.01239,0.04304){\circle*{0.001}}\put(0.06809,-0.00568){\circle*{0.001}}
\put(0.01129,-0.02461){\circle*{0.001}}\put(-0.04008,0.00091){\circle*{0.001}}
\put(-0.01320,0.01349){\circle*{0.001}}\put(0.02417,0.00367){\circle*{0.001}}
\put(0.01891,-0.00648){\circle*{0.001}}\put(-0.01555,-0.00943){\circle*{0.001}}
\put(-0.03045,0.00139){\circle*{0.001}}\put(0.01158,0.01805){\circle*{0.001}}
\put(0.05118,0.00318){\circle*{0.001}}\put(-0.01123,-0.03205){\circle*{0.001}}
\put(-0.08723,-0.00861){\circle*{0.001}}\put(0.01331,0.05545){\circle*{0.001}}
\put(0.14832,0.01601){\circle*{0.001}}\put(-0.01510,-0.09376){\circle*{0.001}}
\put(-0.24679,-0.02501){\circle*{0.001}}\put(0.00006,0.15047){\circle*{0.001}}
\put(0.12054,-0.20044){\circle*{0.001}}\put(0.15507,0.20013){\circle*{0.001}}
\put(-0.00432,-0.15860){\circle*{0.001}}\put(-0.26283,0.02517){\circle*{0.001}}
\put(-0.01524,0.10003){\circle*{0.001}}\put(0.15874,-0.01694){\circle*{0.001}}
\put(0.01330,-0.05947){\circle*{0.001}}\put(-0.09345,0.00959){\circle*{0.001}}
\put(-0.01029,0.03456){\circle*{0.001}}\put(0.05468,-0.00442){\circle*{0.001}}
\put(0.00946,-0.01969){\circle*{0.001}}\put(-0.03219,0.00048){\circle*{0.001}}
\put(-0.01126,0.01073){\circle*{0.001}}\put(0.01944,0.00343){\circle*{0.001}}
\put(0.01635,-0.00506){\circle*{0.001}}\put(-0.01265,-0.00833){\circle*{0.001}}
\put(-0.02648,0.00088){\circle*{0.001}}\put(0.00959,0.01580){\circle*{0.001}}
\put(0.04462,0.00295){\circle*{0.001}}\put(-0.00958,-0.02800){\circle*{0.001}}
\put(-0.07617,-0.00759){\circle*{0.001}}\put(0.01177,0.04850){\circle*{0.001}}
\put(0.12981,0.01431){\circle*{0.001}}\put(-0.01438,-0.08246){\circle*{0.001}}
\put(-0.21786,-0.02301){\circle*{0.001}}\put(0.00770,0.13474){\circle*{0.001}}
\put(0.34657,0.02795){\circle*{0.001}}\put(0.06718,-0.19372){\circle*{0.001}}
\put(0.25304,0.18381){\circle*{0.001}}\put(-0.02285,-0.17447){\circle*{0.001}}
\put(-0.29590,0.02725){\circle*{0.001}}\put(-0.01294,0.11357){\circle*{0.001}}
\put(0.18120,-0.01964){\circle*{0.001}}\put(0.01279,-0.06830){\circle*{0.001}}
\put(-0.10695,0.01228){\circle*{0.001}}\put(-0.00833,0.04009){\circle*{0.001}}
\put(0.06241,-0.00726){\circle*{0.001}}\put(0.00507,-0.02334){\circle*{0.001}}
\put(-0.03625,0.00427){\circle*{0.001}}\put(-0.00304,0.01355){\circle*{0.001}}
\put(0.02105,-0.00245){\circle*{0.001}}\put(0.00184,-0.00786){\circle*{0.001}}
\put(-0.01222,0.00138){\circle*{0.001}}\put(-0.00111,0.00455){\circle*{0.001}}
\put(0.00709,-0.00077){\circle*{0.001}}\put(0.00078,-0.00262){\circle*{0.001}}
\put(-0.00413,0.00036){\circle*{0.001}}\put(-0.00068,0.00149){\circle*{0.001}}
\put(0.00243,-0.00006){\circle*{0.001}}\put(0.00076,-0.00082){\circle*{0.001}}
\put(-0.00146,-0.00020){\circle*{0.001}}\put(-0.00110,0.00040){\circle*{0.001}}
\put(0.00093,0.00054){\circle*{0.001}}\put(0.00176,-0.00009){\circle*{0.001}}
\put(-0.00069,-0.00104){\circle*{0.001}}\put(-0.00296,-0.00017){\circle*{0.001}}
\put(0.00067,0.00185){\circle*{0.001}}\put(0.00505,0.00050){\circle*{0.001}}
\put(-0.00084,-0.00323){\circle*{0.001}}\put(-0.00868,-0.00099){\circle*{0.001}}
\put(0.00126,0.00559){\circle*{0.001}}\put(0.01497,0.00175){\circle*{0.001}}
\put(-0.00213,-0.00964){\circle*{0.001}}\put(-0.02578,-0.00307){\circle*{0.001}}
\put(0.00354,0.01662){\circle*{0.001}}\put(0.04437,0.00535){\circle*{0.001}}
\put(-0.00588,-0.02861){\circle*{0.001}}\put(-0.07631,-0.00909){\circle*{0.001}}
\put(0.00947,0.04904){\circle*{0.001}}\put(0.13047,0.01500){\circle*{0.001}}
\put(-0.01281,-0.08305){\circle*{0.001}}\put(-0.21901,-0.02324){\circle*{0.001}}
\put(0.00635,0.13539){\circle*{0.001}}\put(0.34798,0.02768){\circle*{0.001}}
\put(0.07077,-0.19388){\circle*{0.001}}\put(0.24789,0.18510){\circle*{0.001}}
\put(-0.02274,-0.17385){\circle*{0.001}}\put(-0.29460,0.02738){\circle*{0.001}}
\put(-0.01208,0.11314){\circle*{0.001}}\put(0.18028,-0.02011){\circle*{0.001}}
\put(0.01118,-0.06817){\circle*{0.001}}\put(-0.10628,0.01322){\circle*{0.001}}
\put(-0.00566,0.04023){\circle*{0.001}}\put(0.06180,-0.00891){\circle*{0.001}}
\put(0.00059,-0.02378){\circle*{0.001}}\put(-0.03557,0.00703){\circle*{0.001}}
\put(0.00459,0.01441){\circle*{0.001}}\put(0.01993,-0.00734){\circle*{0.001}}
\put(-0.01124,-0.00940){\circle*{0.001}}\put(-0.01041,0.00980){\circle*{0.001}}
\put(0.02133,0.00725){\circle*{0.001}}\put(0.00408,-0.01525){\circle*{0.001}}
\put(-0.03794,-0.00723){\circle*{0.001}}\put(0.00093,0.02530){\circle*{0.001}}
\put(0.06585,0.00946){\circle*{0.001}}\put(-0.00588,-0.04286){\circle*{0.001}}
\put(-0.11311,-0.01424){\circle*{0.001}}\put(0.01112,0.07255){\circle*{0.001}}
\put(0.19132,0.02179){\circle*{0.001}}\put(-0.00930,-0.11981){\circle*{0.001}}
\put(-0.31038,-0.02884){\circle*{0.001}}\put(-0.03592,0.18071){\circle*{0.001}}
\put(0.30460,-0.16713){\circle*{0.001}}\put(-0.37578,-0.13283){\circle*{0.001}}
\put(0.05108,0.18870){\circle*{0.001}}\put(0.33145,-0.02751){\circle*{0.001}}
\put(0.00955,-0.12831){\circle*{0.001}}\put(-0.20649,0.02229){\circle*{0.001}}
\put(-0.01306,0.07819){\circle*{0.001}}\put(0.12266,-0.01432){\circle*{0.001}}
\put(0.00811,-0.04619){\circle*{0.001}}\put(-0.07155,0.00916){\circle*{0.001}}
\put(-0.00397,0.02708){\circle*{0.001}}\put(0.04147,-0.00614){\circle*{0.001}}
\put(-0.00002,-0.01601){\circle*{0.001}}\put(-0.02374,0.00506){\circle*{0.001}}
\put(0.00385,0.00976){\circle*{0.001}}\put(0.01326,-0.00543){\circle*{0.001}}
\put(-0.00890,-0.00647){\circle*{0.001}}\put(-0.00680,0.00746){\circle*{0.001}}
\put(0.01667,0.00516){\circle*{0.001}}\put(0.00231,-0.01177){\circle*{0.001}}
\put(-0.02955,-0.00535){\circle*{0.001}}\put(0.00134,0.01963){\circle*{0.001}}
\put(0.05129,0.00723){\circle*{0.001}}\put(-0.00521,-0.03338){\circle*{0.001}}
\put(-0.08835,-0.01109){\circle*{0.001}}\put(0.00990,0.05686){\circle*{0.001}}
\put(0.15064,0.01760){\circle*{0.001}}\put(-0.01222,-0.09554){\circle*{0.001}}
\put(-0.25046,-0.02599){\circle*{0.001}}\put(-0.00300,0.15247){\circle*{0.001}}
\put(0.12919,-0.20036){\circle*{0.001}}\put(0.14728,0.20014){\circle*{0.001}}
\put(-0.00419,-0.15665){\circle*{0.001}}\put(-0.25876,0.02597){\circle*{0.001}}
\put(-0.01347,0.09872){\circle*{0.001}}\put(0.15614,-0.01778){\circle*{0.001}}
\put(0.01009,-0.05892){\circle*{0.001}}\put(-0.09166,0.01138){\circle*{0.001}}
\put(-0.00498,0.03466){\circle*{0.001}}\put(0.05320,-0.00766){\circle*{0.001}}
\put(0.00054,-0.02046){\circle*{0.001}}\put(-0.03054,0.00612){\circle*{0.001}}
\put(0.00394,0.01240){\circle*{0.001}}\put(0.01715,-0.00632){\circle*{0.001}}
\put(-0.00968,-0.00809){\circle*{0.001}}\put(-0.00896,0.00844){\circle*{0.001}}
\put(0.01838,0.00625){\circle*{0.001}}\put(0.00351,-0.01314){\circle*{0.001}}
\put(-0.03271,-0.00624){\circle*{0.001}}\put(0.00102,0.02182){\circle*{0.001}}
\put(0.05682,0.00818){\circle*{0.001}}\put(-0.00549,-0.03701){\circle*{0.001}}
\put(-0.09780,-0.01236){\circle*{0.001}}\put(0.00998,0.06291){\circle*{0.001}}
\put(0.16624,0.01943){\circle*{0.001}}\put(-0.01227,-0.10500){\circle*{0.001}}
\put(-0.27403,-0.02769){\circle*{0.001}}\put(-0.01336,0.16440){\circle*{0.001}}
\put(0.18922,-0.19629){\circle*{0.001}}\put(0.09655,0.19914){\circle*{0.001}}
\put(0.36962,-0.02601){\circle*{0.001}}\put(0.00345,-0.14472){\circle*{0.001}}
\put(-0.23619,0.02407){\circle*{0.001}}\put(-0.01482,0.08962){\circle*{0.001}}
\put(0.14135,-0.01594){\circle*{0.001}}\put(0.01075,-0.05310){\circle*{0.001}}
\put(-0.08294,0.00934){\circle*{0.001}}\put(-0.00734,0.03096){\circle*{0.001}}
\put(0.04831,-0.00530){\circle*{0.001}}\put(0.00479,-0.01793){\circle*{0.001}}
\put(-0.02811,0.00275){\circle*{0.001}}\put(-0.00382,0.01029){\circle*{0.001}}
\put(0.01645,-0.00094){\circle*{0.001}}\put(0.00395,-0.00576){\circle*{0.001}}
\put(-0.00977,-0.00057){\circle*{0.001}}\put(-0.00523,0.00299){\circle*{0.001}}
\put(0.00608,0.00223){\circle*{0.001}}\put(0.00814,-0.00112){\circle*{0.001}}
\put(-0.00422,-0.00459){\circle*{0.001}}\put(-0.01352,-0.00042){\circle*{0.001}}
\put(0.00361,0.00835){\circle*{0.001}}\put(0.02302,0.00204){\circle*{0.001}}
\put(-0.00421,-0.01462){\circle*{0.001}}\put(-0.03947,-0.00434){\circle*{0.001}}
\put(0.00590,0.02533){\circle*{0.001}}\put(0.06783,0.00781){\circle*{0.001}}
\put(-0.00897,-0.04355){\circle*{0.001}}\put(-0.11605,-0.01345){\circle*{0.001}}
\put(0.01311,0.07406){\circle*{0.001}}\put(0.19586,0.02161){\circle*{0.001}}
\put(-0.01014,-0.12232){\circle*{0.001}}\put(-0.31691,-0.02826){\circle*{0.001}}
\put(-0.03982,0.18333){\circle*{0.001}}\put(0.32723,-0.15801){\circle*{0.001}}
\put(-0.35401,-0.14526){\circle*{0.001}}\put(0.04368,0.18652){\circle*{0.001}}
\put(0.32507,-0.02745){\circle*{0.001}}\put(0.01087,-0.12556){\circle*{0.001}}
\put(-0.20190,0.02124){\circle*{0.001}}\put(-0.01422,0.07620){\circle*{0.001}}
\put(0.11970,-0.01346){\circle*{0.001}}\put(0.01000,-0.04481){\circle*{0.001}}
\put(-0.07003,0.00764){\circle*{0.001}}\put(-0.00700,0.02601){\circle*{0.001}}
\put(0.04082,-0.00393){\circle*{0.001}}\put(0.00569,-0.01492){\circle*{0.001}}
\put(-0.02391,0.00127){\circle*{0.001}}\put(-0.00598,0.00833){\circle*{0.001}}
\put(0.01423,0.00095){\circle*{0.001}}\put(0.05986,-0.00200){\circle*{0.001}}
\put(-0.02131,-0.03573){\circle*{0.001}}\put(-0.10062,-0.00653){\circle*{0.001}}
\put(0.02022,0.06285){\circle*{0.001}}\put(0.16989,0.01592){\circle*{0.001}}
\put(-0.01757,-0.10629){\circle*{0.001}}\put(-0.27944,-0.02522){\circle*{0.001}}
\put(-0.01095,0.16684){\circle*{0.001}}\put(0.19928,-0.19576){\circle*{0.001}}
\put(0.08405,0.19908){\circle*{0.001}}\put(0.36548,-0.02367){\circle*{0.001}}
\put(0.00998,-0.14214){\circle*{0.001}}\put(-0.23224,0.02090){\circle*{0.001}}
\put(-0.02223,0.08699){\circle*{0.001}}\put(0.13915,-0.01092){\circle*{0.001}}
\put(0.02288,-0.05044){\circle*{0.001}}\put(-0.08243,0.00153){\circle*{0.001}}
\put(-0.02714,0.02779){\circle*{0.001}}\put(0.04979,0.00774){\circle*{0.001}}
\put(0.03922,-0.01336){\circle*{0.001}}\put(-0.03213,-0.01960){\circle*{0.001}}
\put(-0.06313,0.00299){\circle*{0.001}}\put(0.02408,0.03735){\circle*{0.001}}
\put(0.10587,0.00615){\circle*{0.001}}\put(-0.02167,-0.06591){\circle*{0.001}}
\put(-0.17835,-0.01617){\circle*{0.001}}\put(0.01871,0.11118){\circle*{0.001}}
\put(0.29198,0.02514){\circle*{0.001}}\put(0.01715,-0.17270){\circle*{0.001}}
\put(-0.23831,0.18816){\circle*{0.001}}\put(-0.06638,-0.19589){\circle*{0.001}}
\put(-0.35228,0.02450){\circle*{0.001}}\put(-0.01340,0.13631){\circle*{0.001}}
\put(0.22196,-0.01933){\circle*{0.001}}\put(0.02347,-0.08271){\circle*{0.001}}
\put(-0.13270,0.00911){\circle*{0.001}}\put(-0.02536,0.04756){\circle*{0.001}}
\put(0.07884,0.00083){\circle*{0.001}}\put(0.03196,-0.02569){\circle*{0.001}}
\put(-0.04817,-0.01132){\circle*{0.001}}\put(-0.04788,0.01144){\circle*{0.001}}
\put(0.03196,0.02546){\circle*{0.001}}\put(0.07818,-0.00067){\circle*{0.001}}
\put(-0.02508,-0.04715){\circle*{0.001}}\put(-0.13149,-0.00916){\circle*{0.001}}
\put(0.02291,0.08203){\circle*{0.001}}\put(0.21981,0.02004){\circle*{0.001}}
\put(-0.01272,-0.13530){\circle*{0.001}}\put(-0.34980,-0.02491){\circle*{0.001}}
\put(-0.06438,0.19513){\circle*{0.001}}\put(-0.24463,-0.18672){\circle*{0.001}}
\put(0.01678,0.17379){\circle*{0.001}}\put(0.29437,-0.02487){\circle*{0.001}}
\put(0.01940,-0.11208){\circle*{0.001}}\put(-0.18001,0.01605){\circle*{0.001}}
\put(-0.02217,0.06648){\circle*{0.001}}\put(0.10685,-0.00611){\circle*{0.001}}
\put(0.02435,-0.03767){\circle*{0.001}}\put(-0.06366,-0.00299){\circle*{0.001}}
\put(-0.03221,0.01977){\circle*{0.001}}\put(0.03944,0.01333){\circle*{0.001}}
\put(0.04970,-0.00780){\circle*{0.001}}\put(-0.02712,-0.02770){\circle*{0.001}}
\put(-0.08213,-0.00177){\circle*{0.001}}\put(0.02211,0.05033){\circle*{0.001}}
\put(0.13859,0.01106){\circle*{0.001}}\put(-0.02081,-0.08677){\circle*{0.001}}
\put(-0.23134,-0.02120){\circle*{0.001}}\put(0.00916,0.14174){\circle*{0.001}}
\put(0.36416,0.02513){\circle*{0.001}}\put(0.08479,-0.19865){\circle*{0.001}}
\put(0.20069,0.19565){\circle*{0.001}}\put(-0.01008,-0.16729){\circle*{0.001}}
\put(-0.28072,0.02413){\circle*{0.001}}\put(-0.01935,0.10657){\circle*{0.001}}
\put(0.17059,-0.01570){\circle*{0.001}}\put(0.02068,-0.06304){\circle*{0.001}}
\put(-0.10102,0.00640){\circle*{0.001}}\put(-0.02194,0.03578){\circle*{0.001}}
\put(0.06006,0.00207){\circle*{0.001}}\put(0.02838,-0.01894){\circle*{0.001}}
\put(-0.03699,-0.01124){\circle*{0.001}}\put(-0.04333,0.00779){\circle*{0.001}}
\put(0.02512,0.02384){\circle*{0.001}}\put(0.07139,0.00096){\circle*{0.001}}
\put(-0.02066,-0.04356){\circle*{0.001}}\put(-0.12052,-0.00958){\circle*{0.001}}
\put(0.02019,0.07561){\circle*{0.001}}\put(0.20254,0.01934){\circle*{0.001}}
\put(-0.01356,-0.12561){\circle*{0.001}}\put(-0.32629,-0.02640){\circle*{0.001}}
\put(-0.04250,0.18715){\circle*{0.001}}\put(0.36060,-0.14214){\circle*{0.001}}
\put(-0.32300,-0.16051){\circle*{0.001}}\put(0.03352,0.18340){\circle*{0.001}}
\put(0.31670,-0.02597){\circle*{0.001}}\put(0.01583,-0.12151){\circle*{0.001}}
\put(-0.19569,0.01837){\circle*{0.001}}\put(-0.02013,0.07290){\circle*{0.001}}
\put(0.11623,-0.00900){\circle*{0.001}}\put(0.02039,-0.04192){\circle*{0.001}}
\put(-0.06882,0.00050){\circle*{0.001}}\put(-0.02499,0.02283){\circle*{0.001}}
\put(0.04169,0.00795){\circle*{0.001}}\put(0.03658,-0.01061){\circle*{0.001}}
\put(-0.02718,-0.01885){\circle*{0.001}}\put(-0.05926,0.00163){\circle*{0.001}}
\put(0.02084,0.03543){\circle*{0.001}}\put(0.09967,0.00654){\circle*{0.001}}
\put(-0.01940,-0.06232){\circle*{0.001}}\put(-0.16838,-0.01573){\circle*{0.001}}
\put(0.01775,0.10536){\circle*{0.001}}\put(0.27723,0.02483){\circle*{0.001}}
\put(0.00981,-0.16571){\circle*{0.001}}\put(-0.19260,0.19673){\circle*{0.001}}
\put(-0.08847,-0.19949){\circle*{0.001}}\put(-0.36779,0.02425){\circle*{0.001}}
\put(-0.00890,0.14327){\circle*{0.001}}\put(0.23436,-0.02090){\circle*{0.001}}
\put(0.02154,-0.08786){\circle*{0.001}}\put(-0.14036,0.01146){\circle*{0.001}}
\put(-0.02208,0.05104){\circle*{0.001}}\put(0.08313,-0.00214){\circle*{0.001}}
\put(0.02620,-0.02819){\circle*{0.001}}\put(-0.05005,-0.00701){\circle*{0.001}}
\put(-0.03734,0.01372){\circle*{0.001}}\put(0.03203,0.01833){\circle*{0.001}}
\put(0.05976,-0.00341){\circle*{0.001}}\put(-0.02362,-0.03517){\circle*{0.001}}
\put(-0.10005,-0.00555){\circle*{0.001}}\put(0.02156,0.06221){\circle*{0.001}}
\put(0.16878,0.01527){\circle*{0.001}}\put(-0.01947,-0.10545){\circle*{0.001}}
\put(-0.27777,-0.02479){\circle*{0.001}}\put(-0.00839,0.16602){\circle*{0.001}}
\put(0.19399,-0.19665){\circle*{0.001}}\put(0.08660,0.19954){\circle*{0.001}}
\put(0.36745,-0.02344){\circle*{0.001}}\put(0.01067,-0.14294){\circle*{0.001}}
\put(-0.23383,0.02058){\circle*{0.001}}\put(-0.02255,0.08751){\circle*{0.001}}
\put(0.14020,-0.01036){\circle*{0.001}}\put(0.02407,-0.05065){\circle*{0.001}}
\put(-0.08315,0.00079){\circle*{0.001}}\put(-0.02977,0.02767){\circle*{0.001}}
\put(0.05039,0.00935){\circle*{0.001}}\put(0.04353,-0.01292){\circle*{0.001}}
\put(-0.03277,-0.02234){\circle*{0.001}}\put(-0.07038,0.00228){\circle*{0.001}}
\put(0.02486,0.04201){\circle*{0.001}}\put(0.11818,0.00742){\circle*{0.001}}
\put(-0.02227,-0.07367){\circle*{0.001}}\put(-0.19851,-0.01772){\circle*{0.001}}
\put(0.01707,0.12298){\circle*{0.001}}\put(0.32083,0.02523){\circle*{0.001}}
\put(0.03686,-0.18502){\circle*{0.001}}\put(-0.33942,0.15322){\circle*{0.001}}
\put(0.34588,0.15013){\circle*{0.001}}\put(-0.03662,-0.18586){\circle*{0.001}}
\put(-0.32283,0.02492){\circle*{0.001}}\put(-0.01772,0.12375){\circle*{0.001}}
\put(0.19997,-0.01757){\circle*{0.001}}\put(0.02351,-0.07410){\circle*{0.001}}
\put(-0.11906,0.00734){\circle*{0.001}}\put(-0.02559,0.04223){\circle*{0.001}}
\put(0.07086,0.00233){\circle*{0.001}}\put(0.03317,-0.02239){\circle*{0.001}}
\put(-0.04361,-0.01306){\circle*{0.001}}\put(-0.05056,0.00925){\circle*{0.001}}
\put(0.02949,0.02776){\circle*{0.001}}\put(0.08315,0.00086){\circle*{0.001}}
\put(-0.02386,-0.05067){\circle*{0.001}}\put(-0.14003,-0.01089){\circle*{0.001}}
\put(0.02207,0.08754){\circle*{0.001}}\put(0.23370,0.02091){\circle*{0.001}}
\put(-0.00840,-0.14297){\circle*{0.001}}\put(-0.36706,-0.02491){\circle*{0.001}}
\put(-0.08782,0.19940){\circle*{0.001}}\put(-0.19276,-0.19696){\circle*{0.001}}
\put(0.00732,0.16604){\circle*{0.001}}\put(0.27817,-0.02364){\circle*{0.001}}
\put(0.02018,-0.10541){\circle*{0.001}}\put(-0.16888,0.01497){\circle*{0.001}}
\put(-0.02203,0.06217){\circle*{0.001}}\put(0.10009,-0.00534){\circle*{0.001}}
\put(0.02398,-0.03511){\circle*{0.001}}\put(-0.05972,-0.00375){\circle*{0.001}}
\put(-0.03256,0.01817){\circle*{0.001}}\put(0.03715,0.01402){\circle*{0.001}}
\put(0.05057,-0.00676){\circle*{0.001}}\put(-0.02579,-0.02855){\circle*{0.001}}
\put(-0.08380,-0.00236){\circle*{0.001}}\put(0.02182,0.05151){\circle*{0.001}}
\put(0.14143,0.01182){\circle*{0.001}}\put(-0.02101,-0.08860){\circle*{0.001}}
\put(-0.23578,-0.02206){\circle*{0.001}}\put(0.00768,0.14427){\circle*{0.001}}
\put(0.36978,0.02501){\circle*{0.001}}\put(0.09326,-0.19974){\circle*{0.001}}
\put(0.18546,0.19785){\circle*{0.001}}\put(-0.00634,-0.16474){\circle*{0.001}}
\put(-0.27541,0.02409){\circle*{0.001}}\put(-0.01969,0.10444){\circle*{0.001}}
\put(0.16714,-0.01519){\circle*{0.001}}\put(0.02062,-0.06168){\circle*{0.001}}
\put(-0.09891,0.00611){\circle*{0.001}}\put(-0.02144,0.03503){\circle*{0.001}}
\put(0.05881,0.00205){\circle*{0.001}}\put(0.02816,-0.01847){\circle*{0.001}}
\put(-0.03631,-0.01116){\circle*{0.001}}\put(-0.04300,0.00752){\circle*{0.001}}
\put(0.02458,0.02373){\circle*{0.001}}\put(0.07085,0.00111){\circle*{0.001}}
\put(-0.02022,-0.04328){\circle*{0.001}}\put(-0.11962,-0.00967){\circle*{0.001}}
\put(0.01976,0.07512){\circle*{0.001}}\put(0.20112,0.01939){\circle*{0.001}}
\put(-0.01448,-0.12480){\circle*{0.001}}\put(-0.32437,-0.02648){\circle*{0.001}}
\put(-0.04216,0.18636){\circle*{0.001}}\put(0.35399,-0.14565){\circle*{0.001}}
\put(-0.33027,-0.15730){\circle*{0.001}}\put(0.03392,0.18421){\circle*{0.001}}
\put(0.31859,-0.02596){\circle*{0.001}}\put(0.01598,-0.12229){\circle*{0.001}}
\put(-0.19707,0.01844){\circle*{0.001}}\put(-0.02025,0.07342){\circle*{0.001}}
\put(0.11708,-0.00910){\circle*{0.001}}\put(0.02035,-0.04224){\circle*{0.001}}
\put(-0.06929,0.00082){\circle*{0.001}}\put(-0.02452,0.02310){\circle*{0.001}}
\put(0.04200,0.00762){\circle*{0.001}}\put(0.03605,-0.01076){\circle*{0.001}}
\put(-0.02742,-0.01841){\circle*{0.001}}\put(-0.05829,0.00178){\circle*{0.001}}
\put(0.02073,0.03479){\circle*{0.001}}\put(0.09798,0.00636){\circle*{0.001}}
\put(-0.01917,-0.06126){\circle*{0.001}}\put(-0.16559,-0.01548){\circle*{0.001}}
\put(0.01758,0.10370){\circle*{0.001}}\put(0.27310,0.02455){\circle*{0.001}}
\put(0.00733,-0.16368){\circle*{0.001}}\put(-0.18141,0.19814){\circle*{0.001}}
\put(-0.09506,-0.20032){\circle*{0.001}}\put(-0.37243,0.02346){\circle*{0.001}}
\put(-0.00848,0.14528){\circle*{0.001}}\put(0.23804,-0.02125){\circle*{0.001}}
\put(0.02153,-0.08933){\circle*{0.001}}\put(-0.14271,0.01185){\circle*{0.001}}
\put(-0.02182,0.05199){\circle*{0.001}}\put(0.08448,-0.00260){\circle*{0.001}}
\put(0.02518,-0.02888){\circle*{0.001}}\put(-0.05081,-0.00623){\circle*{0.001}}
\put(-0.03588,0.01420){\circle*{0.001}}\put(0.03245,0.01721){\circle*{0.001}}
\put(0.05710,-0.00403){\circle*{0.001}}\put(-0.02351,-0.03343){\circle*{0.001}}
\put(-0.09552,-0.00495){\circle*{0.001}}\put(0.02119,0.05932){\circle*{0.001}}
\put(0.16128,0.01442){\circle*{0.001}}\put(-0.01941,-0.10091){\circle*{0.001}}
\put(-0.26638,-0.02440){\circle*{0.001}}\put(-0.00388,0.16040){\circle*{0.001}}
\put(0.16225,-0.20030){\circle*{0.001}}\put(0.10692,0.20138){\circle*{0.001}}
\put(0.00718,-0.14851){\circle*{0.001}}\put(-0.24390,0.02191){\circle*{0.001}}
\put(-0.02189,0.09165){\circle*{0.001}}\put(0.14666,-0.01171){\circle*{0.001}}
\put(0.02281,-0.05335){\circle*{0.001}}\put(-0.08687,0.00235){\circle*{0.001}}
\put(-0.02712,0.02950){\circle*{0.001}}\put(0.05231,0.00717){\circle*{0.001}}
\put(0.03862,-0.01440){\circle*{0.001}}\put(-0.03345,-0.01889){\circle*{0.001}}
\put(-0.06176,0.00366){\circle*{0.001}}\put(0.02460,0.03630){\circle*{0.001}}
\put(0.10334,0.00566){\circle*{0.001}}\put(-0.02228,-0.06421){\circle*{0.001}}
\put(-0.17412,-0.01573){\circle*{0.001}}\put(0.01853,0.10868){\circle*{0.001}}
\put(0.28582,0.02483){\circle*{0.001}}\put(0.01246,-0.16985){\circle*{0.001}}
\put(-0.21879,0.19237){\circle*{0.001}}\put(-0.07485,-0.19762){\circle*{0.001}}
\put(-0.35903,0.02349){\circle*{0.001}}\put(-0.01235,0.13914){\circle*{0.001}}
\put(0.22694,-0.02002){\circle*{0.001}}\put(0.02343,-0.08471){\circle*{0.001}}
\put(0.07970,-0.00336){\circle*{0.001}}\put(-0.02915,-0.04731){\circle*{0.001}}
\put(-0.13345,-0.00767){\circle*{0.001}}\put(0.02570,0.08277){\circle*{0.001}}
\put(0.22286,0.01880){\circle*{0.001}}\put(-0.01399,-0.13674){\circle*{0.001}}
\put(-0.35374,-0.02389){\circle*{0.001}}\put(-0.06791,0.19635){\circle*{0.001}}
\put(-0.23163,-0.19013){\circle*{0.001}}\put(0.01187,0.17230){\circle*{0.001}}
\put(0.29128,-0.02346){\circle*{0.001}}\put(0.02218,-0.11043){\circle*{0.001}}
\put(-0.17789,0.01423){\circle*{0.001}}\put(-0.02590,0.06509){\circle*{0.001}}
\put(0.10572,-0.00385){\circle*{0.001}}\put(0.02988,-0.03641){\circle*{0.001}}
\put(-0.06350,-0.00674){\circle*{0.001}}\put(-0.04187,0.01825){\circle*{0.001}}
\put(0.04020,0.01966){\circle*{0.001}}\put(0.06634,-0.00558){\circle*{0.001}}
\put(-0.02885,-0.03847){\circle*{0.001}}\put(-0.11052,-0.00508){\circle*{0.001}}
\put(0.02503,0.06833){\circle*{0.001}}\put(0.18572,0.01583){\circle*{0.001}}
\put(-0.01924,-0.11536){\circle*{0.001}}\put(-0.30273,-0.02475){\circle*{0.001}}
\put(-0.02161,0.17757){\circle*{0.001}}\put(0.27314,-0.17901){\circle*{0.001}}
\put(0.05141,0.19278){\circle*{0.001}}\put(0.34157,-0.02383){\circle*{0.001}}
\put(0.01767,-0.13140){\circle*{0.001}}\put(-0.21361,0.01779){\circle*{0.001}}
\put(-0.02624,0.07906){\circle*{0.001}}\put(0.12763,-0.00692){\circle*{0.001}}
\put(0.02991,-0.04492){\circle*{0.001}}\put(-0.07625,-0.00414){\circle*{0.001}}
\put(-0.03966,0.02356){\circle*{0.001}}\put(0.04744,0.01669){\circle*{0.001}}
\put(0.06151,-0.00913){\circle*{0.001}}\put(-0.03274,-0.03444){\circle*{0.001}}
\put(-0.10168,-0.00226){\circle*{0.001}}\put(0.02639,0.06228){\circle*{0.001}}
\put(0.17079,0.01350){\circle*{0.001}}\put(-0.02255,-0.10618){\circle*{0.001}}
\put(-0.28081,-0.02341){\circle*{0.001}}\put(-0.00781,0.16739){\circle*{0.001}}
\put(0.20120,-0.19592){\circle*{0.001}}\put(0.08002,0.19938){\circle*{0.001}}
\put(0.36498,-0.02260){\circle*{0.001}}\put(0.01360,-0.14150){\circle*{0.001}}
\put(-0.23166,0.01874){\circle*{0.001}}\put(-0.02687,0.08604){\circle*{0.001}}
\put(0.13895,-0.00779){\circle*{0.001}}\put(0.03118,-0.04914){\circle*{0.001}}
\put(-0.08299,-0.00391){\circle*{0.001}}\put(-0.04148,0.02587){\circle*{0.001}}
\put(0.05139,0.01703){\circle*{0.001}}\put(0.06373,-0.01042){\circle*{0.001}}
\put(-0.03501,-0.03548){\circle*{0.001}}\put(-0.10514,-0.00173){\circle*{0.001}}
\put(0.02816,0.06420){\circle*{0.001}}\put(0.17633,0.01355){\circle*{0.001}}
\put(-0.02344,-0.10938){\circle*{0.001}}\put(-0.28911,-0.02316){\circle*{0.001}}
\put(-0.01149,0.17131){\circle*{0.001}}\put(0.22597,-0.19145){\circle*{0.001}}
\put(0.06610,0.19749){\circle*{0.001}}\put(0.35646,-0.02246){\circle*{0.001}}
\put(0.01721,-0.13757){\circle*{0.001}}\put(-0.22495,0.01725){\circle*{0.001}}
\put(-0.02872,0.08310){\circle*{0.001}}\put(0.13479,-0.00600){\circle*{0.001}}
\put(0.03424,-0.04706){\circle*{0.001}}\put(-0.08082,-0.00614){\circle*{0.001}}
\put(-0.04664,0.02430){\circle*{0.001}}\put(0.05071,0.02069){\circle*{0.001}}
\put(0.07312,-0.00865){\circle*{0.001}}\put(-0.03549,-0.04161){\circle*{0.001}}
\put(-0.12116,-0.00378){\circle*{0.001}}\put(0.02928,0.07435){\circle*{0.001}}
\put(0.20261,0.01601){\circle*{0.001}}\put(-0.02005,-0.12496){\circle*{0.001}}
\put(-0.32689,-0.02336){\circle*{0.001}}\put(-0.03682,0.18757){\circle*{0.001}}
\put(0.36160,-0.14235){\circle*{0.001}}\put(-0.32548,-0.16014){\circle*{0.001}}
\put(0.02764,0.18402){\circle*{0.001}}\put(0.31796,-0.02277){\circle*{0.001}}
\put(0.02267,-0.12107){\circle*{0.001}}\put(-0.19626,0.01488){\circle*{0.001}}
\put(-0.02966,0.07176){\circle*{0.001}}\put(0.11720,-0.00299){\circle*{0.001}}
\put(0.03580,-0.04000){\circle*{0.001}}\put(-0.07065,-0.00944){\circle*{0.001}}
\put(-0.05124,0.01965){\circle*{0.001}}\put(0.04518,0.02491){\circle*{0.001}}
\put(0.08175,-0.00538){\circle*{0.001}}\put(-0.03277,-0.04793){\circle*{0.001}}
\put(-0.13637,-0.00670){\circle*{0.001}}\put(0.02782,0.08424){\circle*{0.001}}
\put(0.22726,0.01861){\circle*{0.001}}\put(-0.01438,-0.13912){\circle*{0.001}}
\put(-0.35958,-0.02333){\circle*{0.001}}\put(-0.07339,0.19811){\circle*{0.001}}
\put(-0.21428,-0.19391){\circle*{0.001}}\put(0.00784,0.16982){\circle*{0.001}}
\put(0.28612,-0.02248){\circle*{0.001}}\put(0.02397,-0.10807){\circle*{0.001}}
\put(-0.17439,0.01269){\circle*{0.001}}\put(-0.02884,0.06329){\circle*{0.001}}
\put(0.10383,-0.00155){\circle*{0.001}}\put(0.03514,-0.03489){\circle*{0.001}}
\put(-0.06287,-0.01039){\circle*{0.001}}\put(-0.05105,0.01662){\circle*{0.001}}
\put(0.04058,0.02574){\circle*{0.001}}\put(0.08211,-0.00353){\circle*{0.001}}
\put(-0.03008,-0.04871){\circle*{0.001}}\put(-0.13737,-0.00788){\circle*{0.001}}
\put(0.02623,0.08515){\circle*{0.001}}\put(0.22898,0.01939){\circle*{0.001}}
\put(-0.01319,-0.14018){\circle*{0.001}}\put(-0.36167,-0.02372){\circle*{0.001}}
\put(-0.07702,0.19854){\circle*{0.001}}\put(-0.20693,-0.19520){\circle*{0.001}}
\put(0.00828,0.16877){\circle*{0.001}}\put(0.28389,-0.02286){\circle*{0.001}}
\put(0.02252,-0.10735){\circle*{0.001}}\put(-0.17284,0.01337){\circle*{0.001}}
\put(-0.02670,0.06300){\circle*{0.001}}\put(0.10280,-0.00245){\circle*{0.001}}
\put(0.03187,-0.03499){\circle*{0.001}}\put(-0.06194,-0.00857){\circle*{0.001}}
\put(-0.04573,0.01713){\circle*{0.001}}\put(0.03976,0.02237){\circle*{0.001}}
\put(0.07323,-0.00441){\circle*{0.001}}\put(-0.02921,-0.04300){\circle*{0.001}}
\put(-0.12233,-0.00662){\circle*{0.001}}\put(0.02506,0.07586){\circle*{0.001}}
\put(0.20504,0.01748){\circle*{0.001}}\put(-0.01691,-0.12663){\circle*{0.001}}
\put(-0.32995,-0.02471){\circle*{0.001}}\put(-0.04216,0.18864){\circle*{0.001}}
\put(-0.31270,-0.16514){\circle*{0.001}}\put(0.02770,0.18240){\circle*{0.001}}
\put(0.31412,-0.02418){\circle*{0.001}}\put(0.02007,-0.11989){\circle*{0.001}}
\put(-0.19365,0.01624){\circle*{0.001}}\put(-0.02531,0.07135){\circle*{0.001}}
\put(0.11533,-0.00546){\circle*{0.001}}\put(0.02929,-0.04024){\circle*{0.001}}
\put(-0.06905,-0.00521){\circle*{0.001}}\put(-0.04002,0.02067){\circle*{0.001}}
\put(0.04321,0.01778){\circle*{0.001}}\put(0.06263,-0.00730){\circle*{0.001}}
\put(-0.03028,-0.03569){\circle*{0.001}}\put(-0.10391,-0.00358){\circle*{0.001}}
\put(0.02552,0.06394){\circle*{0.001}}\put(0.17475,0.01422){\circle*{0.001}}
\put(-0.02124,-0.10867){\circle*{0.001}}\put(-0.28667,-0.02381){\circle*{0.001}}
\put(-0.01064,0.17020){\circle*{0.001}}\put(0.21863,-0.19278){\circle*{0.001}}
\put(0.07203,0.19778){\circle*{0.001}}\put(0.35862,-0.02305){\circle*{0.001}}
\put(0.01544,-0.13873){\circle*{0.001}}\put(-0.22673,0.01839){\circle*{0.001}}
\put(-0.02621,0.08416){\circle*{0.001}}\put(0.13577,-0.00775){\circle*{0.001}}
\put(0.03010,-0.04806){\circle*{0.001}}\put(-0.08104,-0.00357){\circle*{0.001}}
\put(-0.03987,0.02536){\circle*{0.001}}\put(0.05013,0.01622){\circle*{0.001}}
\put(0.06125,-0.01017){\circle*{0.001}}\put(-0.03411,-0.03395){\circle*{0.001}}
\put(-0.10086,-0.00169){\circle*{0.001}}\put(0.02750,0.06155){\circle*{0.001}}
\put(0.16938,0.01282){\circle*{0.001}}\put(-0.02350,-0.10520){\circle*{0.001}}
\put(-0.27872,-0.02277){\circle*{0.001}}\put(-0.00630,0.16630){\circle*{0.001}}
\put(0.19469,-0.19697){\circle*{0.001}}\put(0.08185,0.20010){\circle*{0.001}}
\put(0.36756,-0.02195){\circle*{0.001}}\put(0.01479,-0.14252){\circle*{0.001}}
\put(-0.23356,0.01887){\circle*{0.001}}\put(-0.02727,0.08675){\circle*{0.001}}
\put(0.14027,-0.00734){\circle*{0.001}}\put(0.03197,-0.04952){\circle*{0.001}}
\put(-0.08381,-0.00428){\circle*{0.001}}\put(-0.04279,0.02599){\circle*{0.001}}
\put(0.05199,0.01780){\circle*{0.001}}\put(0.06594,-0.01033){\circle*{0.001}}
\put(-0.03553,-0.03685){\circle*{0.001}}\put(-0.10887,-0.00206){\circle*{0.001}}
\put(0.02863,0.06652){\circle*{0.001}}\put(0.18254,0.01374){\circle*{0.001}}
\put(-0.02335,-0.11301){\circle*{0.001}}\put(-0.29811,-0.02329){\circle*{0.001}}
\put(-0.01635,0.17546){\circle*{0.001}}\put(0.25649,-0.18405){\circle*{0.001}}
\put(0.05451,0.19476){\circle*{0.001}}\put(0.34715,-0.02243){\circle*{0.001}}
\put(0.01862,-0.13347){\circle*{0.001}}\put(-0.21766,0.01669){\circle*{0.001}}
\put(-0.02942,0.08017){\circle*{0.001}}\put(0.13035,-0.00488){\circle*{0.001}}
\put(0.03551,-0.04514){\circle*{0.001}}\put(-0.07831,-0.00748){\circle*{0.001}}
\put(-0.04913,0.02295){\circle*{0.001}}\put(0.04947,0.02262){\circle*{0.001}}
\put(0.07752,-0.00769){\circle*{0.001}}\put(-0.03506,-0.04467){\circle*{0.001}}
\put(-0.12884,-0.00506){\circle*{0.001}}\put(0.02916,0.07927){\circle*{0.001}}
\put(0.21512,0.01714){\circle*{0.001}}\put(-0.01842,-0.13216){\circle*{0.001}}
\put(-0.34383,-0.02337){\circle*{0.001}}\put(-0.05357,0.19360){\circle*{0.001}}
\put(-0.26380,-0.18223){\circle*{0.001}}\put(0.01676,0.17684){\circle*{0.001}}
\put(0.30134,-0.02253){\circle*{0.001}}\put(0.02371,-0.11420){\circle*{0.001}}
\put(-0.18463,0.01380){\circle*{0.001}}\put(-0.02962,0.06721){\circle*{0.001}}
\put(0.11011,-0.00213){\circle*{0.001}}\put(0.03605,-0.03720){\circle*{0.001}}
\put(-0.06662,-0.01024){\circle*{0.001}}\put(-0.05213,0.01791){\circle*{0.001}}
\put(0.04283,0.02599){\circle*{0.001}}\put(0.08361,-0.00418){\circle*{0.001}}
\put(-0.03148,-0.04941){\circle*{0.001}}\put(-0.13970,-0.00768){\circle*{0.001}}
\put(0.02703,0.08647){\circle*{0.001}}\put(0.23274,0.01898){\circle*{0.001}}
\put(-0.01296,-0.14215){\circle*{0.001}}\put(-0.36634,-0.02317){\circle*{0.001}}
\put(-0.08407,0.19954){\circle*{0.001}}\put(-0.19463,-0.19724){\circle*{0.001}}
\put(0.00414,0.16675){\circle*{0.001}}\put(0.27967,-0.02254){\circle*{0.001}}
\put(0.02400,-0.10552){\circle*{0.001}}\put(-0.17002,0.01267){\circle*{0.001}}
\put(-0.02848,0.06167){\circle*{0.001}}\put(0.10124,-0.00133){\circle*{0.001}}
\put(0.03472,-0.03395){\circle*{0.001}}\put(-0.06132,-0.01042){\circle*{0.001}}
\put(-0.05053,0.01609){\circle*{0.001}}\put(0.03964,0.02559){\circle*{0.001}}
\put(0.08136,-0.00328){\circle*{0.001}}\put(-0.02950,-0.04833){\circle*{0.001}}
\put(-0.13619,-0.00794){\circle*{0.001}}\put(0.02589,0.08447){\circle*{0.001}}
\put(0.22717,0.01928){\circle*{0.001}}\put(-0.01333,-0.13918){\circle*{0.001}}
\put(-0.35941,-0.02353){\circle*{0.001}}\put(-0.07550,0.19780){\circle*{0.001}}
\put(-0.21499,-0.19357){\circle*{0.001}}\put(0.00947,0.16980){\circle*{0.001}}
\put(0.28595,-0.02334){\circle*{0.001}}\put(0.02297,-0.10823){\circle*{0.001}}
\put(-0.17425,0.01388){\circle*{0.001}}\put(-0.02596,0.06366){\circle*{0.001}}
\put(0.10362,-0.00305){\circle*{0.001}}\put(0.03105,-0.03541){\circle*{0.001}}
\put(-0.06235,-0.00773){\circle*{0.001}}\put(-0.04392,0.01748){\circle*{0.001}}
\put(0.03965,0.02113){\circle*{0.001}}\put(0.06984,-0.00498){\circle*{0.001}}
\put(-0.02870,-0.04086){\circle*{0.001}}\put(-0.11662,-0.00579){\circle*{0.001}}
\put(0.02499,0.07222){\circle*{0.001}}\put(0.19569,0.01675){\circle*{0.001}}
\put(-0.01808,-0.12122){\circle*{0.001}}\put(-0.31694,-0.02488){\circle*{0.001}}
\put(-0.03180,0.18358){\circle*{0.001}}\put(0.32554,-0.15967){\circle*{0.001}}
\put(-0.36080,-0.14259){\circle*{0.001}}\put(0.03784,0.18758){\circle*{0.001}}
\put(0.32710,-0.02402){\circle*{0.001}}\put(0.01900,-0.12528){\circle*{0.001}}
\put(-0.20292,0.01697){\circle*{0.001}}\put(-0.02612,0.07490){\circle*{0.001}}
\put(0.12105,-0.00599){\circle*{0.001}}\put(0.02936,-0.04244){\circle*{0.001}}
\put(-0.07235,-0.00480){\circle*{0.001}}\put(-0.03986,0.02201){\circle*{0.001}}
\put(0.09941,-0.00528){\circle*{0.001}}\put(-0.03779,-0.05860){\circle*{0.001}}
\put(-0.16559,-0.00876){\circle*{0.001}}\put(0.02994,0.10195){\circle*{0.001}}
\put(0.27284,0.01994){\circle*{0.001}}\put(-0.00232,-0.16320){\circle*{0.001}}
\put(-0.17125,0.20098){\circle*{0.001}}\put(-0.08898,-0.20218){\circle*{0.001}}
\put(-0.37538,0.01938){\circle*{0.001}}\put(-0.01680,0.14544){\circle*{0.001}}
\put(0.23966,-0.01630){\circle*{0.001}}\put(0.03427,-0.08814){\circle*{0.001}}
\put(-0.14432,0.00388){\circle*{0.001}}\put(-0.04259,0.04955){\circle*{0.001}}
\put(0.08707,0.01072){\circle*{0.001}}\put(0.06041,-0.02471){\circle*{0.001}}
\put(-0.05558,-0.02892){\circle*{0.001}}\put(-0.09608,0.00727){\circle*{0.001}}
\put(0.03967,0.05599){\circle*{0.001}}\put(0.15959,0.00699){\circle*{0.001}}
\put(-0.03157,-0.09801){\circle*{0.001}}\put(-0.26347,-0.01908){\circle*{0.001}}
\put(0.00723,0.15838){\circle*{0.001}}\put(0.14631,-0.20297){\circle*{0.001}}
\put(0.10625,0.20369){\circle*{0.001}}\put(0.01563,-0.15015){\circle*{0.001}}
\put(-0.24832,0.01708){\circle*{0.001}}\put(-0.03464,0.09157){\circle*{0.001}}
\put(0.14987,-0.00449){\circle*{0.001}}\put(0.04287,-0.05166){\circle*{0.001}}
\put(-0.09042,-0.01001){\circle*{0.001}}\put(-0.06029,0.02596){\circle*{0.001}}
\put(0.05735,0.02843){\circle*{0.001}}\put(0.09536,-0.00825){\circle*{0.001}}
\put(-0.04106,-0.05527){\circle*{0.001}}\put(-0.15834,-0.00618){\circle*{0.001}}
\put(0.03278,0.09706){\circle*{0.001}}\put(0.26138,0.01892){\circle*{0.001}}
\put(-0.00896,-0.15728){\circle*{0.001}}\put(-0.40090,-0.01729){\circle*{0.001}}
\put(-0.13921,0.20356){\circle*{0.001}}\put(-0.11092,-0.20386){\circle*{0.001}}
\put(-0.38836,0.01754){\circle*{0.001}}\put(-0.01477,0.15123){\circle*{0.001}}
\put(0.25040,-0.01682){\circle*{0.001}}\put(0.03458,-0.09236){\circle*{0.001}}
\put(-0.15114,0.00462){\circle*{0.001}}\put(-0.04319,0.05213){\circle*{0.001}}
\put(0.09117,0.01034){\circle*{0.001}}\put(0.06097,-0.02622){\circle*{0.001}}
\put(-0.05799,-0.02879){\circle*{0.001}}\put(-0.09666,0.00811){\circle*{0.001}}
\put(0.04163,0.05598){\circle*{0.001}}\put(0.16033,0.00658){\circle*{0.001}}
\put(-0.03230,-0.09834){\circle*{0.001}}\put(-0.26452,-0.01899){\circle*{0.001}}
\put(0.00719,0.15892){\circle*{0.001}}\put(0.14766,-0.20315){\circle*{0.001}}
\put(0.10448,0.20360){\circle*{0.001}}\put(0.01557,-0.14962){\circle*{0.001}}
\put(-0.24747,0.01631){\circle*{0.001}}\put(-0.03525,0.09109){\circle*{0.001}}
\put(0.14935,-0.00353){\circle*{0.001}}\put(0.04449,-0.05123){\circle*{0.001}}
\put(-0.09021,-0.01140){\circle*{0.001}}\put(-0.06340,0.02550){\circle*{0.001}}
\put(0.05767,0.03049){\circle*{0.001}}\put(0.10094,-0.00736){\circle*{0.001}}
\put(-0.04172,-0.05878){\circle*{0.001}}\put(-0.16757,-0.00713){\circle*{0.001}}
\put(0.03215,0.10275){\circle*{0.001}}\put(0.27551,0.01952){\circle*{0.001}}
\put(-0.00258,-0.16453){\circle*{0.001}}\put(-0.17826,0.20043){\circle*{0.001}}
\put(-0.08303,-0.20199){\circle*{0.001}}\put(-0.37304,0.01803){\circle*{0.001}}
\put(-0.02019,0.14403){\circle*{0.001}}\put(0.23748,-0.01502){\circle*{0.001}}
\put(0.03733,-0.08686){\circle*{0.001}}\put(-0.14313,0.00171){\circle*{0.001}}
\put(-0.04789,0.04831){\circle*{0.001}}\put(0.08694,0.01408){\circle*{0.001}}
\put(0.06954,-0.02325){\circle*{0.001}}\put(-0.05613,-0.03489){\circle*{0.001}}
\put(-0.11155,0.00542){\circle*{0.001}}\put(0.04122,0.06584){\circle*{0.001}}
\put(0.18537,0.00936){\circle*{0.001}}\put(-0.03066,-0.11362){\circle*{0.001}}
\put(-0.30208,-0.02060){\circle*{0.001}}\put(-0.01069,0.17731){\circle*{0.001}}
\put(0.26524,-0.18257){\circle*{0.001}}\put(0.04417,0.19448){\circle*{0.001}}
\put(0.34479,-0.01938){\circle*{0.001}}\put(0.02702,-0.13145){\circle*{0.001}}
\put(-0.21562,0.01223){\circle*{0.001}}\put(-0.04064,0.07777){\circle*{0.001}}
\put(0.12973,0.00209){\circle*{0.001}}\put(0.05313,-0.04235){\circle*{0.001}}
\put(-0.07946,-0.01929){\circle*{0.001}}\put(-0.07985,0.01893){\circle*{0.001}}
\put(0.05285,0.04249){\circle*{0.001}}\put(0.12989,-0.00187){\circle*{0.001}}
\put(-0.03939,-0.07802){\circle*{0.001}}\put(-0.21578,-0.01258){\circle*{0.001}}
\put(0.02622,0.13163){\circle*{0.001}}\put(0.34499,0.01992){\circle*{0.001}}
\put(0.04742,-0.19442){\circle*{0.001}}\put(0.26208,0.18363){\circle*{0.001}}
\put(-0.00954,-0.17718){\circle*{0.001}}\put(-0.30209,0.01937){\circle*{0.001}}
\put(-0.03246,0.11337){\circle*{0.001}}\put(0.18530,-0.00860){\circle*{0.001}}
\put(0.04161,-0.06569){\circle*{0.001}}\put(-0.11134,-0.00588){\circle*{0.001}}
\put(-0.05670,0.03461){\circle*{0.001}}\put(0.06910,0.02355){\circle*{0.001}}
\put(0.08706,-0.01392){\circle*{0.001}}\put(-0.04708,-0.04853){\circle*{0.001}}
\put(-0.14320,-0.00194){\circle*{0.001}}\put(0.03680,0.08697){\circle*{0.001}}
\put(0.23737,0.01597){\circle*{0.001}}\put(-0.01932,-0.14414){\circle*{0.001}}
\put(-0.37291,-0.01951){\circle*{0.001}}\put(-0.08431,0.20191){\circle*{0.001}}
\put(-0.17495,-0.20112){\circle*{0.001}}\put(-0.00522,0.16443){\circle*{0.001}}
\put(0.27566,-0.01842){\circle*{0.001}}\put(0.03377,-0.10256){\circle*{0.001}}
\put(-0.16751,0.00687){\circle*{0.001}}\put(-0.04206,0.05868){\circle*{0.001}}
\put(0.10076,0.00777){\circle*{0.001}}\put(0.05786,-0.03038){\circle*{0.001}}
\put(-0.06322,-0.02560){\circle*{0.001}}\put(-0.09041,0.01103){\circle*{0.001}}
\put(0.04417,0.05131){\circle*{0.001}}\put(0.14933,0.00413){\circle*{0.001}}
\put(-0.03472,-0.09117){\circle*{0.001}}\put(-0.24727,-0.01730){\circle*{0.001}}
\put(0.01469,0.14968){\circle*{0.001}}\put(0.10571,-0.20347){\circle*{0.001}}
\put(0.14438,0.20371){\circle*{0.001}}\put(0.00971,-0.15885){\circle*{0.001}}
\put(-0.26474,0.01794){\circle*{0.001}}\put(-0.03385,0.09818){\circle*{0.001}}
\put(0.16038,-0.00595){\circle*{0.001}}\put(0.04196,-0.05590){\circle*{0.001}}
\put(-0.09651,-0.00850){\circle*{0.001}}\put(-0.05817,0.02869){\circle*{0.001}}
\put(0.06080,0.02632){\circle*{0.001}}\put(0.09135,-0.00997){\circle*{0.001}}
\put(-0.04288,-0.05221){\circle*{0.001}}\put(-0.15115,-0.00485){\circle*{0.001}}
\put(0.03405,0.09243){\circle*{0.001}}\put(0.25018,0.01782){\circle*{0.001}}
\put(-0.01389,-0.15128){\circle*{0.001}}\put(-0.38832,-0.01811){\circle*{0.001}}
\put(-0.11214,0.20372){\circle*{0.001}}\put(-0.13799,-0.20375){\circle*{0.001}}
\put(-0.40110,0.01571){\circle*{0.001}}\put(-0.00988,0.15724){\circle*{0.001}}
\put(0.26161,-0.01788){\circle*{0.001}}\put(0.03334,-0.09699){\circle*{0.001}}
\put(-0.15833,0.00594){\circle*{0.001}}\put(-0.04139,0.05520){\circle*{0.001}}
\put(0.09529,0.00839){\circle*{0.001}}\put(0.05782,-0.02820){\circle*{0.001}}
\put(-0.05987,-0.02622){\circle*{0.001}}\put(-0.09051,0.00988){\circle*{0.001}}
\put(0.04206,0.05185){\circle*{0.001}}\put(0.14989,0.00472){\circle*{0.001}}
\put(-0.03320,-0.09173){\circle*{0.001}}\put(-0.24831,-0.01744){\circle*{0.001}}
\put(0.01324,0.15026){\circle*{0.001}}\put(0.10953,-0.20329){\circle*{0.001}}
\put(0.14302,0.20353){\circle*{0.001}}\put(0.00818,-0.15832){\circle*{0.001}}
\put(-0.26349,0.01868){\circle*{0.001}}\put(-0.03215,0.09792){\circle*{0.001}}
\put(0.15963,-0.00634){\circle*{0.001}}\put(0.04057,-0.05580){\circle*{0.001}}
\put(-0.09593,-0.00767){\circle*{0.001}}\put(-0.05579,0.02882){\circle*{0.001}}
\put(0.06026,0.02483){\circle*{0.001}}\put(0.08731,-0.01036){\circle*{0.001}}
\put(-0.04230,-0.04966){\circle*{0.001}}\put(-0.14442,-0.00411){\circle*{0.001}}
\put(0.03288,0.08835){\circle*{0.001}}\put(0.23959,0.01727){\circle*{0.001}}
\put(-0.01592,-0.14557){\circle*{0.001}}\put(-0.37550,-0.01994){\circle*{0.001}}
\put(-0.09032,0.20212){\circle*{0.001}}\put(-0.16987,-0.20121){\circle*{0.001}}
\put(-0.00335,0.16309){\circle*{0.001}}\put(0.27275,-0.01951){\circle*{0.001}}
\put(0.03057,-0.10181){\circle*{0.001}}\put(-0.16558,0.00807){\circle*{0.001}}
\put(-0.03818,0.05848){\circle*{0.001}}\put(0.09930,0.00547){\circle*{0.001}}
\put(0.05137,-0.03078){\circle*{0.001}}\put(-0.06163,-0.02171){\circle*{0.001}}
\put(-0.07950,0.01215){\circle*{0.001}}\put(0.04229,0.04450){\circle*{0.001}}
\put(0.13111,0.00236){\circle*{0.001}}\put(-0.03320,-0.07993){\circle*{0.001}}
\put(-0.21830,-0.01567){\circle*{0.001}}\put(0.02112,0.13363){\circle*{0.001}}
\put(0.34824,0.02189){\circle*{0.001}}\put(0.05431,-0.19529){\circle*{0.001}}
\put(0.25102,0.18606){\circle*{0.001}}\put(-0.01088,-0.17528){\circle*{0.001}}
\put(-0.29780,0.02139){\circle*{0.001}}\put(-0.02787,0.11228){\circle*{0.001}}
\put(0.18237,-0.01112){\circle*{0.001}}\put(0.03485,-0.06553){\circle*{0.001}}
\put(-0.10909,-0.00151){\circle*{0.001}}\put(-0.04514,0.03544){\circle*{0.001}}
\put(0.06679,0.01629){\circle*{0.001}}\put(0.06761,-0.01576){\circle*{0.001}}
\put(-0.04443,-0.03607){\circle*{0.001}}\put(-0.11025,0.00119){\circle*{0.001}}
\put(0.03399,0.06640){\circle*{0.001}}\put(0.18417,0.01193){\circle*{0.001}}
\put(-0.02644,-0.11353){\circle*{0.001}}\put(-0.30056,-0.02178){\circle*{0.001}}
\put(-0.01392,0.17655){\circle*{0.001}}\put(0.26287,-0.18266){\circle*{0.001}}
\put(0.05057,0.19436){\circle*{0.001}}\put(0.34537,-0.02158){\circle*{0.001}}
\put(0.02282,-0.13230){\circle*{0.001}}\put(-0.21625,0.01482){\circle*{0.001}}
\put(-0.03405,0.07896){\circle*{0.001}}\put(0.12975,-0.00179){\circle*{0.001}}
\put(0.04283,-0.04384){\circle*{0.001}}\put(-0.07857,-0.01257){\circle*{0.001}}
\put(-0.06210,0.02120){\circle*{0.001}}\put(0.05060,0.03118){\circle*{0.001}}
\put(0.09986,-0.00497){\circle*{0.001}}\put(-0.03734,-0.05896){\circle*{0.001}}
\put(-0.16637,-0.00870){\circle*{0.001}}\put(0.02936,0.10245){\circle*{0.001}}
\put(0.27386,0.02040){\circle*{0.001}}\put(-0.00122,-0.16377){\circle*{0.001}}
\put(-0.17519,0.20046){\circle*{0.001}}\put(-0.08727,-0.20193){\circle*{0.001}}
\put(-0.37405,0.01983){\circle*{0.001}}\put(-0.01760,0.14486){\circle*{0.001}}
\put(0.23856,-0.01653){\circle*{0.001}}\put(0.03467,-0.08770){\circle*{0.001}}
\put(-0.14369,0.00362){\circle*{0.001}}\put(-0.04286,0.04924){\circle*{0.001}}
\put(0.08676,0.01071){\circle*{0.001}}\put(0.06067,-0.02449){\circle*{0.001}}
\put(-0.05526,-0.02912){\circle*{0.001}}\put(-0.09634,0.00729){\circle*{0.001}}
\put(0.03990,0.05614){\circle*{0.001}}\put(0.16014,0.00686){\circle*{0.001}}
\put(-0.03110,-0.09837){\circle*{0.001}}\put(-0.26418,-0.01945){\circle*{0.001}}
\put(0.00636,0.15880){\circle*{0.001}}\put(0.14788,-0.20295){\circle*{0.001}}
\put(0.10475,0.20359){\circle*{0.001}}\put(0.01492,-0.14976){\circle*{0.001}}
\put(-0.24764,0.01672){\circle*{0.001}}\put(-0.03417,0.09131){\circle*{0.001}}
\put(0.14940,-0.00423){\circle*{0.001}}\put(0.04269,-0.05152){\circle*{0.001}}
\put(-0.09011,-0.01024){\circle*{0.001}}\put(-0.06038,0.02591){\circle*{0.001}}
\put(0.05710,0.02868){\circle*{0.001}}\put(0.09584,-0.00803){\circle*{0.001}}
\put(-0.04078,-0.05562){\circle*{0.001}}\put(-0.15907,-0.00647){\circle*{0.001}}
\put(0.03234,0.09756){\circle*{0.001}}\put(0.26264,0.01867){\circle*{0.001}}
\put(-0.00801,-0.15790){\circle*{0.001}}\put(-0.40225,-0.01679){\circle*{0.001}}
\put(-0.14317,0.20327){\circle*{0.001}}\put(0.11905,-0.00729){\circle*{0.001}}
\put(-0.04608,-0.06977){\circle*{0.001}}\put(-0.19716,-0.00862){\circle*{0.001}}
\put(0.03260,0.12024){\circle*{0.001}}\put(0.31914,0.01918){\circle*{0.001}}
\put(0.02015,-0.18476){\circle*{0.001}}\put(-0.32984,0.15930){\circle*{0.001}}
\put(0.36644,0.14082){\circle*{0.001}}\put(-0.02457,-0.18849){\circle*{0.001}}
\put(-0.32817,0.01858){\circle*{0.001}}\put(-0.03295,0.12390){\circle*{0.001}}
\put(0.20349,-0.00911){\circle*{0.001}}\put(0.04638,-0.07218){\circle*{0.001}}
\put(-0.12270,-0.00699){\circle*{0.001}}\put(-0.06323,0.03811){\circle*{0.001}}
\put(0.07636,0.02646){\circle*{0.001}}\put(0.09735,-0.01521){\circle*{0.001}}
\put(-0.05246,-0.05421){\circle*{0.001}}\put(-0.15982,-0.00208){\circle*{0.001}}
\put(0.03935,0.09686){\circle*{0.001}}\put(0.26322,0.01630){\circle*{0.001}}
\put(-0.01332,-0.15793){\circle*{0.001}}\put(-0.40362,-0.01423){\circle*{0.001}}
\put(-0.13944,0.20448){\circle*{0.001}}\put(-0.10293,-0.20489){\circle*{0.001}}
\put(-0.38803,0.01455){\circle*{0.001}}\put(-0.02102,0.15035){\circle*{0.001}}
\put(0.24954,-0.01391){\circle*{0.001}}\put(0.04239,-0.09094){\circle*{0.001}}
\put(-0.15102,-0.00038){\circle*{0.001}}\put(-0.05552,0.05030){\circle*{0.001}}
\put(0.09215,0.01839){\circle*{0.001}}\put(0.08197,-0.02366){\circle*{0.001}}
\put(-0.06022,-0.04249){\circle*{0.001}}\put(-0.13254,0.00421){\circle*{0.001}}
\put(0.04416,0.07883){\circle*{0.001}}\put(0.21947,0.01126){\circle*{0.001}}
\put(-0.02860,-0.13343){\circle*{0.001}}\put(-0.35002,-0.01871){\circle*{0.001}}
\put(-0.04909,0.19635){\circle*{0.001}}\put(-0.24607,-0.18831){\circle*{0.001}}
\put(0.00269,0.17526){\circle*{0.001}}\put(0.29801,-0.01780){\circle*{0.001}}
\put(0.03622,-0.11120){\circle*{0.001}}\put(-0.18252,0.00641){\circle*{0.001}}
\put(-0.04766,0.06376){\circle*{0.001}}\put(0.11022,0.00978){\circle*{0.001}}
\put(0.06664,-0.03275){\circle*{0.001}}\put(-0.06942,-0.03019){\circle*{0.001}}
\put(-0.10441,0.01153){\circle*{0.001}}\put(0.04842,0.05972){\circle*{0.001}}
\put(0.17234,0.00503){\circle*{0.001}}\put(-0.03623,-0.10500){\circle*{0.001}}
\put(-0.28267,-0.01753){\circle*{0.001}}\put(0.00417,0.16789){\circle*{0.001}}
\put(0.19556,-0.19868){\circle*{0.001}}\put(0.06842,0.20108){\circle*{0.001}}
\put(0.36644,-0.01716){\circle*{0.001}}\put(0.02686,-0.14054){\circle*{0.001}}
\put(-0.23200,0.01235){\circle*{0.001}}\put(-0.04424,0.08375){\circle*{0.001}}
\put(0.14013,0.00277){\circle*{0.001}}\put(0.05863,-0.04557){\circle*{0.001}}
\put(-0.08614,-0.02142){\circle*{0.001}}\put(-0.08799,0.02035){\circle*{0.001}}
\put(0.05743,0.04699){\circle*{0.001}}\put(0.14317,-0.00175){\circle*{0.001}}
\put(-0.04314,-0.08583){\circle*{0.001}}\put(-0.23687,-0.01295){\circle*{0.001}}
\put(0.02329,0.14340){\circle*{0.001}}\put(0.07826,-0.20240){\circle*{0.001}}
\put(0.17643,0.20154){\circle*{0.001}}\put(0.00759,-0.16505){\circle*{0.001}}
\put(-0.27711,0.01684){\circle*{0.001}}\put(-0.03880,0.10248){\circle*{0.001}}
\put(0.16870,-0.00383){\circle*{0.001}}\put(0.04981,-0.05804){\circle*{0.001}}
\put(-0.10218,-0.01273){\circle*{0.001}}\put(-0.07138,0.02896){\circle*{0.001}}
\put(0.06525,0.03426){\circle*{0.001}}\put(0.11339,-0.00866){\circle*{0.001}}
\put(-0.04660,-0.06597){\circle*{0.001}}\put(-0.18770,-0.00724){\circle*{0.001}}
\put(0.03462,0.11445){\circle*{0.001}}\put(0.30551,0.01861){\circle*{0.001}}
\put(0.00910,-0.17878){\circle*{0.001}}\put(-0.27478,0.18012){\circle*{0.001}}
\put(-0.03899,-0.19374){\circle*{0.001}}\put(-0.34225,0.01807){\circle*{0.001}}
\put(-0.03067,0.12993){\circle*{0.001}}\put(0.21369,-0.00992){\circle*{0.001}}
\put(0.04603,-0.07623){\circle*{0.001}}\put(-0.12885,-0.00568){\circle*{0.001}}
\put(-0.06153,0.04082){\circle*{0.001}}\put(0.07975,0.02487){\circle*{0.001}}
\put(0.09426,-0.01714){\circle*{0.001}}\put(-0.05408,-0.05192){\circle*{0.001}}
\put(-0.15450,-0.00080){\circle*{0.001}}\put(0.04106,0.09331){\circle*{0.001}}
\put(0.25489,0.01524){\circle*{0.001}}\put(-0.01681,-0.15343){\circle*{0.001}}
\put(-0.39430,-0.01487){\circle*{0.001}}\put(-0.11792,0.20495){\circle*{0.001}}
\put(-0.12208,-0.20532){\circle*{0.001}}\put(-0.39748,0.01390){\circle*{0.001}}
\put(-0.01792,0.15484){\circle*{0.001}}\put(0.25776,-0.01487){\circle*{0.001}}
\put(0.04093,-0.09442){\circle*{0.001}}\put(-0.15624,0.00078){\circle*{0.001}}
\put(-0.05415,0.05251){\circle*{0.001}}\put(0.09519,0.01663){\circle*{0.001}}
\put(0.07897,-0.02516){\circle*{0.001}}\put(-0.06192,-0.04004){\circle*{0.001}}
\put(-0.12699,0.00575){\circle*{0.001}}\put(0.04532,0.07509){\circle*{0.001}}
\put(0.21043,0.01009){\circle*{0.001}}\put(-0.03088,-0.12809){\circle*{0.001}}
\put(-0.33781,-0.01866){\circle*{0.001}}\put(-0.03508,0.19215){\circle*{0.001}}
\put(-0.29049,-0.17495){\circle*{0.001}}\put(0.01054,0.18069){\circle*{0.001}}
\put(0.30983,-0.01818){\circle*{0.001}}\put(0.03449,-0.11618){\circle*{0.001}}
\put(-0.19065,0.00714){\circle*{0.001}}\put(-0.04715,0.06700){\circle*{0.001}}
\put(0.11501,0.00854){\circle*{0.001}}\put(0.06513,-0.03481){\circle*{0.001}}
\put(-0.07200,-0.02863){\circle*{0.001}}\put(-0.10129,0.01295){\circle*{0.001}}
\put(0.05020,0.05728){\circle*{0.001}}\put(0.16682,0.00389){\circle*{0.001}}
\put(-0.03792,-0.10142){\circle*{0.001}}\put(-0.27414,-0.01726){\circle*{0.001}}
\put(0.00823,0.16362){\circle*{0.001}}\put(0.17008,-0.20207){\circle*{0.001}}
\put(0.08201,0.20312){\circle*{0.001}}\put(0.02452,-0.14472){\circle*{0.001}}
\put(-0.23937,0.01318){\circle*{0.001}}\put(-0.04311,0.08682){\circle*{0.001}}
\put(0.14470,0.00181){\circle*{0.001}}\put(0.05711,-0.04762){\circle*{0.001}}
\put(-0.08862,-0.02016){\circle*{0.001}}\put(-0.08554,0.02162){\circle*{0.001}}
\put(0.05851,0.04509){\circle*{0.001}}\put(0.13863,-0.00273){\circle*{0.001}}
\put(-0.04343,-0.08286){\circle*{0.001}}\put(-0.22950,-0.01211){\circle*{0.001}}
\put(0.02563,0.13920){\circle*{0.001}}\put(0.36312,0.01799){\circle*{0.001}}
\put(0.06476,-0.20021){\circle*{0.001}}\put(0.20195,0.19788){\circle*{0.001}}
\put(0.00344,-0.16935){\circle*{0.001}}\put(-0.28578,0.01708){\circle*{0.001}}
\put(-0.03717,0.10611){\circle*{0.001}}\put(0.17434,-0.00492){\circle*{0.001}}
\put(0.04875,-0.06039){\circle*{0.001}}\put(-0.10541,-0.01138){\circle*{0.001}}
\put(-0.06900,0.03054){\circle*{0.001}}\put(0.06684,0.03231){\circle*{0.001}}
\put(0.10892,-0.00989){\circle*{0.001}}\put(-0.04718,-0.06292){\circle*{0.001}}
\put(-0.18004,-0.00652){\circle*{0.001}}\put(0.03520,0.10982){\circle*{0.001}}
\put(0.29429,0.01825){\circle*{0.001}}\put(0.00338,-0.17356){\circle*{0.001}}
\put(-0.23364,0.19131){\circle*{0.001}}\put(-0.05094,-0.19770){\circle*{0.001}}
\put(-0.35392,0.01801){\circle*{0.001}}\put(-0.02973,0.13498){\circle*{0.001}}
\put(0.22243,-0.01103){\circle*{0.001}}\put(0.04488,-0.07985){\circle*{0.001}}
\put(-0.13423,-0.00417){\circle*{0.001}}\put(-0.06023,0.04306){\circle*{0.001}}
\put(0.08289,0.02317){\circle*{0.001}}\put(0.09137,-0.01863){\circle*{0.001}}
\put(-0.05540,-0.04970){\circle*{0.001}}\put(-0.14924,0.00035){\circle*{0.001}}
\put(0.04156,0.08990){\circle*{0.001}}\put(0.24655,0.01425){\circle*{0.001}}
\put(-0.01990,-0.14885){\circle*{0.001}}\put(-0.38440,-0.01642){\circle*{0.001}}
\put(-0.09872,0.20429){\circle*{0.001}}\put(-0.14397,-0.20468){\circle*{0.001}}
\put(-0.40707,0.01226){\circle*{0.001}}\put(-0.01425,0.15947){\circle*{0.001}}
\put(0.26653,-0.01532){\circle*{0.001}}\put(0.04008,-0.09800){\circle*{0.001}}
\put(-0.16177,0.00212){\circle*{0.001}}\put(-0.05188,0.05504){\circle*{0.001}}
\put(0.09825,0.01484){\circle*{0.001}}\put(0.07540,-0.02684){\circle*{0.001}}
\put(-0.06331,-0.03734){\circle*{0.001}}\put(-0.12052,0.00716){\circle*{0.001}}
\put(0.04576,0.07081){\circle*{0.001}}\put(0.19966,0.00912){\circle*{0.001}}
\put(-0.03200,-0.12177){\circle*{0.001}}\put(-0.32280,-0.01896){\circle*{0.001}}
\put(-0.02230,0.18628){\circle*{0.001}}\put(0.34537,-0.15194){\circle*{0.001}}
\put(-0.35050,-0.14949){\circle*{0.001}}\put(0.02236,0.18700){\circle*{0.001}}
\put(0.32468,-0.01801){\circle*{0.001}}\put(0.03355,-0.12235){\circle*{0.001}}
\put(-0.20095,0.00861){\circle*{0.001}}\put(-0.04668,0.07112){\circle*{0.001}}
\put(0.12120,0.00712){\circle*{0.001}}\put(0.06329,-0.03758){\circle*{0.001}}
\put(-0.07542,-0.02692){\circle*{0.001}}\put(-0.09797,0.01495){\circle*{0.001}}
\put(0.05187,0.05482){\circle*{0.001}}\put(0.16113,0.00252){\circle*{0.001}}
\put(-0.03885,-0.09775){\circle*{0.001}}\put(-0.26538,-0.01611){\circle*{0.001}}
\put(0.01232,0.15902){\circle*{0.001}}\put(0.14389,-0.20439){\circle*{0.001}}
\put(0.09869,0.20464){\circle*{0.001}}\put(0.02179,-0.14927){\circle*{0.001}}
\put(-0.24763,0.01351){\circle*{0.001}}\put(-0.04275,0.09012){\circle*{0.001}}
\put(0.14979,0.00075){\circle*{0.001}}\put(0.05595,-0.04975){\circle*{0.001}}
\put(-0.09142,-0.01879){\circle*{0.001}}\put(-0.08268,0.02325){\circle*{0.001}}
\put(0.05978,0.04304){\circle*{0.001}}\put(0.13371,-0.00417){\circle*{0.001}}
\put(-0.04463,-0.07954){\circle*{0.001}}\put(-0.22140,-0.01167){\circle*{0.001}}
\put(0.02799,0.13458){\circle*{0.001}}\put(0.35271,0.01826){\circle*{0.001}}
\put(0.05104,-0.19724){\circle*{0.001}}\put(0.23580,0.19093){\circle*{0.001}}
\put(-0.00137,-0.17409){\circle*{0.001}}\put(-0.29544,0.01809){\circle*{0.001}}
\put(-0.03665,0.11015){\circle*{0.001}}\put(0.18087,-0.00602){\circle*{0.001}}
\put(0.04798,-0.06305){\circle*{0.001}}\put(-0.10921,-0.01013){\circle*{0.001}}
\put(-0.06711,0.03227){\circle*{0.001}}\put(0.06881,0.03060){\circle*{0.001}}
\put(0.10509,-0.01142){\circle*{0.001}}\put(-0.04862,-0.06018){\circle*{0.001}}
\put(-0.17365,-0.00540){\circle*{0.001}}\put(0.03684,0.10576){\circle*{0.001}}
\put(0.28462,0.01796){\circle*{0.001}}\put(-0.00310,-0.16889){\circle*{0.001}}
\put(-0.20186,0.19766){\circle*{0.001}}\put(-0.06459,-0.20059){\circle*{0.001}}
\put(-0.36434,0.01680){\circle*{0.001}}\put(-0.02745,0.13955){\circle*{0.001}}
\put(0.23033,-0.01199){\circle*{0.001}}\put(0.04453,-0.08303){\circle*{0.001}}
\put(-0.13907,-0.00309){\circle*{0.001}}\put(-0.05901,0.04509){\circle*{0.001}}
\put(0.08551,0.02177){\circle*{0.001}}\put(0.08863,-0.01999){\circle*{0.001}}
\put(-0.05705,-0.04747){\circle*{0.001}}\put(-0.14423,0.00142){\circle*{0.001}}
\put(0.04283,0.08655){\circle*{0.001}}\put(0.23854,0.01331){\circle*{0.001}}
\put(-0.02265,-0.14437){\circle*{0.001}}\put(-0.37466,-0.01694){\circle*{0.001}}
\put(-0.08216,0.20277){\circle*{0.001}}\put(-0.17012,-0.20233){\circle*{0.001}}
\put(-0.00859,0.16406){\circle*{0.001}}\put(0.27524,-0.01642){\circle*{0.001}}
\put(0.03822,-0.10175){\circle*{0.001}}\put(-0.16744,0.00344){\circle*{0.001}}
\put(-0.05027,0.05747){\circle*{0.001}}\put(0.10143,0.01314){\circle*{0.001}}
\put(0.07209,-0.02855){\circle*{0.001}}\put(-0.06481,-0.03480){\circle*{0.001}}
\put(-0.11449,0.00857){\circle*{0.001}}\put(0.04629,0.06679){\circle*{0.001}}
\put(0.18963,0.00766){\circle*{0.001}}\put(-0.03414,-0.11566){\circle*{0.001}}
\put(-0.30826,-0.01911){\circle*{0.001}}\put(-0.01249,0.18004){\circle*{0.001}}
\put(0.28654,-0.17623){\circle*{0.001}}\put(0.03505,0.19272){\circle*{0.001}}
\put(0.13848,-0.00991){\circle*{0.001}}\put(-0.05439,-0.08073){\circle*{0.001}}
\put(-0.22786,-0.00799){\circle*{0.001}}\put(0.03472,0.13742){\circle*{0.001}}
\put(0.36138,0.01467){\circle*{0.001}}\put(0.05378,-0.20044){\circle*{0.001}}
\put(0.20699,0.19802){\circle*{0.001}}\put(0.00917,-0.17083){\circle*{0.001}}
\put(-0.28930,0.01364){\circle*{0.001}}\put(-0.04581,0.10637){\circle*{0.001}}
\put(0.17695,0.00018){\circle*{0.001}}\put(0.06214,-0.05950){\circle*{0.001}}
\put(-0.10806,-0.01975){\circle*{0.001}}\put(-0.09128,0.02839){\circle*{0.001}}
\put(0.07032,0.04648){\circle*{0.001}}\put(0.14646,-0.00640){\circle*{0.001}}
\put(-0.05102,-0.08646){\circle*{0.001}}\put(-0.24121,-0.01011){\circle*{0.001}}
\put(0.02820,0.14528){\circle*{0.001}}\put(0.07941,-0.20441){\circle*{0.001}}
\put(0.15823,0.20460){\circle*{0.001}}\put(0.01654,-0.16285){\circle*{0.001}}
\put(-0.27358,0.01292){\circle*{0.001}}\put(-0.04690,0.09989){\circle*{0.001}}
\put(0.16663,0.00155){\circle*{0.001}}\put(0.06299,-0.05530){\circle*{0.001}}
\put(-0.10208,-0.02115){\circle*{0.001}}\put(-0.09288,0.02591){\circle*{0.001}}
\put(0.06673,0.04841){\circle*{0.001}}\put(0.14998,-0.00485){\circle*{0.001}}
\put(-0.04879,-0.08911){\circle*{0.001}}\put(-0.24703,-0.01166){\circle*{0.001}}
\put(0.02562,0.14866){\circle*{0.001}}\put(0.09372,-0.20530){\circle*{0.001}}
\put(0.13936,0.20593){\circle*{0.001}}\put(0.01826,-0.15944){\circle*{0.001}}
\put(-0.26696,0.01290){\circle*{0.001}}\put(-0.04687,0.09726){\circle*{0.001}}
\put(0.16238,0.00166){\circle*{0.001}}\put(0.06280,-0.05365){\circle*{0.001}}
\put(-0.09953,-0.02152){\circle*{0.001}}\put(-0.09289,0.02493){\circle*{0.001}}
\put(0.06528,0.04872){\circle*{0.001}}\put(0.15025,-0.00428){\circle*{0.001}}
\put(-0.04801,-0.08942){\circle*{0.001}}\put(-0.24757,-0.01196){\circle*{0.001}}
\put(0.02521,0.14899){\circle*{0.001}}\put(0.09609,-0.20521){\circle*{0.001}}
\put(0.13938,0.20568){\circle*{0.001}}\put(0.01914,-0.15908){\circle*{0.001}}
\put(-0.26626,0.01327){\circle*{0.001}}\put(-0.04589,0.09712){\circle*{0.001}}
\put(0.16189,0.00157){\circle*{0.001}}\put(0.06151,-0.05368){\circle*{0.001}}
\put(-0.09903,-0.02102){\circle*{0.001}}\put(-0.09123,0.02491){\circle*{0.001}}
\put(0.06513,0.04752){\circle*{0.001}}\put(0.14727,-0.00436){\circle*{0.001}}
\put(-0.04730,-0.08764){\circle*{0.001}}\put(-0.24283,-0.01181){\circle*{0.001}}
\put(0.02522,0.14644){\circle*{0.001}}\put(0.08666,-0.20430){\circle*{0.001}}
\put(0.15406,0.20458){\circle*{0.001}}\put(0.01581,-0.16176){\circle*{0.001}}
\put(-0.27121,0.01418){\circle*{0.001}}\put(-0.04458,0.09930){\circle*{0.001}}
\put(0.16504,0.00027){\circle*{0.001}}\put(0.05912,-0.05524){\circle*{0.001}}
\put(-0.10066,-0.01910){\circle*{0.001}}\put(-0.08683,0.02618){\circle*{0.001}}
\put(0.06572,0.04447){\circle*{0.001}}\put(0.13965,-0.00565){\circle*{0.001}}
\put(-0.04756,-0.08276){\circle*{0.001}}\put(-0.23061,-0.01084){\circle*{0.001}}
\put(0.02890,0.13954){\circle*{0.001}}\put(0.36473,0.01693){\circle*{0.001}}
\put(0.06366,-0.20095){\circle*{0.001}}\put(0.19683,0.19918){\circle*{0.001}}
\put(0.00788,-0.16885){\circle*{0.001}}\put(-0.28501,0.01554){\circle*{0.001}}
\put(-0.04119,0.10527){\circle*{0.001}}\put(0.17396,-0.00240){\circle*{0.001}}
\put(0.05503,-0.05931){\circle*{0.001}}\put(-0.10572,-0.01515){\circle*{0.001}}
\put(-0.07900,0.02920){\circle*{0.001}}\put(0.06787,0.03879){\circle*{0.001}}
\put(0.12589,-0.00809){\circle*{0.001}}\put(-0.04843,-0.07374){\circle*{0.001}}
\put(-0.20811,-0.00831){\circle*{0.001}}\put(0.03356,0.12642){\circle*{0.001}}
\put(0.33446,0.01840){\circle*{0.001}}\put(0.03016,-0.19102){\circle*{0.001}}
\put(-0.39593,0.12208){\circle*{0.001}}\put(0.30367,0.17044){\circle*{0.001}}
\put(-0.01203,-0.18231){\circle*{0.001}}\put(-0.31346,0.01753){\circle*{0.001}}
\put(-0.03700,0.11737){\circle*{0.001}}\put(0.19317,-0.00637){\circle*{0.001}}
\put(0.05042,-0.06755){\circle*{0.001}}\put(-0.11678,-0.01073){\circle*{0.001}}
\put(-0.07088,0.03471){\circle*{0.001}}\put(0.07363,0.03216){\circle*{0.001}}
\put(0.11091,-0.01243){\circle*{0.001}}\put(-0.05172,-0.06337){\circle*{0.001}}
\put(-0.18292,-0.00509){\circle*{0.001}}\put(0.03807,0.11112){\circle*{0.001}}
\put(0.29836,0.01754){\circle*{0.001}}\put(0.00282,-0.17547){\circle*{0.001}}
\put(-0.24651,0.18849){\circle*{0.001}}\put(-0.04330,-0.19673){\circle*{0.001}}
\put(-0.35027,0.01679){\circle*{0.001}}\put(-0.03286,0.13304){\circle*{0.001}}
\put(0.21962,-0.00901){\circle*{0.001}}\put(0.04920,-0.07811){\circle*{0.001}}
\put(-0.13273,-0.00716){\circle*{0.001}}\put(-0.06686,0.04156){\circle*{0.001}}
\put(0.08246,0.02789){\circle*{0.001}}\put(0.10303,-0.01688){\circle*{0.001}}
\put(-0.05610,-0.05727){\circle*{0.001}}\put(-0.16887,-0.00169){\circle*{0.001}}
\put(0.04173,0.10204){\circle*{0.001}}\put(0.27706,0.01558){\circle*{0.001}}
\put(-0.00946,-0.16495){\circle*{0.001}}\put(-0.17503,0.20208){\circle*{0.001}}
\put(-0.07326,-0.20325){\circle*{0.001}}\put(-0.37357,0.01478){\circle*{0.001}}
\put(-0.02935,0.14326){\circle*{0.001}}\put(0.23755,-0.01045){\circle*{0.001}}
\put(0.04835,-0.08533){\circle*{0.001}}\put(-0.14379,-0.00531){\circle*{0.001}}
\put(-0.06580,0.04598){\circle*{0.001}}\put(0.08895,0.02565){\circle*{0.001}}
\put(0.09977,-0.01990){\circle*{0.001}}\put(-0.05979,-0.05441){\circle*{0.001}}
\put(-0.16294,0.00056){\circle*{0.001}}\put(0.04416,0.09800){\circle*{0.001}}
\put(0.26775,0.01439){\circle*{0.001}}\put(-0.01507,-0.16006){\circle*{0.001}}
\put(-0.40897,-0.01095){\circle*{0.001}}\put(-0.14523,0.20517){\circle*{0.001}}
\put(-0.09070,-0.20516){\circle*{0.001}}\put(-0.38415,0.01350){\circle*{0.001}}
\put(-0.02672,0.14806){\circle*{0.001}}\put(0.24607,-0.01130){\circle*{0.001}}
\put(0.04855,-0.08871){\circle*{0.001}}\put(-0.14917,-0.00460){\circle*{0.001}}
\put(-0.06576,0.04806){\circle*{0.001}}\put(0.09202,0.02497){\circle*{0.001}}
\put(0.09907,-0.02114){\circle*{0.001}}\put(-0.06138,-0.05360){\circle*{0.001}}
\put(-0.16137,0.00130){\circle*{0.001}}\put(0.04485,0.09688){\circle*{0.001}}
\put(0.26518,0.01403){\circle*{0.001}}\put(-0.01720,-0.15867){\circle*{0.001}}
\put(-0.40628,-0.01113){\circle*{0.001}}\put(-0.13746,0.20573){\circle*{0.001}}
\put(-0.09571,-0.20561){\circle*{0.001}}\put(-0.38716,0.01306){\circle*{0.001}}
\put(-0.02599,0.14942){\circle*{0.001}}\put(0.24861,-0.01102){\circle*{0.001}}
\put(0.04869,-0.08968){\circle*{0.001}}\put(-0.15079,-0.00453){\circle*{0.001}}
\put(-0.06631,0.04863){\circle*{0.001}}\put(0.09310,0.02517){\circle*{0.001}}
\put(0.10007,-0.02145){\circle*{0.001}}\put(-0.06217,-0.05412){\circle*{0.001}}
\put(-0.16303,0.00141){\circle*{0.001}}\put(0.04542,0.09783){\circle*{0.001}}
\put(0.26785,0.01338){\circle*{0.001}}\put(-0.01708,-0.15997){\circle*{0.001}}
\put(-0.40912,-0.01008){\circle*{0.001}}\put(-0.14573,0.20516){\circle*{0.001}}
\put(-0.08938,-0.20544){\circle*{0.001}}\put(-0.38451,0.01273){\circle*{0.001}}
\put(-0.02707,0.14811){\circle*{0.001}}\put(0.24634,-0.01035){\circle*{0.001}}
\put(0.04985,-0.08861){\circle*{0.001}}\put(-0.14942,-0.00548){\circle*{0.001}}
\put(-0.06830,0.04781){\circle*{0.001}}\put(0.09245,0.02662){\circle*{0.001}}
\put(0.10354,-0.02068){\circle*{0.001}}\put(-0.06196,-0.05644){\circle*{0.001}}
\put(-0.16885,0.00050){\circle*{0.001}}\put(0.04506,0.10146){\circle*{0.001}}
\put(0.27681,0.01382){\circle*{0.001}}\put(-0.01269,-0.16464){\circle*{0.001}}
\put(-0.16926,0.20340){\circle*{0.001}}\put(-0.07291,-0.20374){\circle*{0.001}}
\put(-0.37477,0.01321){\circle*{0.001}}\put(-0.03185,0.14345){\circle*{0.001}}
\put(0.23835,-0.00894){\circle*{0.001}}\put(0.05263,-0.08506){\circle*{0.001}}
\put(-0.14462,-0.00757){\circle*{0.001}}\put(-0.07229,0.04540){\circle*{0.001}}
\put(0.08983,0.03003){\circle*{0.001}}\put(0.11104,-0.01875){\circle*{0.001}}
\put(-0.06124,-0.06155){\circle*{0.001}}\put(-0.18170,-0.00100){\circle*{0.001}}
\put(0.04443,0.10941){\circle*{0.001}}\put(0.29619,0.01514){\circle*{0.001}}
\put(-0.00330,-0.17434){\circle*{0.001}}\put(-0.23519,0.19189){\circle*{0.001}}
\put(-0.04301,-0.19821){\circle*{0.001}}\put(-0.35401,0.01387){\circle*{0.001}}
\put(-0.03750,0.13397){\circle*{0.001}}\put(0.22225,-0.00629){\circle*{0.001}}
\put(0.05646,-0.07816){\circle*{0.001}}\put(-0.13495,-0.01164){\circle*{0.001}}
\put(-0.07948,0.04062){\circle*{0.001}}\put(0.08514,0.03562){\circle*{0.001}}
\put(0.12417,-0.01494){\circle*{0.001}}\put(-0.05900,-0.07057){\circle*{0.001}}
\put(-0.20378,-0.00427){\circle*{0.001}}\put(0.04040,0.12303){\circle*{0.001}}
\put(0.32855,0.01500){\circle*{0.001}}\put(0.01823,-0.18880){\circle*{0.001}}
\put(-0.36982,0.13960){\circle*{0.001}}\put(0.33338,0.15866){\circle*{0.001}}
\put(-0.01146,-0.18562){\circle*{0.001}}\put(-0.32106,0.01444){\circle*{0.001}}
\put(-0.04318,0.11964){\circle*{0.001}}\put(0.19850,-0.00304){\circle*{0.001}}
\put(0.06005,-0.06829){\circle*{0.001}}\put(-0.12075,-0.01640){\circle*{0.001}}
\put(-0.08667,0.03406){\circle*{0.001}}\put(0.07749,0.04197){\circle*{0.001}}
\put(0.13754,-0.01042){\circle*{0.001}}\put(-0.05505,-0.08004){\circle*{0.001}}
\put(-0.22640,-0.00747){\circle*{0.001}}\put(0.03426,0.13660){\circle*{0.001}}
\put(0.35938,0.01502){\circle*{0.001}}\put(0.05176,-0.19983){\circle*{0.001}}
\put(0.21342,0.19679){\circle*{0.001}}\put(0.00795,-0.17175){\circle*{0.001}}
\put(-0.29107,0.01410){\circle*{0.001}}\put(-0.04536,0.10716){\circle*{0.001}}
\put(0.17817,-0.00017){\circle*{0.001}}\put(0.06186,-0.06004){\circle*{0.001}}
\put(-0.10885,-0.01948){\circle*{0.001}}\put(-0.09098,0.02877){\circle*{0.001}}
\put(0.07088,0.04620){\circle*{0.001}}\put(0.14602,-0.00674){\circle*{0.001}}
\put(-0.05067,-0.08624){\circle*{0.001}}\put(-0.24045,-0.01035){\circle*{0.001}}
\put(0.02891,0.14487){\circle*{0.001}}\put(0.07811,-0.20424){\circle*{0.001}}
\put(0.15962,0.20457){\circle*{0.001}}\put(0.01585,-0.16326){\circle*{0.001}}
\put(-0.27431,0.01320){\circle*{0.001}}\put(-0.04662,0.10024){\circle*{0.001}}
\put(0.16715,0.00137){\circle*{0.001}}\put(0.06285,-0.05554){\circle*{0.001}}
\put(-0.10223,-0.02129){\circle*{0.001}}\put(-0.09281,0.02609){\circle*{0.001}}
\put(0.06705,0.04833){\circle*{0.001}}\put(0.14995,-0.00503){\circle*{0.001}}
\put(-0.04914,-0.08904){\circle*{0.001}}\put(-0.24701,-0.01144){\circle*{0.001}}
\put(0.02609,0.14861){\circle*{0.001}}\put(0.09310,-0.20535){\circle*{0.001}}
\put(0.13993,0.20586){\circle*{0.001}}\put(0.01948,-0.15943){\circle*{0.001}}
\put(-0.26699,0.01304){\circle*{0.001}}\put(-0.04671,0.09731){\circle*{0.001}}
\put(0.16241,0.00201){\circle*{0.001}}\put(0.06281,-0.05369){\circle*{0.001}}
\put(-0.09962,-0.02154){\circle*{0.001}}\put(-0.09306,0.02497){\circle*{0.001}}
\put(0.06543,0.04882){\circle*{0.001}}\put(0.15066,-0.00396){\circle*{0.001}}
\put(-0.04824,-0.08963){\circle*{0.001}}\put(-0.24819,-0.01187){\circle*{0.001}}
\put(0.02396,0.14937){\circle*{0.001}}\put(0.09618,-0.20544){\circle*{0.001}}
\put(0.15760,-0.01323){\circle*{0.001}}\put(-0.06351,-0.09132){\circle*{0.001}}
\put(-0.25760,-0.00632){\circle*{0.001}}\put(0.03342,0.15354){\circle*{0.001}}
\put(0.10386,-0.20862){\circle*{0.001}}\put(0.10374,0.20895){\circle*{0.001}}
\put(0.03541,-0.15391){\circle*{0.001}}\put(-0.25858,0.00553){\circle*{0.001}}
\put(-0.06376,0.09163){\circle*{0.001}}\put(0.15809,0.01322){\circle*{0.001}}
\put(0.09044,-0.04819){\circle*{0.001}}\put(-0.09942,-0.04027){\circle*{0.001}}
\put(-0.14053,0.01878){\circle*{0.001}}\put(0.06856,0.07943){\circle*{0.001}}
\put(0.22949,0.00242){\circle*{0.001}}\put(-0.04408,-0.13724){\circle*{0.001}}
\put(-0.36363,-0.01007){\circle*{0.001}}\put(-0.04611,0.20187){\circle*{0.001}}
\put(-0.19840,-0.20088){\circle*{0.001}}\put(-0.01803,0.17063){\circle*{0.001}}
\put(0.28955,-0.00938){\circle*{0.001}}\put(0.05770,-0.10491){\circle*{0.001}}
\put(-0.17765,-0.00706){\circle*{0.001}}\put(-0.07987,0.05733){\circle*{0.001}}
\put(0.11009,0.03119){\circle*{0.001}}\put(0.12109,-0.02528){\circle*{0.001}}
\put(-0.07382,-0.06565){\circle*{0.001}}\put(-0.19650,0.00260){\circle*{0.001}}
\put(0.05168,0.11718){\circle*{0.001}}\put(0.31765,0.01165){\circle*{0.001}}
\put(0.00081,-0.18420){\circle*{0.001}}\put(-0.31688,0.16661){\circle*{0.001}}
\put(-0.01225,-0.19122){\circle*{0.001}}\put(-0.33397,0.01101){\circle*{0.001}}
\put(-0.04992,0.12411){\circle*{0.001}}\put(0.20778,0.00103){\circle*{0.001}}
\put(0.07266,-0.07017){\circle*{0.001}}\put(-0.12745,-0.02317){\circle*{0.001}}
\put(-0.10642,0.03400){\circle*{0.001}}\put(0.08277,0.05419){\circle*{0.001}}
\put(0.17034,-0.00885){\circle*{0.001}}\put(-0.05861,-0.10016){\circle*{0.001}}
\put(-0.27795,-0.00908){\circle*{0.001}}\put(0.02371,0.16467){\circle*{0.001}}
\put(0.16096,-0.20605){\circle*{0.001}}\put(0.06186,0.20545){\circle*{0.001}}
\put(0.04269,-0.14290){\circle*{0.001}}\put(-0.23936,0.00318){\circle*{0.001}}
\put(-0.06758,0.08343){\circle*{0.001}}\put(0.14640,0.01707){\circle*{0.001}}
\put(0.09717,-0.04260){\circle*{0.001}}\put(-0.09338,-0.04574){\circle*{0.001}}
\put(-0.15269,0.01494){\circle*{0.001}}\put(0.06497,0.08793){\circle*{0.001}}
\put(0.24962,0.00497){\circle*{0.001}}\put(-0.03712,-0.14898){\circle*{0.001}}
\put(-0.38900,-0.00818){\circle*{0.001}}\put(-0.08596,0.20762){\circle*{0.001}}
\put(-0.12636,-0.20863){\circle*{0.001}}\put(-0.40886,0.00315){\circle*{0.001}}
\put(-0.03132,0.15851){\circle*{0.001}}\put(0.26680,-0.00694){\circle*{0.001}}
\put(0.06216,-0.09514){\circle*{0.001}}\put(-0.16322,-0.01142){\circle*{0.001}}
\put(-0.08746,0.05059){\circle*{0.001}}\put(0.10215,0.03775){\circle*{0.001}}
\put(0.13496,-0.02058){\circle*{0.001}}\put(-0.06988,-0.07558){\circle*{0.001}}
\put(-0.22023,-0.00138){\circle*{0.001}}\put(0.04594,0.13177){\circle*{0.001}}
\put(0.35114,0.01148){\circle*{0.001}}\put(0.03234,-0.19775){\circle*{0.001}}
\put(0.24348,0.19107){\circle*{0.001}}\put(0.01117,-0.17638){\circle*{0.001}}
\put(-0.30116,0.00979){\circle*{0.001}}\put(-0.05564,0.10988){\circle*{0.001}}
\put(0.18527,0.00491){\circle*{0.001}}\put(0.07698,-0.06074){\circle*{0.001}}
\put(-0.11445,-0.02850){\circle*{0.001}}\put(-0.11580,0.02775){\circle*{0.001}}
\put(0.07616,0.06175){\circle*{0.001}}\put(0.18749,-0.00425){\circle*{0.001}}
\put(-0.05375,-0.11147){\circle*{0.001}}\put(-0.30430,-0.01122){\circle*{0.001}}
\put(0.00749,0.17800){\circle*{0.001}}\put(0.25848,-0.18691){\circle*{0.001}}
\put(0.02589,0.19660){\circle*{0.001}}\put(0.34784,-0.01004){\circle*{0.001}}
\put(0.04803,-0.13010){\circle*{0.001}}\put(-0.21768,0.00026){\circle*{0.001}}
\put(-0.07116,0.07430){\circle*{0.001}}\put(0.13338,0.02116){\circle*{0.001}}
\put(0.10337,-0.03673){\circle*{0.001}}\put(-0.08601,-0.05152){\circle*{0.001}}
\put(-0.16477,0.01042){\circle*{0.001}}\put(0.06053,0.09630){\circle*{0.001}}
\put(0.26904,0.00748){\circle*{0.001}}\put(-0.02862,-0.15983){\circle*{0.001}}
\put(-0.13532,0.20795){\circle*{0.001}}\put(-0.07734,-0.20761){\circle*{0.001}}
\put(-0.38647,0.00778){\circle*{0.001}}\put(-0.03945,0.14765){\circle*{0.001}}
\put(0.24750,-0.00448){\circle*{0.001}}\put(0.06638,-0.08684){\circle*{0.001}}
\put(-0.15135,-0.01547){\circle*{0.001}}\put(-0.09464,0.04486){\circle*{0.001}}
\put(0.09597,0.04351){\circle*{0.001}}\put(0.14780,-0.01655){\circle*{0.001}}
\put(-0.06623,-0.08458){\circle*{0.001}}\put(-0.24157,-0.00427){\circle*{0.001}}
\put(0.04046,0.14432){\circle*{0.001}}\put(0.06841,-0.20592){\circle*{0.001}}
\put(0.15171,0.20707){\circle*{0.001}}\put(0.02668,-0.16326){\circle*{0.001}}
\put(-0.27554,0.00778){\circle*{0.001}}\put(-0.06036,0.09889){\circle*{0.001}}
\put(0.16871,0.00950){\circle*{0.001}}\put(0.08432,-0.05318){\circle*{0.001}}
\put(-0.10512,-0.03509){\circle*{0.001}}\put(-0.12937,0.02220){\circle*{0.001}}
\put(0.07135,0.07153){\circle*{0.001}}\put(0.21052,-0.00039){\circle*{0.001}}
\put(-0.04911,-0.12581){\circle*{0.001}}\put(-0.33774,-0.01167){\circle*{0.001}}
\put(-0.01866,0.19272){\circle*{0.001}}\put(-0.29781,-0.17419){\circle*{0.001}}
\put(-0.00330,0.18248){\circle*{0.001}}\put(0.31396,-0.01094){\circle*{0.001}}
\put(0.05365,-0.11541){\circle*{0.001}}\put(-0.19391,-0.00329){\circle*{0.001}}
\put(-0.07520,0.06432){\circle*{0.001}}\put(0.11925,0.02631){\circle*{0.001}}
\put(0.11158,-0.03010){\circle*{0.001}}\put(-0.07833,-0.05846){\circle*{0.001}}
\put(-0.17970,0.00592){\circle*{0.001}}\put(0.05583,0.10639){\circle*{0.001}}
\put(0.29251,0.01006){\circle*{0.001}}\put(-0.01462,-0.17219){\circle*{0.001}}
\put(-0.21192,0.19817){\circle*{0.001}}\put(-0.03954,-0.20098){\circle*{0.001}}
\put(-0.36044,0.00955){\circle*{0.001}}\put(-0.04624,0.13565){\circle*{0.001}}
\put(0.22704,-0.00131){\circle*{0.001}}\put(0.06987,-0.07819){\circle*{0.001}}
\put(-0.13900,-0.01934){\circle*{0.001}}\put(-0.10062,0.03929){\circle*{0.001}}
\put(0.08905,0.04910){\circle*{0.001}}\put(0.15961,-0.01225){\circle*{0.001}}
\put(-0.06221,-0.09275){\circle*{0.001}}\put(-0.26070,-0.00670){\circle*{0.001}}
\put(0.03287,0.15523){\circle*{0.001}}\put(0.11258,-0.20858){\circle*{0.001}}
\put(0.09716,0.20863){\circle*{0.001}}\put(0.03590,-0.15222){\circle*{0.001}}
\put(-0.25550,0.00517){\circle*{0.001}}\put(-0.06502,0.09020){\circle*{0.001}}
\put(0.15623,0.01379){\circle*{0.001}}\put(0.09143,-0.04735){\circle*{0.001}}
\put(-0.09852,-0.04115){\circle*{0.001}}\put(-0.14256,0.01821){\circle*{0.001}}
\put(0.06828,0.08081){\circle*{0.001}}\put(0.23294,0.00286){\circle*{0.001}}
\put(-0.04232,-0.13934){\circle*{0.001}}\put(-0.36807,-0.01027){\circle*{0.001}}
\put(-0.05264,0.20314){\circle*{0.001}}\put(-0.18453,-0.20310){\circle*{0.001}}
\put(-0.02106,0.16849){\circle*{0.001}}\put(0.28546,-0.00884){\circle*{0.001}}
\put(0.05827,-0.10317){\circle*{0.001}}\put(-0.17499,-0.00779){\circle*{0.001}}
\put(-0.08097,0.05615){\circle*{0.001}}\put(0.10865,0.03221){\circle*{0.001}}
\put(0.12327,-0.02445){\circle*{0.001}}\put(-0.07318,-0.06722){\circle*{0.001}}
\put(-0.20028,0.00191){\circle*{0.001}}\put(0.05116,0.11951){\circle*{0.001}}
\put(0.32318,0.01143){\circle*{0.001}}\put(0.00503,-0.18664){\circle*{0.001}}
\put(-0.34361,0.15446){\circle*{0.001}}\put(0.36700,0.14215){\circle*{0.001}}
\put(-0.00781,-0.18888){\circle*{0.001}}\put(-0.32849,0.01050){\circle*{0.001}}
\put(-0.05161,0.12162){\circle*{0.001}}\put(0.20387,0.00167){\circle*{0.001}}
\put(0.07316,-0.06857){\circle*{0.001}}\put(-0.12518,-0.02393){\circle*{0.001}}
\put(-0.10766,0.03297){\circle*{0.001}}\put(0.08161,0.05525){\circle*{0.001}}
\put(0.17271,-0.00814){\circle*{0.001}}\put(-0.05804,-0.10174){\circle*{0.001}}
\put(-0.28176,-0.00889){\circle*{0.001}}\put(0.02094,0.16666){\circle*{0.001}}
\put(0.17458,-0.20431){\circle*{0.001}}\put(0.05540,0.20442){\circle*{0.001}}
\put(0.04303,-0.14104){\circle*{0.001}}\put(-0.23608,0.00279){\circle*{0.001}}
\put(-0.06865,0.08195){\circle*{0.001}}\put(0.14428,0.01797){\circle*{0.001}}
\put(0.09802,-0.04176){\circle*{0.001}}\put(-0.09197,-0.04677){\circle*{0.001}}
\put(-0.15464,0.01402){\circle*{0.001}}\put(0.06465,0.08916){\circle*{0.001}}
\put(0.25264,0.00532){\circle*{0.001}}\put(-0.03670,-0.15065){\circle*{0.001}}
\put(-0.39265,-0.00723){\circle*{0.001}}\put(-0.09239,0.20811){\circle*{0.001}}
\put(-0.11752,-0.20889){\circle*{0.001}}\put(-0.40536,0.00418){\circle*{0.001}}
\put(-0.03194,0.15682){\circle*{0.001}}\put(0.26364,-0.00656){\circle*{0.001}}
\put(0.06255,-0.09383){\circle*{0.001}}\put(-0.16128,-0.01201){\circle*{0.001}}
\put(-0.08848,0.04972){\circle*{0.001}}\put(0.10119,0.03865){\circle*{0.001}}
\put(0.13724,-0.01963){\circle*{0.001}}\put(-0.06956,-0.07701){\circle*{0.001}}
\put(-0.22377,-0.00186){\circle*{0.001}}\put(0.04556,0.13385){\circle*{0.001}}
\put(0.35598,0.01089){\circle*{0.001}}\put(0.03678,-0.19944){\circle*{0.001}}
\put(0.22592,0.19529){\circle*{0.001}}\put(0.01452,-0.17416){\circle*{0.001}}
\put(-0.29659,0.01001){\circle*{0.001}}\put(-0.05614,0.10798){\circle*{0.001}}
\put(0.18230,0.00561){\circle*{0.001}}\put(0.07847,-0.05927){\circle*{0.001}}
\put(-0.11280,-0.02942){\circle*{0.001}}\put(-0.11790,0.02658){\circle*{0.001}}
\put(0.07538,0.06313){\circle*{0.001}}\put(0.19074,-0.00356){\circle*{0.001}}
\put(-0.05325,-0.11351){\circle*{0.001}}\put(-0.30921,-0.01101){\circle*{0.001}}
\put(0.00383,0.18030){\circle*{0.001}}\put(0.27921,-0.18053){\circle*{0.001}}
\put(0.02147,0.19467){\circle*{0.001}}\put(0.34274,-0.01056){\circle*{0.001}}
\put(0.04969,-0.12780){\circle*{0.001}}\put(-0.21401,-0.00027){\circle*{0.001}}
\put(-0.07152,0.07282){\circle*{0.001}}\put(0.13124,0.02181){\circle*{0.001}}
\put(0.10438,-0.03579){\circle*{0.001}}\put(-0.08494,-0.05244){\circle*{0.001}}
\put(-0.16681,0.00979){\circle*{0.001}}\put(0.06008,0.09767){\circle*{0.001}}
\put(0.27232,0.00790){\circle*{0.001}}\put(-0.02625,-0.16164){\circle*{0.001}}
\put(-0.14432,0.20745){\circle*{0.001}}\put(-0.07099,-0.20693){\circle*{0.001}}
\put(-0.38279,0.00775){\circle*{0.001}}\put(-0.04125,0.14586){\circle*{0.001}}
\put(0.24450,-0.00353){\circle*{0.001}}\put(0.06664,-0.08561){\circle*{0.001}}
\put(-0.14939,-0.01636){\circle*{0.001}}\put(-0.09551,0.04407){\circle*{0.001}}
\put(0.09511,0.04431){\circle*{0.001}}\put(0.14980,-0.01566){\circle*{0.001}}
\put(-0.06598,-0.08583){\circle*{0.001}}\put(-0.24466,-0.00463){\circle*{0.001}}
\put(0.03866,0.14616){\circle*{0.001}}\put(0.07478,-0.20669){\circle*{0.001}}
\put(0.14047,0.20803){\circle*{0.001}}\put(0.02914,-0.16139){\circle*{0.001}}
\put(-0.27213,0.00735){\circle*{0.001}}\put(-0.06084,0.09746){\circle*{0.001}}
\put(0.16658,0.01015){\circle*{0.001}}\put(0.08542,-0.05221){\circle*{0.001}}
\put(-0.10403,-0.03606){\circle*{0.001}}\put(-0.13156,0.02151){\circle*{0.001}}
\put(0.07094,0.07306){\circle*{0.001}}\put(0.17663,-0.01649){\circle*{0.001}}
\put(-0.07261,-0.10165){\circle*{0.001}}\put(-0.28618,-0.00352){\circle*{0.001}}
\put(0.03132,0.16830){\circle*{0.001}}\put(0.17439,-0.20622){\circle*{0.001}}
\put(0.03808,0.20511){\circle*{0.001}}\put(0.05700,-0.13882){\circle*{0.001}}
\put(-0.23492,-0.00489){\circle*{0.001}}\put(-0.08678,0.07911){\circle*{0.001}}
\put(0.14514,0.02980){\circle*{0.001}}\put(0.12831,-0.03826){\circle*{0.001}}
\put(-0.09542,-0.06621){\circle*{0.001}}\put(-0.20530,0.00991){\circle*{0.001}}
\put(0.06554,0.12034){\circle*{0.001}}\put(0.32942,0.00553){\circle*{0.001}}
\put(-0.00394,-0.18941){\circle*{0.001}}\put(-0.37531,0.13816){\circle*{0.001}}
\put(0.35052,0.15229){\circle*{0.001}}\put(0.00962,-0.18764){\circle*{0.001}}
\put(-0.32561,0.00423){\circle*{0.001}}\put(-0.06728,0.11849){\circle*{0.001}}
\put(0.20251,0.01102){\circle*{0.001}}\put(0.09678,-0.06482){\circle*{0.001}}
\put(-0.12639,-0.03933){\circle*{0.001}}\put(-0.14687,0.02866){\circle*{0.001}}
\put(0.08518,0.08040){\circle*{0.001}}\put(0.23744,-0.00373){\circle*{0.001}}
\put(-0.05487,-0.14044){\circle*{0.001}}\put(-0.37378,-0.00442){\circle*{0.001}}
\put(-0.04648,0.20584){\circle*{0.001}}\put(-0.16308,-0.20773){\circle*{0.001}}
\put(-0.03403,0.16668){\circle*{0.001}}\put(0.28328,-0.00236){\circle*{0.001}}
\put(0.07407,-0.10022){\circle*{0.001}}\put(-0.17459,-0.01747){\circle*{0.001}}
\put(-0.10576,0.05265){\circle*{0.001}}\put(0.11062,0.04830){\circle*{0.001}}
\put(0.16471,-0.02036){\circle*{0.001}}\put(-0.07598,-0.09357){\circle*{0.001}}
\put(-0.26724,-0.00115){\circle*{0.001}}\put(0.04096,0.15796){\circle*{0.001}}
\put(0.11526,-0.21091){\circle*{0.001}}\put(0.07452,0.20994){\circle*{0.001}}
\put(0.04903,-0.14898){\circle*{0.001}}\put(-0.25173,-0.00121){\circle*{0.001}}
\put(-0.08079,0.08667){\circle*{0.001}}\put(0.15505,0.02475){\circle*{0.001}}
\put(0.11840,-0.04339){\circle*{0.001}}\put(-0.10036,-0.05870){\circle*{0.001}}
\put(-0.18780,0.01396){\circle*{0.001}}\put(0.06906,0.10923){\circle*{0.001}}
\put(0.30356,0.00455){\circle*{0.001}}\put(-0.02117,-0.17723){\circle*{0.001}}
\put(-0.24208,0.19290){\circle*{0.001}}\put(-0.01608,-0.19873){\circle*{0.001}}
\put(-0.35207,0.00387){\circle*{0.001}}\put(-0.06205,0.13025){\circle*{0.001}}
\put(0.22112,0.00745){\circle*{0.001}}\put(0.09105,-0.07307){\circle*{0.001}}
\put(-0.13711,-0.03403){\circle*{0.001}}\put(-0.13666,0.03408){\circle*{0.001}}
\put(0.09068,0.07270){\circle*{0.001}}\put(0.21978,-0.00718){\circle*{0.001}}
\put(-0.06100,-0.12955){\circle*{0.001}}\put(-0.35003,-0.00547){\circle*{0.001}}
\put(-0.01507,0.19796){\circle*{0.001}}\put(-0.24953,-0.19097){\circle*{0.001}}
\put(-0.02231,0.17809){\circle*{0.001}}\put(0.30547,-0.00399){\circle*{0.001}}
\put(0.06999,-0.10984){\circle*{0.001}}\put(-0.18889,-0.01416){\circle*{0.001}}
\put(-0.10060,0.05897){\circle*{0.001}}\put(0.11864,0.04332){\circle*{0.001}}
\put(0.15455,-0.02470){\circle*{0.001}}\put(-0.08109,-0.08612){\circle*{0.001}}
\put(-0.25047,0.00081){\circle*{0.001}}\put(0.04933,0.14825){\circle*{0.001}}
\put(0.07343,-0.20952){\circle*{0.001}}\put(0.11649,0.21118){\circle*{0.001}}
\put(0.04221,-0.15860){\circle*{0.001}}\put(-0.26861,0.00067){\circle*{0.001}}
\put(-0.07670,0.09395){\circle*{0.001}}\put(0.16534,0.02049){\circle*{0.001}}
\put(0.11060,-0.04841){\circle*{0.001}}\put(-0.10564,-0.05249){\circle*{0.001}}
\put(-0.17378,0.01730){\circle*{0.001}}\put(0.07324,0.09976){\circle*{0.001}}
\put(0.28170,0.00288){\circle*{0.001}}\put(-0.03445,-0.16587){\circle*{0.001}}
\put(-0.15953,0.20799){\circle*{0.001}}\put(-0.04550,-0.20650){\circle*{0.001}}
\put(-0.37556,0.00266){\circle*{0.001}}\put(-0.05457,0.14122){\circle*{0.001}}
\put(0.23873,0.00407){\circle*{0.001}}\put(0.08561,-0.08076){\circle*{0.001}}
\put(-0.14734,-0.02864){\circle*{0.001}}\put(-0.12599,0.03940){\circle*{0.001}}
\put(0.09648,0.06446){\circle*{0.001}}\put(0.20119,-0.01080){\circle*{0.001}}
\put(-0.06631,-0.11776){\circle*{0.001}}\put(-0.32348,-0.00484){\circle*{0.001}}
\put(0.00862,0.18672){\circle*{0.001}}\put(0.33963,-0.15769){\circle*{0.001}}
\put(-0.38751,-0.13034){\circle*{0.001}}\put(-0.00491,0.19033){\circle*{0.001}}
\put(0.33161,-0.00408){\circle*{0.001}}\put(0.06654,-0.12108){\circle*{0.001}}
\put(-0.20665,-0.01013){\circle*{0.001}}\put(-0.09574,0.06658){\circle*{0.001}}
\put(0.12873,0.03819){\circle*{0.001}}\put(0.14467,-0.02983){\circle*{0.001}}
\put(-0.08636,-0.07875){\circle*{0.001}}\put(-0.23362,0.00457){\circle*{0.001}}
\put(0.05591,0.13816){\circle*{0.001}}\put(0.36884,0.00396){\circle*{0.001}}
\put(0.03907,-0.20441){\circle*{0.001}}\put(0.17798,0.20587){\circle*{0.001}}
\put(0.03255,-0.16906){\circle*{0.001}}\put(-0.28784,0.00299){\circle*{0.001}}
\put(-0.07244,0.10233){\circle*{0.001}}\put(0.17750,0.01667){\circle*{0.001}}
\put(0.10459,-0.05393){\circle*{0.001}}\put(-0.11219,-0.04721){\circle*{0.001}}
\put(-0.16239,0.02124){\circle*{0.001}}\put(0.07678,0.09195){\circle*{0.001}}
\put(0.26342,0.00116){\circle*{0.001}}\put(-0.04209,-0.15585){\circle*{0.001}}
\put(-0.40541,0.00039){\circle*{0.001}}\put(-0.10524,0.21095){\circle*{0.001}}
\put(-0.08212,-0.21063){\circle*{0.001}}\put(-0.39610,0.00068){\circle*{0.001}}
\put(-0.04800,0.15106){\circle*{0.001}}\put(0.25537,0.00115){\circle*{0.001}}
\put(0.07985,-0.08824){\circle*{0.001}}\put(-0.15723,-0.02378){\circle*{0.001}}
\put(-0.11654,0.04447){\circle*{0.001}}\put(0.10143,0.05725){\circle*{0.001}}
\put(0.18455,-0.01431){\circle*{0.001}}\put(-0.06970,-0.10704){\circle*{0.001}}
\put(-0.29837,-0.00464){\circle*{0.001}}\put(0.02487,0.17461){\circle*{0.001}}
\put(0.22145,-0.19777){\circle*{0.001}}\put(0.02122,0.20077){\circle*{0.001}}
\put(0.35749,-0.00440){\circle*{0.001}}\put(0.05984,-0.13284){\circle*{0.001}}
\put(-0.22511,-0.00660){\circle*{0.001}}\put(-0.08993,0.07478){\circle*{0.001}}
\put(0.13939,0.03286){\circle*{0.001}}\put(0.13435,-0.03524){\circle*{0.001}}
\put(-0.09251,-0.07074){\circle*{0.001}}\put(-0.21571,0.00804){\circle*{0.001}}
\put(0.06188,0.12705){\circle*{0.001}}\put(0.34440,0.00488){\circle*{0.001}}
\put(0.00999,-0.19573){\circle*{0.001}}\put(0.27338,0.18399){\circle*{0.001}}
\put(0.01835,-0.18078){\circle*{0.001}}\put(-0.31094,0.00389){\circle*{0.001}}
\put(-0.06935,0.11216){\circle*{0.001}}\put(0.19253,0.01333){\circle*{0.001}}
\put(0.09957,-0.06052){\circle*{0.001}}\put(-0.12066,-0.04224){\circle*{0.001}}
\put(-0.15241,0.02574){\circle*{0.001}}\put(0.08211,0.08454){\circle*{0.001}}
\put(0.24683,-0.00155){\circle*{0.001}}\put(-0.05037,-0.14614){\circle*{0.001}}
\put(-0.38570,-0.00288){\circle*{0.001}}\put(-0.06589,0.20866){\circle*{0.001}}
\put(-0.12881,-0.21063){\circle*{0.001}}\put(-0.03944,0.16085){\circle*{0.001}}
\put(0.27257,-0.00129){\circle*{0.001}}\put(0.07598,-0.09564){\circle*{0.001}}
\put(-0.16779,-0.01965){\circle*{0.001}}\put(-0.10917,0.04954){\circle*{0.001}}
\put(0.10691,0.05127){\circle*{0.001}}\put(0.17107,-0.01811){\circle*{0.001}}
\put(-0.07390,-0.09794){\circle*{0.001}}\put(-0.27738,-0.00295){\circle*{0.001}}
\put(0.03580,0.16358){\circle*{0.001}}\put(0.14480,-0.20946){\circle*{0.001}}
\put(0.05295,0.20773){\circle*{0.001}}\put(0.05353,-0.14343){\circle*{0.001}}
\put(-0.24246,-0.00327){\circle*{0.001}}\put(-0.08449,0.08239){\circle*{0.001}}
\put(0.14951,0.02752){\circle*{0.001}}\put(0.12374,-0.04053){\circle*{0.001}}
\put(-0.09753,-0.06277){\circle*{0.001}}\put(-0.19720,0.01168){\circle*{0.001}}
\put(0.06704,0.11525){\circle*{0.001}}\put(0.31759,0.00495){\circle*{0.001}}
\put(-0.01310,-0.18399){\circle*{0.001}}\put(-0.30838,0.17139){\circle*{0.001}}
\put(-0.00187,-0.19290){\circle*{0.001}}\put(-0.33754,0.00473){\circle*{0.001}}
\put(-0.06453,0.12383){\circle*{0.001}}\put(0.21081,0.00925){\circle*{0.001}}
\put(0.09401,-0.06859){\circle*{0.001}}\put(-0.13110,-0.03704){\circle*{0.001}}
\put(-0.14246,0.03101){\circle*{0.001}}\put(0.08755,0.07707){\circle*{0.001}}
\put(0.22976,-0.00541){\circle*{0.001}}\put(-0.05692,-0.13583){\circle*{0.001}}
\put(-0.36371,-0.00439){\circle*{0.001}}\put(-0.03172,0.20282){\circle*{0.001}}
\put(-0.19701,-0.20272){\circle*{0.001}}\put(-0.02925,0.17157){\circle*{0.001}}
\put(0.29260,-0.00290){\circle*{0.001}}\put(0.07183,-0.10434){\circle*{0.001}}
\put(-0.18056,-0.01587){\circle*{0.001}}\put(-0.10346,0.05526){\circle*{0.001}}
\put(0.11386,0.04612){\circle*{0.001}}\put(0.16013,-0.02215){\circle*{0.001}}
\put(-0.07762,-0.09036){\circle*{0.001}}\put(-0.25970,-0.00050){\circle*{0.001}}
\put(0.04473,0.15366){\circle*{0.001}}\put(0.09533,-0.21082){\circle*{0.001}}
\put(0.09190,0.21097){\circle*{0.001}}\put(0.04696,-0.15314){\circle*{0.001}}
\put(-0.25904,-0.00048){\circle*{0.001}}\put(-0.07897,0.08981){\circle*{0.001}}
\put(0.15944,0.02284){\circle*{0.001}}\put(0.11477,-0.04555){\circle*{0.001}}
\put(-0.10253,-0.05585){\circle*{0.001}}\put(-0.18133,0.01513){\circle*{0.001}}
\put(0.07138,0.10476){\circle*{0.001}}\put(0.29342,0.00399){\circle*{0.001}}
\put(-0.02838,-0.17204){\circle*{0.001}}\put(-0.20056,0.20206){\circle*{0.001}}
\put(-0.02845,-0.20258){\circle*{0.001}}\put(-0.36280,0.00401){\circle*{0.001}}
\put(-0.05890,0.13522){\circle*{0.001}}\put(0.22904,0.00575){\circle*{0.001}}
\put(0.08878,-0.07648){\circle*{0.001}}\put(-0.14196,-0.03134){\circle*{0.001}}
\put(-0.13201,0.03640){\circle*{0.001}}\put(0.09359,0.06898){\circle*{0.001}}
\put(0.21159,-0.00892){\circle*{0.001}}\put(-0.06398,-0.12434){\circle*{0.001}}
\put(-0.33857,-0.00512){\circle*{0.001}}\put(-0.00498,0.19334){\circle*{0.001}}
\put(-0.30174,-0.17404){\circle*{0.001}}\put(-0.01599,0.18346){\circle*{0.001}}
\put(0.31658,-0.00456){\circle*{0.001}}\put(0.06869,-0.11458){\circle*{0.001}}
\put(-0.19634,-0.01249){\circle*{0.001}}\put(-0.09854,0.06214){\circle*{0.001}}
\put(0.12280,0.04114){\circle*{0.001}}\put(0.15026,-0.02682){\circle*{0.001}}
\put(-0.08319,-0.08295){\circle*{0.001}}\put(-0.24316,0.00233){\circle*{0.001}}
\put(0.05143,0.14399){\circle*{0.001}}\put(0.05630,-0.20780){\circle*{0.001}}
\put(0.14127,0.20985){\circle*{0.001}}\put(0.03821,-0.16306){\circle*{0.001}}
\put(-0.27666,0.00191){\circle*{0.001}}\put(-0.07531,0.09737){\circle*{0.001}}
\put(0.17035,0.01883){\circle*{0.001}}\put(0.10782,-0.05070){\circle*{0.001}}
\put(-0.10826,-0.05011){\circle*{0.001}}\put(-0.16850,0.01894){\circle*{0.001}}
\put(0.07458,0.09619){\circle*{0.001}}\put(0.27326,0.00231){\circle*{0.001}}
\put(-0.03869,-0.16128){\circle*{0.001}}\put(-0.13232,0.21030){\circle*{0.001}}
\put(-0.06043,-0.20880){\circle*{0.001}}\put(0.19527,-0.02047){\circle*{0.001}}
\put(-0.08155,-0.11173){\circle*{0.001}}\put(-0.31335,0.00048){\circle*{0.001}}
\put(0.02679,0.18167){\circle*{0.001}}\put(0.27810,-0.18342){\circle*{0.001}}
\put(-0.00549,0.19610){\circle*{0.001}}\put(0.34478,0.00138){\circle*{0.001}}
\put(0.07642,-0.12552){\circle*{0.001}}\put(-0.21649,-0.01606){\circle*{0.001}}
\put(-0.11163,0.06858){\circle*{0.001}}\put(0.13649,0.04740){\circle*{0.001}}
\put(0.17059,-0.02998){\circle*{0.001}}\put(-0.09213,-0.09445){\circle*{0.001}}
\put(-0.27435,0.00505){\circle*{0.001}}\put(0.05125,0.16082){\circle*{0.001}}
\put(0.11753,-0.21340){\circle*{0.001}}\put(0.04875,0.21085){\circle*{0.001}}
\put(0.06604,-0.14534){\circle*{0.001}}\put(-0.24847,-0.00988){\circle*{0.001}}
\put(-0.10195,0.08261){\circle*{0.001}}\put(0.15488,0.03816){\circle*{0.001}}
\put(0.15237,-0.03918){\circle*{0.001}}\put(-0.10239,-0.08069){\circle*{0.001}}
\put(-0.24339,0.01017){\circle*{0.001}}\put(0.06560,0.14247){\circle*{0.001}}
\put(0.04032,-0.20904){\circle*{0.001}}\put(0.13382,0.21265){\circle*{0.001}}
\put(0.04937,-0.16398){\circle*{0.001}}\put(-0.28007,-0.00472){\circle*{0.001}}
\put(-0.09153,0.09672){\circle*{0.001}}\put(0.17405,0.02841){\circle*{0.001}}
\put(0.13384,-0.04877){\circle*{0.001}}\put(-0.11261,-0.06645){\circle*{0.001}}
\put(-0.21098,0.01676){\circle*{0.001}}\put(0.07630,0.12216){\circle*{0.001}}
\put(0.33671,0.00033){\circle*{0.001}}\put(-0.00957,-0.19262){\circle*{0.001}}
\put(0.31865,0.16825){\circle*{0.001}}\put(0.02326,-0.18543){\circle*{0.001}}
\put(-0.32119,-0.00099){\circle*{0.001}}\put(-0.08022,0.11515){\circle*{0.001}}
\put(0.20031,0.01951){\circle*{0.001}}\put(0.11711,-0.06148){\circle*{0.001}}
\put(-0.12734,-0.05275){\circle*{0.001}}\put(-0.18143,0.02520){\circle*{0.001}}
\put(0.08620,0.10239){\circle*{0.001}}\put(0.29193,-0.00243){\circle*{0.001}}
\put(-0.04120,-0.17057){\circle*{0.001}}\put(-0.18004,0.20709){\circle*{0.001}}
\put(-0.01928,-0.20499){\circle*{0.001}}\put(-0.36766,-0.00207){\circle*{0.001}}
\put(-0.07066,0.13607){\circle*{0.001}}\put(0.23316,0.01274){\circle*{0.001}}
\put(0.10660,-0.07588){\circle*{0.001}}\put(-0.14623,-0.04237){\circle*{0.001}}
\put(-0.16122,0.03455){\circle*{0.001}}\put(0.09750,0.08730){\circle*{0.001}}
\put(0.25833,-0.00734){\circle*{0.001}}\put(-0.05902,-0.15149){\circle*{0.001}}
\put(-0.39922,0.00573){\circle*{0.001}}\put(-0.07254,0.21302){\circle*{0.001}}
\put(-0.08586,-0.21385){\circle*{0.001}}\put(-0.40588,-0.00769){\circle*{0.001}}
\put(-0.05784,0.15475){\circle*{0.001}}\put(0.26403,0.00709){\circle*{0.001}}
\put(0.09701,-0.08948){\circle*{0.001}}\put(-0.16414,-0.03340){\circle*{0.001}}
\put(-0.14295,0.04395){\circle*{0.001}}\put(0.10793,0.07339){\circle*{0.001}}
\put(0.22726,-0.01320){\circle*{0.001}}\put(-0.07151,-0.13245){\circle*{0.001}}
\put(-0.35950,0.00069){\circle*{0.001}}\put(-0.01295,0.20197){\circle*{0.001}}
\put(-0.20982,-0.20177){\circle*{0.001}}\put(-0.03854,0.17445){\circle*{0.001}}
\put(0.29943,0.00205){\circle*{0.001}}\put(0.08569,-0.10541){\circle*{0.001}}
\put(-0.18615,-0.02351){\circle*{0.001}}\put(-0.12426,0.05494){\circle*{0.001}}
\put(0.11947,0.05895){\circle*{0.001}}\put(0.19472,-0.02056){\circle*{0.001}}
\put(-0.08152,-0.11138){\circle*{0.001}}\put(-0.31246,0.00047){\circle*{0.001}}
\put(0.02869,0.18118){\circle*{0.001}}\put(0.27204,-0.18546){\circle*{0.001}}
\put(-0.00338,0.19649){\circle*{0.001}}\put(0.34570,0.00144){\circle*{0.001}}
\put(0.07525,-0.12608){\circle*{0.001}}\put(-0.21711,-0.01601){\circle*{0.001}}
\put(-0.11156,0.06881){\circle*{0.001}}\put(0.13677,0.04727){\circle*{0.001}}
\put(0.17026,-0.03009){\circle*{0.001}}\put(-0.09214,-0.09421){\circle*{0.001}}
\put(-0.27371,0.00505){\circle*{0.001}}\put(0.05118,0.16048){\circle*{0.001}}
\put(0.11727,-0.21324){\circle*{0.001}}\put(0.05099,0.21096){\circle*{0.001}}
\put(0.06471,-0.14582){\circle*{0.001}}\put(-0.24905,-0.00988){\circle*{0.001}}
\put(-0.10194,0.08281){\circle*{0.001}}\put(0.15553,0.03768){\circle*{0.001}}
\put(0.15210,-0.03928){\circle*{0.001}}\put(-0.10320,-0.08023){\circle*{0.001}}
\put(-0.24281,0.01017){\circle*{0.001}}\put(0.06690,0.14197){\circle*{0.001}}
\put(0.04019,-0.20877){\circle*{0.001}}\put(0.13626,0.21245){\circle*{0.001}}
\put(0.04942,-0.16433){\circle*{0.001}}\put(-0.28075,-0.00472){\circle*{0.001}}
\put(-0.09055,0.09721){\circle*{0.001}}\put(0.17442,0.02830){\circle*{0.001}}
\put(0.13307,-0.04925){\circle*{0.001}}\put(-0.11270,-0.06622){\circle*{0.001}}
\put(-0.21035,0.01682){\circle*{0.001}}\put(0.07623,0.12178){\circle*{0.001}}
\put(0.33576,-0.00047){\circle*{0.001}}\put(-0.00972,-0.19221){\circle*{0.001}}
\put(0.32418,0.16586){\circle*{0.001}}\put(0.02315,-0.18585){\circle*{0.001}}
\put(-0.32212,-0.00101){\circle*{0.001}}\put(-0.08026,0.11552){\circle*{0.001}}
\put(0.20090,0.01943){\circle*{0.001}}\put(0.11697,-0.06171){\circle*{0.001}}
\put(-0.12760,-0.05258){\circle*{0.001}}\put(-0.18100,0.02531){\circle*{0.001}}
\put(0.08723,0.10188){\circle*{0.001}}\put(0.29118,-0.00244){\circle*{0.001}}
\put(-0.04120,-0.17019){\circle*{0.001}}\put(-0.17755,0.20744){\circle*{0.001}}
\put(-0.02146,-0.20525){\circle*{0.001}}\put(-0.36849,-0.00217){\circle*{0.001}}
\put(-0.07078,0.13642){\circle*{0.001}}\put(0.23376,0.01273){\circle*{0.001}}
\put(0.10658,-0.07609){\circle*{0.001}}\put(-0.14650,-0.04227){\circle*{0.001}}
\put(-0.16094,0.03465){\circle*{0.001}}\put(0.09751,0.08709){\circle*{0.001}}
\put(0.25767,-0.00798){\circle*{0.001}}\put(-0.06041,-0.15103){\circle*{0.001}}
\put(-0.39852,0.00559){\circle*{0.001}}\put(-0.07238,0.21281){\circle*{0.001}}
\put(-0.08818,-0.21383){\circle*{0.001}}\put(-0.40657,-0.00784){\circle*{0.001}}
\put(-0.05794,0.15507){\circle*{0.001}}\put(0.26462,0.00709){\circle*{0.001}}
\put(0.09611,-0.08994){\circle*{0.001}}\put(-0.16443,-0.03330){\circle*{0.001}}
\put(-0.14267,0.04406){\circle*{0.001}}\put(0.10797,0.07317){\circle*{0.001}}
\put(0.22665,-0.01323){\circle*{0.001}}\put(-0.07140,-0.13209){\circle*{0.001}}
\put(-0.35863,0.00061){\circle*{0.001}}\put(-0.01079,0.20166){\circle*{0.001}}
\put(-0.21230,-0.20131){\circle*{0.001}}\put(-0.03852,0.17485){\circle*{0.001}}
\put(0.30023,0.00205){\circle*{0.001}}\put(0.08570,-0.10572){\circle*{0.001}}
\put(-0.18663,-0.02341){\circle*{0.001}}\put(-0.12404,0.05513){\circle*{0.001}}
\put(0.11965,0.05874){\circle*{0.001}}\put(0.19417,-0.02065){\circle*{0.001}}
\put(-0.08149,-0.11103){\circle*{0.001}}\put(-0.31158,0.00047){\circle*{0.001}}
\put(0.02876,0.18076){\circle*{0.001}}\put(0.26780,-0.18679){\circle*{0.001}}
\put(-0.00324,0.19687){\circle*{0.001}}\put(0.34662,0.00150){\circle*{0.001}}
\put(0.07535,-0.12645){\circle*{0.001}}\put(-0.21774,-0.01597){\circle*{0.001}}
\put(-0.11150,0.06904){\circle*{0.001}}\put(0.13705,0.04714){\circle*{0.001}}
\put(0.16993,-0.03020){\circle*{0.001}}\put(-0.09216,-0.09397){\circle*{0.001}}
\put(-0.27307,0.00505){\circle*{0.001}}\put(0.05271,0.16002){\circle*{0.001}}
\put(0.11488,-0.21337){\circle*{0.001}}\put(0.05113,0.21120){\circle*{0.001}}
\put(0.06484,-0.14614){\circle*{0.001}}\put(-0.24963,-0.00988){\circle*{0.001}}
\put(-0.10111,0.08328){\circle*{0.001}}\put(0.15580,0.03758){\circle*{0.001}}
\put(0.15183,-0.03938){\circle*{0.001}}\put(-0.10321,-0.08002){\circle*{0.001}}
\put(-0.24212,0.01078){\circle*{0.001}}\put(0.06677,0.14164){\circle*{0.001}}
\put(0.03797,-0.20860){\circle*{0.001}}\put(0.13872,0.21225){\circle*{0.001}}
\put(0.04946,-0.16468){\circle*{0.001}}\put(-0.28143,-0.00472){\circle*{0.001}}
\put(-0.09053,0.09747){\circle*{0.001}}\put(0.17479,0.02818){\circle*{0.001}}
\put(0.13279,-0.04940){\circle*{0.001}}\put(-0.11346,-0.06570){\circle*{0.001}}
\put(-0.20973,0.01688){\circle*{0.001}}\put(0.07737,0.12121){\circle*{0.001}}
\put(0.33481,-0.00044){\circle*{0.001}}\put(-0.01178,-0.19177){\circle*{0.001}}
\put(0.33127,0.16259){\circle*{0.001}}\put(0.02304,-0.18628){\circle*{0.001}}
\put(-0.32305,-0.00103){\circle*{0.001}}\put(-0.08031,0.11589){\circle*{0.001}}
\put(0.20150,0.01936){\circle*{0.001}}\put(0.11684,-0.06193){\circle*{0.001}}
\put(-0.12785,-0.05241){\circle*{0.001}}\put(-0.18057,0.02542){\circle*{0.001}}
\put(0.08724,0.10159){\circle*{0.001}}\put(0.29043,-0.00244){\circle*{0.001}}
\put(-0.04290,-0.16970){\circle*{0.001}}\put(-0.17506,0.20778){\circle*{0.001}}
\put(-0.02160,-0.20555){\circle*{0.001}}\put(-0.36931,-0.00228){\circle*{0.001}}
\put(-0.07091,0.13676){\circle*{0.001}}\put(0.23437,0.01272){\circle*{0.001}}
\put(0.10657,-0.07631){\circle*{0.001}}\put(-0.14678,-0.04216){\circle*{0.001}}
\put(-0.16032,0.03515){\circle*{0.001}}\put(0.09839,0.08663){\circle*{0.001}}
\put(0.25709,-0.00798){\circle*{0.001}}\put(-0.06029,-0.15071){\circle*{0.001}}
\put(-0.39781,0.00544){\circle*{0.001}}\put(-0.07009,0.21278){\circle*{0.001}}
\put(-0.09052,-0.21379){\circle*{0.001}}\put(-0.40727,-0.00798){\circle*{0.001}}
\put(-0.05804,0.15539){\circle*{0.001}}\put(0.26522,0.00710){\circle*{0.001}}
\put(0.09610,-0.09016){\circle*{0.001}}\put(-0.16506,-0.03279){\circle*{0.001}}
\put(-0.14239,0.04418){\circle*{0.001}}\put(0.10800,0.07295){\circle*{0.001}}
\put(0.22590,-0.01382){\circle*{0.001}}\put(-0.07261,-0.13155){\circle*{0.001}}
\put(-0.35776,0.00053){\circle*{0.001}}\put(-0.01065,0.20132){\circle*{0.001}}
\put(-0.21680,-0.20030){\circle*{0.001}}\put(-0.03673,0.17534){\circle*{0.001}}
\put(0.30105,0.00205){\circle*{0.001}}\put(0.08465,-0.10625){\circle*{0.001}}
\put(-0.18711,-0.02331){\circle*{0.001}}\put(-0.12382,0.05532){\circle*{0.001}}
\put(0.11982,0.05853){\circle*{0.001}}\put(0.19363,-0.02074){\circle*{0.001}}
\put(-0.08147,-0.11068){\circle*{0.001}}\put(-0.31070,0.00047){\circle*{0.001}}
\put(0.02884,0.18034){\circle*{0.001}}\put(0.26353,-0.18809){\circle*{0.001}}
\put(-0.00113,0.19726){\circle*{0.001}}\put(0.34754,0.00156){\circle*{0.001}}
\put(0.07544,-0.12682){\circle*{0.001}}\put(-0.21852,-0.01538){\circle*{0.001}}
\put(-0.11075,0.06954){\circle*{0.001}}\put(0.13734,0.04701){\circle*{0.001}}
\put(0.16960,-0.03031){\circle*{0.001}}\put(-0.09312,-0.09350){\circle*{0.001}}
\put(-0.27244,0.00505){\circle*{0.001}}\put(0.05263,0.15968){\circle*{0.001}}
\put(0.11249,-0.21349){\circle*{0.001}}\put(0.05338,0.21131){\circle*{0.001}}
\put(0.06497,-0.14646){\circle*{0.001}}\put(-0.25021,-0.00989){\circle*{0.001}}
\put(-0.10110,0.08348){\circle*{0.001}}
%
\linethickness{0.008in}%%
\color[cmyk]{0,0,0,1}%
\settowidth{\Width}{$E=0.0275$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$E=0.0275$}\settodepth{\Depth}{$E=0.0275$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(0.1800000,0.1800000){\hspace*{\Width}\raisebox{\Height}{$E=0.0275$}}%
%
\polyline(-0.41000,0.00000)(0.37000,0.00000)%
%
\polyline(0.00000,-0.26000)(0.00000,0.23000)%
%
\settowidth{\Width}{$q_1$}\setlength{\Width}{-1\Width}%
\settoheight{\Height}{$q_1$}\settodepth{\Depth}{$q_1$}\setlength{\Height}{-\Height}%
\put(0.3700000,0.0000000){\hspace*{\Width}\raisebox{\Height}{$q_1$}}%
%
\settowidth{\Width}{$p_1$}\setlength{\Width}{-1\Width}%
\settoheight{\Height}{$p_1$}\settodepth{\Depth}{$p_1$}\setlength{\Height}{-\Height}%
\put(0.0000000,0.2300000){\hspace*{\Width}\raisebox{\Height}{$p_1$}}%
%
\settowidth{\Width}{ }\setlength{\Width}{-1\Width}%
\settoheight{\Height}{ }\settodepth{\Depth}{ }\setlength{\Height}{-\Height}%
\put(-0.0500000,-0.0500000){\hspace*{\Width}\raisebox{\Height}{ }}%
%
\end{picture}}%

==> p007.tex <==
%%% /Users/takatoosetsuo/Desktop/TakatoVallejoACA2017/animation/fig/elasticpicte/p007.tex   20cm 
%%%  
{\unitlength=20cm%
\begin{picture}%
(0.78,0.49)(-0.41,-0.26)%
\linethickness{0.008in}%%
%\color[cmyk]{0,1,1,0}%
\color{blue}
\linethickness{0.001in}%%
\put(0.08577,-0.04383){\circle*{0.001}}\put(-0.09172,-0.03833){\circle*{0.001}}
\put(-0.13745,0.01422){\circle*{0.001}}\put(0.06309,0.07939){\circle*{0.001}}
\put(0.23325,0.00798){\circle*{0.001}}\put(-0.04067,-0.14225){\circle*{0.001}}
\put(-0.38421,-0.01773){\circle*{0.001}}\put(-0.06474,0.21350){\circle*{0.001}}
\put(-0.16873,-0.21613){\circle*{0.001}}\put(-0.02355,0.16611){\circle*{0.001}}
\put(0.27439,-0.01446){\circle*{0.001}}\put(0.05387,-0.09672){\circle*{0.001}}
\put(-0.16119,-0.00484){\circle*{0.001}}\put(-0.07498,0.04973){\circle*{0.001}}
\put(0.09718,0.02955){\circle*{0.001}}\put(0.11705,-0.01889){\circle*{0.001}}
\put(-0.06463,-0.06538){\circle*{0.001}}\put(-0.19752,-0.00366){\circle*{0.001}}
\put(0.04604,0.12060){\circle*{0.001}}\put(0.33210,0.01939){\circle*{0.001}}
\put(0.01262,-0.19477){\circle*{0.001}}\put(-0.39213,0.14870){\circle*{0.001}}
\put(0.34733,0.17104){\circle*{0.001}}\put(-0.00317,-0.19028){\circle*{0.001}}
\put(-0.32235,0.01775){\circle*{0.001}}\put(-0.04836,0.11634){\circle*{0.001}}
\put(0.19098,-0.00238){\circle*{0.001}}\put(0.06581,-0.06256){\circle*{0.001}}
\put(-0.11298,-0.02021){\circle*{0.001}}\put(-0.09813,0.02787){\circle*{0.001}}
\put(0.07217,0.05100){\circle*{0.001}}\put(0.16303,-0.00321){\circle*{0.001}}
\put(-0.05227,-0.09813){\circle*{0.001}}\put(-0.27733,-0.01553){\circle*{0.001}}
\put(0.01976,0.16786){\circle*{0.001}}\put(0.18160,-0.21445){\circle*{0.001}}
\put(0.05985,0.21251){\circle*{0.001}}\put(0.04249,-0.14061){\circle*{0.001}}
\put(-0.23064,0.00764){\circle*{0.001}}\put(-0.06373,0.07822){\circle*{0.001}}
\put(0.13586,0.01439){\circle*{0.001}}\put(0.09184,-0.03752){\circle*{0.001}}
\put(-0.08437,-0.04406){\circle*{0.001}}\put(-0.14963,0.00968){\circle*{0.001}}
\put(0.05954,0.08809){\circle*{0.001}}\put(0.25431,0.01133){\circle*{0.001}}
\put(-0.03256,-0.15476){\circle*{0.001}}\put(-0.11196,0.21817){\circle*{0.001}}
\put(-0.10363,-0.21814){\circle*{0.001}}\put(-0.40898,0.01466){\circle*{0.001}}
\put(-0.03575,0.15310){\circle*{0.001}}\put(0.25175,-0.01042){\circle*{0.001}}
\put(0.06066,-0.08689){\circle*{0.001}}\put(-0.14806,-0.01058){\circle*{0.001}}
\put(-0.08628,0.04296){\circle*{0.001}}\put(0.09089,0.03865){\circle*{0.001}}
\put(0.13826,-0.01357){\circle*{0.001}}\put(-0.06218,-0.08006){\circle*{0.001}}
\put(-0.23456,-0.00861){\circle*{0.001}}\put(0.03957,0.14313){\circle*{0.001}}
\put(0.06917,-0.21382){\circle*{0.001}}\put(0.16385,0.21653){\circle*{0.001}}
\put(0.02469,-0.16520){\circle*{0.001}}\put(-0.27284,0.01394){\circle*{0.001}}
\put(-0.05436,0.09601){\circle*{0.001}}\put(0.16023,0.00481){\circle*{0.001}}
\put(0.07485,-0.04943){\circle*{0.001}}\put(-0.09651,-0.02988){\circle*{0.001}}
\put(-0.11731,0.01880){\circle*{0.001}}\put(0.06473,0.06559){\circle*{0.001}}
\put(0.19820,0.00406){\circle*{0.001}}\put(-0.04535,-0.12110){\circle*{0.001}}
\put(-0.33326,-0.01906){\circle*{0.001}}\put(-0.01397,0.19523){\circle*{0.001}}
\put(-0.34223,-0.17324){\circle*{0.001}}\put(0.00210,0.18979){\circle*{0.001}}
\put(0.32118,-0.01818){\circle*{0.001}}\put(0.04750,-0.11601){\circle*{0.001}}
\put(-0.19025,0.00268){\circle*{0.001}}\put(-0.06515,0.06243){\circle*{0.001}}
\put(0.11268,0.01995){\circle*{0.001}}\put(0.09784,-0.02768){\circle*{0.001}}
\put(-0.07224,-0.05068){\circle*{0.001}}\put(-0.16242,0.00307){\circle*{0.001}}
\put(0.05179,0.09781){\circle*{0.001}}\put(0.27629,0.01568){\circle*{0.001}}
\put(-0.02109,-0.16730){\circle*{0.001}}\put(-0.17902,0.21466){\circle*{0.001}}
\put(-0.06012,-0.21289){\circle*{0.001}}\put(-0.38181,0.01719){\circle*{0.001}}
\put(-0.04103,0.14119){\circle*{0.001}}\put(0.23144,-0.00780){\circle*{0.001}}
\put(0.06336,-0.07857){\circle*{0.001}}\put(-0.13624,-0.01402){\circle*{0.001}}
\put(-0.09090,0.03778){\circle*{0.001}}\put(0.08484,0.04317){\circle*{0.001}}
\put(0.14781,-0.00993){\circle*{0.001}}\put(-0.05938,-0.08692){\circle*{0.001}}
\put(-0.25123,-0.01104){\circle*{0.001}}\put(0.03439,0.15295){\circle*{0.001}}
\put(0.10477,-0.21779){\circle*{0.001}}\put(0.11126,0.21838){\circle*{0.001}}
\put(0.03441,-0.15488){\circle*{0.001}}\put(-0.25473,0.01133){\circle*{0.001}}
\put(-0.05916,0.08828){\circle*{0.001}}\put(0.14973,0.00929){\circle*{0.001}}
\put(0.08355,-0.04403){\circle*{0.001}}\put(-0.09161,-0.03664){\circle*{0.001}}
\put(-0.13332,0.01461){\circle*{0.001}}\put(0.06246,0.07677){\circle*{0.001}}
\put(0.22624,0.00734){\circle*{0.001}}\put(-0.04098,-0.13818){\circle*{0.001}}
\put(-0.37430,-0.01892){\circle*{0.001}}\put(-0.05454,0.21055){\circle*{0.001}}
\put(-0.19591,-0.21286){\circle*{0.001}}\put(-0.01920,0.17064){\circle*{0.001}}
\put(0.28267,-0.01601){\circle*{0.001}}\put(0.05166,-0.10029){\circle*{0.001}}
\put(-0.16614,-0.00210){\circle*{0.001}}\put(-0.06990,0.05245){\circle*{0.001}}
\put(0.09940,0.02591){\circle*{0.001}}\put(0.10826,-0.02105){\circle*{0.001}}
\put(-0.06575,-0.05918){\circle*{0.001}}\put(-0.18199,-0.00176){\circle*{0.001}}
\put(0.04693,0.11095){\circle*{0.001}}\put(0.30815,0.01828){\circle*{0.001}}
\put(-0.00282,-0.18369){\circle*{0.001}}\put(-0.29182,0.19130){\circle*{0.001}}
\put(-0.02168,-0.20085){\circle*{0.001}}\put(-0.34668,0.01850){\circle*{0.001}}
\put(-0.04640,0.12634){\circle*{0.001}}\put(0.20708,-0.00465){\circle*{0.001}}
\put(0.06488,-0.06896){\circle*{0.001}}\put(-0.12233,-0.01783){\circle*{0.001}}
\put(-0.09609,0.03159){\circle*{0.001}}\put(0.07737,0.04832){\circle*{0.001}}
\put(0.15820,-0.00593){\circle*{0.001}}\put(-0.05536,-0.09447){\circle*{0.001}}
\put(-0.26907,-0.01406){\circle*{0.001}}\put(0.02536,0.16324){\circle*{0.001}}
\put(0.15477,-0.21704){\circle*{0.001}}\put(0.07231,0.21515){\circle*{0.001}}
\put(0.04069,-0.14488){\circle*{0.001}}\put(-0.23793,0.00776){\circle*{0.001}}
\put(-0.06329,0.08111){\circle*{0.001}}\put(0.14006,0.01378){\circle*{0.001}}
\put(0.09169,-0.03909){\circle*{0.001}}\put(-0.08696,-0.04321){\circle*{0.001}}
\put(-0.14867,0.01053){\circle*{0.001}}\put(0.06038,0.08724){\circle*{0.001}}
\put(0.25247,0.01035){\circle*{0.001}}\put(-0.03430,-0.15357){\circle*{0.001}}
\put(-0.40973,-0.01580){\circle*{0.001}}\put(-0.10673,0.21809){\circle*{0.001}}
\put(-0.10837,-0.21840){\circle*{0.001}}\put(-0.03524,0.15423){\circle*{0.001}}
\put(0.25383,-0.01007){\circle*{0.001}}\put(0.06082,-0.08765){\circle*{0.001}}
\put(-0.14920,-0.01089){\circle*{0.001}}\put(-0.08672,0.04339){\circle*{0.001}}
\put(0.09170,0.03880){\circle*{0.001}}\put(0.13903,-0.01378){\circle*{0.001}}
\put(-0.06275,-0.08046){\circle*{0.001}}\put(-0.23582,-0.00855){\circle*{0.001}}
\put(0.03981,0.14381){\circle*{0.001}}\put(0.07007,-0.21438){\circle*{0.001}}
\put(0.15999,0.21683){\circle*{0.001}}\put(0.02564,-0.16442){\circle*{0.001}}
\put(-0.27150,0.01341){\circle*{0.001}}\put(-0.05534,0.09534){\circle*{0.001}}
\put(0.15945,0.00555){\circle*{0.001}}\put(0.07646,-0.04888){\circle*{0.001}}
\put(-0.09618,-0.03102){\circle*{0.001}}\put(-0.12014,0.01821){\circle*{0.001}}
\put(0.06462,0.06748){\circle*{0.001}}\put(0.20304,0.00434){\circle*{0.001}}
\put(-0.04599,-0.12395){\circle*{0.001}}\put(-0.34051,-0.01922){\circle*{0.001}}
\put(-0.01987,0.19831){\circle*{0.001}}\put(-0.31348,-0.18426){\circle*{0.001}}
\put(-0.00150,0.18646){\circle*{0.001}}\put(0.31410,-0.01782){\circle*{0.001}}
\put(0.04832,-0.11309){\circle*{0.001}}\put(-0.18570,0.00171){\circle*{0.001}}
\put(-0.06578,0.06056){\circle*{0.001}}\put(0.11003,0.02084){\circle*{0.001}}
\put(0.09873,-0.02670){\circle*{0.001}}\put(-0.07072,-0.05176){\circle*{0.001}}
\put(-0.16454,0.00252){\circle*{0.001}}\put(0.05072,0.09935){\circle*{0.001}}
\put(0.27993,0.01588){\circle*{0.001}}\put(-0.01927,-0.16923){\circle*{0.001}}
\put(-0.18996,0.21341){\circle*{0.001}}\put(-0.05499,-0.21169){\circle*{0.001}}
\put(-0.37763,0.01760){\circle*{0.001}}\put(-0.04172,0.13941){\circle*{0.001}}
\put(0.22849,-0.00723){\circle*{0.001}}\put(0.06296,-0.07752){\circle*{0.001}}
\put(-0.13450,-0.01457){\circle*{0.001}}\put(-0.09164,0.03699){\circle*{0.001}}
\put(0.08391,0.04386){\circle*{0.001}}\put(0.14923,-0.00935){\circle*{0.001}}
\put(-0.05885,-0.08794){\circle*{0.001}}\put(-0.25364,-0.01157){\circle*{0.001}}
\put(0.03203,0.15444){\circle*{0.001}}\put(0.11189,-0.21790){\circle*{0.001}}
\put(0.10621,0.21803){\circle*{0.001}}\put(0.03541,-0.15346){\circle*{0.001}}
\put(-0.25233,0.01069){\circle*{0.001}}\put(-0.05999,0.08720){\circle*{0.001}}
\put(0.14832,0.01006){\circle*{0.001}}\put(0.08497,-0.04326){\circle*{0.001}}
\put(-0.09090,-0.03774){\circle*{0.001}}\put(-0.13588,0.01393){\circle*{0.001}}
\put(0.06208,0.07852){\circle*{0.001}}\put(0.23055,0.00811){\circle*{0.001}}
\put(-0.04005,-0.14078){\circle*{0.001}}\put(-0.38054,-0.01785){\circle*{0.001}}
\put(-0.06109,0.21239){\circle*{0.001}}\put(-0.17841,-0.21510){\circle*{0.001}}
\put(-0.02207,0.16779){\circle*{0.001}}\put(0.27740,-0.01531){\circle*{0.001}}
\put(0.05240,-0.09812){\circle*{0.001}}\put(-0.16296,-0.00359){\circle*{0.001}}
\put(-0.07233,0.05081){\circle*{0.001}}\put(0.09793,0.02760){\circle*{0.001}}
\put(0.11224,-0.01993){\circle*{0.001}}\put(-0.06480,-0.06214){\circle*{0.001}}
\put(-0.18918,-0.00285){\circle*{0.001}}\put(0.04672,0.11543){\circle*{0.001}}
\put(0.31943,0.01860){\circle*{0.001}}\put(0.00288,-0.18902){\circle*{0.001}}
\put(-0.33863,0.17449){\circle*{0.001}}\put(-0.01314,-0.19598){\circle*{0.001}}
\put(-0.33504,0.01856){\circle*{0.001}}\put(-0.04752,0.12156){\circle*{0.001}}
\put(0.19933,-0.00379){\circle*{0.001}}\put(0.06533,-0.06588){\circle*{0.001}}
\put(-0.11780,-0.01895){\circle*{0.001}}\put(-0.09678,0.02992){\circle*{0.001}}
\put(0.07480,0.04953){\circle*{0.001}}\put(0.16025,-0.00461){\circle*{0.001}}
\put(-0.05375,-0.09607){\circle*{0.001}}\put(-0.27265,-0.01445){\circle*{0.001}}
\put(0.02341,0.16521){\circle*{0.001}}\put(0.16563,-0.21618){\circle*{0.001}}
\put(0.06728,0.21402){\circle*{0.001}}\put(0.04097,-0.14307){\circle*{0.001}}
\put(-0.23472,0.00802){\circle*{0.001}}\put(-0.06313,0.07992){\circle*{0.001}}
\put(0.13821,0.01402){\circle*{0.001}}\put(0.09163,-0.03840){\circle*{0.001}}
\put(-0.08596,-0.04340){\circle*{0.001}}\put(-0.14881,0.01016){\circle*{0.001}}
\put(0.05991,0.08744){\circle*{0.001}}\put(0.25273,0.01113){\circle*{0.001}}
\put(-0.03415,-0.15379){\circle*{0.001}}\put(-0.10900,0.21793){\circle*{0.001}}
\put(-0.10856,-0.21819){\circle*{0.001}}\put(-0.03467,0.15405){\circle*{0.001}}
\put(0.25338,-0.01033){\circle*{0.001}}\put(0.06105,-0.08744){\circle*{0.001}}
\put(-0.14895,-0.01057){\circle*{0.001}}\put(-0.08591,0.04345){\circle*{0.001}}
\put(0.11185,-0.03996){\circle*{0.001}}\put(-0.09410,-0.05553){\circle*{0.001}}
\put(-0.18314,0.00906){\circle*{0.001}}\put(0.06467,0.10852){\circle*{0.001}}
\put(0.30829,0.01159){\circle*{0.001}}\put(-0.01788,-0.18325){\circle*{0.001}}
\put(-0.28199,0.19601){\circle*{0.001}}\put(-0.00924,-0.20256){\circle*{0.001}}
\put(-0.35026,0.01125){\circle*{0.001}}\put(-0.06226,0.12553){\circle*{0.001}}
\put(0.20987,0.00512){\circle*{0.001}}\put(0.09040,-0.06630){\circle*{0.001}}
\put(-0.12644,-0.03431){\circle*{0.001}}\put(-0.14018,0.02705){\circle*{0.001}}
\put(0.08279,0.07709){\circle*{0.001}}\put(0.23458,0.00020){\circle*{0.001}}
\put(-0.05335,-0.14133){\circle*{0.001}}\put(-0.38603,-0.01234){\circle*{0.001}}
\put(-0.05356,0.21514){\circle*{0.001}}\put(-0.15920,-0.21912){\circle*{0.001}}
\put(-0.03711,0.16583){\circle*{0.001}}\put(0.27591,-0.00754){\circle*{0.001}}
\put(0.07154,-0.09469){\circle*{0.001}}\put(-0.16333,-0.01511){\circle*{0.001}}
\put(-0.10295,0.04643){\circle*{0.001}}\put(0.10086,0.04804){\circle*{0.001}}
\put(0.16607,-0.01400){\circle*{0.001}}\put(-0.06937,-0.09681){\circle*{0.001}}
\put(-0.28031,-0.00868){\circle*{0.001}}\put(0.03311,0.16842){\circle*{0.001}}
\put(0.17636,-0.21723){\circle*{0.001}}\put(0.04464,0.21376){\circle*{0.001}}
\put(0.05656,-0.13884){\circle*{0.001}}\put(-0.23091,-0.00105){\circle*{0.001}}
\put(-0.08533,0.07516){\circle*{0.001}}\put(0.13806,0.02855){\circle*{0.001}}
\put(0.12938,-0.03299){\circle*{0.001}}\put(-0.08918,-0.06846){\circle*{0.001}}
\put(-0.21488,0.00385){\circle*{0.001}}\put(0.05952,0.12889){\circle*{0.001}}
\put(0.35753,0.01260){\circle*{0.001}}\put(0.01848,-0.20554){\circle*{0.001}}
\put(0.25096,0.20440){\circle*{0.001}}\put(0.02367,-0.17962){\circle*{0.001}}
\put(-0.30144,0.01002){\circle*{0.001}}\put(-0.06723,0.10537){\circle*{0.001}}
\put(0.17872,0.01046){\circle*{0.001}}\put(0.09625,-0.05328){\circle*{0.001}}
\put(-0.10922,-0.04148){\circle*{0.001}}\put(-0.15248,0.01886){\circle*{0.001}}
\put(0.07409,0.08704){\circle*{0.001}}\put(0.25708,0.00597){\circle*{0.001}}
\put(-0.04296,-0.15521){\circle*{0.001}}\put(-0.10707,0.22031){\circle*{0.001}}
\put(-0.09131,-0.21971){\circle*{0.001}}\put(-0.40869,0.01039){\circle*{0.001}}
\put(-0.04684,0.15160){\circle*{0.001}}\put(0.25129,-0.00380){\circle*{0.001}}
\put(0.07613,-0.08445){\circle*{0.001}}\put(-0.14911,-0.02077){\circle*{0.001}}
\put(-0.11285,0.03961){\circle*{0.001}}\put(0.09400,0.05630){\circle*{0.001}}
\put(0.18522,-0.00882){\circle*{0.001}}\put(-0.06489,-0.10982){\circle*{0.001}}
\put(-0.31166,-0.01172){\circle*{0.001}}\put(0.01549,0.18494){\circle*{0.001}}
\put(0.29640,-0.19159){\circle*{0.001}}\put(0.00626,0.20108){\circle*{0.001}}
\put(0.34675,-0.01121){\circle*{0.001}}\put(0.06334,-0.12397){\circle*{0.001}}
\put(-0.20757,-0.00538){\circle*{0.001}}\put(-0.09126,0.06520){\circle*{0.001}}
\put(0.12497,0.03508){\circle*{0.001}}\put(0.14141,-0.02622){\circle*{0.001}}
\put(-0.08251,-0.07785){\circle*{0.001}}\put(-0.23656,-0.00100){\circle*{0.001}}
\put(0.05344,0.14249){\circle*{0.001}}\put(0.05670,-0.21594){\circle*{0.001}}
\put(0.15305,0.21945){\circle*{0.001}}\put(0.03724,-0.16456){\circle*{0.001}}
\put(-0.27355,0.00736){\circle*{0.001}}\put(-0.07167,0.09377){\circle*{0.001}}
\put(0.16185,0.01592){\circle*{0.001}}\put(0.10376,-0.04585){\circle*{0.001}}
\put(-0.10036,-0.04875){\circle*{0.001}}\put(-0.16789,0.01363){\circle*{0.001}}
\put(0.06939,0.09802){\circle*{0.001}}\put(0.28343,0.00890){\circle*{0.001}}
\put(-0.03109,-0.17015){\circle*{0.001}}\put(-0.18773,0.21580){\circle*{0.001}}
\put(-0.03883,-0.21272){\circle*{0.001}}\put(-0.37751,0.01118){\circle*{0.001}}
\put(-0.05817,0.13720){\circle*{0.001}}\put(0.22845,0.00151){\circle*{0.001}}
\put(0.08607,-0.07414){\circle*{0.001}}\put(-0.13655,-0.02972){\circle*{0.001}}
\put(-0.13130,0.03232){\circle*{0.001}}\put(0.08816,0.07009){\circle*{0.001}}
\put(0.21852,-0.00335){\circle*{0.001}}\put(-0.05940,-0.13110){\circle*{0.001}}
\put(-0.36299,-0.01201){\circle*{0.001}}\put(-0.02500,0.20758){\circle*{0.001}}
\put(-0.23136,-0.20876){\circle*{0.001}}\put(-0.02706,0.17700){\circle*{0.001}}
\put(0.29641,-0.01009){\circle*{0.001}}\put(0.06779,-0.10333){\circle*{0.001}}
\put(-0.17559,-0.01174){\circle*{0.001}}\put(-0.09744,0.05196){\circle*{0.001}}
\put(0.10769,0.04264){\circle*{0.001}}\put(0.15499,-0.01795){\circle*{0.001}}
\put(-0.07253,-0.08901){\circle*{0.001}}\put(-0.26142,-0.00671){\circle*{0.001}}
\put(0.04036,0.15780){\circle*{0.001}}\put(0.12039,-0.22028){\circle*{0.001}}
\put(0.08038,0.21903){\circle*{0.001}}\put(0.04840,-0.14913){\circle*{0.001}}
\put(-0.24717,0.00329){\circle*{0.001}}\put(-0.07878,0.08240){\circle*{0.001}}
\put(0.14687,0.02240){\circle*{0.001}}\put(0.11635,-0.03824){\circle*{0.001}}
\put(-0.09303,-0.05886){\circle*{0.001}}\put(-0.19143,0.00802){\circle*{0.001}}
\put(0.06413,0.11386){\circle*{0.001}}\put(0.32156,0.01228){\circle*{0.001}}
\put(-0.00943,-0.18978){\circle*{0.001}}\put(-0.34138,0.17502){\circle*{0.001}}
\put(0.00270,-0.19661){\circle*{0.001}}\put(-0.33645,0.01171){\circle*{0.001}}
\put(-0.06419,0.11975){\circle*{0.001}}\put(0.20087,0.00668){\circle*{0.001}}
\put(0.09231,-0.06248){\circle*{0.001}}\put(-0.12127,-0.03656){\circle*{0.001}}
\put(-0.14394,0.02448){\circle*{0.001}}\put(0.08068,0.07993){\circle*{0.001}}
\put(0.24128,0.00222){\circle*{0.001}}\put(-0.05057,-0.14552){\circle*{0.001}}
\put(-0.39532,-0.01191){\circle*{0.001}}\put(-0.06779,0.21743){\circle*{0.001}}
\put(-0.13606,-0.22038){\circle*{0.001}}\put(-0.04044,0.16139){\circle*{0.001}}
\put(0.26808,-0.00641){\circle*{0.001}}\put(0.07260,-0.09149){\circle*{0.001}}
\put(-0.15863,-0.01710){\circle*{0.001}}\put(-0.10572,0.04435){\circle*{0.001}}
\put(0.09877,0.05044){\circle*{0.001}}\put(0.17172,-0.01251){\circle*{0.001}}
\put(-0.06761,-0.10079){\circle*{0.001}}\put(-0.28974,-0.00988){\circle*{0.001}}
\put(0.02907,0.17354){\circle*{0.001}}\put(0.20976,-0.21256){\circle*{0.001}}
\put(0.03044,0.21032){\circle*{0.001}}\put(0.05917,-0.13413){\circle*{0.001}}
\put(-0.22351,-0.00262){\circle*{0.001}}\put(-0.08827,0.07183){\circle*{0.001}}
\put(0.13392,0.03128){\circle*{0.001}}\put(0.13485,-0.03056){\circle*{0.001}}
\put(-0.08706,-0.07251){\circle*{0.001}}\put(-0.22446,0.00222){\circle*{0.001}}
\put(0.05716,0.13491){\circle*{0.001}}\put(0.03411,-0.21071){\circle*{0.001}}
\put(0.20333,0.21377){\circle*{0.001}}\put(0.03016,-0.17287){\circle*{0.001}}
\put(-0.28867,0.00868){\circle*{0.001}}\put(-0.06918,0.10005){\circle*{0.001}}
\put(0.17094,0.01291){\circle*{0.001}}\put(0.09981,-0.04976){\circle*{0.001}}
\put(-0.10517,-0.04477){\circle*{0.001}}\put(-0.15955,0.01631){\circle*{0.001}}
\put(0.07115,0.09222){\circle*{0.001}}\put(0.26914,0.00754){\circle*{0.001}}
\put(-0.03786,-0.16218){\circle*{0.001}}\put(-0.14041,0.22011){\circle*{0.001}}
\put(-0.06372,-0.21726){\circle*{0.001}}\put(-0.39412,0.01037){\circle*{0.001}}
\put(-0.05295,0.14472){\circle*{0.001}}\put(0.24029,-0.00109){\circle*{0.001}}
\put(0.08145,-0.07940){\circle*{0.001}}\put(-0.14305,-0.02539){\circle*{0.001}}
\put(-0.12266,0.03580){\circle*{0.001}}\put(0.09120,0.06344){\circle*{0.001}}
\put(0.20248,-0.00617){\circle*{0.001}}\put(-0.06229,-0.12097){\circle*{0.001}}
\put(-0.33879,-0.01236){\circle*{0.001}}\put(-0.00125,0.19769){\circle*{0.001}}
\put(-0.32942,-0.17992){\circle*{0.001}}\put(-0.01313,0.18861){\circle*{0.001}}
\put(0.31938,-0.01083){\circle*{0.001}}\put(0.06592,-0.11266){\circle*{0.001}}
\put(-0.18988,-0.00852){\circle*{0.001}}\put(-0.09408,0.05791){\circle*{0.001}}
\put(0.11535,0.03869){\circle*{0.001}}\put(0.14749,-0.02186){\circle*{0.001}}
\put(-0.07717,-0.08312){\circle*{0.001}}\put(-0.24812,-0.00382){\circle*{0.001}}
\put(0.04741,0.14977){\circle*{0.001}}\put(0.08450,-0.21906){\circle*{0.001}}
\put(0.11397,0.22073){\circle*{0.001}}\put(0.04284,-0.15706){\circle*{0.001}}
\put(-0.26046,0.00561){\circle*{0.001}}\put(-0.07395,0.08832){\circle*{0.001}}
\put(0.15431,0.01832){\circle*{0.001}}\put(0.10822,-0.04225){\circle*{0.001}}
\put(-0.09641,-0.05261){\circle*{0.001}}\put(-0.17646,0.01092){\circle*{0.001}}
\put(0.06618,0.10405){\circle*{0.001}}\put(0.29753,0.01056){\circle*{0.001}}
\put(-0.02417,-0.17770){\circle*{0.001}}\put(-0.23968,0.20672){\circle*{0.001}}
\put(-0.02148,-0.20716){\circle*{0.001}}\put(-0.36178,0.01156){\circle*{0.001}}
\put(-0.06129,0.13036){\circle*{0.001}}\put(0.21764,0.00370){\circle*{0.001}}
\put(0.08925,-0.06944){\circle*{0.001}}\put(-0.13071,-0.03263){\circle*{0.001}}
\put(-0.13728,0.02904){\circle*{0.001}}\put(0.08559,0.07449){\circle*{0.001}}
\put(0.22909,-0.00116){\circle*{0.001}}\put(-0.05616,-0.13779){\circle*{0.001}}
\put(-0.37836,-0.01160){\circle*{0.001}}\put(-0.04226,0.21290){\circle*{0.001}}
\put(-0.18177,-0.21683){\circle*{0.001}}\put(-0.03362,0.16961){\circle*{0.001}}
\put(0.28267,-0.00853){\circle*{0.001}}\put(0.06982,-0.09763){\circle*{0.001}}
\put(-0.16737,-0.01392){\circle*{0.001}}\put(-0.10120,0.04820){\circle*{0.001}}
\put(0.10335,0.04613){\circle*{0.001}}\put(0.16246,-0.01523){\circle*{0.001}}
\put(-0.07029,-0.09428){\circle*{0.001}}\put(-0.27410,-0.00840){\circle*{0.001}}
\put(0.03483,0.16505){\circle*{0.001}}\put(0.15672,-0.21902){\circle*{0.001}}
\put(0.05328,0.21588){\circle*{0.001}}\put(0.05407,-0.14210){\circle*{0.001}}
\put(-0.23600,0.00007){\circle*{0.001}}\put(-0.08374,0.07733){\circle*{0.001}}
\put(0.14075,0.02689){\circle*{0.001}}\put(0.12584,-0.03448){\circle*{0.001}}
\put(-0.09025,-0.06581){\circle*{0.001}}\put(-0.20832,0.00506){\circle*{0.001}}
\put(0.06157,0.12465){\circle*{0.001}}\put(0.34768,0.01250){\circle*{0.001}}
\put(0.00952,-0.20153){\circle*{0.001}}\put(0.29076,0.19344){\circle*{0.001}}
\put(0.01839,-0.18436){\circle*{0.001}}\put(-0.31075,0.01053){\circle*{0.001}}
\put(-0.06644,0.10916){\circle*{0.001}}\put(0.18442,0.00958){\circle*{0.001}}
\put(0.09487,-0.05570){\circle*{0.001}}\put(-0.11235,-0.03987){\circle*{0.001}}
\put(-0.14945,0.02046){\circle*{0.001}}\put(0.07565,0.08473){\circle*{0.001}}
\put(0.25172,0.00477){\circle*{0.001}}\put(-0.04463,-0.15205){\circle*{0.001}}
\put(-0.40928,-0.01081){\circle*{0.001}}\put(-0.09478,0.21954){\circle*{0.001}}
\put(-0.10359,-0.22053){\circle*{0.001}}\put(-0.04517,0.15477){\circle*{0.001}}
\put(0.25665,-0.00502){\circle*{0.001}}\put(0.13754,-0.03654){\circle*{0.001}}
\put(-0.09620,-0.07260){\circle*{0.001}}\put(-0.22792,0.00547){\circle*{0.001}}
\put(0.06409,0.13598){\circle*{0.001}}\put(0.03214,-0.21270){\circle*{0.001}}
\put(0.18612,0.21721){\circle*{0.001}}\put(0.03809,-0.17091){\circle*{0.001}}
\put(-0.28588,0.00579){\circle*{0.001}}\put(-0.07723,0.09786){\circle*{0.001}}
\put(0.16996,0.01845){\circle*{0.001}}\put(0.11380,-0.04745){\circle*{0.001}}
\put(-0.10574,-0.05439){\circle*{0.001}}\put(-0.18446,0.01354){\circle*{0.001}}
\put(0.07193,0.10805){\circle*{0.001}}\put(0.30970,0.00848){\circle*{0.001}}
\put(-0.02332,-0.18367){\circle*{0.001}}\put(-0.28376,0.19612){\circle*{0.001}}
\put(-0.00382,-0.20265){\circle*{0.001}}\put(-0.35024,0.00917){\circle*{0.001}}
\put(-0.06889,0.12466){\circle*{0.001}}\put(0.21018,0.00929){\circle*{0.001}}
\put(0.10086,-0.06495){\circle*{0.001}}\put(-0.12774,-0.04116){\circle*{0.001}}
\put(-0.15845,0.02512){\circle*{0.001}}\put(0.08489,0.08873){\circle*{0.001}}
\put(0.26528,0.00211){\circle*{0.001}}\put(-0.04824,-0.15907){\circle*{0.001}}
\put(-0.12067,0.22203){\circle*{0.001}}\put(-0.06656,-0.21976){\circle*{0.001}}
\put(-0.40136,0.00634){\circle*{0.001}}\put(-0.05916,0.14698){\circle*{0.001}}
\put(0.24572,0.00259){\circle*{0.001}}\put(0.09340,-0.07973){\circle*{0.001}}
\put(-0.14740,-0.03215){\circle*{0.001}}\put(-0.14191,0.03479){\circle*{0.001}}
\put(0.09534,0.07549){\circle*{0.001}}\put(0.23515,-0.00426){\circle*{0.001}}
\put(-0.06170,-0.14052){\circle*{0.001}}\put(-0.38662,-0.00880){\circle*{0.001}}
\put(-0.04511,0.21598){\circle*{0.001}}\put(-0.15534,-0.22063){\circle*{0.001}}
\put(-0.04267,0.16601){\circle*{0.001}}\put(0.27723,-0.00405){\circle*{0.001}}
\put(0.08089,-0.09391){\circle*{0.001}}\put(-0.16485,-0.02159){\circle*{0.001}}
\put(-0.11946,0.04481){\circle*{0.001}}\put(0.10366,0.05872){\circle*{0.001}}
\put(0.19508,-0.01134){\circle*{0.001}}\put(-0.07079,-0.11493){\circle*{0.001}}
\put(-0.32654,-0.00975){\circle*{0.001}}\put(0.01309,0.19200){\circle*{0.001}}
\put(0.36386,-0.16545){\circle*{0.001}}\put(-0.39350,-0.15000){\circle*{0.001}}
\put(-0.00982,0.19491){\circle*{0.001}}\put(0.33293,-0.00827){\circle*{0.001}}
\put(0.07117,-0.11735){\circle*{0.001}}\put(-0.19887,-0.01139){\circle*{0.001}}
\put(-0.10341,0.06015){\circle*{0.001}}\put(0.12131,0.04411){\circle*{0.001}}
\put(0.16360,-0.02190){\circle*{0.001}}\put(-0.08129,-0.09278){\circle*{0.001}}
\put(-0.27429,-0.00387){\circle*{0.001}}\put(0.04419,0.16432){\circle*{0.001}}
\put(0.14721,-0.22110){\circle*{0.001}}\put(0.04749,0.21714){\circle*{0.001}}
\put(0.06269,-0.14190){\circle*{0.001}}\put(-0.23764,-0.00440){\circle*{0.001}}
\put(-0.09571,0.07628){\circle*{0.001}}\put(0.14296,0.03459){\circle*{0.001}}
\put(0.14676,-0.03244){\circle*{0.001}}\put(-0.09326,-0.07917){\circle*{0.001}}
\put(-0.24390,0.00302){\circle*{0.001}}\put(0.05964,0.14587){\circle*{0.001}}
\put(0.06262,-0.21921){\circle*{0.001}}\put(0.12283,0.22245){\circle*{0.001}}
\put(0.04922,-0.16011){\circle*{0.001}}\put(-0.26730,0.00186){\circle*{0.001}}
\put(-0.08522,0.08937){\circle*{0.001}}\put(0.15932,0.02492){\circle*{0.001}}
\put(0.12697,-0.04143){\circle*{0.001}}\put(-0.10136,-0.06404){\circle*{0.001}}
\put(-0.20808,0.00924){\circle*{0.001}}\put(0.06800,0.12344){\circle*{0.001}}
\put(0.34686,0.00964){\circle*{0.001}}\put(0.00211,-0.20122){\circle*{0.001}}
\put(0.29692,0.19210){\circle*{0.001}}\put(0.02388,-0.18521){\circle*{0.001}}
\put(-0.31294,0.00816){\circle*{0.001}}\put(-0.07272,0.10918){\circle*{0.001}}
\put(0.18632,0.01355){\circle*{0.001}}\put(0.10583,-0.05496){\circle*{0.001}}
\put(-0.11442,-0.04720){\circle*{0.001}}\put(-0.16917,0.01858){\circle*{0.001}}
\put(0.07781,0.09711){\circle*{0.001}}\put(0.28414,0.00611){\circle*{0.001}}
\put(-0.03710,-0.17007){\circle*{0.001}}\put(-0.18204,0.21759){\circle*{0.001}}
\put(-0.03309,-0.21342){\circle*{0.001}}\put(-0.37846,0.00792){\circle*{0.001}}
\put(-0.06410,0.13680){\circle*{0.001}}\put(0.22924,0.00590){\circle*{0.001}}
\put(0.09690,-0.07287){\circle*{0.001}}\put(-0.13827,-0.03635){\circle*{0.001}}
\put(-0.14969,0.03028){\circle*{0.001}}\put(0.09015,0.08186){\circle*{0.001}}
\put(0.24945,-0.00158){\circle*{0.001}}\put(-0.05643,-0.14941){\circle*{0.001}}
\put(-0.40632,-0.00683){\circle*{0.001}}\put(-0.07696,0.22058){\circle*{0.001}}
\put(-0.10526,-0.22248){\circle*{0.001}}\put(-0.05251,0.15648){\circle*{0.001}}
\put(0.26125,-0.00066){\circle*{0.001}}\put(0.08676,-0.08681){\circle*{0.001}}
\put(-0.15591,-0.02661){\circle*{0.001}}\put(-0.13026,0.03968){\circle*{0.001}}
\put(0.09917,0.06687){\circle*{0.001}}\put(0.21425,-0.00788){\circle*{0.001}}
\put(-0.06693,-0.12737){\circle*{0.001}}\put(-0.35619,-0.00986){\circle*{0.001}}
\put(-0.01105,0.20514){\circle*{0.001}}\put(-0.25749,-0.20344){\circle*{0.001}}
\put(-0.02731,0.18071){\circle*{0.001}}\put(0.30405,-0.00767){\circle*{0.001}}
\put(0.07351,-0.10554){\circle*{0.001}}\put(-0.18077,-0.01482){\circle*{0.001}}
\put(-0.10714,0.05264){\circle*{0.001}}\put(0.11140,0.04872){\circle*{0.001}}
\put(0.17199,-0.01706){\circle*{0.001}}\put(-0.07523,-0.09944){\circle*{0.001}}
\put(-0.28898,-0.00720){\circle*{0.001}}\put(0.03510,0.17274){\circle*{0.001}}
\put(0.20043,-0.21491){\circle*{0.001}}\put(0.02623,0.21147){\circle*{0.001}}
\put(0.06535,-0.13430){\circle*{0.001}}\put(-0.22532,-0.00627){\circle*{0.001}}
\put(-0.09763,0.07117){\circle*{0.001}}\put(0.13584,0.03721){\circle*{0.001}}
\put(0.15052,-0.02949){\circle*{0.001}}\put(-0.08940,-0.08264){\circle*{0.001}}
\put(-0.25135,0.00065){\circle*{0.001}}\put(0.05486,0.15066){\circle*{0.001}}
\put(0.08225,-0.22092){\circle*{0.001}}\put(0.10001,0.22228){\circle*{0.001}}
\put(0.05196,-0.15537){\circle*{0.001}}\put(-0.25918,0.00010){\circle*{0.001}}
\put(-0.08730,0.08589){\circle*{0.001}}\put(0.15462,0.02712){\circle*{0.001}}
\put(0.13059,-0.03936){\circle*{0.001}}\put(-0.09901,-0.06723){\circle*{0.001}}
\put(-0.21543,0.00733){\circle*{0.001}}\put(0.06613,0.12818){\circle*{0.001}}
\put(0.35799,0.00950){\circle*{0.001}}\put(0.01273,-0.20584){\circle*{0.001}}
\put(0.25094,0.20501){\circle*{0.001}}\put(0.02834,-0.17984){\circle*{0.001}}
\put(-0.30241,0.00728){\circle*{0.001}}\put(-0.07376,0.10483){\circle*{0.001}}
\put(0.17968,0.01507){\circle*{0.001}}\put(0.10723,-0.05218){\circle*{0.001}}
\put(-0.11068,-0.04889){\circle*{0.001}}\put(-0.17188,0.01715){\circle*{0.001}}
\put(0.07566,0.09938){\circle*{0.001}}\put(0.28913,0.00676){\circle*{0.001}}
\put(-0.03451,-0.17282){\circle*{0.001}}\put(-0.20100,0.21479){\circle*{0.001}}
\put(-0.02593,-0.21140){\circle*{0.001}}\put(-0.37259,0.00863){\circle*{0.001}}
\put(-0.06531,0.13424){\circle*{0.001}}\put(0.22518,0.00621){\circle*{0.001}}
\put(0.09730,-0.07115){\circle*{0.001}}\put(-0.13568,-0.03700){\circle*{0.001}}
\put(-0.14985,0.02951){\circle*{0.001}}\put(0.08922,0.08222){\circle*{0.001}}
\put(0.25020,-0.00071){\circle*{0.001}}\put(-0.05488,-0.15001){\circle*{0.001}}
\put(-0.40729,-0.00754){\circle*{0.001}}\put(-0.07898,0.22071){\circle*{0.001}}
\put(-0.10370,-0.22227){\circle*{0.001}}\put(-0.05115,0.15607){\circle*{0.001}}
\put(0.26029,-0.00061){\circle*{0.001}}\put(0.08631,-0.08647){\circle*{0.001}}
\put(-0.15522,-0.02637){\circle*{0.001}}\put(-0.12926,0.03954){\circle*{0.001}}
\put(0.09861,0.06628){\circle*{0.001}}\put(0.21248,-0.00788){\circle*{0.001}}
\put(-0.06663,-0.12634){\circle*{0.001}}\put(-0.35361,-0.00976){\circle*{0.001}}
\put(-0.00998,0.20405){\circle*{0.001}}\put(-0.26833,-0.20053){\circle*{0.001}}
\put(-0.02590,0.18194){\circle*{0.001}}\put(0.30637,-0.00830){\circle*{0.001}}
\put(0.07252,-0.10661){\circle*{0.001}}\put(-0.18220,-0.01401){\circle*{0.001}}
\put(-0.10558,0.05344){\circle*{0.001}}\put(0.11214,0.04754){\circle*{0.001}}
\put(0.16925,-0.01777){\circle*{0.001}}\put(-0.07576,-0.09761){\circle*{0.001}}
\put(-0.28458,-0.00641){\circle*{0.001}}\put(0.03681,0.17033){\circle*{0.001}}
\put(0.18616,-0.21679){\circle*{0.001}}\put(0.03217,0.21315){\circle*{0.001}}
\put(0.06378,-0.13653){\circle*{0.001}}\put(-0.22872,-0.00504){\circle*{0.001}}
\put(-0.09564,0.07280){\circle*{0.001}}\put(0.13770,0.03554){\circle*{0.001}}
\put(0.14722,-0.03039){\circle*{0.001}}\put(-0.09040,-0.08009){\circle*{0.001}}
\put(-0.24528,0.00127){\circle*{0.001}}\put(0.05662,0.14702){\circle*{0.001}}
\put(0.06848,-0.21938){\circle*{0.001}}\put(0.12003,0.22209){\circle*{0.001}}
\put(0.04928,-0.15909){\circle*{0.001}}\put(-0.26541,0.00196){\circle*{0.001}}
\put(-0.08392,0.08879){\circle*{0.001}}\put(0.15797,0.02422){\circle*{0.001}}
\put(0.12403,-0.04157){\circle*{0.001}}\put(-0.10032,-0.06254){\circle*{0.001}}
\put(-0.20383,0.00894){\circle*{0.001}}\put(0.06762,0.12087){\circle*{0.001}}
\put(0.34034,0.00997){\circle*{0.001}}\put(-0.00277,-0.19836){\circle*{0.001}}
\put(0.32437,0.18243){\circle*{0.001}}\put(0.01823,-0.18830){\circle*{0.001}}
\put(-0.31901,0.00888){\circle*{0.001}}\put(-0.07170,0.11172){\circle*{0.001}}
\put(0.18999,0.01223){\circle*{0.001}}\put(0.10331,-0.05667){\circle*{0.001}}
\put(-0.11605,-0.04507){\circle*{0.001}}\put(-0.16379,0.02025){\circle*{0.001}}
\put(0.07828,0.09362){\circle*{0.001}}\put(0.27537,0.00505){\circle*{0.001}}
\put(-0.04067,-0.16519){\circle*{0.001}}\put(-0.15304,0.22037){\circle*{0.001}}
\put(-0.04809,-0.21640){\circle*{0.001}}\put(-0.38844,0.00799){\circle*{0.001}}
\put(-0.06039,0.14140){\circle*{0.001}}\put(0.23625,0.00380){\circle*{0.001}}
\put(0.09322,-0.07607){\circle*{0.001}}\put(-0.14182,-0.03308){\circle*{0.001}}
\put(-0.14223,0.03266){\circle*{0.001}}\put(0.09233,0.07636){\circle*{0.001}}
\put(0.23635,-0.00311){\circle*{0.001}}\put(-0.06017,-0.14146){\circle*{0.001}}
\put(-0.38842,-0.00911){\circle*{0.001}}\put(-0.05062,0.21628){\circle*{0.001}}
\put(-0.15043,-0.22079){\circle*{0.001}}\put(-0.04259,0.16503){\circle*{0.001}}
\put(0.27536,-0.00424){\circle*{0.001}}\put(0.07937,-0.09337){\circle*{0.001}}
\put(-0.16372,-0.02033){\circle*{0.001}}\put(-0.11660,0.04471){\circle*{0.001}}
\put(0.10264,0.05699){\circle*{0.001}}\put(0.19020,-0.01167){\circle*{0.001}}
\put(-0.07041,-0.11197){\circle*{0.001}}\put(-0.31901,-0.00981){\circle*{0.001}}
\put(0.01602,0.18840){\circle*{0.001}}\put(0.32657,-0.18148){\circle*{0.001}}
\put(0.16357,-0.03294){\circle*{0.001}}\put(-0.09783,-0.08945){\circle*{0.001}}
\put(-0.27159,0.00274){\circle*{0.001}}\put(0.05650,0.16163){\circle*{0.001}}
\put(0.12587,-0.22396){\circle*{0.001}}\put(0.04506,0.21988){\circle*{0.001}}
\put(0.07270,-0.14344){\circle*{0.001}}\put(-0.24271,-0.01032){\circle*{0.001}}
\put(-0.11154,0.07612){\circle*{0.001}}\put(0.14727,0.04482){\circle*{0.001}}
\put(0.17394,-0.03086){\circle*{0.001}}\put(-0.09746,-0.09634){\circle*{0.001}}
\put(-0.28901,0.00201){\circle*{0.001}}\put(0.05095,0.17144){\circle*{0.001}}
\put(0.18185,-0.21982){\circle*{0.001}}\put(0.01399,0.21381){\circle*{0.001}}
\put(0.08241,-0.13402){\circle*{0.001}}\put(-0.22928,-0.01608){\circle*{0.001}}
\put(-0.12412,0.06908){\circle*{0.001}}\put(0.14091,0.05417){\circle*{0.001}}
\put(0.19620,-0.02588){\circle*{0.001}}\put(-0.09329,-0.11158){\circle*{0.001}}
\put(-0.32564,-0.00007){\circle*{0.001}}\put(0.03222,0.19091){\circle*{0.001}}
\put(0.34982,-0.17369){\circle*{0.001}}\put(-0.02537,0.19723){\circle*{0.001}}
\put(0.33864,0.00023){\circle*{0.001}}\put(0.09236,-0.11690){\circle*{0.001}}
\put(-0.20405,-0.02455){\circle*{0.001}}\put(-0.13848,0.05747){\circle*{0.001}}
\put(0.12806,0.06650){\circle*{0.001}}\put(0.22372,-0.01801){\circle*{0.001}}
\put(-0.08421,-0.13030){\circle*{0.001}}\put(-0.36871,-0.00126){\circle*{0.001}}
\put(-0.00537,0.21055){\circle*{0.001}}\put(-0.20931,-0.21588){\circle*{0.001}}
\put(-0.04999,0.17562){\circle*{0.001}}\put(0.29686,0.00226){\circle*{0.001}}
\put(0.09779,-0.09932){\circle*{0.001}}\put(-0.17848,-0.03014){\circle*{0.001}}
\put(-0.14652,0.04646){\circle*{0.001}}\put(0.11346,0.07507){\circle*{0.001}}
\put(0.24033,-0.01099){\circle*{0.001}}\put(-0.07300,-0.14193){\circle*{0.001}}
\put(-0.39329,-0.00215){\circle*{0.001}}\put(-0.03990,0.21891){\circle*{0.001}}
\put(-0.13136,-0.22425){\circle*{0.001}}\put(-0.05788,0.16321){\circle*{0.001}}
\put(0.27469,0.00322){\circle*{0.001}}\put(0.09905,-0.09037){\circle*{0.001}}
\put(-0.16506,-0.03320){\circle*{0.001}}\put(-0.15014,0.04061){\circle*{0.001}}
\put(0.10634,0.07871){\circle*{0.001}}\put(0.24732,-0.00771){\circle*{0.001}}
\put(-0.06735,-0.14679){\circle*{0.001}}\put(-0.40315,-0.00345){\circle*{0.001}}
\put(-0.06051,0.22109){\circle*{0.001}}\put(-0.10800,-0.22428){\circle*{0.001}}
\put(-0.05920,0.15834){\circle*{0.001}}\put(0.26604,0.00341){\circle*{0.001}}
\put(0.09855,-0.08705){\circle*{0.001}}\put(-0.15988,-0.03381){\circle*{0.001}}
\put(-0.14995,0.03875){\circle*{0.001}}\put(0.10287,0.07946){\circle*{0.001}}
\put(0.24785,-0.00625){\circle*{0.001}}\put(-0.06489,-0.14739){\circle*{0.001}}
\put(-0.40389,-0.00436){\circle*{0.001}}\put(-0.06262,0.22115){\circle*{0.001}}
\put(-0.10716,-0.22394){\circle*{0.001}}\put(-0.05812,0.15790){\circle*{0.001}}
\put(0.26501,0.00273){\circle*{0.001}}\put(0.09631,-0.08697){\circle*{0.001}}
\put(-0.15910,-0.03247){\circle*{0.001}}\put(-0.14660,0.03868){\circle*{0.001}}
\put(0.10241,0.07713){\circle*{0.001}}\put(0.24186,-0.00640){\circle*{0.001}}
\put(-0.06586,-0.14383){\circle*{0.001}}\put(-0.39578,-0.00523){\circle*{0.001}}
\put(-0.05116,0.21904){\circle*{0.001}}\put(-0.12872,-0.22316){\circle*{0.001}}
\put(-0.05201,0.16184){\circle*{0.001}}\put(0.27107,0.00060){\circle*{0.001}}
\put(0.09163,-0.08993){\circle*{0.001}}\put(-0.16207,-0.02867){\circle*{0.001}}
\put(-0.13733,0.04109){\circle*{0.001}}\put(0.10327,0.07073){\circle*{0.001}}
\put(0.22562,-0.00826){\circle*{0.001}}\put(-0.06796,-0.13399){\circle*{0.001}}
\put(-0.37275,-0.00769){\circle*{0.001}}\put(-0.02479,0.21160){\circle*{0.001}}
\put(-0.19688,-0.21621){\circle*{0.001}}\put(-0.03957,0.17288){\circle*{0.001}}
\put(0.28999,-0.00401){\circle*{0.001}}\put(0.08148,-0.09886){\circle*{0.001}}
\put(-0.17272,-0.02076){\circle*{0.001}}\put(-0.12025,0.04768){\circle*{0.001}}
\put(0.10809,0.05830){\circle*{0.001}}\put(0.19546,-0.01331){\circle*{0.001}}
\put(-0.07297,-0.11481){\circle*{0.001}}\put(-0.32698,-0.00850){\circle*{0.001}}
\put(0.01530,0.19213){\circle*{0.001}}\put(0.36552,-0.16485){\circle*{0.001}}
\put(-0.39560,-0.14889){\circle*{0.001}}\put(-0.01314,0.19493){\circle*{0.001}}
\put(0.33307,-0.00740){\circle*{0.001}}\put(0.07393,-0.11704){\circle*{0.001}}
\put(-0.19912,-0.01313){\circle*{0.001}}\put(-0.10809,0.05952){\circle*{0.001}}
\put(0.12174,0.04712){\circle*{0.001}}\put(0.17129,-0.02121){\circle*{0.001}}
\put(-0.08227,-0.09760){\circle*{0.001}}\put(-0.28696,-0.00426){\circle*{0.001}}
\put(0.04030,0.17128){\circle*{0.001}}\put(0.18775,-0.21740){\circle*{0.001}}
\put(0.02558,0.21293){\circle*{0.001}}\put(0.06993,-0.13518){\circle*{0.001}}
\put(-0.22790,-0.00884){\circle*{0.001}}\put(-0.10434,0.07124){\circle*{0.001}}
\put(0.13802,0.04132){\circle*{0.001}}\put(0.16214,-0.02856){\circle*{0.001}}
\put(-0.09083,-0.08989){\circle*{0.001}}\put(-0.27024,0.00047){\circle*{0.001}}
\put(0.05137,0.16143){\circle*{0.001}}\put(0.12715,-0.22311){\circle*{0.001}}
\put(0.05218,0.21938){\circle*{0.001}}\put(0.06719,-0.14415){\circle*{0.001}}
\put(-0.24262,-0.00691){\circle*{0.001}}\put(-0.10332,0.07719){\circle*{0.001}}
\put(0.14635,0.03943){\circle*{0.001}}\put(0.15971,-0.03225){\circle*{0.001}}
\put(-0.09578,-0.08733){\circle*{0.001}}\put(-0.26548,0.00215){\circle*{0.001}}
\put(0.05668,0.15828){\circle*{0.001}}\put(0.10981,-0.22380){\circle*{0.001}}
\put(0.05980,0.22120){\circle*{0.001}}\put(0.06688,-0.14697){\circle*{0.001}}
\put(-0.24745,-0.00720){\circle*{0.001}}\put(-0.10441,0.07896){\circle*{0.001}}
\put(0.14940,0.03963){\circle*{0.001}}\put(0.16145,-0.03315){\circle*{0.001}}
\put(-0.09756,-0.08811){\circle*{0.001}}\put(-0.26804,0.00306){\circle*{0.001}}
\put(0.05700,0.15964){\circle*{0.001}}\put(0.11513,-0.22413){\circle*{0.001}}
\put(0.05343,0.22078){\circle*{0.001}}\put(0.07035,-0.14545){\circle*{0.001}}
\put(-0.24562,-0.00869){\circle*{0.001}}\put(-0.10823,0.07775){\circle*{0.001}}
\put(0.14878,0.04236){\circle*{0.001}}\put(0.16817,-0.03232){\circle*{0.001}}
\put(-0.09745,-0.09272){\circle*{0.001}}\put(-0.27969,0.00222){\circle*{0.001}}
\put(0.05429,0.16621){\circle*{0.001}}\put(0.14950,-0.22303){\circle*{0.001}}
\put(0.02971,0.21730){\circle*{0.001}}\put(0.07757,-0.13897){\circle*{0.001}}
\put(-0.23631,-0.01313){\circle*{0.001}}\put(-0.11820,0.07258){\circle*{0.001}}
\put(0.14427,0.04946){\circle*{0.001}}\put(0.18491,-0.02865){\circle*{0.001}}
\put(-0.09508,-0.10409){\circle*{0.001}}\put(-0.30748,0.00090){\circle*{0.001}}
\put(0.04316,0.18147){\circle*{0.001}}\put(0.25744,-0.20540){\circle*{0.001}}
\put(-0.00953,0.20583){\circle*{0.001}}\put(0.35740,-0.00062){\circle*{0.001}}
\put(0.08930,-0.12492){\circle*{0.001}}\put(-0.21614,-0.02107){\circle*{0.001}}
\put(-0.13317,0.06278){\circle*{0.001}}\put(0.13426,0.06161){\circle*{0.001}}
\put(0.21303,-0.02159){\circle*{0.001}}\put(-0.08911,-0.12292){\circle*{0.001}}
\put(-0.35229,-0.00074){\circle*{0.001}}\put(0.01249,0.20360){\circle*{0.001}}
\put(-0.27740,-0.20013){\circle*{0.001}}\put(-0.04309,0.18391){\circle*{0.001}}
\put(0.31235,0.00094){\circle*{0.001}}\put(0.09563,-0.10587){\circle*{0.001}}
\put(-0.18765,-0.02836){\circle*{0.001}}\put(-0.14385,0.05037){\circle*{0.001}}
\put(0.11910,0.07193){\circle*{0.001}}\put(0.23458,-0.01336){\circle*{0.001}}
\put(-0.07720,-0.13790){\circle*{0.001}}\put(-0.38489,-0.00211){\circle*{0.001}}
\put(-0.02769,0.21636){\circle*{0.001}}\put(-0.15444,-0.22295){\circle*{0.001}}
\put(-0.05548,0.16741){\circle*{0.001}}\put(0.28209,0.00264){\circle*{0.001}}
\put(0.09832,-0.09342){\circle*{0.001}}\put(-0.16959,-0.03202){\circle*{0.001}}
\put(-0.14886,0.04255){\circle*{0.001}}\put(0.10891,0.07735){\circle*{0.001}}
\put(0.24480,-0.00899){\circle*{0.001}}\put(-0.06920,-0.14509){\circle*{0.001}}
\put(-0.39970,-0.00272){\circle*{0.001}}\put(-0.05279,0.22043){\circle*{0.001}}
\put(-0.11580,-0.22440){\circle*{0.001}}\put(-0.05875,0.16003){\circle*{0.001}}
\put(0.26900,0.00376){\circle*{0.001}}\put(0.09862,-0.08820){\circle*{0.001}}
\put(-0.16164,-0.03352){\circle*{0.001}}\put(-0.14980,0.03941){\circle*{0.001}}
\put(0.10454,0.07889){\circle*{0.001}}\put(0.24731,-0.00657){\circle*{0.001}}
\put(-0.06671,-0.14686){\circle*{0.001}}\put(-0.40316,-0.00336){\circle*{0.001}}
\put(-0.06229,0.22093){\circle*{0.001}}\put(-0.10946,-0.22395){\circle*{0.001}}
\put(-0.05874,0.15824){\circle*{0.001}}\put(0.26573,0.00301){\circle*{0.001}}
\put(0.09702,-0.08711){\circle*{0.001}}\put(-0.15946,-0.03281){\circle*{0.001}}
\put(-0.14703,0.03899){\circle*{0.001}}\put(0.10242,0.07761){\circle*{0.001}}
\put(0.24290,-0.00673){\circle*{0.001}}\put(-0.06530,-0.14451){\circle*{0.001}}
\put(-0.39725,-0.00476){\circle*{0.001}}\put(-0.05313,0.21945){\circle*{0.001}}
\put(-0.12376,-0.22351){\circle*{0.001}}\put(-0.05380,0.16109){\circle*{0.001}}
\put(0.26999,0.00085){\circle*{0.001}}\put(0.09236,-0.08944){\circle*{0.001}}
\put(-0.16162,-0.02933){\circle*{0.001}}\put(-0.13910,0.04072){\circle*{0.001}}
\put(0.10331,0.07194){\circle*{0.001}}\put(0.22888,-0.00791){\circle*{0.001}}
\put(-0.06792,-0.13594){\circle*{0.001}}\put(-0.37749,-0.00702){\circle*{0.001}}
\put(-0.02939,0.21329){\circle*{0.001}}\put(-0.18103,-0.21853){\circle*{0.001}}
\put(-0.04170,0.17064){\circle*{0.001}}\put(0.28594,-0.00361){\circle*{0.001}}
\put(0.08324,-0.09702){\circle*{0.001}}\put(-0.17036,-0.02226){\circle*{0.001}}
\put(-0.12327,0.04631){\circle*{0.001}}\put(0.10690,0.06054){\circle*{0.001}}
\put(0.20079,-0.01206){\circle*{0.001}}\put(-0.07308,-0.11808){\circle*{0.001}}
\put(-0.33528,-0.00816){\circle*{0.001}}\put(0.00902,0.19602){\circle*{0.001}}
\put(-0.35232,-0.17113){\circle*{0.001}}\put(-0.01742,0.19104){\circle*{0.001}}
\put(0.32480,-0.00772){\circle*{0.001}}\put(0.07500,-0.11359){\circle*{0.001}}
\put(-0.19395,-0.01391){\circle*{0.001}}\put(-0.10875,0.05754){\circle*{0.001}}
\put(0.11920,0.04824){\circle*{0.001}}\put(0.17356,-0.02012){\circle*{0.001}}
\put(-0.08050,-0.09952){\circle*{0.001}}\put(-0.29115,-0.00542){\circle*{0.001}}
\put(0.03805,0.17362){\circle*{0.001}}\put(0.20381,-0.21494){\circle*{0.001}}
\put(0.02084,0.21114){\circle*{0.001}}\put(0.18921,-0.02993){\circle*{0.001}}
\put(-0.09881,-0.10602){\circle*{0.001}}\put(-0.31364,0.00162){\circle*{0.001}}
\put(0.04361,0.18450){\circle*{0.001}}\put(0.28424,-0.19822){\circle*{0.001}}
\put(-0.01908,0.20329){\circle*{0.001}}\put(0.35177,0.00154){\circle*{0.001}}
\put(0.09430,-0.12197){\circle*{0.001}}\put(-0.21266,-0.02464){\circle*{0.001}}
\put(-0.14067,0.06055){\circle*{0.001}}\put(0.13326,0.06691){\circle*{0.001}}
\put(0.22640,-0.01999){\circle*{0.001}}\put(-0.08787,-0.13137){\circle*{0.001}}
\put(-0.37239,0.00064){\circle*{0.001}}\put(-0.00520,0.21210){\circle*{0.001}}
\put(-0.19420,-0.21891){\circle*{0.001}}\put(-0.05454,0.17399){\circle*{0.001}}
\put(0.29444,0.00406){\circle*{0.001}}\put(0.10277,-0.09773){\circle*{0.001}}
\put(-0.17724,-0.03411){\circle*{0.001}}\put(-0.15567,0.04481){\circle*{0.001}}
\put(0.11342,0.08111){\circle*{0.001}}\put(0.25559,-0.01009){\circle*{0.001}}
\put(-0.07049,-0.15109){\circle*{0.001}}\put(-0.07045,0.22413){\circle*{0.001}}
\put(-0.07972,-0.22494){\circle*{0.001}}\put(-0.07027,0.15333){\circle*{0.001}}
\put(0.25939,0.00952){\circle*{0.001}}\put(0.11225,-0.08262){\circle*{0.001}}
\put(-0.15736,-0.04350){\circle*{0.001}}\put(-0.17427,0.03457){\circle*{0.001}}
\put(0.10298,0.09542){\circle*{0.001}}\put(0.28845,-0.00378){\circle*{0.001}}
\put(-0.05518,-0.17075){\circle*{0.001}}\put(-0.17319,0.22159){\circle*{0.001}}
\put(-0.00997,-0.21469){\circle*{0.001}}\put(-0.37911,-0.00142){\circle*{0.001}}
\put(-0.08724,0.13420){\circle*{0.001}}\put(0.23075,0.01887){\circle*{0.001}}
\put(0.13093,-0.06875){\circle*{0.001}}\put(-0.14241,-0.05843){\circle*{0.001}}
\put(-0.20753,0.02522){\circle*{0.001}}\put(0.09461,0.11847){\circle*{0.001}}
\put(0.34312,-0.00115){\circle*{0.001}}\put(-0.02394,-0.19932){\circle*{0.001}}
\put(0.32468,0.18451){\circle*{0.001}}\put(0.03966,-0.18881){\circle*{0.001}}
\put(-0.32196,-0.00253){\circle*{0.001}}\put(-0.09853,0.10933){\circle*{0.001}}
\put(0.19387,0.02931){\circle*{0.001}}\put(0.14785,-0.05233){\circle*{0.001}}
\put(-0.12247,-0.07410){\circle*{0.001}}\put(-0.24078,0.01457){\circle*{0.001}}
\put(0.08013,0.14116){\circle*{0.001}}\put(0.03545,-0.21933){\circle*{0.001}}
\put(0.12919,0.22519){\circle*{0.001}}\put(0.06234,-0.16339){\circle*{0.001}}
\put(-0.27592,-0.00599){\circle*{0.001}}\put(-0.10615,0.08995){\circle*{0.001}}
\put(0.16667,0.03778){\circle*{0.001}}\put(0.16262,-0.03974){\circle*{0.001}}
\put(-0.10781,-0.08686){\circle*{0.001}}\put(-0.26848,0.00660){\circle*{0.001}}
\put(0.06404,0.15908){\circle*{0.001}}\put(0.10786,-0.22542){\circle*{0.001}}
\put(0.04811,0.22187){\circle*{0.001}}\put(0.07650,-0.14545){\circle*{0.001}}
\put(-0.24703,-0.01317){\circle*{0.001}}\put(-0.11931,0.07672){\circle*{0.001}}
\put(0.15088,0.04899){\circle*{0.001}}\put(0.18619,-0.03092){\circle*{0.001}}
\put(-0.09976,-0.10395){\circle*{0.001}}\put(-0.30888,0.00183){\circle*{0.001}}
\put(0.04604,0.18197){\circle*{0.001}}\put(0.25994,-0.20514){\circle*{0.001}}
\put(-0.01378,0.20557){\circle*{0.001}}\put(0.35679,0.00152){\circle*{0.001}}
\put(0.09315,-0.12419){\circle*{0.001}}\put(-0.21599,-0.02356){\circle*{0.001}}
\put(-0.13905,0.06207){\circle*{0.001}}\put(0.13444,0.06583){\circle*{0.001}}
\put(0.22362,-0.02053){\circle*{0.001}}\put(-0.08920,-0.12937){\circle*{0.001}}
\put(-0.36798,0.00055){\circle*{0.001}}\put(0.00020,0.21034){\circle*{0.001}}
\put(-0.21274,-0.21565){\circle*{0.001}}\put(-0.05262,0.17622){\circle*{0.001}}
\put(0.29844,0.00391){\circle*{0.001}}\put(0.10183,-0.09948){\circle*{0.001}}
\put(-0.17974,-0.03316){\circle*{0.001}}\put(-0.15419,0.04600){\circle*{0.001}}
\put(0.11489,0.07988){\circle*{0.001}}\put(0.25313,-0.01038){\circle*{0.001}}
\put(-0.07190,-0.14946){\circle*{0.001}}\put(-0.06470,0.22348){\circle*{0.001}}
\put(-0.08568,-0.22542){\circle*{0.001}}\put(-0.06878,0.15498){\circle*{0.001}}
\put(0.26195,0.00924){\circle*{0.001}}\put(0.11162,-0.08361){\circle*{0.001}}
\put(-0.15890,-0.04229){\circle*{0.001}}\put(-0.17180,0.03556){\circle*{0.001}}
\put(0.10396,0.09366){\circle*{0.001}}\put(0.28441,-0.00472){\circle*{0.001}}
\put(-0.05705,-0.16846){\circle*{0.001}}\put(-0.15867,0.22312){\circle*{0.001}}
\put(-0.01816,-0.21628){\circle*{0.001}}\put(-0.38364,-0.00140){\circle*{0.001}}
\put(-0.08546,0.13632){\circle*{0.001}}\put(0.23389,0.01752){\circle*{0.001}}
\put(0.12853,-0.07033){\circle*{0.001}}\put(-0.14414,-0.05654){\circle*{0.001}}
\put(-0.20332,0.02650){\circle*{0.001}}\put(0.09592,0.11565){\circle*{0.001}}
\put(0.33667,-0.00068){\circle*{0.001}}\put(-0.02785,-0.19625){\circle*{0.001}}
\put(0.36201,0.16842){\circle*{0.001}}\put(0.03612,-0.19202){\circle*{0.001}}
\put(-0.32831,-0.00209){\circle*{0.001}}\put(-0.09728,0.11208){\circle*{0.001}}
\put(0.19797,0.02804){\circle*{0.001}}\put(0.14671,-0.05382){\circle*{0.001}}
\put(-0.12486,-0.07257){\circle*{0.001}}\put(-0.23777,0.01591){\circle*{0.001}}
\put(0.08062,0.13934){\circle*{0.001}}\put(0.02705,-0.21811){\circle*{0.001}}
\put(0.14111,0.22456){\circle*{0.001}}\put(0.06060,-0.16552){\circle*{0.001}}
\put(-0.27951,-0.00574){\circle*{0.001}}\put(-0.10595,0.09131){\circle*{0.001}}
\put(0.16852,0.03715){\circle*{0.001}}\put(0.16085,-0.04089){\circle*{0.001}}
\put(-0.10917,-0.08548){\circle*{0.001}}\put(-0.26551,0.00755){\circle*{0.001}}
\put(0.06564,0.15727){\circle*{0.001}}\put(0.09910,-0.22535){\circle*{0.001}}
\put(0.05406,0.22275){\circle*{0.001}}\put(0.07635,-0.14703){\circle*{0.001}}
\put(-0.24975,-0.01209){\circle*{0.001}}\put(-0.11749,0.07807){\circle*{0.001}}
\put(0.15195,0.04792){\circle*{0.001}}\put(0.18340,-0.03155){\circle*{0.001}}
\put(-0.09981,-0.10206){\circle*{0.001}}\put(-0.30392,0.00289){\circle*{0.001}}
\put(0.04856,0.17931){\circle*{0.001}}\put(0.23671,-0.21077){\circle*{0.001}}
\put(-0.00809,0.20786){\circle*{0.001}}\put(0.36206,0.00143){\circle*{0.001}}
\put(0.09180,-0.12654){\circle*{0.001}}\put(-0.21950,-0.02236){\circle*{0.001}}
\put(-0.13782,0.06336){\circle*{0.001}}\put(0.13639,0.06423){\circle*{0.001}}
\put(0.22025,-0.02175){\circle*{0.001}}\put(-0.09063,-0.12710){\circle*{0.001}}
\put(-0.36294,0.00060){\circle*{0.001}}\put(0.00594,0.20825){\circle*{0.001}}
\put(-0.23193,-0.21188){\circle*{0.001}}\put(-0.05030,0.17877){\circle*{0.001}}
\put(0.30308,0.00363){\circle*{0.001}}\put(0.10176,-0.10126){\circle*{0.001}}
\put(-0.18265,-0.03207){\circle*{0.001}}\put(-0.15304,0.04701){\circle*{0.001}}
\put(0.11661,0.07851){\circle*{0.001}}\put(0.25031,-0.01144){\circle*{0.001}}
\put(-0.07352,-0.14766){\circle*{0.001}}\put(-0.40680,0.00092){\circle*{0.001}}
\put(-0.05858,0.22268){\circle*{0.001}}\put(-0.09445,-0.22566){\circle*{0.001}}
\put(-0.06708,0.15683){\circle*{0.001}}\put(0.26494,0.00821){\circle*{0.001}}
\put(0.11005,-0.08504){\circle*{0.001}}\put(-0.16024,-0.04140){\circle*{0.001}}
\put(-0.16920,0.03666){\circle*{0.001}}\put(0.10417,0.09206){\circle*{0.001}}
\put(0.28023,-0.00505){\circle*{0.001}}\put(-0.05906,-0.16603){\circle*{0.001}}
\put(-0.14596,0.22400){\circle*{0.001}}\put(-0.02472,-0.21789){\circle*{0.001}}
\put(-0.38845,-0.00126){\circle*{0.001}}\put(-0.08338,0.13861){\circle*{0.001}}
\put(0.23710,0.01660){\circle*{0.001}}\put(0.12584,-0.07206){\circle*{0.001}}
\put(-0.14546,-0.05480){\circle*{0.001}}\put(-0.19893,0.02744){\circle*{0.001}}
\put(0.09622,0.11277){\circle*{0.001}}\put(0.32949,-0.00125){\circle*{0.001}}
\put(-0.03403,-0.19266){\circle*{0.001}}\put(-0.37117,0.16380){\circle*{0.001}}
\put(0.03196,-0.19555){\circle*{0.001}}\put(-0.33548,-0.00152){\circle*{0.001}}
\put(-0.09700,0.11496){\circle*{0.001}}\put(0.20235,0.02711){\circle*{0.001}}
\put(0.14486,-0.05592){\circle*{0.001}}\put(-0.12757,-0.07085){\circle*{0.001}}
\put(-0.23457,0.01684){\circle*{0.001}}\put(0.08274,0.13707){\circle*{0.001}}
\put(0.02047,-0.21652){\circle*{0.001}}\put(0.15379,0.22376){\circle*{0.001}}
\put(0.05862,-0.16795){\circle*{0.001}}\put(-0.28366,-0.00541){\circle*{0.001}}
\put(-0.10483,0.09316){\circle*{0.001}}\put(0.17110,0.03605){\circle*{0.001}}
\put(0.15949,-0.04179){\circle*{0.001}}\put(-0.10990,-0.08432){\circle*{0.001}}
\put(-0.26258,0.00793){\circle*{0.001}}\put(0.06736,0.15541){\circle*{0.001}}
\put(0.09027,-0.22516){\circle*{0.001}}\put(0.06019,0.22360){\circle*{0.001}}
\put(0.07474,-0.14885){\circle*{0.001}}\put(-0.25247,-0.01164){\circle*{0.001}}
\put(-0.11574,0.07945){\circle*{0.001}}\put(0.15359,0.04651){\circle*{0.001}}
\put(0.18044,-0.03265){\circle*{0.001}}\put(-0.10092,-0.09999){\circle*{0.001}}
\put(-0.29921,0.00320){\circle*{0.001}}\put(0.05096,0.17672){\circle*{0.001}}
\put(0.21749,-0.21466){\circle*{0.001}}\put(-0.00443,0.21000){\circle*{0.001}}
\put(0.36717,0.00138){\circle*{0.001}}\put(0.09038,-0.12884){\circle*{0.001}}
\put(-0.22272,-0.02170){\circle*{0.001}}\put(-0.13589,0.06498){\circle*{0.001}}
\put(0.13829,0.06260){\circle*{0.001}}\put(0.21673,-0.02297){\circle*{0.001}}
\put(-0.09202,-0.12474){\circle*{0.001}}\put(-0.35767,0.00070){\circle*{0.001}}
\put(0.01168,0.20597){\circle*{0.001}}\put(-0.25529,-0.20638){\circle*{0.001}}
\put(-0.04780,0.18145){\circle*{0.001}}\put(0.30801,0.00334){\circle*{0.001}}
\put(0.10070,-0.10341){\circle*{0.001}}\put(-0.18545,-0.03144){\circle*{0.001}}
\put(-0.15148,0.04847){\circle*{0.001}}\put(0.11845,0.07715){\circle*{0.001}}
\put(0.24756,-0.01254){\circle*{0.001}}\put(-0.07517,-0.14587){\circle*{0.001}}
\put(-0.40310,0.00074){\circle*{0.001}}\put(-0.05033,0.22195){\circle*{0.001}}
\put(-0.10326,-0.22579){\circle*{0.001}}\put(-0.06704,0.15850){\circle*{0.001}}
\put(0.26787,0.00791){\circle*{0.001}}\put(0.10866,-0.08644){\circle*{0.001}}
\put(-0.16203,-0.04022){\circle*{0.001}}\put(-0.16728,0.03730){\circle*{0.001}}
\put(0.10531,0.09039){\circle*{0.001}}\put(0.27652,-0.00533){\circle*{0.001}}
\put(-0.06087,-0.16383){\circle*{0.001}}\put(-0.13388,0.22469){\circle*{0.001}}
\put(-0.03102,-0.21927){\circle*{0.001}}\put(-0.39281,-0.00124){\circle*{0.001}}
\put(-0.08145,0.14070){\circle*{0.001}}\put(0.21477,-0.02715){\circle*{0.001}}
\put(-0.09896,-0.12220){\circle*{0.001}}\put(-0.35354,0.00322){\circle*{0.001}}
\put(0.02118,0.20408){\circle*{0.001}}\put(-0.27402,-0.20193){\circle*{0.001}}
\put(-0.05120,0.18384){\circle*{0.001}}\put(0.31323,0.00559){\circle*{0.001}}
\put(0.10678,-0.10470){\circle*{0.001}}\put(-0.18918,-0.03485){\circle*{0.001}}
\put(-0.16115,0.04869){\circle*{0.001}}\put(0.12142,0.08296){\circle*{0.001}}
\put(0.26337,-0.01208){\circle*{0.001}}\put(-0.07558,-0.15482){\circle*{0.001}}
\put(-0.08178,0.22645){\circle*{0.001}}\put(-0.05575,-0.22461){\circle*{0.001}}
\put(-0.08197,0.14866){\circle*{0.001}}\put(0.25394,0.01539){\circle*{0.001}}
\put(0.12691,-0.07847){\circle*{0.001}}\put(-0.15536,-0.05362){\circle*{0.001}}
\put(-0.19892,0.03140){\circle*{0.001}}\put(0.10231,0.11168){\circle*{0.001}}
\put(0.32870,-0.00331){\circle*{0.001}}\put(-0.03934,-0.19205){\circle*{0.001}}
\put(-0.36453,0.16743){\circle*{0.001}}\put(0.03414,-0.19646){\circle*{0.001}}
\put(-0.33754,-0.00404){\circle*{0.001}}\put(-0.10274,0.11506){\circle*{0.001}}
\put(0.20409,0.03058){\circle*{0.001}}\put(0.15391,-0.05547){\circle*{0.001}}
\put(-0.12948,-0.07652){\circle*{0.001}}\put(-0.24955,0.01665){\circle*{0.001}}
\put(0.08325,0.14589){\circle*{0.001}}\put(0.04507,-0.22320){\circle*{0.001}}
\put(0.09536,0.22695){\circle*{0.001}}\put(0.07471,-0.15766){\circle*{0.001}}
\put(-0.26806,-0.01186){\circle*{0.001}}\put(-0.11997,0.08494){\circle*{0.001}}
\put(0.16305,0.04753){\circle*{0.001}}\put(0.18593,-0.03561){\circle*{0.001}}
\put(-0.10653,-0.10241){\circle*{0.001}}\put(-0.30695,0.00552){\circle*{0.001}}
\put(0.05280,0.18053){\circle*{0.001}}\put(0.24513,-0.20941){\circle*{0.001}}
\put(-0.01709,0.20710){\circle*{0.001}}\put(0.36031,0.00396){\circle*{0.001}}
\put(0.09904,-0.12491){\circle*{0.001}}\put(-0.21873,-0.02700){\circle*{0.001}}
\put(-0.14832,0.06196){\circle*{0.001}}\put(0.13758,0.07119){\circle*{0.001}}
\put(0.23882,-0.02037){\circle*{0.001}}\put(-0.08885,-0.13866){\circle*{0.001}}
\put(-0.38984,0.00380){\circle*{0.001}}\put(-0.01896,0.21876){\circle*{0.001}}
\put(-0.13438,-0.22631){\circle*{0.001}}\put(-0.06815,0.16546){\circle*{0.001}}
\put(0.28087,0.00943){\circle*{0.001}}\put(0.11570,-0.09059){\circle*{0.001}}
\put(-0.17041,-0.04341){\circle*{0.001}}\put(-0.17776,0.03952){\circle*{0.001}}
\put(0.11056,0.09639){\circle*{0.001}}\put(0.29321,-0.00702){\circle*{0.001}}
\put(-0.06070,-0.17277){\circle*{0.001}}\put(-0.18469,0.22090){\circle*{0.001}}
\put(0.00025,-0.21356){\circle*{0.001}}\put(-0.37562,-0.00417){\circle*{0.001}}
\put(-0.09567,0.13173){\circle*{0.001}}\put(0.22885,0.02443){\circle*{0.001}}
\put(0.14368,-0.06661){\circle*{0.001}}\put(-0.14259,-0.06738){\circle*{0.001}}
\put(-0.23034,0.02306){\circle*{0.001}}\put(0.09292,0.13286){\circle*{0.001}}
\put(0.00254,-0.21417){\circle*{0.001}}\put(0.17661,0.22217){\circle*{0.001}}
\put(0.06276,-0.17186){\circle*{0.001}}\put(-0.29176,-0.00796){\circle*{0.001}}
\put(-0.11277,0.09527){\circle*{0.001}}\put(0.17661,0.04032){\circle*{0.001}}
\put(0.17158,-0.04263){\circle*{0.001}}\put(-0.11450,-0.09144){\circle*{0.001}}
\put(-0.28233,0.00851){\circle*{0.001}}\put(0.06618,0.16641){\circle*{0.001}}
\put(0.14260,-0.22547){\circle*{0.001}}\put(0.01588,0.21823){\circle*{0.001}}
\put(0.09192,-0.13750){\circle*{0.001}}\put(-0.23753,-0.02129){\circle*{0.001}}
\put(-0.13897,0.07036){\circle*{0.001}}\put(0.14722,0.06291){\circle*{0.001}}
\put(0.22043,-0.02613){\circle*{0.001}}\put(-0.09633,-0.12633){\circle*{0.001}}
\put(-0.36256,0.00287){\circle*{0.001}}\put(0.01190,0.20813){\circle*{0.001}}
\put(-0.23430,-0.21197){\circle*{0.001}}\put(-0.05541,0.17930){\circle*{0.001}}
\put(0.30491,0.00589){\circle*{0.001}}\put(0.10803,-0.10127){\circle*{0.001}}
\put(-0.18436,-0.03658){\circle*{0.001}}\put(-0.16446,0.04655){\circle*{0.001}}
\put(0.11852,0.08598){\circle*{0.001}}\put(0.26989,-0.01078){\circle*{0.001}}
\put(-0.07096,-0.15905){\circle*{0.001}}\put(-0.10193,0.22685){\circle*{0.001}}
\put(-0.03888,-0.22279){\circle*{0.001}}\put(-0.40310,-0.00454){\circle*{0.001}}
\put(-0.08542,0.14469){\circle*{0.001}}\put(0.24786,0.01784){\circle*{0.001}}
\put(0.13131,-0.07546){\circle*{0.001}}\put(-0.15258,-0.05672){\circle*{0.001}}
\put(-0.20641,0.02951){\circle*{0.001}}\put(0.10113,0.11666){\circle*{0.001}}
\put(0.34072,-0.00357){\circle*{0.001}}\put(-0.03056,-0.19806){\circle*{0.001}}
\put(0.34223,0.17779){\circle*{0.001}}\put(0.04278,-0.19038){\circle*{0.001}}
\put(-0.32554,-0.00465){\circle*{0.001}}\put(-0.10395,0.11009){\circle*{0.001}}
\put(0.19665,0.03250){\circle*{0.001}}\put(0.15678,-0.05236){\circle*{0.001}}
\put(-0.12507,-0.07958){\circle*{0.001}}\put(-0.25576,0.01416){\circle*{0.001}}
\put(0.07967,0.14993){\circle*{0.001}}\put(0.06229,-0.22490){\circle*{0.001}}
\put(0.07510,0.22635){\circle*{0.001}}\put(0.07785,-0.15355){\circle*{0.001}}
\put(-0.26149,-0.01325){\circle*{0.001}}\put(-0.12306,0.08186){\circle*{0.001}}
\put(0.15970,0.04981){\circle*{0.001}}\put(0.19107,-0.03380){\circle*{0.001}}
\put(-0.10520,-0.10605){\circle*{0.001}}\put(-0.31582,0.00434){\circle*{0.001}}
\put(0.04636,0.18541){\circle*{0.001}}\put(0.28898,-0.19733){\circle*{0.001}}
\put(-0.02455,0.20281){\circle*{0.001}}\put(0.35085,0.00354){\circle*{0.001}}
\put(0.10047,-0.12082){\circle*{0.001}}\put(-0.21277,-0.02811){\circle*{0.001}}
\put(-0.15058,0.05928){\circle*{0.001}}\put(0.13354,0.07371){\circle*{0.001}}
\put(0.24337,-0.01862){\circle*{0.001}}\put(-0.08672,-0.14168){\circle*{0.001}}
\put(-0.39638,0.00382){\circle*{0.001}}\put(-0.03057,0.22078){\circle*{0.001}}
\put(-0.11617,-0.22705){\circle*{0.001}}\put(-0.07013,0.16222){\circle*{0.001}}
\put(0.27530,0.01066){\circle*{0.001}}\put(0.11733,-0.08820){\circle*{0.001}}
\put(-0.16725,-0.04506){\circle*{0.001}}\put(-0.18102,0.03790){\circle*{0.001}}
\put(0.10892,0.09882){\circle*{0.001}}\put(0.29878,-0.00657){\circle*{0.001}}
\put(-0.05665,-0.17604){\circle*{0.001}}\put(-0.20695,0.21742){\circle*{0.001}}
\put(0.00792,-0.21098){\circle*{0.001}}\put(-0.36932,-0.00383){\circle*{0.001}}
\put(-0.09652,0.12902){\circle*{0.001}}\put(0.22467,0.02549){\circle*{0.001}}
\put(0.14608,-0.06448){\circle*{0.001}}\put(-0.14058,-0.06903){\circle*{0.001}}
\put(-0.23411,0.02195){\circle*{0.001}}\put(0.09192,0.13533){\circle*{0.001}}
\put(0.01008,-0.21631){\circle*{0.001}}\put(0.15733,0.22438){\circle*{0.001}}
\put(0.06446,-0.16906){\circle*{0.001}}\put(-0.28679,-0.00893){\circle*{0.001}}
\put(-0.11408,0.09315){\circle*{0.001}}\put(0.17380,0.04171){\circle*{0.001}}
\put(0.17436,-0.04122){\circle*{0.001}}\put(-0.11316,-0.09355){\circle*{0.001}}
\put(-0.28721,0.00822){\circle*{0.001}}\put(0.06284,0.16940){\circle*{0.001}}
\put(0.15974,-0.22406){\circle*{0.001}}\put(0.00792,0.21618){\circle*{0.001}}
\put(0.09320,-0.13495){\circle*{0.001}}\put(-0.23365,-0.02255){\circle*{0.001}}
\put(-0.14134,0.06859){\circle*{0.001}}\put(0.14538,0.06493){\circle*{0.001}}
\put(0.22521,-0.02491){\circle*{0.001}}\put(-0.09531,-0.12944){\circle*{0.001}}
\put(-0.36983,0.00296){\circle*{0.001}}\put(0.00578,0.21120){\circle*{0.001}}
\put(-0.20448,-0.21789){\circle*{0.001}}\put(-0.05840,0.17568){\circle*{0.001}}
\put(0.29829,0.00732){\circle*{0.001}}\put(0.10992,-0.09839){\circle*{0.001}}
\put(-0.18043,-0.03842){\circle*{0.001}}\put(-0.16789,0.04456){\circle*{0.001}}
\put(0.11642,0.08863){\circle*{0.001}}\put(0.27580,-0.00995){\circle*{0.001}}
\put(-0.06853,-0.16262){\circle*{0.001}}\put(-0.12097,0.22656){\circle*{0.001}}
\put(-0.02821,-0.22069){\circle*{0.001}}\put(-0.39585,-0.00478){\circle*{0.001}}
\put(-0.08815,0.14126){\circle*{0.001}}\put(0.24286,0.01929){\circle*{0.001}}
\put(0.13518,-0.07291){\circle*{0.001}}\put(-0.14988,-0.05982){\circle*{0.001}}
\put(-0.21349,0.02751){\circle*{0.001}}\put(0.09928,0.12136){\circle*{0.001}}
\put(0.35160,-0.00265){\circle*{0.001}}\put(-0.02233,-0.20319){\circle*{0.001}}
\put(0.28438,0.19881){\circle*{0.001}}\put(0.04837,-0.18494){\circle*{0.001}}
\put(-0.31509,-0.00519){\circle*{0.001}}\put(-0.10631,0.10551){\circle*{0.001}}
\put(0.19034,0.03439){\circle*{0.001}}\put(0.16041,-0.04925){\circle*{0.001}}
\put(-0.12126,-0.08266){\circle*{0.001}}\put(-0.26208,0.01251){\circle*{0.001}}
\put(0.07624,0.15401){\circle*{0.001}}\put(0.08001,-0.22611){\circle*{0.001}}
\put(0.05743,0.22503){\circle*{0.001}}\put(0.08126,-0.14946){\circle*{0.001}}
\put(-0.25518,-0.01490){\circle*{0.001}}\put(-0.12607,0.07908){\circle*{0.001}}
\put(0.15606,0.05294){\circle*{0.001}}\put(0.19745,-0.03189){\circle*{0.001}}
\put(-0.10280,-0.11068){\circle*{0.001}}\put(-0.32640,0.00377){\circle*{0.001}}
\put(0.04063,0.19089){\circle*{0.001}}\put(0.35001,-0.17424){\circle*{0.001}}
\put(-0.03280,0.19759){\circle*{0.001}}\put(0.33988,0.00362){\circle*{0.001}}
\put(0.10231,-0.11607){\circle*{0.001}}\put(-0.20560,-0.03013){\circle*{0.001}}
\put(-0.15330,0.05614){\circle*{0.001}}\put(0.13033,0.07595){\circle*{0.001}}
\put(0.24842,-0.01712){\circle*{0.001}}\put(-0.08391,-0.14514){\circle*{0.001}}
\put(-0.40369,0.00355){\circle*{0.001}}\put(-0.04359,0.22276){\circle*{0.001}}
\put(-0.09704,-0.22722){\circle*{0.001}}\put(-0.07415,0.15843){\circle*{0.001}}
\put(0.26933,0.01150){\circle*{0.001}}\put(0.11946,-0.08552){\circle*{0.001}}
\put(-0.16379,-0.04707){\circle*{0.001}}\put(-0.18501,0.03602){\circle*{0.001}}
\put(0.10697,0.10175){\circle*{0.001}}\put(0.30549,-0.00510){\circle*{0.001}}
\put(-0.05356,-0.17971){\circle*{0.001}}\put(-0.23686,0.21139){\circle*{0.001}}
\put(0.01615,-0.20781){\circle*{0.001}}\put(-0.36196,-0.00375){\circle*{0.001}}
\put(-0.09879,0.12562){\circle*{0.001}}\put(0.21981,0.02672){\circle*{0.001}}
\put(0.14792,-0.06242){\circle*{0.001}}\put(-0.13815,-0.07080){\circle*{0.001}}
\put(-0.23801,0.02066){\circle*{0.001}}\put(0.08920,0.13812){\circle*{0.001}}
\put(0.01811,-0.21834){\circle*{0.001}}\put(0.23996,-0.02522){\circle*{0.001}}
\put(-0.09670,-0.13816){\circle*{0.001}}\put(-0.39067,0.00700){\circle*{0.001}}
\put(-0.01151,0.21943){\circle*{0.001}}\put(-0.12917,-0.22769){\circle*{0.001}}
\put(-0.07439,0.16541){\circle*{0.001}}\put(0.28203,0.01328){\circle*{0.001}}
\put(0.12564,-0.08979){\circle*{0.001}}\put(-0.17215,-0.04978){\circle*{0.001}}
\put(-0.19473,0.03810){\circle*{0.001}}\put(0.11231,0.10697){\circle*{0.001}}
\put(0.32012,-0.00749){\circle*{0.001}}\put(-0.05133,-0.18723){\circle*{0.001}}
\put(-0.30576,0.19240){\circle*{0.001}}\put(0.03425,-0.20137){\circle*{0.001}}
\put(-0.34810,-0.00744){\circle*{0.001}}\put(-0.10906,0.11865){\circle*{0.001}}
\put(0.21161,0.03377){\circle*{0.001}}\put(0.16440,-0.05705){\circle*{0.001}}
\put(-0.13469,-0.08243){\circle*{0.001}}\put(-0.26615,0.01746){\circle*{0.001}}
\put(0.08304,0.15545){\circle*{0.001}}\put(0.07807,-0.22807){\circle*{0.001}}
\put(0.04247,0.22556){\circle*{0.001}}\put(0.09193,-0.14742){\circle*{0.001}}
\put(-0.25419,-0.02164){\circle*{0.001}}\put(-0.14211,0.07678){\circle*{0.001}}
\put(0.15740,0.06354){\circle*{0.001}}\put(0.22521,-0.02954){\circle*{0.001}}
\put(-0.10354,-0.12798){\circle*{0.001}}\put(-0.36866,0.00666){\circle*{0.001}}
\put(0.01296,0.21080){\circle*{0.001}}\put(-0.20566,-0.21859){\circle*{0.001}}
\put(-0.06378,0.17661){\circle*{0.001}}\put(0.30103,0.00982){\circle*{0.001}}
\put(0.11816,-0.09838){\circle*{0.001}}\put(-0.18274,-0.04346){\circle*{0.001}}
\put(-0.18135,0.04374){\circle*{0.001}}\put(0.11847,0.09698){\circle*{0.001}}
\put(0.29731,-0.01000){\circle*{0.001}}\put(-0.06388,-0.17463){\circle*{0.001}}
\put(-0.19180,0.22075){\circle*{0.001}}\put(0.01249,-0.21253){\circle*{0.001}}
\put(-0.37286,-0.00703){\circle*{0.001}}\put(-0.10402,0.12958){\circle*{0.001}}
\put(0.22771,0.02927){\circle*{0.001}}\put(0.15666,-0.06438){\circle*{0.001}}
\put(-0.14352,-0.07556){\circle*{0.001}}\put(-0.25168,0.02181){\circle*{0.001}}
\put(0.09143,0.14591){\circle*{0.001}}\put(0.03721,-0.22456){\circle*{0.001}}
\put(0.08402,0.22861){\circle*{0.001}}\put(0.08314,-0.15706){\circle*{0.001}}
\put(-0.26886,-0.01712){\circle*{0.001}}\put(-0.13366,0.08346){\circle*{0.001}}
\put(0.16535,0.05593){\circle*{0.001}}\put(0.20850,-0.03428){\circle*{0.001}}
\put(-0.10884,-0.11660){\circle*{0.001}}\put(-0.34286,0.00659){\circle*{0.001}}
\put(0.03722,0.19883){\circle*{0.001}}\put(-0.33618,-0.18085){\circle*{0.001}}
\put(-0.05052,0.18980){\circle*{0.001}}\put(0.32518,0.00807){\circle*{0.001}}
\put(0.11223,-0.10895){\circle*{0.001}}\put(-0.19722,-0.03790){\circle*{0.001}}
\put(-0.17079,0.05086){\circle*{0.001}}\put(0.12659,0.08854){\circle*{0.001}}
\put(0.27886,-0.01367){\circle*{0.001}}\put(-0.07619,-0.16341){\circle*{0.001}}
\put(-0.12009,0.22792){\circle*{0.001}}\put(-0.01663,-0.22081){\circle*{0.001}}
\put(-0.39456,-0.00845){\circle*{0.001}}\put(-0.09716,0.13973){\circle*{0.001}}
\put(0.24251,0.02499){\circle*{0.001}}\put(0.14860,-0.07125){\circle*{0.001}}
\put(-0.15148,-0.06864){\circle*{0.001}}\put(-0.23671,0.02604){\circle*{0.001}}
\put(0.09872,0.13582){\circle*{0.001}}\put(0.00662,-0.21767){\circle*{0.001}}
\put(0.14308,0.22680){\circle*{0.001}}\put(0.07280,-0.16777){\circle*{0.001}}
\put(-0.28595,-0.01298){\circle*{0.001}}\put(-0.12391,0.09158){\circle*{0.001}}
\put(0.17433,0.04820){\circle*{0.001}}\put(0.19124,-0.03935){\circle*{0.001}}
\put(-0.11339,-0.10452){\circle*{0.001}}\put(-0.31435,0.00765){\circle*{0.001}}
\put(0.05555,0.18405){\circle*{0.001}}\put(0.27349,-0.20267){\circle*{0.001}}
\put(-0.02948,0.20426){\circle*{0.001}}\put(0.35426,0.00679){\circle*{0.001}}
\put(0.10721,-0.12148){\circle*{0.001}}\put(-0.21548,-0.03279){\circle*{0.001}}
\put(-0.16227,0.05906){\circle*{0.001}}\put(0.13653,0.08096){\circle*{0.001}}
\put(0.26284,-0.01838){\circle*{0.001}}\put(-0.08566,-0.15320){\circle*{0.001}}
\put(-0.06787,0.22759){\circle*{0.001}}\put(-0.04988,-0.22661){\circle*{0.001}}
\put(-0.08973,0.14963){\circle*{0.001}}\put(0.25738,0.02086){\circle*{0.001}}
\put(0.14059,-0.07813){\circle*{0.001}}\put(-0.15885,-0.06214){\circle*{0.001}}
\put(-0.22181,0.03039){\circle*{0.001}}\put(0.10409,0.12574){\circle*{0.001}}
\put(0.36337,-0.00617){\circle*{0.001}}\put(-0.01964,-0.20845){\circle*{0.001}}
\put(0.22868,0.21403){\circle*{0.001}}\put(0.06200,-0.17926){\circle*{0.001}}
\put(-0.30579,-0.00970){\circle*{0.001}}\put(-0.11699,0.10044){\circle*{0.001}}
\put(0.18554,0.04219){\circle*{0.001}}\put(0.17842,-0.04554){\circle*{0.001}}
\put(-0.11982,-0.09507){\circle*{0.001}}\put(-0.29284,0.01091){\circle*{0.001}}
\put(0.06725,0.17196){\circle*{0.001}}\put(0.17317,-0.22340){\circle*{0.001}}
\put(-0.00571,0.21462){\circle*{0.001}}\put(0.10212,-0.13199){\circle*{0.001}}
\put(-0.23101,-0.02842){\circle*{0.001}}\put(-0.15447,0.06615){\circle*{0.001}}
\put(0.14499,0.07415){\circle*{0.001}}\put(0.24832,-0.02261){\circle*{0.001}}
\put(-0.09358,-0.14357){\circle*{0.001}}\put(-0.40237,0.00827){\circle*{0.001}}
\put(-0.02972,0.22321){\circle*{0.001}}\put(-0.09505,-0.22883){\circle*{0.001}}
\put(-0.08165,0.15932){\circle*{0.001}}\put(0.27255,0.01601){\circle*{0.001}}
\put(0.13067,-0.08548){\circle*{0.001}}\put(-0.16719,-0.05410){\circle*{0.001}}
\put(-0.20420,0.03549){\circle*{0.001}}\put(0.10975,0.11372){\circle*{0.001}}
\put(0.33603,-0.00667){\circle*{0.001}}\put(-0.04038,-0.19552){\circle*{0.001}}
\put(0.04563,-0.19333){\circle*{0.001}}\put(-0.33190,-0.00788){\circle*{0.001}}
\put(-0.11119,0.11180){\circle*{0.001}}\put(0.20141,0.03661){\circle*{0.001}}
\put(0.16874,-0.05270){\circle*{0.001}}\put(-0.12873,-0.08675){\circle*{0.001}}
\put(-0.27491,0.01482){\circle*{0.001}}\put(0.07789,0.16103){\circle*{0.001}}
\put(0.10625,-0.22836){\circle*{0.001}}\put(0.02405,0.22239){\circle*{0.001}}
\put(0.09649,-0.14190){\circle*{0.001}}\put(-0.24592,-0.02417){\circle*{0.001}}
\put(-0.14713,0.07268){\circle*{0.001}}\put(0.15305,0.06724){\circle*{0.001}}
\put(0.23342,-0.02690){\circle*{0.001}}\put(-0.09940,-0.13368){\circle*{0.001}}
\put(-0.38087,0.00669){\circle*{0.001}}\put(0.00041,0.21578){\circle*{0.001}}
\put(-0.16173,-0.22485){\circle*{0.001}}\put(-0.06949,0.17040){\circle*{0.001}}
\put(0.29021,0.01200){\circle*{0.001}}\put(0.12232,-0.09344){\circle*{0.001}}
\put(-0.17666,-0.04670){\circle*{0.001}}\put(-0.18801,0.04064){\circle*{0.001}}
\put(0.11556,0.10192){\circle*{0.001}}\put(0.30886,-0.00859){\circle*{0.001}}
\put(-0.05771,-0.18113){\circle*{0.001}}\put(-0.24649,0.20978){\circle*{0.001}}
\put(0.02476,-0.20694){\circle*{0.001}}\put(-0.36007,-0.00713){\circle*{0.001}}
\put(-0.10660,0.12393){\circle*{0.001}}\put(0.21920,0.03186){\circle*{0.001}}
\put(0.16077,-0.06059){\circle*{0.001}}\put(-0.13827,-0.07955){\circle*{0.001}}
\put(-0.25959,0.01926){\circle*{0.001}}\put(0.08812,0.15096){\circle*{0.001}}
\put(0.05786,-0.22693){\circle*{0.001}}\put(0.05976,0.22739){\circle*{0.001}}
\put(0.08888,-0.15164){\circle*{0.001}}\put(-0.26062,-0.02003){\circle*{0.001}}
\put(-0.13894,0.07954){\circle*{0.001}}\put(0.16095,0.06025){\circle*{0.001}}
\put(0.21820,-0.03130){\circle*{0.001}}\put(-0.10593,-0.12310){\circle*{0.001}}
\put(-0.35767,0.00668){\circle*{0.001}}\put(0.02433,0.20591){\circle*{0.001}}
\put(-0.25593,-0.20751){\circle*{0.001}}\put(-0.05818,0.18224){\circle*{0.001}}
\put(0.31107,0.00878){\circle*{0.001}}\put(0.11584,-0.10266){\circle*{0.001}}
\put(-0.18863,-0.04092){\circle*{0.001}}\put(-0.17601,0.04699){\circle*{0.001}}
\put(0.12135,0.09318){\circle*{0.001}}\put(0.28859,-0.01115){\circle*{0.001}}
\put(-0.06892,-0.16948){\circle*{0.001}}\put(-0.15672,0.22523){\circle*{0.001}}
\put(-0.00127,-0.21660){\circle*{0.001}}\put(-0.38295,-0.00725){\circle*{0.001}}
\put(-0.10012,0.13441){\circle*{0.001}}\put(0.23434,0.02756){\circle*{0.001}}
\put(0.15289,-0.06755){\circle*{0.001}}\put(-0.14649,-0.07271){\circle*{0.001}}
\put(-0.24465,0.02406){\circle*{0.001}}\put(0.09572,0.14115){\circle*{0.001}}
\put(0.02220,-0.22170){\circle*{0.001}}\put(0.10881,0.22860){\circle*{0.001}}
\put(0.07838,-0.16190){\circle*{0.001}}\put(-0.27646,-0.01484){\circle*{0.001}}
\put(-0.12846,0.08727){\circle*{0.001}}\put(0.16921,0.05222){\circle*{0.001}}
\put(0.20024,-0.03628){\circle*{0.001}}\put(-0.11080,-0.11078){\circle*{0.001}}
\put(-0.32910,0.00687){\circle*{0.001}}\put(0.04550,0.19195){\circle*{0.001}}
\put(0.36250,-0.16899){\circle*{0.001}}\put(-0.04049,0.19687){\circle*{0.001}}
\put(0.33886,0.00773){\circle*{0.001}}\put(0.11020,-0.11475){\circle*{0.001}}
\put(-0.20578,-0.03535){\circle*{0.001}}\put(-0.16680,0.05458){\circle*{0.001}}
\put(0.13096,0.08500){\circle*{0.001}}\put(0.27108,-0.01599){\circle*{0.001}}
\put(-0.08113,-0.15850){\circle*{0.001}}\put(-0.09264,0.22852){\circle*{0.001}}
\put(-0.03158,-0.22385){\circle*{0.001}}\put(-0.40436,-0.00892){\circle*{0.001}}
\put(-0.09436,0.14430){\circle*{0.001}}\put(0.24959,0.02273){\circle*{0.001}}
\put(0.14492,-0.07448){\circle*{0.001}}\put(-0.15464,-0.06585){\circle*{0.001}}
\put(-0.22983,0.02835){\circle*{0.001}}\put(0.10140,0.13127){\circle*{0.001}}
\put(-0.00520,-0.21378){\circle*{0.001}}\put(0.17821,0.22291){\circle*{0.001}}
\put(0.06785,-0.17290){\circle*{0.001}}\put(-0.29464,-0.01107){\circle*{0.001}}
\put(-0.11994,0.09565){\circle*{0.001}}\put(0.17913,0.04529){\circle*{0.001}}
\put(0.18506,-0.04193){\circle*{0.001}}\put(-0.11674,-0.09976){\circle*{0.001}}
\put(-0.30385,0.00875){\circle*{0.001}}\put(0.06145,0.17823){\circle*{0.001}}
\put(0.22137,-0.21542){\circle*{0.001}}\put(-0.02014,0.20940){\circle*{0.001}}
\put(0.36556,0.00758){\circle*{0.001}}\put(0.10480,-0.12651){\circle*{0.001}}
\put(-0.22304,-0.03044){\circle*{0.001}}\put(-0.15870,0.06245){\circle*{0.001}}
\put(0.14067,0.07782){\circle*{0.001}}\put(0.25619,-0.02072){\circle*{0.001}}
\put(0.26503,-0.02365){\circle*{0.001}}\put(-0.09447,-0.15332){\circle*{0.001}}
\put(-0.06107,0.22911){\circle*{0.001}}\put(-0.04008,-0.22748){\circle*{0.001}}
\put(-0.09997,0.14857){\circle*{0.001}}\put(0.25808,0.02639){\circle*{0.001}}
\put(0.15492,-0.07659){\circle*{0.001}}\put(-0.16121,-0.07094){\circle*{0.001}}
\put(-0.24526,0.02929){\circle*{0.001}}\put(0.10367,0.14023){\circle*{0.001}}
\put(0.01097,-0.22205){\circle*{0.001}}\put(0.08520,-0.16247){\circle*{0.001}}
\put(-0.27898,-0.01904){\circle*{0.001}}\put(-0.13969,0.08684){\circle*{0.001}}
\put(0.17177,0.05923){\circle*{0.001}}\put(0.21826,-0.03600){\circle*{0.001}}
\put(-0.11222,-0.12221){\circle*{0.001}}\put(-0.35709,0.00930){\circle*{0.001}}
\put(0.03099,0.20555){\circle*{0.001}}\put(-0.25924,-0.20723){\circle*{0.001}}
\put(-0.06269,0.18293){\circle*{0.001}}\put(0.31309,0.01156){\circle*{0.001}}
\put(0.12280,-0.10262){\circle*{0.001}}\put(-0.19058,-0.04523){\circle*{0.001}}
\put(-0.18756,0.04641){\circle*{0.001}}\put(0.12330,0.10033){\circle*{0.001}}
\put(0.30699,-0.01181){\circle*{0.001}}\put(-0.06481,-0.17959){\circle*{0.001}}
\put(-0.22923,0.21439){\circle*{0.001}}\put(0.02661,-0.20862){\circle*{0.001}}
\put(-0.36379,-0.00995){\circle*{0.001}}\put(-0.11212,0.12493){\circle*{0.001}}
\put(0.22244,0.03522){\circle*{0.001}}\put(0.17048,-0.06080){\circle*{0.001}}
\put(-0.14135,-0.08548){\circle*{0.001}}\put(-0.27565,0.01968){\circle*{0.001}}
\put(0.08725,0.16028){\circle*{0.001}}\put(0.09522,-0.23004){\circle*{0.001}}
\put(0.01630,0.22355){\circle*{0.001}}\put(0.10426,-0.14196){\circle*{0.001}}
\put(-0.24808,-0.02909){\circle*{0.001}}\put(-0.15981,0.07227){\circle*{0.001}}
\put(0.15567,0.07570){\circle*{0.001}}\put(0.25542,-0.02656){\circle*{0.001}}
\put(-0.09940,-0.14697){\circle*{0.001}}\put(-0.03473,0.22640){\circle*{0.001}}
\put(-0.06702,-0.22985){\circle*{0.001}}\put(-0.09297,0.15524){\circle*{0.001}}
\put(0.26781,0.02321){\circle*{0.001}}\put(0.14779,-0.08144){\circle*{0.001}}
\put(-0.16591,-0.06568){\circle*{0.001}}\put(-0.23279,0.03242){\circle*{0.001}}
\put(0.10806,0.13196){\circle*{0.001}}\put(-0.01008,-0.21522){\circle*{0.001}}
\put(0.16511,0.22542){\circle*{0.001}}\put(0.07547,-0.17158){\circle*{0.001}}
\put(-0.29349,-0.01554){\circle*{0.001}}\put(-0.13040,0.09386){\circle*{0.001}}
\put(0.17979,0.05167){\circle*{0.001}}\put(0.20197,-0.04027){\circle*{0.001}}
\put(-0.11721,-0.11069){\circle*{0.001}}\put(-0.33075,0.00952){\circle*{0.001}}
\put(0.04978,0.19253){\circle*{0.001}}\put(-0.04673,0.19651){\circle*{0.001}}
\put(0.33864,0.01027){\circle*{0.001}}\put(0.11744,-0.11372){\circle*{0.001}}
\put(-0.20643,-0.03938){\circle*{0.001}}\put(-0.17745,0.05370){\circle*{0.001}}
\put(0.13263,0.09179){\circle*{0.001}}\put(0.28888,-0.01590){\circle*{0.001}}
\put(-0.07705,-0.16884){\circle*{0.001}}\put(-0.14652,0.22732){\circle*{0.001}}
\put(0.00622,-0.21752){\circle*{0.001}}\put(-0.38465,-0.01164){\circle*{0.001}}
\put(-0.10847,0.13424){\circle*{0.001}}\put(0.23643,0.03203){\circle*{0.001}}
\put(0.16519,-0.06694){\circle*{0.001}}\put(-0.14905,-0.08047){\circle*{0.001}}
\put(-0.26519,0.02355){\circle*{0.001}}\put(0.09431,0.15343){\circle*{0.001}}
\put(0.06139,-0.22915){\circle*{0.001}}\put(0.03977,0.22743){\circle*{0.001}}
\put(0.10012,-0.14846){\circle*{0.001}}\put(-0.25792,-0.02648){\circle*{0.001}}
\put(-0.15506,0.07650){\circle*{0.001}}\put(0.16110,0.07104){\circle*{0.001}}
\put(0.24546,-0.02921){\circle*{0.001}}\put(-0.10493,-0.14010){\circle*{0.001}}
\put(-0.39727,0.01119){\circle*{0.001}}\put(-0.01130,0.22214){\circle*{0.001}}
\put(-0.10415,-0.23014){\circle*{0.001}}\put(-0.08544,0.16233){\circle*{0.001}}
\put(0.27876,0.01917){\circle*{0.001}}\put(0.13990,-0.08671){\circle*{0.001}}
\put(-0.17162,-0.05938){\circle*{0.001}}\put(-0.21856,0.03588){\circle*{0.001}}
\put(0.11205,0.12241){\circle*{0.001}}\put(0.35751,-0.00917){\circle*{0.001}}
\put(-0.03058,-0.20575){\circle*{0.001}}\put(0.25648,0.20799){\circle*{0.001}}
\put(0.06306,-0.18270){\circle*{0.001}}\put(-0.31270,-0.01172){\circle*{0.001}}
\put(-0.12302,0.10242){\circle*{0.001}}\put(0.19075,0.04491){\circle*{0.001}}
\put(0.18782,-0.04625){\circle*{0.001}}\put(-0.12307,-0.10052){\circle*{0.001}}
\put(-0.30737,0.01164){\circle*{0.001}}\put(0.06445,0.17981){\circle*{0.001}}
\put(0.22991,-0.21430){\circle*{0.001}}\put(-0.02702,0.20843){\circle*{0.001}}
\put(0.36338,0.01009){\circle*{0.001}}\put(0.11229,-0.12473){\circle*{0.001}}
\put(-0.22215,-0.03534){\circle*{0.001}}\put(-0.17064,0.06065){\circle*{0.001}}
\put(0.14114,0.08561){\circle*{0.001}}\put(0.27588,-0.01955){\circle*{0.001}}
\put(-0.08701,-0.16043){\circle*{0.001}}\put(-0.01593,-0.22346){\circle*{0.001}}
\put(-0.40098,-0.01296){\circle*{0.001}}\put(-0.10442,0.14182){\circle*{0.001}}
\put(0.24787,0.02919){\circle*{0.001}}\put(0.15997,-0.07216){\circle*{0.001}}
\put(-0.15552,-0.07582){\circle*{0.001}}\put(-0.25565,0.02646){\circle*{0.001}}
\put(0.09923,0.14712){\circle*{0.001}}\put(0.03513,-0.22648){\circle*{0.001}}
\put(0.06657,0.22980){\circle*{0.001}}\put(0.09321,-0.15508){\circle*{0.001}}
\put(-0.26757,-0.02335){\circle*{0.001}}\put(-0.14803,0.08130){\circle*{0.001}}
\put(0.16575,0.06585){\circle*{0.001}}\put(0.23314,-0.03229){\circle*{0.001}}
\put(-0.10787,-0.13218){\circle*{0.001}}\put(-0.37947,0.01030){\circle*{0.001}}
\put(0.00958,0.21541){\circle*{0.001}}\put(-0.16207,-0.22587){\circle*{0.001}}
\put(-0.07589,0.17133){\circle*{0.001}}\put(0.29323,0.01502){\circle*{0.001}}
\put(0.13074,-0.09364){\circle*{0.001}}\put(-0.17951,-0.05191){\circle*{0.001}}
\put(-0.20201,0.04057){\circle*{0.001}}\put(0.11695,0.11100){\circle*{0.001}}
\put(0.33140,-0.00930){\circle*{0.001}}\put(-0.04922,-0.19287){\circle*{0.001}}
\put(-0.37773,0.16152){\circle*{0.001}}\put(0.04731,-0.19618){\circle*{0.001}}
\put(-0.33798,-0.01048){\circle*{0.001}}\put(-0.11656,0.11370){\circle*{0.001}}
\put(0.20598,0.03958){\circle*{0.001}}\put(0.17771,-0.05346){\circle*{0.001}}
\put(-0.13230,-0.09200){\circle*{0.001}}\put(-0.28927,0.01569){\circle*{0.001}}
\put(0.07665,0.16909){\circle*{0.001}}\put(0.14729,-0.22730){\circle*{0.001}}
\put(-0.00672,0.21734){\circle*{0.001}}\put(0.10867,-0.13401){\circle*{0.001}}
\put(-0.23609,-0.03216){\circle*{0.001}}\put(-0.16537,0.06677){\circle*{0.001}}
\put(0.14882,0.08061){\circle*{0.001}}\put(0.26545,-0.02341){\circle*{0.001}}
\put(-0.09406,-0.15360){\circle*{0.001}}\put(-0.06188,0.22921){\circle*{0.001}}
\put(-0.03932,-0.22735){\circle*{0.001}}\put(-0.10033,0.14829){\circle*{0.001}}
\put(0.25766,0.02660){\circle*{0.001}}\put(0.15450,-0.07675){\circle*{0.001}}
\put(-0.16092,-0.07120){\circle*{0.001}}\put(-0.24576,0.02908){\circle*{0.001}}
\put(0.10474,0.14030){\circle*{0.001}}\put(0.01177,-0.22227){\circle*{0.001}}
\put(0.08578,-0.16212){\circle*{0.001}}\put(-0.27843,-0.01936){\circle*{0.001}}
\put(-0.14021,0.08653){\circle*{0.001}}\put(0.17139,0.05960){\circle*{0.001}}
\put(0.21900,-0.03571){\circle*{0.001}}\put(-0.11181,-0.12271){\circle*{0.001}}
\put(-0.35815,0.00898){\circle*{0.001}}\put(0.02999,0.20604){\circle*{0.001}}
\put(-0.25338,-0.20880){\circle*{0.001}}\put(-0.06360,0.18237){\circle*{0.001}}
\put(0.31210,0.01196){\circle*{0.001}}\put(0.12334,-0.10213){\circle*{0.001}}
\put(-0.19035,-0.04515){\circle*{0.001}}\put(-0.18821,0.04601){\circle*{0.001}}
\put(0.12374,0.10050){\circle*{0.001}}\put(0.30794,-0.01141){\circle*{0.001}}
\put(-0.06393,-0.18014){\circle*{0.001}}\put(-0.23306,0.21358){\circle*{0.001}}
\put(0.02762,-0.20816){\circle*{0.001}}\put(-0.36275,-0.01028){\circle*{0.001}}
\put(-0.11253,0.12444){\circle*{0.001}}\put(0.22171,0.03551){\circle*{0.001}}
\put(0.17087,-0.06043){\circle*{0.001}}\put(-0.14083,-0.08580){\circle*{0.001}}
\put(-0.27622,0.01936){\circle*{0.001}}\put(0.08668,0.16066){\circle*{0.001}}
\put(0.09634,-0.23011){\circle*{0.001}}\put(0.01542,0.22332){\circle*{0.001}}
\put(0.10465,-0.14161){\circle*{0.001}}\put(-0.24755,-0.02933){\circle*{0.001}}
\put(-0.16018,0.07199){\circle*{0.001}}\put(0.15531,0.07599){\circle*{0.001}}
\put(0.25597,-0.02632){\circle*{0.001}}\put(-0.09899,-0.14733){\circle*{0.001}}
\put(-0.03566,0.22659){\circle*{0.001}}\put(-0.06596,-0.22973){\circle*{0.001}}
\put(-0.09353,0.15486){\circle*{0.001}}\put(0.26725,0.02353){\circle*{0.001}}
\put(0.14835,-0.08112){\circle*{0.001}}\put(-0.16553,-0.06608){\circle*{0.001}}
\put(-0.23361,0.03212){\circle*{0.001}}\put(0.10762,0.13249){\circle*{0.001}}
\put(-0.00892,-0.21567){\circle*{0.001}}\put(0.16101,0.22592){\circle*{0.001}}
\put(0.07644,-0.17099){\circle*{0.001}}\put(-0.29267,-0.01530){\circle*{0.001}}
\put(-0.13118,0.09334){\circle*{0.001}}\put(0.17913,0.05222){\circle*{0.001}}
\put(0.20263,-0.04031){\circle*{0.001}}\put(-0.11659,-0.11143){\circle*{0.001}}
\put(-0.33220,0.00984){\circle*{0.001}}\put(0.05040,0.19321){\circle*{0.001}}
\put(-0.04807,0.19572){\circle*{0.001}}\put(0.33717,0.00992){\circle*{0.001}}
\put(0.11690,-0.11327){\circle*{0.001}}\put(-0.20535,-0.03984){\circle*{0.001}}
\put(-0.17808,0.05314){\circle*{0.001}}\put(0.13185,0.09230){\circle*{0.001}}
\put(0.28981,-0.01541){\circle*{0.001}}\put(-0.07611,-0.16942){\circle*{0.001}}
\put(-0.15059,0.22690){\circle*{0.001}}\put(0.00739,-0.21709){\circle*{0.001}}
\put(-0.38364,-0.01101){\circle*{0.001}}\put(-0.10892,0.13371){\circle*{0.001}}
\put(0.28990,-0.02243){\circle*{0.001}}\put(-0.08917,-0.16803){\circle*{0.001}}
\put(0.01695,-0.21878){\circle*{0.001}}\put(-0.38716,-0.01713){\circle*{0.001}}
\put(-0.12134,0.13400){\circle*{0.001}}\put(0.23934,0.03996){\circle*{0.001}}
\put(0.18485,-0.06615){\circle*{0.001}}\put(-0.15231,-0.09315){\circle*{0.001}}
\put(-0.29733,0.02384){\circle*{0.001}}\put(0.09000,0.17203){\circle*{0.001}}
\put(0.15396,-0.22893){\circle*{0.001}}\put(-0.03232,0.21571){\circle*{0.001}}
\put(0.12986,-0.12993){\circle*{0.001}}\put(-0.23520,-0.04516){\circle*{0.001}}
\put(-0.19776,0.06290){\circle*{0.001}}\put(0.15134,0.10144){\circle*{0.001}}
\put(0.31780,-0.02282){\circle*{0.001}}\put(-0.08239,-0.18368){\circle*{0.001}}
\put(-0.25385,0.21074){\circle*{0.001}}\put(0.05669,-0.20560){\circle*{0.001}}
\put(-0.35859,-0.02179){\circle*{0.001}}\put(-0.14076,0.11976){\circle*{0.001}}
\put(0.22231,0.05332){\circle*{0.001}}\put(0.21630,-0.05592){\circle*{0.001}}
\put(-0.14406,-0.11496){\circle*{0.001}}\put(-0.34797,0.02190){\circle*{0.001}}
\put(0.06465,0.20015){\circle*{0.001}}\put(-0.32640,-0.18701){\circle*{0.001}}
\put(-0.08043,0.18918){\circle*{0.001}}\put(0.32789,0.02374){\circle*{0.001}}
\put(0.14989,-0.10584){\circle*{0.001}}\put(-0.20342,-0.06137){\circle*{0.001}}
\put(-0.23207,0.04717){\circle*{0.001}}\put(0.13293,0.12710){\circle*{0.001}}
\put(-0.03828,-0.21302){\circle*{0.001}}\put(0.17615,0.22641){\circle*{0.001}}
\put(0.08997,-0.17521){\circle*{0.001}}\put(-0.30298,-0.02455){\circle*{0.001}}
\put(-0.15319,0.09521){\circle*{0.001}}\put(0.18793,0.06598){\circle*{0.001}}
\put(0.23933,-0.04075){\circle*{0.001}}\put(-0.12200,-0.13370){\circle*{0.001}}
\put(-0.38617,0.01764){\circle*{0.001}}\put(0.01805,0.21843){\circle*{0.001}}
\put(-0.13127,-0.23073){\circle*{0.001}}\put(-0.09266,0.16832){\circle*{0.001}}
\put(0.29092,0.02414){\circle*{0.001}}\put(0.15167,-0.09043){\circle*{0.001}}
\put(-0.18079,-0.06576){\circle*{0.001}}\put(-0.23774,0.03763){\circle*{0.001}}
\put(0.11811,0.13323){\circle*{0.001}}\put(-0.01425,-0.21767){\circle*{0.001}}
\put(0.13878,0.22952){\circle*{0.001}}\put(0.08717,-0.16905){\circle*{0.001}}
\put(-0.29125,-0.02091){\circle*{0.001}}\put(-0.14534,0.09103){\circle*{0.001}}
\put(0.17966,0.06154){\circle*{0.001}}\put(0.22631,-0.03807){\circle*{0.001}}
\put(-0.11781,-0.12607){\circle*{0.001}}\put(-0.36795,0.01197){\circle*{0.001}}
\put(0.02849,0.21042){\circle*{0.001}}\put(-0.20694,-0.21971){\circle*{0.001}}
\put(-0.07386,0.17769){\circle*{0.001}}\put(0.30480,0.01595){\circle*{0.001}}
\put(0.13348,-0.09800){\circle*{0.001}}\put(-0.18704,-0.05252){\circle*{0.001}}
\put(-0.20621,0.04271){\circle*{0.001}}\put(0.12188,0.11255){\circle*{0.001}}
\put(0.33659,-0.01207){\circle*{0.001}}\put(-0.05172,-0.19528){\circle*{0.001}}
\put(0.05587,-0.19376){\circle*{0.001}}\put(-0.33387,-0.01290){\circle*{0.001}}
\put(-0.12290,0.11128){\circle*{0.001}}\put(0.20393,0.04401){\circle*{0.001}}
\put(0.18819,-0.05156){\circle*{0.001}}\put(-0.13117,-0.09925){\circle*{0.001}}
\put(-0.30655,0.01513){\circle*{0.001}}\put(0.07218,0.17872){\circle*{0.001}}
\put(0.21874,-0.21723){\circle*{0.001}}\put(-0.03220,0.20948){\circle*{0.001}}
\put(0.36584,0.01333){\circle*{0.001}}\put(0.11825,-0.12518){\circle*{0.001}}
\put(-0.22454,-0.03900){\circle*{0.001}}\put(-0.18061,0.06047){\circle*{0.001}}
\put(0.14352,0.09174){\circle*{0.001}}\put(0.29199,-0.01975){\circle*{0.001}}
\put(-0.08469,-0.16963){\circle*{0.001}}\put(-0.14444,0.22878){\circle*{0.001}}
\put(0.01686,-0.21734){\circle*{0.001}}\put(-0.38381,-0.01520){\circle*{0.001}}
\put(-0.11929,0.13264){\circle*{0.001}}\put(0.23683,0.03818){\circle*{0.001}}
\put(0.18113,-0.06515){\circle*{0.001}}\put(-0.15046,-0.09066){\circle*{0.001}}
\put(-0.29072,0.02338){\circle*{0.001}}\put(0.09098,0.16831){\circle*{0.001}}
\put(0.13291,-0.23037){\circle*{0.001}}\put(-0.01949,0.21853){\circle*{0.001}}
\put(0.12263,-0.13365){\circle*{0.001}}\put(-0.23919,-0.04090){\circle*{0.001}}
\put(-0.18760,0.06578){\circle*{0.001}}\put(0.15248,0.09495){\circle*{0.001}}
\put(0.30175,-0.02413){\circle*{0.001}}\put(-0.08898,-0.17460){\circle*{0.001}}
\put(-0.17149,0.22696){\circle*{0.001}}\put(0.03872,-0.21358){\circle*{0.001}}
\put(-0.37521,-0.01995){\circle*{0.001}}\put(-0.13305,0.12755){\circle*{0.001}}
\put(0.23216,0.04754){\circle*{0.001}}\put(0.20243,-0.06152){\circle*{0.001}}
\put(-0.14959,-0.10511){\circle*{0.001}}\put(-0.32591,0.02275){\circle*{0.001}}
\put(0.08013,0.18807){\circle*{0.001}}\put(0.30970,-0.19334){\circle*{0.001}}
\put(-0.06470,0.20122){\circle*{0.001}}\put(0.35023,0.02206){\circle*{0.001}}
\put(0.14415,-0.11576){\circle*{0.001}}\put(-0.21681,-0.05616){\circle*{0.001}}
\put(-0.22135,0.05363){\circle*{0.001}}\put(0.14073,0.11902){\circle*{0.001}}
\put(0.35675,-0.02071){\circle*{0.001}}\put(-0.05661,-0.20466){\circle*{0.001}}
\put(0.26555,0.20760){\circle*{0.001}}\put(0.08473,-0.18447){\circle*{0.001}}
\put(-0.31954,-0.02385){\circle*{0.001}}\put(-0.15176,0.10206){\circle*{0.001}}
\put(0.19795,0.06334){\circle*{0.001}}\put(0.23485,-0.04528){\circle*{0.001}}
\put(-0.12961,-0.12963){\circle*{0.001}}\put(-0.37890,0.01908){\circle*{0.001}}
\put(0.03161,0.21530){\circle*{0.001}}\put(-0.15582,-0.22889){\circle*{0.001}}
\put(-0.09120,0.17246){\circle*{0.001}}\put(0.29824,0.02436){\circle*{0.001}}
\put(0.15410,-0.09288){\circle*{0.001}}\put(-0.18496,-0.06647){\circle*{0.001}}
\put(-0.23971,0.03968){\circle*{0.001}}\put(0.12054,0.13422){\circle*{0.001}}
\put(-0.01515,-0.21881){\circle*{0.001}}\put(0.09108,-0.16785){\circle*{0.001}}
\put(-0.28982,-0.02331){\circle*{0.001}}\put(-0.15049,0.08999){\circle*{0.001}}
\put(0.17969,0.06508){\circle*{0.001}}\put(0.23545,-0.03747){\circle*{0.001}}
\put(-0.11748,-0.13193){\circle*{0.001}}\put(-0.38141,0.01427){\circle*{0.001}}
\put(0.01805,0.21632){\circle*{0.001}}\put(-0.15228,-0.22797){\circle*{0.001}}
\put(-0.08424,0.17066){\circle*{0.001}}\put(0.29352,0.01998){\circle*{0.001}}
\put(0.14185,-0.09253){\circle*{0.001}}\put(-0.18112,-0.05911){\circle*{0.001}}
\put(-0.22116,0.03896){\circle*{0.001}}\put(0.11818,0.12279){\circle*{0.001}}
\put(0.36013,-0.01181){\circle*{0.001}}\put(-0.03455,-0.20686){\circle*{0.001}}
\put(0.24472,0.21145){\circle*{0.001}}\put(0.06933,-0.18166){\circle*{0.001}}
\put(-0.31154,-0.01524){\circle*{0.001}}\put(-0.12966,0.10133){\circle*{0.001}}
\put(0.19070,0.04991){\circle*{0.001}}\put(0.19981,-0.04525){\circle*{0.001}}
\put(-0.12353,-0.10839){\circle*{0.001}}\put(-0.32671,0.01263){\circle*{0.001}}
\put(0.05773,0.19012){\circle*{0.001}}\put(0.33969,-0.18005){\circle*{0.001}}
\put(-0.04797,0.19897){\circle*{0.001}}\put(0.34390,0.01261){\circle*{0.001}}
\put(0.12180,-0.11545){\circle*{0.001}}\put(-0.21008,-0.04231){\circle*{0.001}}
\put(-0.18534,0.05411){\circle*{0.001}}\put(0.13500,0.09638){\circle*{0.001}}
\put(0.30076,-0.01645){\circle*{0.001}}\put(-0.07609,-0.17529){\circle*{0.001}}
\put(-0.18853,0.22283){\circle*{0.001}}\put(0.02703,-0.21253){\circle*{0.001}}
\put(-0.37265,-0.01390){\circle*{0.001}}\put(-0.11842,0.12799){\circle*{0.001}}
\put(0.22905,0.03849){\circle*{0.001}}\put(0.17976,-0.06253){\circle*{0.001}}
\put(-0.14561,-0.09106){\circle*{0.001}}\put(-0.29041,0.02107){\circle*{0.001}}
\put(0.08693,0.16854){\circle*{0.001}}\put(0.13707,-0.22953){\circle*{0.001}}
\put(-0.01626,0.21826){\circle*{0.001}}\put(0.11907,-0.13376){\circle*{0.001}}
\put(-0.23842,-0.03868){\circle*{0.001}}\put(-0.18211,0.06591){\circle*{0.001}}
\put(0.15206,0.09113){\circle*{0.001}}\put(0.29288,-0.02316){\circle*{0.001}}
\put(-0.09024,-0.16950){\circle*{0.001}}\put(0.02333,-0.21777){\circle*{0.001}}
\put(-0.38452,-0.01888){\circle*{0.001}}\put(-0.12590,0.13237){\circle*{0.001}}
\put(0.23816,0.04232){\circle*{0.001}}\put(0.19119,-0.06494){\circle*{0.001}}
\put(-0.15205,-0.09735){\circle*{0.001}}\put(-0.30768,0.02326){\circle*{0.001}}
\put(0.08703,0.17787){\circle*{0.001}}\put(0.19766,-0.22298){\circle*{0.001}}
\put(-0.04599,0.21077){\circle*{0.001}}\put(0.36919,0.02071){\circle*{0.001}}
\put(0.13658,-0.12458){\circle*{0.001}}\put(-0.22874,-0.04965){\circle*{0.001}}
\put(-0.20823,0.05925){\circle*{0.001}}\put(0.14727,0.10918){\circle*{0.001}}
\put(0.33482,-0.02246){\circle*{0.001}}\put(-0.07321,-0.19317){\circle*{0.001}}
\put(-0.40453,0.14670){\circle*{0.001}}\put(0.07255,-0.19632){\circle*{0.001}}
\put(-0.34095,-0.02327){\circle*{0.001}}\put(-0.14720,0.11153){\circle*{0.001}}
\put(0.21145,0.05834){\circle*{0.001}}\put(0.22642,-0.05072){\circle*{0.001}}
\put(-0.13710,-0.12277){\circle*{0.001}}\put(-0.36448,0.02050){\circle*{0.001}}
\put(0.04858,0.20858){\circle*{0.001}}\put(-0.22063,-0.21864){\circle*{0.001}}
\put(-0.08813,0.18017){\circle*{0.001}}\put(0.31189,0.02449){\circle*{0.001}}
\put(0.15306,-0.09873){\circle*{0.001}}\put(-0.19373,-0.06441){\circle*{0.001}}
\put(-0.23725,0.04317){\circle*{0.001}}\put(0.12542,0.13188){\circle*{0.001}}
\put(-0.02375,-0.21702){\circle*{0.001}}\put(0.09326,-0.17017){\circle*{0.001}}
\put(-0.29446,-0.02450){\circle*{0.001}}\put(-0.15345,0.09151){\circle*{0.001}}
\put(0.18278,0.06647){\circle*{0.001}}\put(0.23956,-0.03847){\circle*{0.001}}
\put(-0.11840,-0.13439){\circle*{0.001}}\put(-0.38704,0.01550){\circle*{0.001}}
\put(0.01363,0.21868){\circle*{0.001}}\put(-0.13081,-0.23034){\circle*{0.001}}
\put(-0.09027,0.16786){\circle*{0.001}}\put(0.28962,0.02272){\circle*{0.001}}
\put(0.14857,-0.09014){\circle*{0.001}}\put(-0.17936,-0.06385){\circle*{0.001}}
\put(0.31429,-0.02235){\circle*{0.001}}\put(-0.08203,-0.18193){\circle*{0.001}}
\put(-0.23686,0.21479){\circle*{0.001}}\put(0.05302,-0.20708){\circle*{0.001}}
\put(-0.36147,-0.02107){\circle*{0.001}}\put(-0.13805,0.12114){\circle*{0.001}}
\put(0.22358,0.05118){\circle*{0.001}}\put(0.21000,-0.05753){\circle*{0.001}}
\put(-0.14439,-0.11120){\circle*{0.001}}\put(-0.33906,0.02113){\circle*{0.001}}
\put(0.07029,0.19540){\circle*{0.001}}\put(-0.07307,0.19404){\circle*{0.001}}
\put(0.33650,0.02225){\circle*{0.001}}\put(0.14585,-0.10988){\circle*{0.001}}
\put(-0.20808,-0.05853){\circle*{0.001}}\put(-0.22505,0.05007){\circle*{0.001}}
\put(0.13505,0.12256){\circle*{0.001}}\put(0.36341,-0.01995){\circle*{0.001}}
\put(-0.04808,-0.20811){\circle*{0.001}}\put(0.22648,0.21718){\circle*{0.001}}
\put(0.08578,-0.18062){\circle*{0.001}}\put(-0.31238,-0.02316){\circle*{0.001}}
\put(-0.14985,0.09939){\circle*{0.001}}\put(0.19340,0.06286){\circle*{0.001}}
\put(0.23282,-0.04352){\circle*{0.001}}\put(-0.12652,-0.12887){\circle*{0.001}}
\put(-0.37646,0.01743){\circle*{0.001}}\put(0.02950,0.21426){\circle*{0.001}}
\put(-0.16663,-0.22720){\circle*{0.001}}\put(-0.08830,0.17345){\circle*{0.001}}
\put(0.29948,0.02246){\circle*{0.001}}\put(0.14887,-0.09402){\circle*{0.001}}
\put(-0.18525,-0.06296){\circle*{0.001}}\put(-0.23150,0.03986){\circle*{0.001}}
\put(0.12027,0.12896){\circle*{0.001}}\put(-0.02644,-0.21355){\circle*{0.001}}
\put(0.17486,0.22550){\circle*{0.001}}\put(0.08194,-0.17419){\circle*{0.001}}
\put(-0.29961,-0.01963){\circle*{0.001}}\put(-0.14122,0.09513){\circle*{0.001}}
\put(0.18443,0.05858){\circle*{0.001}}\put(0.22004,-0.04060){\circle*{0.001}}
\put(-0.12051,-0.12169){\circle*{0.001}}\put(-0.35811,0.01273){\circle*{0.001}}
\put(0.03875,0.20584){\circle*{0.001}}\put(-0.25346,-0.20947){\circle*{0.001}}
\put(-0.06985,0.18278){\circle*{0.001}}\put(0.31382,0.01568){\circle*{0.001}}
\put(0.13141,-0.10198){\circle*{0.001}}\put(-0.19211,-0.05077){\circle*{0.001}}
\put(-0.20233,0.04533){\circle*{0.001}}\put(0.12502,0.10951){\circle*{0.001}}
\put(0.33007,-0.01293){\circle*{0.001}}\put(-0.05773,-0.19176){\circle*{0.001}}
\put(-0.36216,0.16995){\circle*{0.001}}\put(0.05219,-0.19733){\circle*{0.001}}
\put(-0.34083,-0.01357){\circle*{0.001}}\put(-0.12397,0.11396){\circle*{0.001}}
\put(0.20833,0.04398){\circle*{0.001}}\put(0.18868,-0.05339){\circle*{0.001}}
\put(-0.13409,-0.09905){\circle*{0.001}}\put(-0.30700,0.01609){\circle*{0.001}}
\put(0.07365,0.17882){\circle*{0.001}}\put(0.21701,-0.21785){\circle*{0.001}}
\put(-0.03420,0.20953){\circle*{0.001}}\put(0.36596,0.01447){\circle*{0.001}}
\put(0.12130,-0.12484){\circle*{0.001}}\put(-0.22469,-0.04082){\circle*{0.001}}
\put(-0.18450,0.06023){\circle*{0.001}}\put(0.14419,0.09420){\circle*{0.001}}
\put(0.29829,-0.01996){\circle*{0.001}}\put(-0.08353,-0.17320){\circle*{0.001}}
\put(-0.16879,0.22633){\circle*{0.001}}\put(0.02754,-0.21452){\circle*{0.001}}
\put(-0.37715,-0.01631){\circle*{0.001}}\put(-0.12409,0.12925){\circle*{0.001}}
\put(0.23251,0.04166){\circle*{0.001}}\put(0.18823,-0.06286){\circle*{0.001}}
\put(-0.14896,-0.09569){\circle*{0.001}}\put(-0.30299,0.02229){\circle*{0.001}}
\put(0.08584,0.17555){\circle*{0.001}}\put(0.18314,-0.22488){\circle*{0.001}}
\put(-0.03823,0.21266){\circle*{0.001}}\put(0.13036,-0.12699){\circle*{0.001}}
\put(-0.23063,-0.04606){\circle*{0.001}}\put(-0.19898,0.06113){\circle*{0.001}}
\put(0.14814,0.10312){\circle*{0.001}}\put(0.32065,-0.02203){\circle*{0.001}}
\put(-0.07925,-0.18546){\circle*{0.001}}\put(-0.27509,0.20464){\circle*{0.001}}
\put(0.05794,-0.20391){\circle*{0.001}}\put(-0.35515,-0.02097){\circle*{0.001}}
\put(-0.13992,0.11837){\circle*{0.001}}\put(0.21990,0.05310){\circle*{0.001}}
\put(0.21505,-0.05525){\circle*{0.001}}\put(-0.14182,-0.11479){\circle*{0.001}}
\put(-0.34673,0.02105){\circle*{0.001}}\put(0.06334,0.19963){\circle*{0.001}}
\put(-0.33617,-0.18285){\circle*{0.001}}\put(-0.07742,0.18985){\circle*{0.001}}
\put(0.32889,0.02222){\circle*{0.001}}\put(0.14782,-0.10638){\circle*{0.001}}
\put(-0.20364,-0.05994){\circle*{0.001}}\put(-0.22835,0.04774){\circle*{0.001}}
\put(0.13198,0.12510){\circle*{0.001}}\put(0.36874,-0.01847){\circle*{0.001}}
\put(-0.04167,-0.21062){\circle*{0.001}}\put(0.19967,0.22247){\circle*{0.001}}
\put(0.08736,-0.17779){\circle*{0.001}}\put(-0.30739,-0.02302){\circle*{0.001}}
\put(-0.14991,0.09732){\circle*{0.001}}\put(0.19022,0.06341){\circle*{0.001}}
\put(0.23367,-0.04175){\circle*{0.001}}\put(-0.12359,-0.12976){\circle*{0.001}}
\put(-0.37763,0.01606){\circle*{0.001}}\put(0.02643,0.21474){\circle*{0.001}}
\put(-0.16389,-0.22732){\circle*{0.001}}\put(-0.08685,0.17291){\circle*{0.001}}
\put(0.29824,0.02167){\circle*{0.001}}\put(0.14677,-0.09389){\circle*{0.001}}
\put(-0.18405,-0.06230){\circle*{0.001}}\put(-0.22916,0.03966){\circle*{0.001}}
\put(0.12080,0.12733){\circle*{0.001}}\put(-0.02787,-0.21210){\circle*{0.001}}
\put(0.19053,0.22291){\circle*{0.001}}\put(0.07903,-0.17588){\circle*{0.001}}
\put(-0.30214,-0.01879){\circle*{0.001}}\put(-0.13890,0.09633){\circle*{0.001}}
\put(0.18602,0.05626){\circle*{0.001}}\put(0.21522,-0.04150){\circle*{0.001}}
\put(-0.12085,-0.11858){\circle*{0.001}}\put(-0.35062,0.01255){\circle*{0.001}}
\put(0.04416,0.20223){\circle*{0.001}}\put(-0.29678,-0.19653){\circle*{0.001}}
\put(-0.06593,0.18658){\circle*{0.001}}\put(0.32070,0.01469){\circle*{0.001}}
\put(0.12857,-0.10516){\circle*{0.001}}\put(-0.19629,-0.04830){\circle*{0.001}}
\put(-0.19734,0.04760){\circle*{0.001}}\put(0.12747,0.10591){\circle*{0.001}}
\put(0.32217,-0.01309){\circle*{0.001}}\put(-0.06220,-0.18751){\circle*{0.001}}
\put(-0.30536,0.19355){\circle*{0.001}}\put(0.04603,-0.20154){\circle*{0.001}}
\put(-0.34921,-0.01325){\circle*{0.001}}\put(-0.12289,0.11753){\circle*{0.001}}
\put(0.21370,0.04256){\circle*{0.001}}\put(0.18662,-0.05564){\circle*{0.001}}
\put(-0.13690,-0.09714){\circle*{0.001}}\put(-0.30297,0.01739){\circle*{0.001}}
\put(0.07766,0.17631){\circle*{0.001}}\put(0.19470,-0.22213){\circle*{0.001}}
\put(-0.03131,0.21169){\circle*{0.001}}\put(0.12132,-0.12692){\circle*{0.001}}
\put(-0.22810,-0.04050){\circle*{0.001}}\put(-0.18483,0.06147){\circle*{0.001}}
\put(0.14609,0.09403){\circle*{0.001}}\put(0.29821,-0.02127){\circle*{0.001}}
\put(-0.08428,-0.17317){\circle*{0.001}}\put(-0.16695,0.22673){\circle*{0.001}}
\put(0.02918,-0.21466){\circle*{0.001}}\put(-0.37746,-0.01725){\circle*{0.001}}
\put(-0.12505,0.12939){\circle*{0.001}}\put(0.23311,0.04236){\circle*{0.001}}
\put(0.19059,-0.06284){\circle*{0.001}}\put(-0.14958,-0.09714){\circle*{0.001}}
\put(-0.30694,0.02210){\circle*{0.001}}\put(0.08523,0.17767){\circle*{0.001}}
\put(0.19935,-0.22237){\circle*{0.001}}\put(-0.04377,0.21082){\circle*{0.001}}
\put(0.36926,0.01944){\circle*{0.001}}\put(0.13312,-0.12504){\circle*{0.001}}
\put(-0.22819,-0.04812){\circle*{0.001}}\put(-0.20362,0.05957){\circle*{0.001}}
\put(0.14671,0.10631){\circle*{0.001}}\put(0.32769,-0.02223){\circle*{0.001}}
\put(-0.07562,-0.18943){\circle*{0.001}}\put(-0.32777,0.18626){\circle*{0.001}}
\put(0.06510,-0.20005){\circle*{0.001}}\put(-0.34774,-0.02188){\circle*{0.001}}
\put(-0.14285,0.11491){\circle*{0.001}}\put(0.21514,0.05556){\circle*{0.001}}
\put(0.21932,-0.05334){\circle*{0.001}}\put(-0.14006,-0.11793){\circle*{0.001}}
\put(-0.35423,0.02010){\circle*{0.001}}\put(0.05816,0.20338){\circle*{0.001}}
\put(-0.28009,-0.20322){\circle*{0.001}}\put(-0.08113,0.18582){\circle*{0.001}}
\put(0.32152,0.02286){\circle*{0.001}}\put(0.14929,-0.10313){\circle*{0.001}}
\put(-0.19891,-0.06155){\circle*{0.001}}\put(-0.23089,0.04563){\circle*{0.001}}
\put(0.12914,0.12713){\circle*{0.001}}\put(-0.03596,-0.21254){\circle*{0.001}}
\put(0.18316,0.22501){\circle*{0.001}}\put(0.08808,-0.17557){\circle*{0.001}}
\put(-0.30326,-0.02328){\circle*{0.001}}\put(-0.14939,0.09577){\circle*{0.001}}
\put(0.18775,0.06350){\circle*{0.001}}\put(0.23321,-0.04099){\circle*{0.001}}
\put(-0.12252,-0.12971){\circle*{0.001}}\put(-0.37736,0.01600){\circle*{0.001}}
\put(0.02674,0.21461){\circle*{0.001}}\put(-0.16542,-0.22694){\circle*{0.001}}
\put(-0.08623,0.17284){\circle*{0.001}}\put(0.29793,0.02117){\circle*{0.001}}
\put(0.14497,-0.09397){\circle*{0.001}}\put(-0.18422,-0.06067){\circle*{0.001}}
\put(-0.22589,0.03991){\circle*{0.001}}\put(0.12068,0.12535){\circle*{0.001}}
\put(0.36705,-0.01302){\circle*{0.001}}\put(-0.03059,-0.21003){\circle*{0.001}}
\put(0.21039,0.21930){\circle*{0.001}}\put(0.07518,-0.17828){\circle*{0.001}}
\put(-0.30599,-0.01757){\circle*{0.001}}\put(-0.13616,0.09815){\circle*{0.001}}
\put(0.18795,0.05406){\circle*{0.001}}\put(0.20992,-0.04287){\circle*{0.001}}
\put(-0.12304,-0.11474){\circle*{0.001}}\put(-0.34244,0.01197){\circle*{0.001}}
\put(0.04828,0.19822){\circle*{0.001}}\put(-0.35094,-0.17528){\circle*{0.001}}
\put(-0.05965,0.19096){\circle*{0.001}}\put(0.32862,0.01372){\circle*{0.001}}
\put(0.12606,-0.10872){\circle*{0.001}}\put(-0.20074,-0.04649){\circle*{0.001}}
\put(-0.19354,0.04958){\circle*{0.001}}\put(0.13030,0.10266){\circle*{0.001}}
\put(0.31511,-0.01412){\circle*{0.001}}\put(-0.06812,-0.18346){\circle*{0.001}}
\put(-0.26233,0.20698){\circle*{0.001}}\put(0.04051,-0.20525){\circle*{0.001}}
\put(-0.35687,-0.01337){\circle*{0.001}}\put(-0.12126,0.12104){\circle*{0.001}}
\put(0.21864,0.04160){\circle*{0.001}}\put(0.18547,-0.05756){\circle*{0.001}}
\put(-0.14028,-0.09550){\circle*{0.001}}\put(-0.30005,0.01906){\circle*{0.001}}
\put(0.08073,0.17451){\circle*{0.001}}\put(0.18096,-0.22438){\circle*{0.001}}
\put(-0.02756,0.21332){\circle*{0.001}}\put(0.12198,-0.12835){\circle*{0.001}}
\put(-0.23060,-0.04064){\circle*{0.001}}\put(0.01999,-0.00025){\circle*{0.001}}
\put(-0.00703,-0.01216){\circle*{0.001}}\put(-0.03491,-0.00290){\circle*{0.001}}
\put(0.00738,0.02234){\circle*{0.001}}\put(0.06183,0.00691){\circle*{0.001}}
\put(-0.00995,-0.04010){\circle*{0.001}}\put(-0.10956,-0.01315){\circle*{0.001}}
\put(0.01449,0.07098){\circle*{0.001}}\put(0.19220,0.02246){\circle*{0.001}}
\put(-0.01439,-0.12216){\circle*{0.001}}\put(-0.32447,-0.03142){\circle*{0.001}}
\put(-0.03620,0.19108){\circle*{0.001}}\put(0.36279,-0.16060){\circle*{0.001}}
\put(-0.35610,-0.16388){\circle*{0.001}}\put(0.03280,0.19065){\circle*{0.001}}
\put(0.32334,-0.03091){\circle*{0.001}}\put(0.01497,-0.12162){\circle*{0.001}}
\put(-0.19143,0.02215){\circle*{0.001}}\put(-0.01468,0.07065){\circle*{0.001}}
\put(0.10909,-0.01302){\circle*{0.001}}\put(0.01031,-0.03990){\circle*{0.001}}
\put(-0.06154,0.00693){\circle*{0.001}}\put(-0.00712,0.02226){\circle*{0.001}}
\put(0.03471,-0.00306){\circle*{0.001}}\put(0.00647,-0.01217){\circle*{0.001}}
\put(-0.01981,0.00012){\circle*{0.001}}\put(-0.00795,0.00626){\circle*{0.001}}
\put(0.01172,0.00276){\circle*{0.001}}\put(0.01211,-0.00254){\circle*{0.001}}
\put(-0.00773,-0.00657){\circle*{0.001}}\put(-0.02050,-0.00033){\circle*{0.001}}
\put(0.00633,0.01266){\circle*{0.001}}\put(0.03593,0.00334){\circle*{0.001}}
\put(-0.00703,-0.02311){\circle*{0.001}}\put(-0.06370,-0.00738){\circle*{0.001}}
\put(0.00979,0.04140){\circle*{0.001}}\put(0.11288,0.01378){\circle*{0.001}}
\put(-0.01435,-0.07318){\circle*{0.001}}\put(-0.19779,-0.02339){\circle*{0.001}}
\put(0.01353,0.12558){\circle*{0.001}}\put(0.33286,0.03179){\circle*{0.001}}
\put(0.04269,-0.19448){\circle*{0.001}}\put(-0.39230,0.14522){\circle*{0.001}}
\put(0.32652,0.17604){\circle*{0.001}}\put(-0.02739,-0.18703){\circle*{0.001}}
\put(-0.31492,0.03091){\circle*{0.001}}\put(-0.01456,0.11838){\circle*{0.001}}
\put(0.18589,-0.02194){\circle*{0.001}}\put(0.01297,-0.06876){\circle*{0.001}}
\put(-0.10569,0.01357){\circle*{0.001}}\put(-0.00701,0.03908){\circle*{0.001}}
\put(0.05935,-0.00845){\circle*{0.001}}\put(0.00218,-0.02221){\circle*{0.001}}
\put(-0.03298,0.00607){\circle*{0.001}}\put(0.00217,0.01289){\circle*{0.001}}
\put(0.01799,-0.00565){\circle*{0.001}}\put(-0.00734,-0.00802){\circle*{0.001}}
\put(-0.00919,0.00719){\circle*{0.001}}\put(0.01508,0.00591){\circle*{0.001}}
\put(0.00357,-0.01122){\circle*{0.001}}\put(-0.02807,-0.00579){\circle*{0.001}}
\put(0.00095,0.01912){\circle*{0.001}}\put(0.05063,0.00771){\circle*{0.001}}
\put(-0.00549,-0.03353){\circle*{0.001}}\put(-0.09042,-0.01209){\circle*{0.001}}
\put(0.01109,0.05911){\circle*{0.001}}\put(0.15971,0.01987){\circle*{0.001}}
\put(-0.01429,-0.10273){\circle*{0.001}}\put(-0.27463,-0.02992){\circle*{0.001}}
\put(-0.00804,0.16810){\circle*{0.001}}\put(0.19949,-0.20752){\circle*{0.001}}
\put(0.08693,0.20817){\circle*{0.001}}\put(0.01136,-0.14299){\circle*{0.001}}
\put(-0.22842,0.02496){\circle*{0.001}}\put(-0.01802,0.08437){\circle*{0.001}}
\put(0.13134,-0.01434){\circle*{0.001}}\put(0.01510,-0.04762){\circle*{0.001}}
\put(-0.07449,0.00645){\circle*{0.001}}\put(-0.01403,0.02611){\circle*{0.001}}
\put(0.04259,-0.00015){\circle*{0.001}}\put(0.01712,-0.01347){\circle*{0.001}}
\put(-0.02524,-0.00597){\circle*{0.001}}\put(-0.02622,0.00540){\circle*{0.001}}
\put(0.01666,0.01420){\circle*{0.001}}\put(0.04430,0.00073){\circle*{0.001}}
\put(-0.01360,-0.02735){\circle*{0.001}}\put(-0.07756,-0.00703){\circle*{0.001}}
\put(0.01463,0.04972){\circle*{0.001}}\put(0.13670,0.01521){\circle*{0.001}}
\put(-0.01792,-0.08782){\circle*{0.001}}\put(-0.23717,-0.02627){\circle*{0.001}}
\put(0.00663,0.14807){\circle*{0.001}}\put(0.10612,-0.21023){\circle*{0.001}}
\put(0.16913,0.21079){\circle*{0.001}}\put(-0.00057,-0.16280){\circle*{0.001}}
\put(-0.26476,0.02798){\circle*{0.001}}\put(-0.01680,0.09855){\circle*{0.001}}
\put(0.15347,-0.01820){\circle*{0.001}}\put(0.01266,-0.05645){\circle*{0.001}}
\put(-0.08691,0.01045){\circle*{0.001}}\put(-0.00813,0.03177){\circle*{0.001}}
\put(0.04891,-0.00560){\circle*{0.001}}\put(0.00563,-0.01771){\circle*{0.001}}
\put(-0.02757,0.00249){\circle*{0.001}}\put(-0.00480,0.00971){\circle*{0.001}}
\put(0.01569,-0.00031){\circle*{0.001}}\put(0.00573,-0.00505){\circle*{0.001}}
\put(-0.00923,-0.00181){\circle*{0.001}}\put(-0.00861,0.00213){\circle*{0.001}}
\put(0.00595,0.00456){\circle*{0.001}}\put(0.01445,0.00002){\circle*{0.001}}
\put(-0.00479,-0.00886){\circle*{0.001}}\put(-0.02528,-0.00222){\circle*{0.001}}
\put(0.00518,0.01622){\circle*{0.001}}\put(0.04485,0.00509){\circle*{0.001}}
\put(-0.00721,-0.02915){\circle*{0.001}}\put(-0.07963,-0.00981){\circle*{0.001}}
\put(0.01111,0.05187){\circle*{0.001}}\put(0.14089,0.01719){\circle*{0.001}}
\put(-0.01499,-0.09091){\circle*{0.001}}\put(-0.24442,-0.02730){\circle*{0.001}}
\put(0.00419,0.15210){\circle*{0.001}}\put(0.12137,-0.21121){\circle*{0.001}}
\put(0.14941,0.21161){\circle*{0.001}}\put(0.00020,-0.15875){\circle*{0.001}}
\put(-0.25681,0.02825){\circle*{0.001}}\put(-0.01547,0.09571){\circle*{0.001}}
\put(0.14859,-0.01830){\circle*{0.001}}\put(0.01060,-0.05489){\circle*{0.001}}
\put(-0.08395,0.01119){\circle*{0.001}}\put(-0.00504,0.03113){\circle*{0.001}}
\put(0.04703,-0.00714){\circle*{0.001}}\put(0.00053,-0.01778){\circle*{0.001}}
\put(-0.02599,0.00562){\circle*{0.001}}\put(0.00395,0.01052){\circle*{0.001}}
\put(0.01395,-0.00595){\circle*{0.001}}\put(-0.00984,-0.00688){\circle*{0.001}}
\put(-0.00672,0.00834){\circle*{0.001}}\put(0.01920,0.00558){\circle*{0.001}}
\put(0.00170,-0.01362){\circle*{0.001}}\put(-0.03510,-0.00625){\circle*{0.001}}
\put(0.00256,0.02357){\circle*{0.001}}\put(0.06308,0.00893){\circle*{0.001}}
\put(-0.00739,-0.04152){\circle*{0.001}}\put(-0.11222,-0.01450){\circle*{0.001}}
\put(0.01251,0.07301){\circle*{0.001}}\put(0.19686,0.02351){\circle*{0.001}}
\put(-0.01227,-0.12507){\circle*{0.001}}\put(-0.33120,-0.03218){\circle*{0.001}}
\put(-0.04302,0.19376){\circle*{0.001}}\put(-0.33256,-0.17354){\circle*{0.001}}
\put(0.03004,0.18761){\circle*{0.001}}\put(0.31639,-0.03123){\circle*{0.001}}
\put(0.01386,-0.11908){\circle*{0.001}}\put(-0.18688,0.02251){\circle*{0.001}}
\put(-0.01175,0.06933){\circle*{0.001}}\put(0.10619,-0.01448){\circle*{0.001}}
\put(0.00480,-0.03961){\circle*{0.001}}\put(-0.05942,0.00996){\circle*{0.001}}
\put(0.00176,0.02286){\circle*{0.001}}\put(0.03271,-0.00860){\circle*{0.001}}
\put(-0.00919,-0.01387){\circle*{0.001}}\put(-0.01707,0.01026){\circle*{0.001}}
\put(0.01984,0.00966){\circle*{0.001}}\put(0.00742,-0.01538){\circle*{0.001}}
\put(-0.03733,-0.00878){\circle*{0.001}}\put(-0.00040,0.02578){\circle*{0.001}}
\put(0.06765,0.01077){\circle*{0.001}}\put(-0.00611,-0.04489){\circle*{0.001}}
\put(-0.12051,-0.01624){\circle*{0.001}}\put(0.01212,0.07849){\circle*{0.001}}
\put(0.21081,0.02552){\circle*{0.001}}\put(-0.00954,-0.13339){\circle*{0.001}}
\put(-0.35111,-0.03331){\circle*{0.001}}\put(-0.06285,0.20095){\circle*{0.001}}
\put(-0.26562,-0.19474){\circle*{0.001}}\put(0.01926,0.17875){\circle*{0.001}}
\put(0.29650,-0.03179){\circle*{0.001}}\put(0.01119,-0.11167){\circle*{0.001}}
\put(-0.17368,0.02318){\circle*{0.001}}\put(-0.00708,0.06512){\circle*{0.001}}
\put(0.09819,-0.01645){\circle*{0.001}}\put(-0.00307,-0.03786){\circle*{0.001}}
\put(-0.05429,0.01425){\circle*{0.001}}\put(0.01521,0.02303){\circle*{0.001}}
\put(0.02859,-0.01689){\circle*{0.001}}\put(-0.03271,-0.01602){\circle*{0.001}}
\put(-0.01267,0.02530){\circle*{0.001}}\put(0.06135,0.01447){\circle*{0.001}}
\put(0.00132,-0.04226){\circle*{0.001}}\put(-0.11060,-0.01754){\circle*{0.001}}
\put(0.00752,0.07294){\circle*{0.001}}\put(0.19449,0.02547){\circle*{0.001}}
\put(-0.00855,-0.12420){\circle*{0.001}}\put(-0.32782,-0.03329){\circle*{0.001}}
\put(-0.04228,0.19237){\circle*{0.001}}\put(-0.34276,-0.16904){\circle*{0.001}}
\put(0.03468,0.18874){\circle*{0.001}}\put(0.31913,-0.03248){\circle*{0.001}}
\put(0.01086,-0.12062){\circle*{0.001}}\put(-0.18874,0.02456){\circle*{0.001}}
\put(-0.00706,0.07077){\circle*{0.001}}\put(0.10696,-0.01768){\circle*{0.001}}
\put(-0.00277,-0.04116){\circle*{0.001}}\put(-0.05927,0.01512){\circle*{0.001}}
\put(0.01545,0.02497){\circle*{0.001}}\put(0.03135,-0.01767){\circle*{0.001}}
\put(-0.03362,-0.01720){\circle*{0.001}}\put(-0.01411,0.02624){\circle*{0.001}}
\put(0.06322,0.01530){\circle*{0.001}}\put(0.00195,-0.04365){\circle*{0.001}}
\put(-0.11399,-0.01827){\circle*{0.001}}\put(0.00737,0.07518){\circle*{0.001}}
\put(0.20020,0.02627){\circle*{0.001}}\put(-0.00813,-0.12760){\circle*{0.001}}
\put(-0.33595,-0.03403){\circle*{0.001}}\put(-0.05167,0.19541){\circle*{0.001}}
\put(-0.31368,-0.18010){\circle*{0.001}}\put(0.03093,0.18512){\circle*{0.001}}
\put(0.31063,-0.03316){\circle*{0.001}}\put(0.00920,-0.11754){\circle*{0.001}}
\put(-0.18315,0.02495){\circle*{0.001}}\put(-0.00484,0.06904){\circle*{0.001}}
\put(0.10364,-0.01863){\circle*{0.001}}\put(-0.00682,-0.04054){\circle*{0.001}}
\put(-0.05689,0.01757){\circle*{0.001}}\put(0.02252,0.02525){\circle*{0.001}}
\put(0.02928,-0.02217){\circle*{0.001}}\put(-0.04604,-0.01846){\circle*{0.001}}
\put(-0.01203,0.03423){\circle*{0.001}}\put(0.08504,0.01792){\circle*{0.001}}
\put(-0.00079,-0.05770){\circle*{0.001}}\put(-0.15168,-0.02292){\circle*{0.001}}
\put(0.00860,0.09885){\circle*{0.001}}\put(0.26214,0.03166){\circle*{0.001}}
\put(0.00770,-0.16199){\circle*{0.001}}\put(-0.17004,0.20946){\circle*{0.001}}
\put(-0.11104,-0.20990){\circle*{0.001}}\put(-0.38859,0.03231){\circle*{0.001}}
\put(-0.00300,0.14928){\circle*{0.001}}\put(0.23877,-0.02882){\circle*{0.001}}
\put(0.01071,-0.08953){\circle*{0.001}}\put(-0.13727,0.02014){\circle*{0.001}}
\put(-0.00211,0.05194){\circle*{0.001}}\put(0.07684,-0.01548){\circle*{0.001}}
\put(-0.00917,-0.03067){\circle*{0.001}}\put(-0.04174,0.01566){\circle*{0.001}}
\put(0.02383,0.01970){\circle*{0.001}}\put(0.02076,-0.02117){\circle*{0.001}}
\put(-0.04700,-0.01541){\circle*{0.001}}\put(-0.00697,0.03387){\circle*{0.001}}
\put(0.08617,0.01615){\circle*{0.001}}\put(-0.00324,-0.05782){\circle*{0.001}}
\put(-0.15321,-0.02198){\circle*{0.001}}\put(0.01043,0.09948){\circle*{0.001}}
\put(0.26442,0.03127){\circle*{0.001}}\put(0.00712,-0.16313){\circle*{0.001}}
\put(-0.17413,0.20955){\circle*{0.001}}\put(-0.10631,-0.20971){\circle*{0.001}}
\put(-0.38635,0.03158){\circle*{0.001}}\put(-0.00493,0.14807){\circle*{0.001}}
\put(0.23688,-0.02766){\circle*{0.001}}\put(0.01213,-0.08847){\circle*{0.001}}
\put(-0.13621,0.01853){\circle*{0.001}}\put(-0.00576,0.05096){\circle*{0.001}}
\put(0.07654,-0.01301){\circle*{0.001}}\put(-0.00294,-0.02957){\circle*{0.001}}
\put(-0.04204,0.01164){\circle*{0.001}}\put(0.01312,0.01809){\circle*{0.001}}
\put(0.02193,-0.01408){\circle*{0.001}}\put(-0.02790,-0.01280){\circle*{0.001}}
\put(-0.00936,0.02136){\circle*{0.001}}\put(0.05223,0.01191){\circle*{0.001}}
\put(0.00018,-0.03590){\circle*{0.001}}\put(-0.09429,-0.01486){\circle*{0.001}}
\put(0.00808,0.06231){\circle*{0.001}}\put(0.16681,0.02204){\circle*{0.001}}
\put(-0.01235,-0.10743){\circle*{0.001}}\put(-0.28571,-0.03180){\circle*{0.001}}
\put(-0.01558,0.17373){\circle*{0.001}}\put(0.23459,-0.20159){\circle*{0.001}}
\put(0.07111,0.20479){\circle*{0.001}}\put(0.36291,-0.03150){\circle*{0.001}}
\put(0.01122,-0.13784){\circle*{0.001}}\put(-0.21923,0.02465){\circle*{0.001}}
\put(-0.01545,0.08116){\circle*{0.001}}\put(0.12561,-0.01508){\circle*{0.001}}
\put(0.01085,-0.04609){\circle*{0.001}}\put(-0.07093,0.00837){\circle*{0.001}}
\put(-0.00704,0.02585){\circle*{0.001}}\put(0.03996,-0.00087){\circle*{0.001}}
\put(-0.01456,-0.02417){\circle*{0.001}}\put(-0.06957,-0.00556){\circle*{0.001}}
\put(0.01468,0.04436){\circle*{0.001}}\put(0.12261,0.01334){\circle*{0.001}}
\put(-0.01700,-0.07890){\circle*{0.001}}\put(-0.21397,-0.02370){\circle*{0.001}}
\put(0.01305,0.13476){\circle*{0.001}}\put(0.35585,0.03149){\circle*{0.001}}
\put(0.06481,-0.20260){\circle*{0.001}}\put(0.25229,0.19835){\circle*{0.001}}
\put(-0.01397,-0.17700){\circle*{0.001}}\put(-0.29298,0.03006){\circle*{0.001}}
\put(-0.01492,0.10973){\circle*{0.001}}\put(0.17144,-0.02063){\circle*{0.001}}
\put(0.01214,-0.06338){\circle*{0.001}}\put(-0.09729,0.01256){\circle*{0.001}}
\put(-0.00623,0.03599){\circle*{0.001}}\put(0.05455,-0.00796){\circle*{0.001}}
\put(0.00145,-0.02050){\circle*{0.001}}\put(-0.03025,0.00596){\circle*{0.001}}
\put(0.00305,0.01199){\circle*{0.001}}\put(0.01639,-0.00589){\circle*{0.001}}
\put(-0.00867,-0.00762){\circle*{0.001}}\put(-0.00818,0.00787){\circle*{0.001}}
\put(0.01735,0.00584){\circle*{0.001}}\put(0.00269,-0.01258){\circle*{0.001}}
\put(-0.03194,-0.00612){\circle*{0.001}}\put(0.00172,0.02160){\circle*{0.001}}
\put(0.05746,0.00852){\circle*{0.001}}\put(-0.00648,-0.03796){\circle*{0.001}}
\put(-0.10241,-0.01361){\circle*{0.001}}\put(0.01228,0.06682){\circle*{0.001}}
\put(0.18036,0.02201){\circle*{0.001}}\put(-0.01409,-0.11527){\circle*{0.001}}
\put(-0.30644,-0.03203){\circle*{0.001}}\put(-0.02531,0.18342){\circle*{0.001}}
\put(0.30083,-0.18489){\circle*{0.001}}\put(0.04888,0.19763){\circle*{0.001}}
\put(0.34131,-0.03097){\circle*{0.001}}\put(0.01473,-0.12877){\circle*{0.001}}
\put(-0.20375,0.02281){\circle*{0.001}}\put(-0.01626,0.07510){\circle*{0.001}}
\put(0.11652,-0.01299){\circle*{0.001}}\put(0.01266,-0.04232){\circle*{0.001}}
\put(-0.06587,0.00626){\circle*{0.001}}\put(-0.01069,0.02335){\circle*{0.001}}
\put(0.03749,-0.00113){\circle*{0.001}}\put(0.01244,-0.01227){\circle*{0.001}}
\put(-0.02195,-0.00351){\circle*{0.001}}\put(-0.01837,0.00540){\circle*{0.001}}
\put(0.01394,0.00943){\circle*{0.001}}\put(0.03057,-0.00046){\circle*{0.001}}
\put(-0.01084,-0.01856){\circle*{0.001}}\put(-0.05330,-0.00440){\circle*{0.001}}
\put(0.01115,0.03407){\circle*{0.001}}\put(0.09414,0.01058){\circle*{0.001}}
\put(-0.01431,-0.06089){\circle*{0.001}}\put(-0.16581,-0.01925){\circle*{0.001}}
\put(0.01661,0.10611){\circle*{0.001}}\put(0.28396,0.03009){\circle*{0.001}}
\put(0.01074,-0.17278){\circle*{0.001}}\put(-0.22667,0.20359){\circle*{0.001}}
\put(-0.07190,-0.20579){\circle*{0.001}}\put(-0.36591,0.02930){\circle*{0.001}}
\put(-0.01383,0.13848){\circle*{0.001}}\put(0.22091,-0.02303){\circle*{0.001}}
\put(0.02068,-0.08103){\circle*{0.001}}\put(-0.12697,0.01185){\circle*{0.001}}
\put(-0.01991,0.04518){\circle*{0.001}}\put(0.07245,-0.00276){\circle*{0.001}}
\put(0.02260,-0.02397){\circle*{0.001}}\put(-0.04232,-0.00584){\circle*{0.001}}
\put(-0.03287,0.01089){\circle*{0.001}}\put(0.02676,0.01649){\circle*{0.001}}
\put(0.05452,-0.00146){\circle*{0.001}}\put(-0.02007,-0.03286){\circle*{0.001}}
\put(-0.09472,-0.00708){\circle*{0.001}}\put(0.01983,0.06012){\circle*{0.001}}
\put(0.16587,0.01754){\circle*{0.001}}\put(-0.01905,-0.10573){\circle*{0.001}}
\put(-0.28416,-0.02881){\circle*{0.001}}\put(-0.00851,0.17278){\circle*{0.001}}
\put(0.22637,-0.20394){\circle*{0.001}}\put(0.06828,0.20627){\circle*{0.001}}
\put(0.36632,-0.02834){\circle*{0.001}}\put(0.01679,-0.13827){\circle*{0.001}}
\put(-0.22116,0.02131){\circle*{0.001}}\put(-0.02517,0.08044){\circle*{0.001}}
\put(0.12727,-0.00938){\circle*{0.001}}\put(0.02674,-0.04422){\circle*{0.001}}
\put(-0.07330,-0.00175){\circle*{0.001}}\put(-0.03484,0.02234){\circle*{0.001}}
\put(0.04401,0.01386){\circle*{0.001}}\put(0.05467,-0.00807){\circle*{0.001}}
\put(-0.02978,-0.03076){\circle*{0.001}}\put(-0.09318,-0.00316){\circle*{0.001}}
\put(0.02516,0.05795){\circle*{0.001}}\put(0.16253,0.01467){\circle*{0.001}}
\put(-0.02309,-0.10299){\circle*{0.001}}\put(-0.27876,-0.02658){\circle*{0.001}}
\put(-0.00228,0.16984){\circle*{0.001}}\put(0.20521,-0.20795){\circle*{0.001}}
\put(0.07518,0.20831){\circle*{0.001}}\put(0.01887,-0.14078){\circle*{0.001}}
\put(-0.22602,0.02033){\circle*{0.001}}\put(-0.02942,0.08168){\circle*{0.001}}
\put(0.13046,-0.00720){\circle*{0.001}}\put(0.03313,-0.04442){\circle*{0.001}}
\put(-0.07566,-0.00582){\circle*{0.001}}\put(-0.04612,0.02148){\circle*{0.001}}
\put(0.04649,0.02106){\circle*{0.001}}\put(0.07454,-0.00602){\circle*{0.001}}
\put(-0.03289,-0.04366){\circle*{0.001}}\put(-0.12826,-0.00714){\circle*{0.001}}
\put(0.02862,0.08036){\circle*{0.001}}\put(0.22226,0.02042){\circle*{0.001}}
\put(-0.01790,-0.13875){\circle*{0.001}}\put(-0.36787,-0.02863){\circle*{0.001}}
\put(-0.07013,0.20688){\circle*{0.001}}\put(-0.21809,-0.20602){\circle*{0.001}}
\put(0.00378,0.17209){\circle*{0.001}}\put(0.28334,-0.02652){\circle*{0.001}}
\put(0.02381,-0.10469){\circle*{0.001}}\put(-0.16544,0.01480){\circle*{0.001}}
\put(-0.02542,0.05900){\circle*{0.001}}\put(0.09479,-0.00345){\circle*{0.001}}
\put(0.02940,-0.03139){\circle*{0.001}}\put(-0.05541,-0.00756){\circle*{0.001}}
\put(-0.04281,0.01429){\circle*{0.001}}\put(0.03496,0.02144){\circle*{0.001}}
\put(0.07087,-0.00210){\circle*{0.001}}\put(-0.02633,-0.04262){\circle*{0.001}}
\put(-0.12286,-0.00900){\circle*{0.001}}\put(0.02432,0.07770){\circle*{0.001}}
\put(0.21354,0.02140){\circle*{0.001}}\put(-0.01775,-0.13404){\circle*{0.001}}
\put(-0.35564,-0.02995){\circle*{0.001}}\put(-0.06002,0.20289){\circle*{0.001}}
\put(-0.25449,-0.19833){\circle*{0.001}}\put(0.01041,0.17742){\circle*{0.001}}
\put(0.29410,-0.02801){\circle*{0.001}}\put(0.02064,-0.10935){\circle*{0.001}}
\put(-0.17212,0.01769){\circle*{0.001}}\put(-0.02035,0.06237){\circle*{0.001}}
\put(0.09824,-0.00752){\circle*{0.001}}\put(0.02051,-0.03412){\circle*{0.001}}
\put(-0.05643,-0.00119){\circle*{0.001}}\put(-0.02639,0.01726){\circle*{0.001}}
\put(0.03384,0.01038){\circle*{0.001}}\put(0.04133,-0.00633){\circle*{0.001}}
\put(-0.02293,-0.02319){\circle*{0.001}}\put(-0.07050,-0.00238){\circle*{0.001}}
\put(0.01931,0.04392){\circle*{0.001}}\put(0.12334,0.01178){\circle*{0.001}}
\put(-0.02018,-0.07884){\circle*{0.001}}\put(-0.21506,-0.02259){\circle*{0.001}}
\put(0.01374,0.13516){\circle*{0.001}}\put(0.35738,0.03087){\circle*{0.001}}
\put(0.06427,-0.20326){\circle*{0.001}}\put(0.24917,0.19917){\circle*{0.001}}
\put(-0.01225,-0.17644){\circle*{0.001}}\put(-0.29192,0.02915){\circle*{0.001}}
\put(-0.01713,0.10899){\circle*{0.001}}\put(0.17080,-0.01919){\circle*{0.001}}
\put(0.01560,-0.06259){\circle*{0.001}}\put(-0.09706,0.01051){\circle*{0.001}}
\put(-0.01209,0.03501){\circle*{0.001}}\put(0.05496,-0.00425){\circle*{0.001}}
\put(0.01149,-0.01907){\circle*{0.001}}\put(-0.03151,-0.00067){\circle*{0.001}}
\put(-0.01494,0.00960){\circle*{0.001}}\put(0.01890,0.00593){\circle*{0.001}}
\put(0.02346,-0.00343){\circle*{0.001}}\put(-0.01288,-0.01318){\circle*{0.001}}
\put(-0.04003,-0.00149){\circle*{0.001}}\put(0.01111,0.02499){\circle*{0.001}}
\put(0.07035,0.00684){\circle*{0.001}}\put(-0.01271,-0.04527){\circle*{0.001}}
\put(-0.12418,-0.01436){\circle*{0.001}}\put(0.01659,0.08010){\circle*{0.001}}
\put(0.21670,0.02457){\circle*{0.001}}\put(-0.01048,-0.13650){\circle*{0.001}}
\put(-0.35955,-0.03221){\circle*{0.001}}\put(-0.06972,0.20374){\circle*{0.001}}
\put(-0.24047,-0.20082){\circle*{0.001}}\put(0.01317,0.17521){\circle*{0.001}}
\put(0.28905,-0.03064){\circle*{0.001}}\put(0.01409,-0.10840){\circle*{0.001}}
\put(-0.16905,0.02089){\circle*{0.001}}\put(-0.01047,0.06272){\circle*{0.001}}
\put(0.09577,-0.01338){\circle*{0.001}}\put(0.00345,-0.03585){\circle*{0.001}}
\put(-0.05344,0.00961){\circle*{0.001}}\put(0.00333,0.02083){\circle*{0.001}}
\put(0.02915,-0.00899){\circle*{0.001}}\put(-0.01146,-0.01292){\circle*{0.001}}
\put(-0.01493,0.01134){\circle*{0.001}}\put(0.02358,0.00945){\circle*{0.001}}
\put(0.00588,-0.01760){\circle*{0.001}}\put(-0.04380,-0.00924){\circle*{0.001}}
\put(0.00102,0.02988){\circle*{0.001}}\put(0.07900,0.01203){\circle*{0.001}}
\put(-0.00772,-0.05218){\circle*{0.001}}\put(-0.14017,-0.01864){\circle*{0.001}}
\put(0.01335,0.09088){\circle*{0.001}}\put(0.24345,0.02821){\circle*{0.001}}
\put(-0.00249,-0.15174){\circle*{0.001}}\put(-0.39492,-0.03156){\circle*{0.001}}
\put(-0.12165,0.21070){\circle*{0.001}}\put(-0.15252,-0.21123){\circle*{0.001}}
\put(0.00126,0.15926){\circle*{0.001}}\put(0.25758,-0.02913){\circle*{0.001}}
\put(0.01328,-0.09634){\circle*{0.001}}\put(-0.14897,0.01975){\circle*{0.001}}
\put(-0.00697,0.05561){\circle*{0.001}}\put(0.08400,-0.01338){\circle*{0.001}}
\put(-0.00091,-0.03209){\circle*{0.001}}\put(-0.04640,0.01124){\circle*{0.001}}
\put(0.01027,0.01930){\circle*{0.001}}\put(0.02463,-0.01275){\circle*{0.001}}
\put(-0.02329,-0.01310){\circle*{0.001}}\put(-0.01132,0.01865){\circle*{0.001}}
\put(0.04442,0.01129){\circle*{0.001}}\put(0.00200,-0.03092){\circle*{0.001}}
\put(-0.08047,-0.01342){\circle*{0.001}}\put(0.00607,0.05352){\circle*{0.001}}
\put(0.14318,0.01935){\circle*{0.001}}\put(-0.01236,-0.09284){\circle*{0.001}}
\put(-0.24807,-0.02916){\circle*{0.001}}\put(-0.00054,0.15435){\circle*{0.001}}
\put(0.13252,-0.21099){\circle*{0.001}}\put(0.14172,0.21120){\circle*{0.001}}
\put(0.00092,-0.15666){\circle*{0.001}}\put(-0.25272,0.02877){\circle*{0.001}}
\put(-0.01269,0.09451){\circle*{0.001}}\put(0.14590,-0.01966){\circle*{0.001}}
\put(0.00605,-0.05457){\circle*{0.001}}\put(-0.08216,0.01361){\circle*{0.001}}
\put(0.00223,0.03160){\circle*{0.001}}\put(0.04525,-0.01188){\circle*{0.001}}
\put(-0.01241,-0.01920){\circle*{0.001}}\put(-0.02378,0.01402){\circle*{0.001}}
\put(0.02696,0.01336){\circle*{0.001}}\put(0.01047,-0.02097){\circle*{0.001}}
\put(-0.05075,-0.01210){\circle*{0.001}}\put(-0.00092,0.03506){\circle*{0.001}}
\put(0.09178,0.01475){\circle*{0.001}}\put(-0.00752,-0.06077){\circle*{0.001}}
\put(-0.16257,-0.02162){\circle*{0.001}}\put(0.01218,0.10486){\circle*{0.001}}
\put(0.27919,0.03111){\circle*{0.001}}\put(0.01199,-0.17047){\circle*{0.001}}
\put(-0.21388,0.20523){\circle*{0.001}}\put(-0.08149,-0.20663){\circle*{0.001}}
\put(-0.37030,0.03116){\circle*{0.001}}\put(-0.00924,0.14093){\circle*{0.001}}
\put(0.22455,-0.02531){\circle*{0.001}}\put(0.01547,-0.08324){\circle*{0.001}}
\put(-0.12883,0.01563){\circle*{0.001}}\put(-0.01063,0.04736){\circle*{0.001}}
\put(0.07274,-0.00891){\circle*{0.001}}\put(0.00634,-0.02665){\circle*{0.001}}
\put(-0.04083,0.00502){\circle*{0.001}}\put(-0.00376,0.01493){\circle*{0.001}}
\put(0.02288,-0.00278){\circle*{0.001}}\put(0.00226,-0.00834){\circle*{0.001}}
\put(-0.01286,0.00141){\circle*{0.001}}\put(-0.00166,0.00462){\circle*{0.001}}
\put(0.00726,-0.00054){\circle*{0.001}}\put(0.00160,-0.00250){\circle*{0.001}}
\put(-0.00416,-0.00013){\circle*{0.001}}\put(-0.00207,0.00125){\circle*{0.001}}
\put(0.00251,0.00085){\circle*{0.001}}\put(0.00328,-0.00043){\circle*{0.001}}
\put(-0.00171,-0.00186){\circle*{0.001}}\put(-0.00561,-0.00025){\circle*{0.001}}
\put(0.00154,0.00352){\circle*{0.001}}\put(0.00989,0.00099){\circle*{0.001}}
\put(-0.00186,-0.00639){\circle*{0.001}}\put(-0.01758,-0.00210){\circle*{0.001}}
\put(0.00280,0.01147){\circle*{0.001}}\put(0.03131,0.00395){\circle*{0.001}}
\put(-0.00462,-0.02049){\circle*{0.001}}\put(-0.05584,-0.00706){\circle*{0.001}}
\put(0.00816,0.03649){\circle*{0.001}}\put(0.09925,0.01244){\circle*{0.001}}
\put(-0.01255,-0.06457){\circle*{0.001}}\put(-0.17464,-0.02125){\circle*{0.001}}
\put(0.05988,-0.00185){\circle*{0.001}}\put(-0.02214,-0.03606){\circle*{0.001}}
\put(-0.10395,-0.00775){\circle*{0.001}}\put(0.02149,0.06590){\circle*{0.001}}
\put(0.18167,0.01883){\circle*{0.001}}\put(-0.01917,-0.11526){\circle*{0.001}}
\put(-0.30881,-0.02923){\circle*{0.001}}\put(-0.02025,0.18441){\circle*{0.001}}
\put(0.30637,-0.18371){\circle*{0.001}}\put(0.04268,0.19748){\circle*{0.001}}
\put(0.34029,-0.02882){\circle*{0.001}}\put(0.02063,-0.12754){\circle*{0.001}}
\put(-0.20281,0.01973){\circle*{0.001}}\put(-0.02440,0.07350){\circle*{0.001}}
\put(0.11644,-0.00788){\circle*{0.001}}\put(0.02646,-0.04013){\circle*{0.001}}
\put(-0.06721,-0.00292){\circle*{0.001}}\put(-0.03550,0.01994){\circle*{0.001}}
\put(0.04076,0.01509){\circle*{0.001}}\put(0.05659,-0.00656){\circle*{0.001}}
\put(-0.02826,-0.03244){\circle*{0.001}}\put(-0.09696,-0.00452){\circle*{0.001}}
\put(0.02414,0.06067){\circle*{0.001}}\put(0.16915,0.01614){\circle*{0.001}}
\put(-0.02193,-0.10727){\circle*{0.001}}\put(-0.28933,-0.02764){\circle*{0.001}}
\put(-0.00831,0.17519){\circle*{0.001}}\put(0.23942,-0.20190){\circle*{0.001}}
\put(0.05951,0.20504){\circle*{0.001}}\put(0.36130,-0.02782){\circle*{0.001}}
\put(0.02001,-0.13585){\circle*{0.001}}\put(-0.21742,0.01974){\circle*{0.001}}
\put(-0.02854,0.07848){\circle*{0.001}}\put(0.12540,-0.00640){\circle*{0.001}}
\put(0.03320,-0.04247){\circle*{0.001}}\put(-0.07286,-0.00628){\circle*{0.001}}
\put(-0.04663,0.02031){\circle*{0.001}}\put(0.04493,0.02176){\circle*{0.001}}
\put(0.07572,-0.00524){\circle*{0.001}}\put(-0.03210,-0.04463){\circle*{0.001}}
\put(-0.13046,-0.00778){\circle*{0.001}}\put(0.02821,0.08188){\circle*{0.001}}
\put(0.22597,0.02109){\circle*{0.001}}\put(-0.01711,-0.14095){\circle*{0.001}}
\put(-0.37313,-0.02829){\circle*{0.001}}\put(-0.07769,0.20817){\circle*{0.001}}
\put(-0.20276,-0.20846){\circle*{0.001}}\put(0.00055,0.16973){\circle*{0.001}}
\put(0.27853,-0.02660){\circle*{0.001}}\put(0.02394,-0.10286){\circle*{0.001}}
\put(-0.16238,0.01477){\circle*{0.001}}\put(-0.02538,0.05788){\circle*{0.001}}
\put(0.09309,-0.00315){\circle*{0.001}}\put(0.02944,-0.03074){\circle*{0.001}}
\put(-0.05445,-0.00779){\circle*{0.001}}\put(-0.04300,0.01388){\circle*{0.001}}
\put(0.03443,0.02168){\circle*{0.001}}\put(0.07128,-0.00182){\circle*{0.001}}
\put(-0.02603,-0.04296){\circle*{0.001}}\put(-0.12361,-0.00925){\circle*{0.001}}
\put(0.02411,0.07823){\circle*{0.001}}\put(0.21502,0.02114){\circle*{0.001}}
\put(-0.01738,-0.13481){\circle*{0.001}}\put(-0.35768,-0.02936){\circle*{0.001}}
\put(-0.06132,0.20353){\circle*{0.001}}\put(-0.24857,-0.19969){\circle*{0.001}}
\put(0.00970,0.17658){\circle*{0.001}}\put(0.29216,-0.02851){\circle*{0.001}}
\put(0.02066,-0.10868){\circle*{0.001}}\put(-0.17104,0.01758){\circle*{0.001}}
\put(-0.02015,0.06198){\circle*{0.001}}\put(0.09758,-0.00754){\circle*{0.001}}
\put(0.02015,-0.03393){\circle*{0.001}}\put(-0.05602,-0.00102){\circle*{0.001}}
\put(-0.02576,0.01720){\circle*{0.001}}\put(0.03353,0.01001){\circle*{0.001}}
\put(0.04022,-0.00639){\circle*{0.001}}\put(-0.02264,-0.02249){\circle*{0.001}}
\put(-0.06854,-0.00219){\circle*{0.001}}\put(0.01896,0.04266){\circle*{0.001}}
\put(0.11991,0.01139){\circle*{0.001}}\put(-0.01983,-0.07667){\circle*{0.001}}
\put(-0.20912,-0.02248){\circle*{0.001}}\put(0.01545,0.13179){\circle*{0.001}}
\put(0.34918,0.03104){\circle*{0.001}}\put(0.05592,-0.20058){\circle*{0.001}}
\put(0.27430,0.19303){\circle*{0.001}}\put(-0.01662,-0.18007){\circle*{0.001}}
\put(-0.29937,0.02999){\circle*{0.001}}\put(-0.01716,0.11197){\circle*{0.001}}
\put(0.17571,-0.01972){\circle*{0.001}}\put(0.01615,-0.06441){\circle*{0.001}}
\put(-0.09996,0.01070){\circle*{0.001}}\put(-0.01283,0.03601){\circle*{0.001}}
\put(0.05666,-0.00411){\circle*{0.001}}\put(0.01276,-0.01952){\circle*{0.001}}
\put(-0.03257,-0.00118){\circle*{0.001}}\put(-0.01671,0.00972){\circle*{0.001}}
\put(0.01967,0.00698){\circle*{0.001}}\put(0.02654,-0.00323){\circle*{0.001}}
\put(-0.01348,-0.01517){\circle*{0.001}}\put(-0.04547,-0.00207){\circle*{0.001}}
\put(0.01205,0.02851){\circle*{0.001}}\put(0.07997,0.00799){\circle*{0.001}}
\put(-0.01398,-0.05148){\circle*{0.001}}\put(-0.14105,-0.01608){\circle*{0.001}}
\put(0.01680,0.09069){\circle*{0.001}}\put(0.24454,0.02660){\circle*{0.001}}
\put(-0.00541,-0.15205){\circle*{0.001}}\put(-0.39645,-0.03061){\circle*{0.001}}
\put(-0.12083,0.21139){\circle*{0.001}}\put(-0.14908,-0.21176){\circle*{0.001}}
\put(-0.00127,0.15870){\circle*{0.001}}\put(0.25687,-0.02763){\circle*{0.001}}
\put(0.01714,-0.09549){\circle*{0.001}}\put(-0.14869,0.01727){\circle*{0.001}}
\put(-0.01328,0.05451){\circle*{0.001}}\put(0.08422,-0.00948){\circle*{0.001}}
\put(0.00958,-0.03051){\circle*{0.001}}\put(-0.04754,0.00431){\circle*{0.001}}
\put(-0.00845,0.01673){\circle*{0.001}}\put(0.02709,-0.00045){\circle*{0.001}}
\put(0.00998,-0.00871){\circle*{0.001}}\put(-0.01596,-0.00319){\circle*{0.001}}
\put(-0.01506,0.00366){\circle*{0.001}}\put(0.01032,0.00799){\circle*{0.001}}
\put(0.02530,0.00007){\circle*{0.001}}\put(-0.00833,-0.01551){\circle*{0.001}}
\put(-0.04425,-0.00390){\circle*{0.001}}\put(0.00898,0.02838){\circle*{0.001}}
\put(0.07835,0.00890){\circle*{0.001}}\put(-0.01213,-0.05079){\circle*{0.001}}
\put(-0.13850,-0.01639){\circle*{0.001}}\put(0.01574,0.08925){\circle*{0.001}}
\put(0.24023,0.02705){\circle*{0.001}}\put(-0.00562,-0.14984){\circle*{0.001}}
\put(-0.39109,-0.03122){\circle*{0.001}}\put(-0.11276,0.21067){\circle*{0.001}}
\put(-0.16051,-0.21118){\circle*{0.001}}\put(0.00116,0.16105){\circle*{0.001}}
\put(0.26128,-0.02827){\circle*{0.001}}\put(0.01526,-0.09740){\circle*{0.001}}
\put(-0.15122,0.01876){\circle*{0.001}}\put(-0.01055,0.05592){\circle*{0.001}}
\put(0.08558,-0.01128){\circle*{0.001}}\put(0.00526,-0.03171){\circle*{0.001}}
\put(-0.04787,0.00736){\circle*{0.001}}\put(-0.00033,0.01814){\circle*{0.001}}
\put(0.02644,-0.00585){\circle*{0.001}}\put(-0.00434,-0.01075){\circle*{0.001}}
\put(-0.01415,0.00626){\circle*{0.001}}\put(0.01055,0.00707){\circle*{0.001}}
\put(0.00675,-0.00883){\circle*{0.001}}\put(-0.02042,-0.00584){\circle*{0.001}}
\put(-0.00170,0.01446){\circle*{0.001}}\put(0.03737,0.00654){\circle*{0.001}}
\put(-0.00291,-0.02505){\circle*{0.001}}\put(-0.06702,-0.00957){\circle*{0.001}}
\put(0.00801,0.04412){\circle*{0.001}}\put(0.11927,0.01530){\circle*{0.001}}
\put(-0.01329,-0.07746){\circle*{0.001}}\put(-0.20863,-0.02475){\circle*{0.001}}
\put(0.01061,0.13200){\circle*{0.001}}\put(0.34811,0.03268){\circle*{0.001}}
\put(0.05855,-0.19999){\circle*{0.001}}\put(0.27640,0.19194){\circle*{0.001}}
\put(-0.02162,-0.18015){\circle*{0.001}}\put(-0.29951,0.03181){\circle*{0.001}}
\put(-0.01214,0.11275){\circle*{0.001}}\put(0.17570,-0.02280){\circle*{0.001}}
\put(0.00821,-0.06564){\circle*{0.001}}\put(-0.09950,0.01552){\circle*{0.001}}
\put(0.00010,0.03789){\circle*{0.001}}\put(0.05530,-0.01246){\circle*{0.001}}
\put(-0.01012,-0.02261){\circle*{0.001}}\put(-0.02950,0.01373){\circle*{0.001}}
\put(0.02378,0.01502){\circle*{0.001}}\put(0.01392,-0.01957){\circle*{0.001}}
\put(-0.04562,-0.01257){\circle*{0.001}}\put(-0.00321,0.03208){\circle*{0.001}}
\put(0.08302,0.01421){\circle*{0.001}}\put(-0.00524,-0.05531){\circle*{0.001}}
\put(-0.14748,-0.02036){\circle*{0.001}}\put(0.01169,0.09567){\circle*{0.001}}
\put(0.25528,0.02972){\circle*{0.001}}\put(0.00268,-0.15819){\circle*{0.001}}
\put(-0.40922,-0.03112){\circle*{0.001}}\put(-0.15041,0.21078){\circle*{0.001}}
\put(-0.12403,-0.21113){\circle*{0.001}}\put(-0.39741,0.03110){\circle*{0.001}}
\put(-0.00277,0.15283){\circle*{0.001}}\put(0.24556,-0.02831){\circle*{0.001}}
\put(0.01312,-0.09174){\circle*{0.001}}\put(-0.14163,0.01879){\circle*{0.001}}
\put(-0.00654,0.05285){\circle*{0.001}}\put(0.07961,-0.01304){\circle*{0.001}}
\put(-0.00156,-0.03052){\circle*{0.001}}\put(-0.04399,0.01096){\circle*{0.001}}
\put(0.01074,0.01840){\circle*{0.001}}\put(0.02328,-0.01265){\circle*{0.001}}
\put(-0.02372,-0.01258){\circle*{0.001}}\put(-0.01037,0.01871){\circle*{0.001}}
\put(0.04485,0.01109){\circle*{0.001}}\put(0.00128,-0.03112){\circle*{0.001}}
\put(-0.08116,-0.01340){\circle*{0.001}}\put(0.00626,0.05394){\circle*{0.001}}
\put(0.14434,0.01950){\circle*{0.001}}\put(-0.01232,-0.09358){\circle*{0.001}}
\put(-0.25021,-0.02886){\circle*{0.001}}\put(0.00034,0.15540){\circle*{0.001}}
\put(0.13699,-0.21108){\circle*{0.001}}\put(0.13706,0.21121){\circle*{0.001}}
\put(0.00045,-0.15559){\circle*{0.001}}\put(-0.25059,0.02884){\circle*{0.001}}
\put(-0.01335,0.09368){\circle*{0.001}}\put(0.14477,-0.01913){\circle*{0.001}}
\put(0.00684,-0.05401){\circle*{0.001}}\put(-0.08143,0.01321){\circle*{0.001}}
\put(0.00130,0.03118){\circle*{0.001}}\put(0.04504,-0.01102){\circle*{0.001}}
\put(-0.01047,-0.01876){\circle*{0.001}}\put(-0.02389,0.01260){\circle*{0.001}}
\put(0.02335,0.01276){\circle*{0.001}}\put(0.01076,-0.01855){\circle*{0.001}}
\put(-0.04425,-0.01114){\circle*{0.001}}\put(-0.00156,0.03077){\circle*{0.001}}
\put(0.08014,0.01335){\circle*{0.001}}\put(-0.00602,-0.05331){\circle*{0.001}}
\put(-0.14259,-0.01934){\circle*{0.001}}\put(0.01214,0.09251){\circle*{0.001}}
\put(0.24713,0.02921){\circle*{0.001}}\put(-0.00074,-0.15388){\circle*{0.001}}
\put(-0.39966,-0.03138){\circle*{0.001}}\put(-0.13025,0.21099){\circle*{0.001}}
\put(-0.14401,-0.21115){\circle*{0.001}}\put(-0.40733,0.02977){\circle*{0.001}}
\put(0.00035,0.15713){\circle*{0.001}}\put(0.25368,-0.02868){\circle*{0.001}}
\put(0.01297,-0.09484){\circle*{0.001}}\put(-0.14651,0.01963){\circle*{0.001}}
\put(-0.00620,0.05478){\circle*{0.001}}\put(0.08238,-0.01383){\circle*{0.001}}
\put(-0.00251,-0.03173){\circle*{0.001}}\put(-0.04545,0.01193){\circle*{0.001}}
\put(0.01248,0.01930){\circle*{0.001}}\put(0.02390,-0.01411){\circle*{0.001}}
\put(-0.02731,-0.01338){\circle*{0.001}}\put(-0.01056,0.02114){\circle*{0.001}}
\put(0.05129,0.01209){\circle*{0.001}}\put(0.00100,-0.03536){\circle*{0.001}}
\put(-0.09253,-0.01493){\circle*{0.001}}\put(0.00741,0.06129){\circle*{0.001}}
\put(0.16388,0.02191){\circle*{0.001}}\put(-0.01188,-0.10571){\circle*{0.001}}
\put(-0.28121,-0.03155){\circle*{0.001}}\put(-0.01307,0.17153){\circle*{0.001}}
\put(0.22061,-0.20411){\circle*{0.001}}\put(0.07752,0.20611){\circle*{0.001}}
\put(0.36776,-0.03168){\circle*{0.001}}\put(0.00975,-0.13993){\circle*{0.001}}
\put(-0.22287,0.02498){\circle*{0.001}}\put(-0.01560,0.08256){\circle*{0.001}}
\put(0.12781,-0.01541){\circle*{0.001}}\put(0.01070,-0.04695){\circle*{0.001}}
\put(-0.07207,0.00894){\circle*{0.001}}\put(-0.00643,0.02641){\circle*{0.001}}
\put(0.04051,-0.00490){\circle*{0.001}}\put(0.00376,-0.01479){\circle*{0.001}}
\put(-0.02272,0.00264){\circle*{0.001}}\put(-0.00253,0.00824){\circle*{0.001}}
\put(0.01279,-0.00121){\circle*{0.001}}\put(0.00213,-0.00452){\circle*{0.001}}
\put(-0.00727,0.00021){\circle*{0.001}}\put(-0.00243,0.00238){\circle*{0.001}}
\put(0.00426,0.00069){\circle*{0.001}}\put(0.00360,-0.00104){\circle*{0.001}}
\put(-0.00271,-0.00185){\circle*{0.001}}\put(-0.00600,0.00007){\circle*{0.001}}
\put(0.00209,0.00365){\circle*{0.001}}\put(0.01048,0.00086){\circle*{0.001}}
\put(-0.00225,-0.00670){\circle*{0.001}}\put(-0.01856,-0.00211){\circle*{0.001}}
\put(0.00312,0.01208){\circle*{0.001}}\put(0.03304,0.00411){\circle*{0.001}}
\put(-0.00497,-0.02160){\circle*{0.001}}\put(-0.05890,-0.00740){\circle*{0.001}}
\put(0.00827,0.03848){\circle*{0.001}}\put(0.10462,0.01308){\circle*{0.001}}
\put(-0.01314,-0.06800){\circle*{0.001}}\put(-0.18395,-0.02187){\circle*{0.001}}
\put(0.01390,0.11731){\circle*{0.001}}\put(0.31206,0.03134){\circle*{0.001}}
\put(0.07974,-0.00318){\circle*{0.001}}\put(-0.03031,-0.04774){\circle*{0.001}}
\put(-0.13788,-0.00957){\circle*{0.001}}\put(0.02657,0.08690){\circle*{0.001}}
\put(0.23855,0.02240){\circle*{0.001}}\put(-0.01339,-0.14813){\circle*{0.001}}
\put(-0.38975,-0.02793){\circle*{0.001}}\put(-0.10153,0.21166){\circle*{0.001}}
\put(-0.16231,-0.21242){\circle*{0.001}}\put(-0.00569,0.16215){\circle*{0.001}}
\put(0.26411,-0.02506){\circle*{0.001}}\put(0.02516,-0.09706){\circle*{0.001}}
\put(-0.15345,0.01278){\circle*{0.001}}\put(-0.02643,0.05425){\circle*{0.001}}
\put(0.08805,-0.00132){\circle*{0.001}}\put(0.03270,-0.02829){\circle*{0.001}}
\put(-0.05192,-0.01056){\circle*{0.001}}\put(-0.04904,0.01204){\circle*{0.001}}
\put(0.03378,0.02601){\circle*{0.001}}\put(0.08241,0.00014){\circle*{0.001}}
\put(-0.02624,-0.05044){\circle*{0.001}}\put(-0.14326,-0.01191){\circle*{0.001}}
\put(0.02435,0.09078){\circle*{0.001}}\put(0.24761,0.02431){\circle*{0.001}}
\put(-0.00913,-0.15337){\circle*{0.001}}\put(-0.40148,-0.02707){\circle*{0.001}}
\put(-0.12292,0.21274){\circle*{0.001}}\put(-0.13620,-0.21328){\circle*{0.001}}
\put(-0.40951,0.02601){\circle*{0.001}}\put(-0.00864,0.15688){\circle*{0.001}}
\put(0.25434,-0.02424){\circle*{0.001}}\put(0.02438,-0.09331){\circle*{0.001}}
\put(-0.14734,0.01229){\circle*{0.001}}\put(-0.02602,0.05199){\circle*{0.001}}
\put(0.08452,-0.00117){\circle*{0.001}}\put(0.03175,-0.02711){\circle*{0.001}}
\put(-0.04992,-0.01039){\circle*{0.001}}\put(-0.04795,0.01137){\circle*{0.001}}
\put(0.03239,0.02555){\circle*{0.001}}\put(0.08056,0.00023){\circle*{0.001}}
\put(-0.02563,-0.04935){\circle*{0.001}}\put(-0.14021,-0.01159){\circle*{0.001}}
\put(0.02426,0.08886){\circle*{0.001}}\put(0.24249,0.02416){\circle*{0.001}}
\put(-0.01054,-0.15058){\circle*{0.001}}\put(-0.39487,-0.02808){\circle*{0.001}}
\put(-0.11280,0.21195){\circle*{0.001}}\put(-0.15161,-0.21261){\circle*{0.001}}
\put(-0.00551,0.15978){\circle*{0.001}}\put(0.25956,-0.02523){\circle*{0.001}}
\put(0.02317,-0.09555){\circle*{0.001}}\put(-0.15051,0.01361){\circle*{0.001}}
\put(-0.02369,0.05357){\circle*{0.001}}\put(0.08610,-0.00310){\circle*{0.001}}
\put(0.02730,-0.02842){\circle*{0.001}}\put(-0.05036,-0.00724){\circle*{0.001}}
\put(-0.03985,0.01283){\circle*{0.001}}\put(0.03185,0.02011){\circle*{0.001}}
\put(0.06608,-0.00167){\circle*{0.001}}\put(-0.02418,-0.03984){\circle*{0.001}}
\put(-0.11472,-0.00855){\circle*{0.001}}\put(0.02280,0.07268){\circle*{0.001}}
\put(0.20004,0.02005){\circle*{0.001}}\put(-0.01831,-0.12610){\circle*{0.001}}
\put(-0.33605,-0.02982){\circle*{0.001}}\put(-0.04189,0.19582){\circle*{0.001}}
\put(-0.31826,-0.17965){\circle*{0.001}}\put(0.02155,0.18613){\circle*{0.001}}
\put(0.31282,-0.02885){\circle*{0.001}}\put(0.02000,-0.11676){\circle*{0.001}}
\put(-0.18434,0.01890){\circle*{0.001}}\put(-0.02091,0.06695){\circle*{0.001}}
\put(0.10541,-0.00817){\circle*{0.001}}\put(0.02122,-0.03674){\circle*{0.001}}
\put(-0.06051,-0.00097){\circle*{0.001}}\put(-0.02740,0.01864){\circle*{0.001}}
\put(0.03614,0.01053){\circle*{0.001}}\put(0.04259,-0.00698){\circle*{0.001}}
\put(-0.02424,-0.02374){\circle*{0.001}}\put(-0.07244,-0.00223){\circle*{0.001}}
\put(0.02048,0.04501){\circle*{0.001}}\put(0.12669,0.01178){\circle*{0.001}}
\put(-0.02119,-0.08082){\circle*{0.001}}\put(-0.22033,-0.02339){\circle*{0.001}}
\put(0.01402,0.13826){\circle*{0.001}}\put(0.36517,0.03023){\circle*{0.001}}
\put(0.07184,-0.20564){\circle*{0.001}}\put(0.22661,0.20378){\circle*{0.001}}
\put(-0.00844,-0.17302){\circle*{0.001}}\put(-0.28476,0.02908){\circle*{0.001}}
\put(-0.01737,0.10620){\circle*{0.001}}\put(0.16634,-0.01846){\circle*{0.001}}
\put(0.01590,-0.06083){\circle*{0.001}}\put(-0.09450,0.00979){\circle*{0.001}}
\put(-0.01297,0.03390){\circle*{0.001}}\put(0.05361,-0.00335){\circle*{0.001}}
\put(0.01331,-0.01827){\circle*{0.001}}\put(-0.03096,-0.00206){\circle*{0.001}}
\put(-0.01834,0.00885){\circle*{0.001}}\put(0.01893,0.00827){\circle*{0.001}}
\put(0.02959,-0.00253){\circle*{0.001}}\put(-0.01353,-0.01727){\circle*{0.001}}
\put(-0.05105,-0.00300){\circle*{0.001}}\put(0.01249,0.03223){\circle*{0.001}}
\put(0.08989,0.00939){\circle*{0.001}}\put(-0.01488,-0.05794){\circle*{0.001}}
\put(-0.15819,-0.01832){\circle*{0.001}}\put(0.01720,0.10141){\circle*{0.001}}
\put(0.27208,0.02918){\circle*{0.001}}\put(0.00533,-0.16679){\circle*{0.001}}
\put(-0.19213,0.20862){\circle*{0.001}}\put(-0.08799,-0.20924){\circle*{0.001}}
\put(-0.37909,0.02929){\circle*{0.001}}\put(-0.01296,0.14406){\circle*{0.001}}
\put(0.23090,-0.02353){\circle*{0.001}}\put(0.02105,-0.08478){\circle*{0.001}}
\put(-0.13288,0.01266){\circle*{0.001}}\put(-0.01954,0.04747){\circle*{0.001}}
\put(0.07578,-0.00343){\circle*{0.001}}\put(0.02212,-0.02530){\circle*{0.001}}
\put(-0.04410,-0.00508){\circle*{0.001}}\put(-0.03159,0.01176){\circle*{0.001}}
\put(0.02757,0.01541){\circle*{0.001}}\put(0.05197,-0.00228){\circle*{0.001}}
\put(-0.02055,-0.03104){\circle*{0.001}}\put(-0.09011,-0.00634){\circle*{0.001}}
\put(0.01950,0.05710){\circle*{0.001}}\put(0.15789,0.01653){\circle*{0.001}}
\put(-0.01989,-0.10075){\circle*{0.001}}\put(-0.27169,-0.02753){\circle*{0.001}}
\put(-0.00209,0.16638){\circle*{0.001}}\put(0.18749,-0.20964){\circle*{0.001}}
\put(0.08873,0.20963){\circle*{0.001}}\put(0.01431,-0.14430){\circle*{0.001}}
\put(-0.23158,0.02262){\circle*{0.001}}\put(-0.02407,0.08460){\circle*{0.001}}
\put(0.13350,-0.01074){\circle*{0.001}}\put(0.02495,-0.04686){\circle*{0.001}}
\put(-0.07664,-0.00006){\circle*{0.001}}\put(-0.03166,0.02410){\circle*{0.001}}
\put(0.04549,0.01131){\circle*{0.001}}\put(0.04849,-0.00958){\circle*{0.001}}
\put(-0.02993,-0.02647){\circle*{0.001}}\put(-0.08195,-0.00140){\circle*{0.001}}
\put(0.02429,0.05057){\circle*{0.001}}\put(0.14283,0.01253){\circle*{0.001}}
\put(-0.02342,-0.09069){\circle*{0.001}}\put(-0.24705,-0.02445){\circle*{0.001}}
\put(0.00911,0.15306){\circle*{0.001}}\put(0.12164,-0.21260){\circle*{0.001}}
\put(0.13824,0.21312){\circle*{0.001}}\put(0.00676,-0.15727){\circle*{0.001}}
\put(-0.25476,0.02519){\circle*{0.001}}\put(-0.02339,0.09372){\circle*{0.001}}
\put(0.14767,-0.01307){\circle*{0.001}}\put(0.02342,-0.05249){\circle*{0.001}}
\put(-0.08449,0.00261){\circle*{0.001}}\put(-0.02789,0.02771){\circle*{0.001}}
\put(0.04950,0.00782){\circle*{0.001}}\put(0.04100,-0.01231){\circle*{0.001}}
\put(-0.03147,-0.02098){\circle*{0.001}}\put(-0.06819,0.00117){\circle*{0.001}}
\put(0.02410,0.04129){\circle*{0.001}}\put(0.11847,0.00918){\circle*{0.001}}
\put(-0.02283,-0.07512){\circle*{0.001}}\put(-0.20634,-0.02096){\circle*{0.001}}
\put(0.01760,0.12988){\circle*{0.001}}\put(0.34529,0.03005){\circle*{0.001}}
\put(0.04880,-0.19938){\circle*{0.001}}\put(0.28752,0.18957){\circle*{0.001}}
\put(-0.01633,-0.18203){\circle*{0.001}}\put(-0.30380,0.02872){\circle*{0.001}}
\put(-0.01971,0.11327){\circle*{0.001}}\put(0.17849,-0.01849){\circle*{0.001}}
\put(0.01963,-0.06488){\circle*{0.001}}\put(-0.10189,0.00838){\circle*{0.001}}
\put(-0.01918,0.03571){\circle*{0.001}}\put(0.05833,-0.00010){\circle*{0.001}}
\put(0.02405,-0.01834){\circle*{0.001}}\put(-0.03459,-0.00857){\circle*{0.001}}
\put(-0.03680,0.00731){\circle*{0.001}}\put(0.02282,0.02008){\circle*{0.001}}
\put(0.06226,0.00116){\circle*{0.001}}\put(-0.01882,-0.03845){\circle*{0.001}}
\put(-0.10889,-0.00966){\circle*{0.001}}\put(0.01957,0.06951){\circle*{0.001}}
\put(0.19040,0.02033){\circle*{0.001}}\put(-0.01743,-0.12064){\circle*{0.001}}
\put(-0.32179,-0.03029){\circle*{0.001}}\put(-0.03185,0.19004){\circle*{0.001}}
\put(0.35372,-0.16511){\circle*{0.001}}\put(-0.36773,-0.15880){\circle*{0.001}}
\put(0.03266,0.19205){\circle*{0.001}}\put(0.32669,-0.02943){\circle*{0.001}}
\put(0.01817,-0.12242){\circle*{0.001}}\put(-0.19355,0.02031){\circle*{0.001}}
\put(-0.02045,0.07058){\circle*{0.001}}\put(0.11076,-0.00953){\circle*{0.001}}
\put(0.01972,-0.03901){\circle*{0.001}}\put(-0.06335,0.00085){\circle*{0.001}}
\put(-0.02418,0.02023){\circle*{0.001}}\put(0.03746,0.00792){\circle*{0.001}}
\put(0.03649,-0.00842){\circle*{0.001}}\put(-0.02431,-0.01952){\circle*{0.001}}
\put(-0.06139,-0.00047){\circle*{0.001}}\put(0.01954,0.03769){\circle*{0.001}}
\put(0.10719,0.00915){\circle*{0.001}}\put(-0.01983,-0.06833){\circle*{0.001}}
\put(-0.18746,-0.01985){\circle*{0.001}}\put(0.01766,0.11885){\circle*{0.001}}
\put(0.31746,0.02987){\circle*{0.001}}\put(0.02830,-0.18817){\circle*{0.001}}
\put(-0.33706,0.17231){\circle*{0.001}}\put(-0.03567,-0.19392){\circle*{0.001}}
\put(-0.33117,0.02942){\circle*{0.001}}\put(-0.01908,0.12412){\circle*{0.001}}
\put(0.19664,-0.02011){\circle*{0.001}}\put(0.02196,-0.07154){\circle*{0.001}}
\put(-0.11267,0.00893){\circle*{0.001}}\put(-0.02191,0.03939){\circle*{0.001}}
\put(0.06460,0.00033){\circle*{0.001}}\put(0.02749,-0.02020){\circle*{0.001}}
\put(-0.03846,-0.01008){\circle*{0.001}}\put(-0.04242,0.00791){\circle*{0.001}}
\put(0.02557,0.02333){\circle*{0.001}}\put(0.07195,0.00162){\circle*{0.001}}
\put(-0.02084,-0.04456){\circle*{0.001}}\put(-0.12572,-0.01128){\circle*{0.001}}
\put(0.02099,0.08014){\circle*{0.001}}\put(0.21870,0.02287){\circle*{0.001}}
\put(-0.01348,-0.13727){\circle*{0.001}}\put(-0.36266,-0.03059){\circle*{0.001}}
\put(-0.06973,0.20490){\circle*{0.001}}\put(-0.23344,-0.20253){\circle*{0.001}}
\put(0.00943,0.17410){\circle*{0.001}}\put(0.28713,-0.02872){\circle*{0.001}}
\put(0.01841,-0.10699){\circle*{0.001}}\put(-0.16769,0.01858){\circle*{0.001}}
\put(-0.01627,0.06130){\circle*{0.001}}\put(0.09534,-0.00967){\circle*{0.001}}
\put(0.01372,-0.03410){\circle*{0.001}}\put(-0.05417,0.00293){\circle*{0.001}}
\put(-0.01487,0.01823){\circle*{0.001}}\put(0.03139,0.00298){\circle*{0.001}}
\put(0.02079,-0.00864){\circle*{0.001}}\put(-0.01945,-0.00984){\circle*{0.001}}
\put(-0.03398,0.00196){\circle*{0.001}}\put(0.01409,0.02015){\circle*{0.001}}
\put(0.05883,0.00394){\circle*{0.001}}\put(-0.01365,-0.03728){\circle*{0.001}}
\put(-0.10359,-0.01107){\circle*{0.001}}\put(0.01642,0.06673){\circle*{0.001}}
\put(0.18179,0.02071){\circle*{0.001}}\put(-0.01630,-0.11578){\circle*{0.001}}
\put(-0.30880,-0.03087){\circle*{0.001}}\put(-0.02341,0.18447){\circle*{0.001}}
\put(0.30919,-0.18229){\circle*{0.001}}\put(0.04352,0.19714){\circle*{0.001}}
\put(0.33937,-0.03038){\circle*{0.001}}\put(0.01662,-0.12771){\circle*{0.001}}
\put(-0.20236,0.02144){\circle*{0.001}}\put(-0.01960,0.07406){\circle*{0.001}}
\put(0.11593,-0.01065){\circle*{0.001}}\put(0.01862,-0.04115){\circle*{0.001}}
\put(-0.06610,0.00226){\circle*{0.001}}\put(-0.02129,0.02175){\circle*{0.001}}
\put(0.03867,0.00577){\circle*{0.001}}\put(0.03117,-0.00977){\circle*{0.001}}
\put(-0.02457,-0.01582){\circle*{0.001}}\put(-0.05185,0.00105){\circle*{0.001}}
\put(0.01863,0.03137){\circle*{0.001}}\put(0.09022,0.00692){\circle*{0.001}}
\put(-0.01818,-0.05739){\circle*{0.001}}\put(-0.15825,-0.01678){\circle*{0.001}}
\put(0.01974,0.10101){\circle*{0.001}}\put(0.27203,0.02818){\circle*{0.001}}
\put(0.00349,-0.16665){\circle*{0.001}}\put(-0.18917,0.20939){\circle*{0.001}}
\put(-0.08752,-0.20951){\circle*{0.001}}\put(-0.37959,0.02885){\circle*{0.001}}
\put(-0.01461,0.14406){\circle*{0.001}}\put(0.23121,-0.02255){\circle*{0.001}}
\put(0.02377,-0.08449){\circle*{0.001}}\put(-0.13322,0.01097){\circle*{0.001}}
\put(-0.02404,0.04689){\circle*{0.001}}\put(0.07636,-0.00055){\circle*{0.001}}
\put(0.09951,-0.00482){\circle*{0.001}}\put(-0.03874,-0.05923){\circle*{0.001}}
\put(-0.17135,-0.01065){\circle*{0.001}}\put(0.03105,0.10709){\circle*{0.001}}
\put(0.29238,0.02407){\circle*{0.001}}\put(0.00218,-0.17640){\circle*{0.001}}
\put(-0.24453,0.20183){\circle*{0.001}}\put(-0.05019,-0.20511){\circle*{0.001}}
\put(-0.36005,0.02424){\circle*{0.001}}\put(-0.02952,0.13407){\circle*{0.001}}
\put(0.21629,-0.01470){\circle*{0.001}}\put(0.04135,-0.07607){\circle*{0.001}}
\put(-0.12552,-0.00126){\circle*{0.001}}\put(-0.05381,0.03930){\circle*{0.001}}
\put(0.07501,0.01993){\circle*{0.001}}\put(0.08324,-0.01543){\circle*{0.001}}
\put(-0.04970,-0.04576){\circle*{0.001}}\put(-0.14060,-0.00237){\circle*{0.001}}
\put(0.03832,0.08640){\circle*{0.001}}\put(0.24173,0.01855){\circle*{0.001}}
\put(-0.02121,-0.14916){\circle*{0.001}}\put(-0.39491,-0.02374){\circle*{0.001}}
\put(-0.10033,0.21363){\circle*{0.001}}\put(-0.14827,-0.21467){\circle*{0.001}}
\put(-0.01428,0.16033){\circle*{0.001}}\put(0.26195,-0.02015){\circle*{0.001}}
\put(0.03634,-0.09446){\circle*{0.001}}\put(-0.15247,0.00581){\circle*{0.001}}
\put(-0.04479,0.05102){\circle*{0.001}}\put(0.08916,0.01089){\circle*{0.001}}
\put(0.06470,-0.02378){\circle*{0.001}}\put(-0.05596,-0.03170){\circle*{0.001}}
\put(-0.10638,0.00464){\circle*{0.001}}\put(0.04046,0.06345){\circle*{0.001}}
\put(0.18306,0.01130){\circle*{0.001}}\put(-0.03141,-0.11415){\circle*{0.001}}
\put(-0.31057,-0.02450){\circle*{0.001}}\put(-0.01213,0.18510){\circle*{0.001}}
\put(0.30934,-0.18394){\circle*{0.001}}\put(0.03142,0.19817){\circle*{0.001}}
\put(0.34111,-0.02375){\circle*{0.001}}\put(0.03169,-0.12613){\circle*{0.001}}
\put(-0.20313,0.01283){\circle*{0.001}}\put(-0.04218,0.07087){\circle*{0.001}}
\put(0.11797,0.00370){\circle*{0.001}}\put(0.05717,-0.03588){\circle*{0.001}}
\put(-0.07109,-0.02309){\circle*{0.001}}\put(-0.08974,0.01310){\circle*{0.001}}
\put(0.04800,0.05063){\circle*{0.001}}\put(0.15258,0.00485){\circle*{0.001}}
\put(-0.03740,-0.09426){\circle*{0.001}}\put(-0.26175,-0.02020){\circle*{0.001}}
\put(0.01509,0.16026){\circle*{0.001}}\put(0.14877,-0.21471){\circle*{0.001}}
\put(0.09639,0.21424){\circle*{0.001}}\put(0.02369,-0.14906){\circle*{0.001}}
\put(-0.24220,0.01664){\circle*{0.001}}\put(-0.04142,0.08603){\circle*{0.001}}
\put(0.14088,-0.00054){\circle*{0.001}}\put(0.05426,-0.04510){\circle*{0.001}}
\put(-0.08364,-0.01832){\circle*{0.001}}\put(-0.08230,0.01901){\circle*{0.001}}
\put(0.05432,0.04418){\circle*{0.001}}\put(0.13826,0.00037){\circle*{0.001}}
\put(-0.04144,-0.08431){\circle*{0.001}}\put(-0.23760,-0.01676){\circle*{0.001}}
\put(0.02408,0.14655){\circle*{0.001}}\put(0.09068,-0.21284){\circle*{0.001}}
\put(0.15994,0.21440){\circle*{0.001}}\put(0.01370,-0.16290){\circle*{0.001}}
\put(-0.26675,0.02037){\circle*{0.001}}\put(-0.03750,0.09619){\circle*{0.001}}
\put(0.15554,-0.00551){\circle*{0.001}}\put(0.04683,-0.05188){\circle*{0.001}}
\put(-0.09108,-0.01187){\circle*{0.001}}\put(-0.06804,0.02398){\circle*{0.001}}
\put(0.05731,0.03367){\circle*{0.001}}\put(0.11203,-0.00451){\circle*{0.001}}
\put(-0.04144,-0.06702){\circle*{0.001}}\put(-0.19278,-0.01190){\circle*{0.001}}
\put(0.03120,0.11999){\circle*{0.001}}\put(0.32540,0.02459){\circle*{0.001}}
\put(0.02031,-0.19175){\circle*{0.001}}\put(-0.36448,0.16173){\circle*{0.001}}
\put(0.36447,0.16188){\circle*{0.001}}\put(-0.02006,-0.19195){\circle*{0.001}}
\put(-0.32611,0.02364){\circle*{0.001}}\put(-0.03266,0.12006){\circle*{0.001}}
\put(0.19309,-0.01183){\circle*{0.001}}\put(0.04228,-0.06700){\circle*{0.001}}
\put(-0.11214,-0.00484){\circle*{0.001}}\put(-0.05774,0.03356){\circle*{0.001}}
\put(0.06784,0.02418){\circle*{0.001}}\put(0.09124,-0.01162){\circle*{0.001}}
\put(-0.04625,-0.05202){\circle*{0.001}}\put(-0.15554,-0.00558){\circle*{0.001}}
\put(0.03635,0.09630){\circle*{0.001}}\put(0.26651,0.02118){\circle*{0.001}}
\put(-0.01171,-0.16295){\circle*{0.001}}\put(-0.16259,0.21391){\circle*{0.001}}
\put(-0.08802,-0.21311){\circle*{0.001}}\put(-0.38970,0.02226){\circle*{0.001}}
\put(-0.02592,0.14647){\circle*{0.001}}\put(0.23763,-0.01660){\circle*{0.001}}
\put(0.04168,-0.08427){\circle*{0.001}}\put(-0.13825,-0.00009){\circle*{0.001}}
\put(-0.05494,0.04400){\circle*{0.001}}\put(0.08225,0.01911){\circle*{0.001}}
\put(0.08400,-0.01804){\circle*{0.001}}\put(-0.05371,-0.04536){\circle*{0.001}}
\put(-0.14109,-0.00101){\circle*{0.001}}\put(0.04122,0.08620){\circle*{0.001}}
\put(0.24235,0.01744){\circle*{0.001}}\put(-0.02326,-0.14928){\circle*{0.001}}
\put(-0.39576,-0.02301){\circle*{0.001}}\put(-0.09942,0.21405){\circle*{0.001}}
\put(-0.14563,-0.21511){\circle*{0.001}}\put(-0.01728,0.16000){\circle*{0.001}}
\put(0.26161,-0.01928){\circle*{0.001}}\put(0.03872,-0.09397){\circle*{0.001}}
\put(-0.15241,0.00425){\circle*{0.001}}\put(-0.04886,0.05036){\circle*{0.001}}
\put(0.08959,0.01333){\circle*{0.001}}\put(0.07178,-0.02275){\circle*{0.001}}
\put(-0.05668,-0.03634){\circle*{0.001}}\put(-0.11872,0.00320){\circle*{0.001}}
\put(0.04199,0.07137){\circle*{0.001}}\put(0.20430,0.01314){\circle*{0.001}}
\put(-0.02997,-0.12696){\circle*{0.001}}\put(-0.34253,-0.02504){\circle*{0.001}}
\put(-0.03489,0.19880){\circle*{0.001}}\put(-0.29968,-0.18739){\circle*{0.001}}
\put(0.00904,0.18432){\circle*{0.001}}\put(0.30896,-0.02407){\circle*{0.001}}
\put(0.03292,-0.11336){\circle*{0.001}}\put(-0.18198,0.01102){\circle*{0.001}}
\put(-0.04123,0.06290){\circle*{0.001}}\put(0.10567,0.00507){\circle*{0.001}}
\put(0.05601,-0.03141){\circle*{0.001}}\put(-0.06425,-0.02388){\circle*{0.001}}
\put(-0.08928,0.01046){\circle*{0.001}}\put(0.04391,0.05120){\circle*{0.001}}
\put(0.15239,0.00638){\circle*{0.001}}\put(-0.03500,-0.09460){\circle*{0.001}}
\put(-0.26170,-0.02104){\circle*{0.001}}\put(0.01373,0.16035){\circle*{0.001}}
\put(0.14893,-0.21455){\circle*{0.001}}\put(0.09761,0.21393){\circle*{0.001}}
\put(0.02303,-0.14908){\circle*{0.001}}\put(-0.24193,0.01783){\circle*{0.001}}
\put(-0.03929,0.08629){\circle*{0.001}}\put(0.14058,-0.00236){\circle*{0.001}}
\put(0.05006,-0.04563){\circle*{0.001}}\put(-0.08301,-0.01555){\circle*{0.001}}
\put(-0.07468,0.01993){\circle*{0.001}}\put(0.05327,0.03922){\circle*{0.001}}
\put(0.12484,-0.00127){\circle*{0.001}}\put(-0.04034,-0.07576){\circle*{0.001}}
\put(-0.21497,-0.01524){\circle*{0.001}}\put(0.02795,0.13349){\circle*{0.001}}
\put(0.35817,0.02519){\circle*{0.001}}\put(0.05181,-0.20435){\circle*{0.001}}
\put(0.24770,0.20129){\circle*{0.001}}\put(-0.00064,-0.17715){\circle*{0.001}}
\put(-0.29413,0.02342){\circle*{0.001}}\put(-0.03218,0.10760){\circle*{0.001}}
\put(0.17241,-0.01034){\circle*{0.001}}\put(0.03926,-0.05951){\circle*{0.001}}
\put(-0.09998,-0.00489){\circle*{0.001}}\put(-0.05322,0.02968){\circle*{0.001}}
\put(0.06060,0.02290){\circle*{0.001}}\put(0.08493,-0.00986){\circle*{0.001}}
\put(-0.04176,-0.04875){\circle*{0.001}}\put(-0.14519,-0.00604){\circle*{0.001}}
\put(0.03393,0.09021){\circle*{0.001}}\put(0.24979,0.02109){\circle*{0.001}}
\put(-0.01599,-0.15400){\circle*{0.001}}\put(-0.40507,-0.02393){\circle*{0.001}}
\put(-0.12122,0.21426){\circle*{0.001}}\put(-0.12621,-0.21471){\circle*{0.001}}
\put(-0.40879,0.02321){\circle*{0.001}}\put(-0.01527,0.15562){\circle*{0.001}}
\put(0.25308,-0.02031){\circle*{0.001}}\put(0.03448,-0.09131){\circle*{0.001}}
\put(-0.14699,0.00620){\circle*{0.001}}\put(-0.04154,0.04942){\circle*{0.001}}
\put(0.08575,0.00940){\circle*{0.001}}\put(0.05941,-0.02332){\circle*{0.001}}
\put(-0.05330,-0.02876){\circle*{0.001}}\put(-0.09740,0.00519){\circle*{0.001}}
\put(0.03870,0.05784){\circle*{0.001}}\put(0.16774,0.01009){\circle*{0.001}}
\put(-0.03126,-0.10482){\circle*{0.001}}\put(-0.28654,-0.02401){\circle*{0.001}}
\put(-0.00009,0.17353){\circle*{0.001}}\put(0.22603,-0.20545){\circle*{0.001}}
\put(0.05827,0.20704){\circle*{0.001}}\put(0.36633,-0.02409){\circle*{0.001}}
\put(0.02726,-0.13678){\circle*{0.001}}\put(-0.22066,0.01554){\circle*{0.001}}
\put(-0.04074,0.07787){\circle*{0.001}}\put(0.12806,0.00072){\circle*{0.001}}
\put(0.05261,-0.04048){\circle*{0.001}}\put(-0.07635,-0.01883){\circle*{0.001}}
\put(-0.08090,0.01632){\circle*{0.001}}\put(0.05029,0.04405){\circle*{0.001}}
\put(0.13637,0.00184){\circle*{0.001}}\put(-0.03862,-0.08362){\circle*{0.001}}
\put(-0.23475,-0.01749){\circle*{0.001}}\put(0.02265,0.14513){\circle*{0.001}}
\put(0.08690,-0.21182){\circle*{0.001}}\put(0.17024,0.21327){\circle*{0.001}}
\put(0.01081,-0.16459){\circle*{0.001}}\put(-0.26956,0.02198){\circle*{0.001}}
\put(-0.03424,0.09779){\circle*{0.001}}\put(0.15721,-0.00739){\circle*{0.001}}
\put(0.04218,-0.05322){\circle*{0.001}}\put(-0.09162,-0.00833){\circle*{0.001}}
\put(-0.05939,0.02548){\circle*{0.001}}\put(0.05667,0.02787){\circle*{0.001}}
\put(0.09659,-0.00641){\circle*{0.001}}\put(-0.04070,-0.05684){\circle*{0.001}}
\put(-0.16591,-0.00942){\circle*{0.001}}\put(0.03270,0.10349){\circle*{0.001}}
\put(0.28353,0.02378){\circle*{0.001}}\put(-0.00191,-0.17202){\circle*{0.001}}
\put(-0.21416,0.20780){\circle*{0.001}}\put(-0.06220,-0.20807){\circle*{0.001}}
\put(-0.36957,0.02427){\circle*{0.001}}\put(-0.02756,0.13811){\circle*{0.001}}
\put(0.22303,-0.01548){\circle*{0.001}}\put(0.04180,-0.07863){\circle*{0.001}}
\put(-0.12955,-0.00115){\circle*{0.001}}\put(-0.05432,0.04077){\circle*{0.001}}
\put(0.07734,0.01977){\circle*{0.001}}\put(0.08377,-0.01623){\circle*{0.001}}
\put(-0.05102,-0.04582){\circle*{0.001}}\put(-0.14127,-0.00199){\circle*{0.001}}
\put(0.03902,0.08669){\circle*{0.001}}\put(0.24290,0.01787){\circle*{0.001}}
\put(-0.02130,-0.14969){\circle*{0.001}}\put(-0.39618,-0.02389){\circle*{0.001}}
\put(-0.10149,0.21398){\circle*{0.001}}\put(-0.14429,-0.21502){\circle*{0.001}}
\put(-0.01561,0.15972){\circle*{0.001}}\put(0.26082,-0.02010){\circle*{0.001}}
\put(0.03675,-0.09397){\circle*{0.001}}\put(-0.15193,0.00492){\circle*{0.001}}
\put(-0.04674,0.05049){\circle*{0.001}}\put(0.08907,0.01197){\circle*{0.001}}
\put(0.06791,-0.02315){\circle*{0.001}}\put(-0.05601,-0.03384){\circle*{0.001}}
\put(-0.11188,0.00400){\circle*{0.001}}\put(0.04121,0.06699){\circle*{0.001}}
\put(0.19256,0.01228){\circle*{0.001}}\put(-0.03164,-0.11989){\circle*{0.001}}
\put(-0.32507,-0.02493){\circle*{0.001}}\put(-0.02096,0.19162){\circle*{0.001}}
\put(0.36463,-0.16152){\circle*{0.001}}\put(-0.36582,-0.16114){\circle*{0.001}}
\put(0.01997,0.19205){\circle*{0.001}}\put(0.32611,-0.02444){\circle*{0.001}}
\put(0.03249,-0.12018){\circle*{0.001}}\put(-0.19323,0.01201){\circle*{0.001}}
\put(-0.04173,0.06713){\circle*{0.001}}\put(0.11219,0.00416){\circle*{0.001}}
\put(0.05629,-0.03386){\circle*{0.001}}\put(-0.06771,-0.02343){\circle*{0.001}}
\put(-0.08919,0.01188){\circle*{0.001}}\put(0.04598,0.05068){\circle*{0.001}}
\put(0.15193,0.00516){\circle*{0.001}}\put(-0.03613,-0.09405){\circle*{0.001}}
\put(-0.26072,-0.02056){\circle*{0.001}}\put(0.01447,0.15977){\circle*{0.001}}
\put(0.14591,-0.21477){\circle*{0.001}}\put(0.09984,0.21416){\circle*{0.001}}
\put(0.11918,-0.00675){\circle*{0.001}}\put(-0.04732,-0.07052){\circle*{0.001}}
\put(-0.20415,-0.01128){\circle*{0.001}}\put(0.03391,0.12638){\circle*{0.001}}
\put(0.34241,0.02363){\circle*{0.001}}\put(0.03031,-0.19890){\circle*{0.001}}
\put(0.30235,0.18684){\circle*{0.001}}\put(-0.00680,-0.18467){\circle*{0.001}}
\put(-0.30981,0.02270){\circle*{0.001}}\put(-0.03697,0.11312){\circle*{0.001}}
\put(0.18267,-0.00859){\circle*{0.001}}\put(0.04708,-0.06225){\circle*{0.001}}
\put(-0.10660,-0.00890){\circle*{0.001}}\put(-0.06658,0.03013){\circle*{0.001}}
\put(0.06583,0.03077){\circle*{0.001}}\put(0.10790,-0.00837){\circle*{0.001}}
\put(-0.04658,-0.06319){\circle*{0.001}}\put(-0.18478,-0.00964){\circle*{0.001}}
\put(0.03519,0.11466){\circle*{0.001}}\put(0.31315,0.02341){\circle*{0.001}}
\put(0.01071,-0.18628){\circle*{0.001}}\put(-0.31727,0.18159){\circle*{0.001}}
\put(-0.02617,-0.19747){\circle*{0.001}}\put(-0.33892,0.02311){\circle*{0.001}}
\put(-0.03543,0.12482){\circle*{0.001}}\put(0.20184,-0.01045){\circle*{0.001}}
\put(0.04781,-0.06949){\circle*{0.001}}\put(-0.11764,-0.00715){\circle*{0.001}}
\put(-0.06626,0.03434){\circle*{0.001}}\put(0.07180,0.02915){\circle*{0.001}}
\put(0.10597,-0.01084){\circle*{0.001}}\put(-0.04950,-0.06122){\circle*{0.001}}
\put(-0.18080,-0.00769){\circle*{0.001}}\put(0.03756,0.11183){\circle*{0.001}}
\put(0.30672,0.02268){\circle*{0.001}}\put(0.00512,-0.18328){\circle*{0.001}}
\put(-0.29272,0.18995){\circle*{0.001}}\put(-0.02989,-0.20033){\circle*{0.001}}
\put(-0.34599,0.02206){\circle*{0.001}}\put(-0.03625,0.12744){\circle*{0.001}}
\put(0.20659,-0.00967){\circle*{0.001}}\put(0.05067,-0.07088){\circle*{0.001}}
\put(-0.12061,-0.00886){\circle*{0.001}}\put(-0.07137,0.03473){\circle*{0.001}}
\put(0.07405,0.03217){\circle*{0.001}}\put(0.11484,-0.01033){\circle*{0.001}}
\put(-0.05132,-0.06676){\circle*{0.001}}\put(-0.19593,-0.00873){\circle*{0.001}}
\put(0.03774,0.12095){\circle*{0.001}}\put(0.32998,0.02271){\circle*{0.001}}
\put(0.01812,-0.19383){\circle*{0.001}}\put(-0.38436,0.15211){\circle*{0.001}}
\put(0.35027,0.16896){\circle*{0.001}}\put(-0.01054,-0.19049){\circle*{0.001}}
\put(-0.32254,0.02169){\circle*{0.001}}\put(-0.03940,0.11776){\circle*{0.001}}
\put(0.19099,-0.00748){\circle*{0.001}}\put(0.05197,-0.06468){\circle*{0.001}}
\put(-0.11178,-0.01115){\circle*{0.001}}\put(-0.07451,0.03082){\circle*{0.001}}
\put(0.06933,0.03536){\circle*{0.001}}\put(0.12115,-0.00783){\circle*{0.001}}
\put(-0.04897,-0.07151){\circle*{0.001}}\put(-0.20739,-0.01070){\circle*{0.001}}
\put(0.03425,0.12816){\circle*{0.001}}\put(0.34707,0.02329){\circle*{0.001}}
\put(0.03501,-0.20069){\circle*{0.001}}\put(0.28557,0.19221){\circle*{0.001}}
\put(-0.00314,-0.18263){\circle*{0.001}}\put(-0.30557,0.02197){\circle*{0.001}}
\put(-0.03808,0.11126){\circle*{0.001}}\put(0.17996,-0.00750){\circle*{0.001}}
\put(0.04907,-0.06091){\circle*{0.001}}\put(-0.10525,-0.01054){\circle*{0.001}}
\put(-0.07039,0.02902){\circle*{0.001}}\put(0.06545,0.03346){\circle*{0.001}}
\put(0.11482,-0.00715){\circle*{0.001}}\put(-0.04679,-0.06777){\circle*{0.001}}
\put(-0.19677,-0.01083){\circle*{0.001}}\put(0.03454,0.12196){\circle*{0.001}}
\put(0.33137,0.02388){\circle*{0.001}}\put(0.02240,-0.19437){\circle*{0.001}}
\put(-0.38934,0.14910){\circle*{0.001}}\put(0.34371,0.17139){\circle*{0.001}}
\put(-0.01240,-0.18959){\circle*{0.001}}\put(-0.32052,0.02293){\circle*{0.001}}
\put(-0.03565,0.11747){\circle*{0.001}}\put(0.18958,-0.00957){\circle*{0.001}}
\put(0.04690,-0.06493){\circle*{0.001}}\put(-0.11051,-0.00794){\circle*{0.001}}
\put(-0.06552,0.03176){\circle*{0.001}}\put(0.06781,0.02956){\circle*{0.001}}
\put(0.10548,-0.00945){\circle*{0.001}}\put(-0.04738,-0.06138){\circle*{0.001}}
\put(-0.18042,-0.00833){\circle*{0.001}}\put(0.03667,0.11176){\circle*{0.001}}
\put(0.30629,0.02273){\circle*{0.001}}\put(0.00481,-0.18304){\circle*{0.001}}
\put(-0.29108,0.19031){\circle*{0.001}}\put(-0.03216,-0.20038){\circle*{0.001}}
\put(-0.34639,0.02225){\circle*{0.001}}\put(-0.03528,0.12773){\circle*{0.001}}
\put(0.20672,-0.01089){\circle*{0.001}}\put(0.04868,-0.07126){\circle*{0.001}}
\put(-0.12055,-0.00751){\circle*{0.001}}\put(-0.06772,0.03527){\circle*{0.001}}
\put(0.07366,0.02977){\circle*{0.001}}\put(0.10837,-0.01119){\circle*{0.001}}
\put(-0.05074,-0.06257){\circle*{0.001}}\put(-0.18478,-0.00780){\circle*{0.001}}
\put(0.03812,0.11418){\circle*{0.001}}\put(0.31297,0.02238){\circle*{0.001}}
\put(0.00707,-0.18619){\circle*{0.001}}\put(-0.31550,0.18251){\circle*{0.001}}
\put(-0.02439,-0.19783){\circle*{0.001}}\put(-0.33967,0.02202){\circle*{0.001}}
\put(-0.03854,0.12470){\circle*{0.001}}\put(0.20230,-0.00916){\circle*{0.001}}
\put(0.05181,-0.06908){\circle*{0.001}}\put(-0.11834,-0.00977){\circle*{0.001}}
\put(-0.07357,0.03348){\circle*{0.001}}\put(0.07291,0.03392){\circle*{0.001}}
\put(0.11882,-0.00954){\circle*{0.001}}\put(-0.05084,-0.06957){\circle*{0.001}}
\put(-0.20308,-0.00944){\circle*{0.001}}\put(0.03684,0.12531){\circle*{0.001}}
\put(0.34079,0.02239){\circle*{0.001}}\put(0.02749,-0.19825){\circle*{0.001}}
\put(0.30838,0.18518){\circle*{0.001}}\put(-0.00431,-0.18566){\circle*{0.001}}
\put(-0.31209,0.02129){\circle*{0.001}}\put(-0.03951,0.11359){\circle*{0.001}}
\put(0.18412,-0.00716){\circle*{0.001}}\put(0.05139,-0.06213){\circle*{0.001}}
\put(-0.10777,-0.01153){\circle*{0.001}}\put(-0.07386,0.02939){\circle*{0.001}}
\put(0.06702,0.03543){\circle*{0.001}}\put(0.12039,-0.00708){\circle*{0.001}}
\put(-0.04764,-0.07128){\circle*{0.001}}\put(-0.20630,-0.01101){\circle*{0.001}}
\put(0.03366,0.12761){\circle*{0.001}}\put(0.34555,0.02327){\circle*{0.001}}
\put(0.03435,-0.20004){\circle*{0.001}}\put(0.29124,0.19040){\circle*{0.001}}
\put(-0.00474,-0.18330){\circle*{0.001}}\put(-0.30707,0.02192){\circle*{0.001}}
\put(-0.03675,0.11198){\circle*{0.001}}\put(0.18077,-0.00837){\circle*{0.001}}
\put(0.04791,-0.06140){\circle*{0.001}}\put(-0.10554,-0.00959){\circle*{0.001}}
\put(-0.06780,0.02949){\circle*{0.001}}\put(0.06522,0.03169){\circle*{0.001}}
\put(0.10996,-0.00775){\circle*{0.001}}\put(-0.04614,-0.06463){\circle*{0.001}}
\put(-0.18835,-0.00996){\circle*{0.001}}\put(0.03435,0.11689){\circle*{0.001}}
\put(0.31858,0.02366){\circle*{0.001}}\put(0.01388,-0.18877){\circle*{0.001}}
\put(-0.33903,0.17317){\circle*{0.001}}\put(-0.02284,-0.19513){\circle*{0.001}}
\put(-0.33334,0.02308){\circle*{0.001}}\put(-0.03595,0.12255){\circle*{0.001}}
\put(0.19804,-0.01038){\circle*{0.001}}\put(0.04700,-0.06818){\circle*{0.001}}
\put(-0.11541,-0.00743){\circle*{0.001}}\put(-0.06561,0.03368){\circle*{0.001}}
\put(0.07043,0.02921){\circle*{0.001}}\put(0.10537,-0.01062){\circle*{0.001}}
\put(-0.04918,-0.06094){\circle*{0.001}}\put(-0.17999,-0.00798){\circle*{0.001}}
\put(0.03685,0.11143){\circle*{0.001}}\put(0.30570,0.02211){\circle*{0.001}}
\put(0.00353,-0.18272){\circle*{0.001}}\put(-0.28811,0.19132){\circle*{0.001}}
\put(-0.03237,-0.20073){\circle*{0.001}}\put(-0.34719,0.02216){\circle*{0.001}}
\put(-0.03598,0.12797){\circle*{0.001}}\put(0.20730,-0.01048){\circle*{0.001}}
\put(0.05007,-0.07128){\circle*{0.001}}\put(-0.12100,-0.00836){\circle*{0.001}}
\put(-0.07014,0.03506){\circle*{0.001}}\put(0.07413,0.03130){\circle*{0.001}}
\put(0.11257,-0.01069){\circle*{0.001}}\put(-0.05119,-0.06527){\circle*{0.001}}
\put(-0.19201,-0.00823){\circle*{0.001}}\put(0.03786,0.11856){\circle*{0.001}}
\put(0.32414,0.02210){\circle*{0.001}}\put(0.01369,-0.19122){\circle*{0.001}}
\put(-0.35889,0.16495){\circle*{0.001}}\put(-0.01489,-0.19313){\circle*{0.001}}
\put(-0.32859,0.02147){\circle*{0.001}}\put(-0.03934,0.12014){\circle*{0.001}}
\put(0.19491,-0.00795){\circle*{0.001}}\put(0.05215,-0.06616){\circle*{0.001}}
\put(-0.11405,-0.01081){\circle*{0.001}}\put(-0.07451,0.03168){\circle*{0.001}}
\put(0.07056,0.03507){\circle*{0.001}}\put(0.12087,-0.00832){\circle*{0.001}}
\put(-0.05029,-0.07106){\circle*{0.001}}\put(-0.20676,-0.01043){\circle*{0.001}}
\put(0.03580,0.12766){\circle*{0.001}}\put(0.34614,0.02321){\circle*{0.001}}
\put(0.03267,-0.20041){\circle*{0.001}}\put(0.28801,0.19160){\circle*{0.001}}
\put(-0.00277,-0.18309){\circle*{0.001}}\put(-0.30655,0.02173){\circle*{0.001}}
\put(-0.03881,0.11155){\circle*{0.001}}\put(0.18060,-0.00717){\circle*{0.001}}
\put(0.05003,-0.06099){\circle*{0.001}}\put(-0.10565,-0.01106){\circle*{0.001}}
\put(-0.07180,0.02892){\circle*{0.001}}\put(0.06571,0.03433){\circle*{0.001}}
\put(0.11712,-0.00684){\circle*{0.001}}\put(-0.04687,-0.06925){\circle*{0.001}}
\put(-0.20070,-0.01095){\circle*{0.001}}\put(0.03397,0.12431){\circle*{0.001}}
\put(0.33716,0.02396){\circle*{0.001}}\put(0.02780,-0.19676){\circle*{0.001}}
\put(0.32196,0.17995){\circle*{0.001}}\put(-0.00917,-0.18700){\circle*{0.001}}
\put(-0.31485,0.02269){\circle*{0.001}}\put(-0.03643,0.11515){\circle*{0.001}}
\put(0.18584,-0.00927){\circle*{0.001}}\put(0.04662,-0.06355){\circle*{0.001}}
\put(-0.10834,-0.00853){\circle*{0.001}}\put(-0.06570,0.03098){\circle*{0.001}}
\put(0.06652,0.03014){\circle*{0.001}}\put(0.10634,-0.00876){\circle*{0.001}}
\put(-0.04650,-0.06211){\circle*{0.001}}\put(-0.18192,-0.00897){\circle*{0.001}}
\put(0.03577,0.11282){\circle*{0.001}}\put(0.30856,0.02345){\circle*{0.001}}
\put(0.00667,-0.18419){\circle*{0.001}}\put(-0.29982,0.18757){\circle*{0.001}}
\put(-0.03042,-0.19935){\circle*{0.001}}\put(-0.34371,0.02269){\circle*{0.001}}
\put(-0.03546,0.12669){\circle*{0.001}}\put(0.20500,-0.01071){\circle*{0.001}}
\put(0.04832,-0.07064){\circle*{0.001}}\put(-0.11953,-0.00712){\circle*{0.001}}
\put(-0.06695,0.03495){\circle*{0.001}}\put(0.07291,0.02938){\circle*{0.001}}
\put(0.10699,-0.01109){\circle*{0.001}}\put(-0.05015,-0.06176){\circle*{0.001}}
\put(-0.18242,-0.00771){\circle*{0.001}}\put(0.03777,0.11278){\circle*{0.001}}
\put(0.30938,0.02217){\circle*{0.001}}\put(0.00608,-0.18448){\circle*{0.001}}
\put(-0.30115,0.18740){\circle*{0.001}}\put(-0.02805,-0.19931){\circle*{0.001}}
\put(-0.34354,0.02152){\circle*{0.001}}\put(-0.03702,0.12632){\circle*{0.001}}
\put(0.20479,-0.00960){\circle*{0.001}}\put(0.05147,-0.07009){\circle*{0.001}}
\put(-0.11973,-0.00925){\circle*{0.001}}\put(-0.07270,0.03413){\circle*{0.001}}
\put(0.07357,0.03316){\circle*{0.001}}\put(0.11708,-0.01003){\circle*{0.001}}
\put(-0.05174,-0.06823){\circle*{0.001}}\put(-0.20001,-0.00897){\circle*{0.001}}
\put(0.03710,0.12344){\circle*{0.001}}\put(0.33606,0.02278){\circle*{0.001}}
\put(0.02344,-0.19638){\circle*{0.001}}\put(-0.40824,0.13818){\circle*{0.001}}
\put(0.32700,0.17841){\circle*{0.001}}\put(-0.00762,-0.18775){\circle*{0.001}}
\put(-0.31652,0.02164){\circle*{0.001}}\put(-0.03975,0.11535){\circle*{0.001}}
\put(0.18704,-0.00737){\circle*{0.001}}\put(0.05186,-0.06318){\circle*{0.001}}
\put(-0.10947,-0.01148){\circle*{0.001}}\put(-0.07407,0.03013){\circle*{0.001}}
\put(0.06796,0.03555){\circle*{0.001}}\put(0.12104,-0.00730){\circle*{0.001}}
\put(-0.04881,-0.07148){\circle*{0.001}}\put(-0.20727,-0.01104){\circle*{0.001}}
\put(0.03491,0.12809){\circle*{0.001}}\put(0.34691,0.02353){\circle*{0.001}}
\put(0.03543,-0.20062){\circle*{0.001}}\put(0.13866,-0.00930){\circle*{0.001}}
\put(-0.05598,-0.08161){\circle*{0.001}}\put(-0.23627,-0.01095){\circle*{0.001}}
\put(0.03480,0.14463){\circle*{0.001}}\put(0.07750,-0.21382){\circle*{0.001}}
\put(0.15995,0.21611){\circle*{0.001}}\put(0.02195,-0.16400){\circle*{0.001}}
\put(-0.27011,0.01558){\circle*{0.001}}\put(-0.05013,0.09558){\circle*{0.001}}
\put(0.15825,0.00223){\circle*{0.001}}\put(0.06703,-0.04985){\circle*{0.001}}
\put(-0.09463,-0.02494){\circle*{0.001}}\put(-0.10379,0.01994){\circle*{0.001}}
\put(0.06223,0.05698){\circle*{0.001}}\put(0.17473,0.00218){\circle*{0.001}}
\put(-0.04568,-0.10669){\circle*{0.001}}\put(-0.29676,-0.01880){\circle*{0.001}}
\put(0.00824,0.17815){\circle*{0.001}}\put(0.24960,-0.20244){\circle*{0.001}}
\put(0.03622,0.20514){\circle*{0.001}}\put(0.35826,-0.01913){\circle*{0.001}}
\put(0.04265,-0.13148){\circle*{0.001}}\put(-0.21490,0.00703){\circle*{0.001}}
\put(-0.06107,0.07254){\circle*{0.001}}\put(0.12645,0.01441){\circle*{0.001}}
\put(0.08862,-0.03431){\circle*{0.001}}\put(-0.07897,-0.04287){\circle*{0.001}}
\put(-0.14462,0.00818){\circle*{0.001}}\put(0.05594,0.08553){\circle*{0.001}}
\put(0.24632,0.01222){\circle*{0.001}}\put(-0.03192,-0.15050){\circle*{0.001}}
\put(-0.40170,-0.01815){\circle*{0.001}}\put(-0.09784,0.21642){\circle*{0.001}}
\put(-0.12761,-0.21769){\circle*{0.001}}\put(-0.02876,0.15777){\circle*{0.001}}
\put(0.25925,-0.01326){\circle*{0.001}}\put(0.05352,-0.09083){\circle*{0.001}}
\put(-0.15192,-0.00560){\circle*{0.001}}\put(-0.07424,0.04625){\circle*{0.001}}
\put(0.09180,0.03018){\circle*{0.001}}\put(0.11650,-0.01693){\circle*{0.001}}
\put(-0.06157,-0.06567){\circle*{0.001}}\put(-0.19711,-0.00470){\circle*{0.001}}
\put(0.04443,0.12062){\circle*{0.001}}\put(0.33163,0.01975){\circle*{0.001}}
\put(0.01487,-0.19450){\circle*{0.001}}\put(-0.38947,0.15004){\circle*{0.001}}
\put(0.34811,0.17054){\circle*{0.001}}\put(-0.00536,-0.19037){\circle*{0.001}}
\put(-0.32243,0.01886){\circle*{0.001}}\put(-0.04574,0.11675){\circle*{0.001}}
\put(0.19099,-0.00390){\circle*{0.001}}\put(0.06280,-0.06302){\circle*{0.001}}
\put(-0.11285,-0.01791){\circle*{0.001}}\put(-0.09261,0.02858){\circle*{0.001}}
\put(0.07152,0.04739){\circle*{0.001}}\put(0.15336,-0.00440){\circle*{0.001}}
\put(-0.05184,-0.09203){\circle*{0.001}}\put(-0.26145,-0.01502){\circle*{0.001}}
\put(0.02505,0.15929){\circle*{0.001}}\put(0.13605,-0.21730){\circle*{0.001}}
\put(0.09010,0.21620){\circle*{0.001}}\put(0.03448,-0.14903){\circle*{0.001}}
\put(-0.24413,0.01104){\circle*{0.001}}\put(-0.05628,0.08456){\circle*{0.001}}
\put(0.14307,0.00891){\circle*{0.001}}\put(0.07914,-0.04224){\circle*{0.001}}
\put(-0.08732,-0.03479){\circle*{0.001}}\put(-0.12662,0.01396){\circle*{0.001}}
\put(0.05959,0.07292){\circle*{0.001}}\put(0.21513,0.00745){\circle*{0.001}}
\put(-0.04051,-0.13183){\circle*{0.001}}\put(-0.35856,-0.01960){\circle*{0.001}}
\put(-0.03737,0.20524){\circle*{0.001}}\put(-0.24641,-0.20328){\circle*{0.001}}
\put(-0.00883,0.17794){\circle*{0.001}}\put(0.29660,-0.01785){\circle*{0.001}}
\put(0.04684,-0.10641){\circle*{0.001}}\put(-0.17448,0.00173){\circle*{0.001}}
\put(-0.06252,0.05674){\circle*{0.001}}\put(0.10332,0.02001){\circle*{0.001}}
\put(0.09415,-0.02468){\circle*{0.001}}\put(-0.06670,-0.04940){\circle*{0.001}}
\put(-0.15690,0.00186){\circle*{0.001}}\put(0.04879,0.09488){\circle*{0.001}}
\put(0.26770,0.01620){\circle*{0.001}}\put(-0.02197,-0.16281){\circle*{0.001}}
\put(-0.15595,0.21606){\circle*{0.001}}\put(-0.07906,-0.21457){\circle*{0.001}}
\put(-0.39098,0.01826){\circle*{0.001}}\put(-0.03571,0.14569){\circle*{0.001}}
\put(0.23829,-0.01084){\circle*{0.001}}\put(0.05596,-0.08233){\circle*{0.001}}
\put(-0.13960,-0.00887){\circle*{0.001}}\put(-0.07834,0.04096){\circle*{0.001}}
\put(0.08546,0.03445){\circle*{0.001}}\put(0.12530,-0.01327){\circle*{0.001}}
\put(-0.05885,-0.07218){\circle*{0.001}}\put(-0.21299,-0.00776){\circle*{0.001}}
\put(0.04098,0.13058){\circle*{0.001}}\put(0.35534,0.02058){\circle*{0.001}}
\put(0.03641,-0.20402){\circle*{0.001}}\put(0.25740,0.20055){\circle*{0.001}}
\put(0.00715,-0.17931){\circle*{0.001}}\put(-0.29924,0.01863){\circle*{0.001}}
\put(-0.04553,0.10765){\circle*{0.001}}\put(0.17611,-0.00278){\circle*{0.001}}
\put(0.06044,-0.05770){\circle*{0.001}}\put(-0.10411,-0.01847){\circle*{0.001}}
\put(-0.09050,0.02558){\circle*{0.001}}\put(0.06646,0.04706){\circle*{0.001}}
\put(0.15055,-0.00258){\circle*{0.001}}\put(-0.04905,-0.09076){\circle*{0.001}}
\put(-0.25723,-0.01535){\circle*{0.001}}\put(0.02477,0.15706){\circle*{0.001}}
\put(0.12884,-0.21662){\circle*{0.001}}\put(0.10119,0.21642){\circle*{0.001}}
\put(0.02937,-0.15150){\circle*{0.001}}\put(-0.24772,0.01337){\circle*{0.001}}
\put(-0.05113,0.08672){\circle*{0.001}}\put(0.14488,0.00524){\circle*{0.001}}
\put(0.07069,-0.04414){\circle*{0.001}}\put(-0.08765,-0.02874){\circle*{0.001}}
\put(-0.11120,0.01627){\circle*{0.001}}\put(0.05925,0.06269){\circle*{0.001}}
\put(0.18855,0.00509){\circle*{0.001}}\put(-0.04310,-0.11565){\circle*{0.001}}
\put(-0.31855,-0.02050){\circle*{0.001}}\put(-0.00638,0.18871){\circle*{0.001}}
\put(0.33556,-0.17546){\circle*{0.001}}\put(-0.40260,-0.14227){\circle*{0.001}}
\put(0.01630,0.19596){\circle*{0.001}}\put(0.33518,-0.01941){\circle*{0.001}}
\put(0.04316,-0.12215){\circle*{0.001}}\put(-0.19927,0.00586){\circle*{0.001}}
\put(-0.05960,0.06672){\circle*{0.001}}\put(0.11725,0.01520){\circle*{0.001}}
\put(0.08701,-0.03106){\circle*{0.001}}\put(-0.07375,-0.04295){\circle*{0.001}}
\put(-0.14282,0.00655){\circle*{0.001}}\put(0.05232,0.08509){\circle*{0.001}}
\put(0.24374,0.01333){\circle*{0.001}}\put(-0.03132,-0.14923){\circle*{0.001}}
\put(-0.39817,-0.01971){\circle*{0.001}}\put(-0.09463,0.21556){\circle*{0.001}}
\put(-0.13532,-0.21722){\circle*{0.001}}\put(-0.02563,0.15925){\circle*{0.001}}
\put(0.26145,-0.01513){\circle*{0.001}}\put(0.04927,-0.09233){\circle*{0.001}}
\put(-0.15302,-0.00270){\circle*{0.001}}\put(-0.06721,0.04781){\circle*{0.001}}
\put(0.09167,0.02568){\circle*{0.001}}\put(0.10453,-0.01870){\circle*{0.001}}
\put(-0.06064,-0.05783){\circle*{0.001}}\put(-0.17632,-0.00299){\circle*{0.001}}
\put(0.04479,0.10784){\circle*{0.001}}\put(0.29935,0.01935){\circle*{0.001}}
\put(-0.00525,-0.17948){\circle*{0.001}}\put(-0.26009,0.19981){\circle*{0.001}}
\put(-0.03352,-0.20404){\circle*{0.001}}\put(-0.35532,0.01932){\circle*{0.001}}
\put(-0.04176,0.13039){\circle*{0.001}}\put(0.21291,-0.00678){\circle*{0.001}}
\put(0.05979,-0.07196){\circle*{0.001}}\put(-0.12510,-0.01418){\circle*{0.001}}
\put(-0.08688,0.03417){\circle*{0.001}}\put(0.07790,0.04209){\circle*{0.001}}
\put(0.14202,-0.00809){\circle*{0.001}}\put(-0.05499,-0.08400){\circle*{0.001}}
\put(-0.24196,-0.01212){\circle*{0.001}}\put(0.03319,0.14802){\circle*{0.001}}
\put(0.08794,-0.21552){\circle*{0.001}}\put(0.14126,0.21716){\circle*{0.001}}
\put(0.02491,-0.16042){\circle*{0.001}}\put(-0.26368,0.01466){\circle*{0.001}}
\put(-0.05110,0.09293){\circle*{0.001}}\put(0.15447,0.00360){\circle*{0.001}}
\put(0.06998,-0.04790){\circle*{0.001}}\put(-0.09288,-0.02707){\circle*{0.001}}
\put(-0.10883,0.01856){\circle*{0.001}}\put(0.06181,0.06051){\circle*{0.001}}
\put(0.18381,0.00357){\circle*{0.001}}\put(-0.04550,-0.11238){\circle*{0.001}}
\put(-0.31111,-0.01953){\circle*{0.001}}\put(0.00011,0.18519){\circle*{0.001}}
\put(0.30440,-0.18708){\circle*{0.001}}\put(0.02137,0.19932){\circle*{0.001}}
\put(0.34316,-0.01894){\circle*{0.001}}\put(0.04430,-0.12518){\circle*{0.001}}
\put(-0.20467,0.00515){\circle*{0.001}}\put(-0.06213,0.06840){\circle*{0.001}}
\put(0.12053,0.01623){\circle*{0.001}}\put(0.09062,-0.03189){\circle*{0.001}}
\put(-0.07580,-0.04513){\circle*{0.001}}\put(-0.14922,0.00627){\circle*{0.001}}
\put(0.05419,0.08886){\circle*{0.001}}\put(0.25426,0.01327){\circle*{0.001}}
\put(-0.02939,-0.15506){\circle*{0.001}}\put(-0.11729,0.21729){\circle*{0.001}}
\put(-0.10552,-0.21749){\circle*{0.001}}\put(-0.40784,0.01705){\circle*{0.001}}
\put(-0.03169,0.15315){\circle*{0.001}}\put(0.25117,-0.01207){\circle*{0.001}}
\put(0.05567,-0.08738){\circle*{0.001}}\put(-0.14729,-0.00739){\circle*{0.001}}
\put(-0.07756,0.04404){\circle*{0.001}}\put(0.08941,0.03322){\circle*{0.001}}
\put(0.12327,-0.01521){\circle*{0.001}}\put(-0.06116,-0.07034){\circle*{0.001}}
\put(-0.20915,-0.00638){\circle*{0.001}}\put(0.04261,0.12806){\circle*{0.001}}
\put(0.34976,0.01963){\circle*{0.001}}\put(0.02876,-0.20196){\circle*{0.001}}
\put(0.27875,0.19500){\circle*{0.001}}\put(0.00442,-0.18206){\circle*{0.001}}
\put(-0.30478,0.01873){\circle*{0.001}}\put(-0.04685,0.10968){\circle*{0.001}}
\put(0.17973,-0.00245){\circle*{0.001}}\put(0.06258,-0.05874){\circle*{0.001}}
\put(-0.10629,-0.01942){\circle*{0.001}}\put(-0.09374,0.02586){\circle*{0.001}}
\put(0.06825,0.04875){\circle*{0.001}}\put(0.15578,-0.00256){\circle*{0.001}}
\put(-0.04950,-0.09401){\circle*{0.001}}\put(-0.26572,-0.01580){\circle*{0.001}}
\put(0.02251,0.16172){\circle*{0.001}}\put(0.15003,-0.21645){\circle*{0.001}}
\put(0.08199,0.21516){\circle*{0.001}}\put(0.03479,-0.14677){\circle*{0.001}}
\put(-0.24004,0.01131){\circle*{0.001}}\put(-0.05579,0.08307){\circle*{0.001}}
\put(0.14075,0.00867){\circle*{0.001}}\put(0.07894,-0.04123){\circle*{0.001}}
\put(-0.08595,-0.03468){\circle*{0.001}}\put(-0.12584,0.01359){\circle*{0.001}}
\put(0.05888,0.07256){\circle*{0.001}}\put(0.21390,0.00802){\circle*{0.001}}
\put(-0.04043,-0.13117){\circle*{0.001}}\put(-0.35677,-0.02025){\circle*{0.001}}
\put(-0.03615,0.20460){\circle*{0.001}}\put(-0.25281,-0.20168){\circle*{0.001}}
\put(-0.00717,0.17870){\circle*{0.001}}\put(0.29796,-0.01860){\circle*{0.001}}
\put(0.04559,-0.10715){\circle*{0.001}}\put(-0.17537,0.00211){\circle*{0.001}}
\put(-0.06152,0.05720){\circle*{0.001}}\put(0.10380,0.01893){\circle*{0.001}}
\put(0.09169,-0.02531){\circle*{0.001}}\put(-0.06649,-0.04790){\circle*{0.001}}
\put(-0.15280,0.00231){\circle*{0.001}}\put(0.04836,0.09231){\circle*{0.001}}
\put(0.26096,0.01565){\circle*{0.001}}\put(-0.02281,-0.15916){\circle*{0.001}}
\put(-0.13657,0.21687){\circle*{0.001}}\put(-0.09350,-0.21582){\circle*{0.001}}
\put(-0.39889,0.01810){\circle*{0.001}}\put(-0.03210,0.14938){\circle*{0.001}}
\put(0.24428,-0.01247){\circle*{0.001}}\put(0.05339,-0.08504){\circle*{0.001}}
\put(-0.14294,-0.00653){\circle*{0.001}}\put(-0.07339,0.04299){\circle*{0.001}}
\put(0.08683,0.03076){\circle*{0.001}}\put(0.11619,-0.01520){\circle*{0.001}}
\put(-0.05911,-0.06606){\circle*{0.001}}\put(-0.19724,-0.00592){\circle*{0.001}}
\put(0.04248,0.12100){\circle*{0.001}}\put(0.33192,0.02045){\circle*{0.001}}
\put(0.01615,-0.19462){\circle*{0.001}}\put(-0.39097,0.14900){\circle*{0.001}}
\put(0.34588,0.17132){\circle*{0.001}}\put(0.15796,-0.01218){\circle*{0.001}}
\put(-0.06461,-0.09249){\circle*{0.001}}\put(-0.26745,-0.01017){\circle*{0.001}}
\put(0.03341,0.16171){\circle*{0.001}}\put(0.14270,-0.21890){\circle*{0.001}}
\put(0.06965,0.21687){\circle*{0.001}}\put(0.04694,-0.14569){\circle*{0.001}}
\put(-0.24070,0.00409){\circle*{0.001}}\put(-0.07311,0.08076){\circle*{0.001}}
\put(0.14256,0.01991){\circle*{0.001}}\put(0.10845,-0.03761){\circle*{0.001}}
\put(-0.09009,-0.05395){\circle*{0.001}}\put(-0.17781,0.00813){\circle*{0.001}}
\put(0.06220,0.10563){\circle*{0.001}}\put(0.30014,0.01218){\circle*{0.001}}
\put(-0.01950,-0.17922){\circle*{0.001}}\put(-0.25251,0.20341){\circle*{0.001}}
\put(-0.02052,-0.20570){\circle*{0.001}}\put(-0.35821,0.01280){\circle*{0.001}}
\put(-0.05750,0.12940){\circle*{0.001}}\put(0.21511,0.00229){\circle*{0.001}}
\put(0.08447,-0.06917){\circle*{0.001}}\put(-0.12885,-0.02980){\circle*{0.001}}
\put(-0.12951,0.02929){\circle*{0.001}}\put(0.08361,0.06966){\circle*{0.001}}
\put(0.21580,-0.00161){\circle*{0.001}}\put(-0.05608,-0.12996){\circle*{0.001}}
\put(-0.35906,-0.01381){\circle*{0.001}}\put(-0.02313,0.20604){\circle*{0.001}}
\put(-0.24535,-0.20533){\circle*{0.001}}\put(-0.02162,0.17869){\circle*{0.001}}
\put(0.29934,-0.01130){\circle*{0.001}}\put(0.06332,-0.10510){\circle*{0.001}}
\put(-0.17715,-0.00870){\circle*{0.001}}\put(-0.09073,0.05349){\circle*{0.001}}
\put(0.10776,0.03801){\circle*{0.001}}\put(0.14300,-0.01940){\circle*{0.001}}
\put(-0.07214,-0.08113){\circle*{0.001}}\put(-0.24109,-0.00480){\circle*{0.001}}
\put(0.04534,0.14606){\circle*{0.001}}\put(0.07442,-0.21667){\circle*{0.001}}
\put(0.13779,0.21952){\circle*{0.001}}\put(0.03516,-0.16135){\circle*{0.001}}
\put(-0.26707,0.00942){\circle*{0.001}}\put(-0.06561,0.09213){\circle*{0.001}}
\put(0.15755,0.01268){\circle*{0.001}}\put(0.09417,-0.04556){\circle*{0.001}}
\put(-0.09693,-0.04296){\circle*{0.001}}\put(-0.15166,0.01402){\circle*{0.001}}
\put(0.06638,0.08798){\circle*{0.001}}\put(0.25652,0.00881){\circle*{0.001}}
\put(-0.03822,-0.15543){\circle*{0.001}}\put(-0.11294,0.21916){\circle*{0.001}}
\put(-0.09609,-0.21878){\circle*{0.001}}\put(-0.40789,0.01214){\circle*{0.001}}
\put(-0.04134,0.15189){\circle*{0.001}}\put(0.25071,-0.00698){\circle*{0.001}}
\put(0.06958,-0.08514){\circle*{0.001}}\put(-0.14801,-0.01639){\circle*{0.001}}
\put(-0.10045,0.04100){\circle*{0.001}}\put(0.09219,0.04825){\circle*{0.001}}
\put(0.16356,-0.01088){\circle*{0.001}}\put(-0.06403,-0.09622){\circle*{0.001}}
\put(-0.27681,-0.01079){\circle*{0.001}}\put(0.02942,0.16689){\circle*{0.001}}
\put(0.17036,-0.21709){\circle*{0.001}}\put(0.05291,0.21423){\circle*{0.001}}
\put(0.05144,-0.14067){\circle*{0.001}}\put(-0.23284,0.00229){\circle*{0.001}}
\put(-0.07777,0.07696){\circle*{0.001}}\put(0.13831,0.02330){\circle*{0.001}}
\put(0.11541,-0.03515){\circle*{0.001}}\put(-0.08826,-0.05928){\circle*{0.001}}
\put(-0.19084,0.00597){\circle*{0.001}}\put(0.06068,0.11406){\circle*{0.001}}
\put(0.32085,0.01351){\circle*{0.001}}\put(-0.00735,-0.18951){\circle*{0.001}}
\put(-0.33922,0.17565){\circle*{0.001}}\put(-0.00108,-0.19666){\circle*{0.001}}
\put(-0.33654,0.01277){\circle*{0.001}}\put(-0.06108,0.12021){\circle*{0.001}}
\put(0.20079,0.00474){\circle*{0.001}}\put(0.08724,-0.06324){\circle*{0.001}}
\put(-0.12092,-0.03329){\circle*{0.001}}\put(-0.13566,0.02540){\circle*{0.001}}
\put(0.07967,0.07463){\circle*{0.001}}\put(0.22720,0.00130){\circle*{0.001}}
\put(-0.05307,-0.13715){\circle*{0.001}}\put(-0.37569,-0.01403){\circle*{0.001}}
\put(-0.04386,0.21179){\circle*{0.001}}\put(-0.19031,-0.21518){\circle*{0.001}}
\put(-0.02836,0.17067){\circle*{0.001}}\put(0.28403,-0.01064){\circle*{0.001}}
\put(0.06437,-0.09895){\circle*{0.001}}\put(-0.16775,-0.01074){\circle*{0.001}}
\put(-0.09254,0.04962){\circle*{0.001}}\put(0.10264,0.04035){\circle*{0.001}}
\put(0.14713,-0.01687){\circle*{0.001}}\put(-0.06951,-0.08440){\circle*{0.001}}
\put(-0.24853,-0.00665){\circle*{0.001}}\put(0.04142,0.15065){\circle*{0.001}}
\put(0.09078,-0.21846){\circle*{0.001}}\put(0.11585,0.21970){\circle*{0.001}}
\put(0.03907,-0.15665){\circle*{0.001}}\put(-0.25897,0.00792){\circle*{0.001}}
\put(-0.06714,0.08874){\circle*{0.001}}\put(0.15279,0.01451){\circle*{0.001}}
\put(0.09728,-0.04329){\circle*{0.001}}\put(-0.09457,-0.04558){\circle*{0.001}}
\put(-0.15750,0.01266){\circle*{0.001}}\put(0.06525,0.09208){\circle*{0.001}}
\put(0.26665,0.00981){\circle*{0.001}}\put(-0.03405,-0.16122){\circle*{0.001}}
\put(-0.13934,0.21917){\circle*{0.001}}\put(-0.07260,-0.21700){\circle*{0.001}}
\put(-0.39570,0.01242){\circle*{0.001}}\put(-0.04690,0.14613){\circle*{0.001}}
\put(0.24149,-0.00414){\circle*{0.001}}\put(0.07326,-0.08104){\circle*{0.001}}
\put(-0.14304,-0.01992){\circle*{0.001}}\put(-0.10866,0.03775){\circle*{0.001}}
\put(0.09036,0.05403){\circle*{0.001}}\put(0.17811,-0.00818){\circle*{0.001}}
\put(-0.06233,-0.10579){\circle*{0.001}}\put(-0.30058,-0.01221){\circle*{0.001}}
\put(0.01937,0.17944){\circle*{0.001}}\put(0.25311,-0.20336){\circle*{0.001}}
\put(0.02002,0.20553){\circle*{0.001}}\put(0.35778,-0.01263){\circle*{0.001}}
\put(0.05784,-0.12917){\circle*{0.001}}\put(-0.21481,-0.00252){\circle*{0.001}}
\put(-0.08490,0.06899){\circle*{0.001}}\put(0.12869,0.03010){\circle*{0.001}}
\put(0.13021,-0.02910){\circle*{0.001}}\put(-0.08350,-0.07014){\circle*{0.001}}
\put(-0.21696,0.00138){\circle*{0.001}}\put(0.05581,0.13068){\circle*{0.001}}
\put(0.36084,0.01321){\circle*{0.001}}\put(0.02435,-0.20670){\circle*{0.001}}
\put(0.23910,0.20674){\circle*{0.001}}\put(0.02265,-0.17788){\circle*{0.001}}
\put(-0.29772,0.01161){\circle*{0.001}}\put(-0.06386,0.10441){\circle*{0.001}}
\put(0.17618,0.00913){\circle*{0.001}}\put(0.09085,-0.05322){\circle*{0.001}}
\put(-0.10718,-0.03854){\circle*{0.001}}\put(-0.14407,0.01898){\circle*{0.001}}
\put(0.07254,0.08172){\circle*{0.001}}\put(0.24285,0.00526){\circle*{0.001}}
\put(-0.04460,-0.14714){\circle*{0.001}}\put(-0.39742,-0.01388){\circle*{0.001}}
\put(-0.07677,0.21730){\circle*{0.001}}\put(-0.13264,-0.21964){\circle*{0.001}}
\put(-0.03654,0.16021){\circle*{0.001}}\put(0.26518,-0.00868){\circle*{0.001}}
\put(0.06669,-0.09121){\circle*{0.001}}\put(-0.15653,-0.01311){\circle*{0.001}}
\put(-0.09572,0.04484){\circle*{0.001}}\put(0.09670,0.04385){\circle*{0.001}}
\put(0.15409,-0.01369){\circle*{0.001}}\put(-0.06669,-0.08955){\circle*{0.001}}
\put(-0.26075,-0.00905){\circle*{0.001}}\put(0.03661,0.15784){\circle*{0.001}}
\put(0.12288,-0.21947){\circle*{0.001}}\put(0.08384,0.21840){\circle*{0.001}}
\put(0.04411,-0.14945){\circle*{0.001}}\put(-0.24680,0.00594){\circle*{0.001}}
\put(-0.07143,0.08336){\circle*{0.001}}\put(0.14593,0.01808){\circle*{0.001}}
\put(0.10430,-0.03967){\circle*{0.001}}\put(-0.09147,-0.05104){\circle*{0.001}}
\put(-0.17065,0.00961){\circle*{0.001}}\put(0.06379,0.10081){\circle*{0.001}}
\put(0.28844,0.01151){\circle*{0.001}}\put(-0.02465,-0.17314){\circle*{0.001}}
\put(-0.20903,0.21215){\circle*{0.001}}\put(-0.03551,-0.21027){\circle*{0.001}}
\put(-0.37086,0.01300){\circle*{0.001}}\put(-0.05475,0.13491){\circle*{0.001}}
\put(0.22376,0.00049){\circle*{0.001}}\put(0.08223,-0.07279){\circle*{0.001}}
\put(-0.13344,-0.02726){\circle*{0.001}}\put(-0.12402,0.03202){\circle*{0.001}}
\put(0.08617,0.06550){\circle*{0.001}}\put(0.20612,-0.00349){\circle*{0.001}}
\put(-0.05860,-0.12377){\circle*{0.001}}\put(-0.34457,-0.01329){\circle*{0.001}}
\put(-0.00997,0.20016){\circle*{0.001}}\put(-0.30301,-0.18920){\circle*{0.001}}
\put(-0.01530,0.18564){\circle*{0.001}}\put(0.31315,-0.01209){\circle*{0.001}}
\put(0.06288,-0.11063){\circle*{0.001}}\put(-0.18580,-0.00716){\circle*{0.001}}
\put(-0.08918,0.05715){\circle*{0.001}}\put(0.11244,0.03629){\circle*{0.001}}
\put(0.13996,-0.02186){\circle*{0.001}}\put(-0.07516,-0.07857){\circle*{0.001}}
\put(-0.23571,-0.00346){\circle*{0.001}}\put(0.04824,0.14267){\circle*{0.001}}
\put(0.06113,-0.21514){\circle*{0.001}}\put(0.15682,0.21848){\circle*{0.001}}
\put(0.03268,-0.16487){\circle*{0.001}}\put(-0.27337,0.01003){\circle*{0.001}}
\put(-0.06553,0.09459){\circle*{0.001}}\put(0.16138,0.01150){\circle*{0.001}}
\put(0.09324,-0.04705){\circle*{0.001}}\put(-0.09913,-0.04161){\circle*{0.001}}
\put(-0.14912,0.01531){\circle*{0.001}}\put(0.06780,0.08608){\circle*{0.001}}
\put(0.25228,0.00762){\circle*{0.001}}\put(-0.04020,-0.15288){\circle*{0.001}}
\put(-0.40973,-0.01376){\circle*{0.001}}\put(-0.10077,0.21891){\circle*{0.001}}
\put(-0.10608,-0.21936){\circle*{0.001}}\put(-0.03916,0.15444){\circle*{0.001}}
\put(0.25498,-0.00766){\circle*{0.001}}\put(0.06782,-0.08707){\circle*{0.001}}
\put(-0.15051,-0.01488){\circle*{0.001}}\put(-0.09807,0.04218){\circle*{0.001}}
\put(0.09355,0.04614){\circle*{0.001}}\put(0.15884,-0.01181){\circle*{0.001}}
\put(-0.06508,-0.09296){\circle*{0.001}}\put(-0.26892,-0.00994){\circle*{0.001}}
\put(0.03249,0.16252){\circle*{0.001}}\put(0.14716,-0.21866){\circle*{0.001}}
\put(0.06765,0.21645){\circle*{0.001}}\put(0.04788,-0.14489){\circle*{0.001}}
\put(-0.23945,0.00414){\circle*{0.001}}\put(-0.07394,0.08014){\circle*{0.001}}
\put(0.14182,0.02052){\circle*{0.001}}\put(0.10925,-0.03737){\circle*{0.001}}
\put(-0.08961,-0.05479){\circle*{0.001}}\put(-0.17964,0.00804){\circle*{0.001}}
\put(0.06270,0.10675){\circle*{0.001}}\put(0.30307,0.01286){\circle*{0.001}}
\put(-0.01777,-0.18076){\circle*{0.001}}\put(-0.26462,0.20038){\circle*{0.001}}
\put(-0.01802,-0.20442){\circle*{0.001}}\put(-0.35497,0.01301){\circle*{0.001}}
\put(-0.05838,0.12799){\circle*{0.001}}\put(0.21294,0.00296){\circle*{0.001}}
\put(0.08526,-0.06819){\circle*{0.001}}\put(-0.12757,-0.03052){\circle*{0.001}}
\put(-0.13050,0.02888){\circle*{0.001}}\put(0.08351,0.07044){\circle*{0.001}}
\put(0.21796,-0.00093){\circle*{0.001}}\put(-0.05648,-0.13122){\circle*{0.001}}
\put(-0.36229,-0.01361){\circle*{0.001}}\put(-0.02777,0.20719){\circle*{0.001}}
\put(-0.23510,-0.20748){\circle*{0.001}}\put(-0.02333,0.17715){\circle*{0.001}}
\put(0.29633,-0.01135){\circle*{0.001}}\put(0.06395,-0.10384){\circle*{0.001}}
\put(-0.17527,-0.00928){\circle*{0.001}}\put(-0.09079,0.05287){\circle*{0.001}}
\put(0.10661,0.03859){\circle*{0.001}}\put(0.14374,-0.01912){\circle*{0.001}}
\put(-0.07214,-0.08170){\circle*{0.001}}\put(-0.24263,-0.00541){\circle*{0.001}}
\put(0.04430,0.14705){\circle*{0.001}}\put(0.07683,-0.21719){\circle*{0.001}}
\put(0.17708,-0.01537){\circle*{0.001}}\put(-0.07412,-0.10298){\circle*{0.001}}
\put(-0.29774,-0.00756){\circle*{0.001}}\put(0.02943,0.17747){\circle*{0.001}}
\put(0.23423,-0.20866){\circle*{0.001}}\put(0.01643,0.20784){\circle*{0.001}}
\put(0.36308,-0.00864){\circle*{0.001}}\put(0.06637,-0.13019){\circle*{0.001}}
\put(-0.21869,-0.00754){\circle*{0.001}}\put(-0.09883,0.06846){\circle*{0.001}}
\put(0.13222,0.03879){\circle*{0.001}}\put(0.15370,-0.02739){\circle*{0.001}}
\put(-0.08771,-0.08493){\circle*{0.001}}\put(-0.25670,-0.00053){\circle*{0.001}}
\put(0.05186,0.15397){\circle*{0.001}}\put(0.09649,-0.22170){\circle*{0.001}}
\put(0.08556,0.22163){\circle*{0.001}}\put(0.05514,-0.15203){\circle*{0.001}}
\put(-0.25379,-0.00051){\circle*{0.001}}\put(-0.08917,0.08354){\circle*{0.001}}
\put(0.15167,0.02897){\circle*{0.001}}\put(0.13486,-0.03738){\circle*{0.001}}
\put(-0.09706,-0.07038){\circle*{0.001}}\put(-0.22246,0.00650){\circle*{0.001}}
\put(0.06501,0.13261){\circle*{0.001}}\put(0.36844,0.00976){\circle*{0.001}}
\put(0.02291,-0.20990){\circle*{0.001}}\put(0.21224,0.21312){\circle*{0.001}}
\put(0.03448,-0.17471){\circle*{0.001}}\put(-0.29280,0.00684){\circle*{0.001}}
\put(-0.07588,0.10075){\circle*{0.001}}\put(0.17397,0.01680){\circle*{0.001}}
\put(0.11060,-0.04939){\circle*{0.001}}\put(-0.10801,-0.05150){\circle*{0.001}}
\put(-0.17809,0.01499){\circle*{0.001}}\put(0.07365,0.10368){\circle*{0.001}}
\put(0.29926,0.00803){\circle*{0.001}}\put(-0.02829,-0.17831){\circle*{0.001}}
\put(-0.24085,0.20720){\circle*{0.001}}\put(-0.01478,-0.20719){\circle*{0.001}}
\put(-0.36136,0.00905){\circle*{0.001}}\put(-0.06706,0.12942){\circle*{0.001}}
\put(0.21761,0.00746){\circle*{0.001}}\put(0.09945,-0.06789){\circle*{0.001}}
\put(-0.13149,-0.03929){\circle*{0.001}}\put(-0.15434,0.02731){\circle*{0.001}}
\put(0.08715,0.08561){\circle*{0.001}}\put(0.25815,0.00101){\circle*{0.001}}
\put(-0.05252,-0.15474){\circle*{0.001}}\put(-0.09880,0.22203){\circle*{0.001}}
\put(-0.08320,-0.22128){\circle*{0.001}}\put(-0.05630,0.15112){\circle*{0.001}}
\put(0.25239,0.00118){\circle*{0.001}}\put(0.09024,-0.08281){\circle*{0.001}}
\put(-0.15110,-0.02938){\circle*{0.001}}\put(-0.13607,0.03709){\circle*{0.001}}
\put(0.09718,0.07125){\circle*{0.001}}\put(0.22502,-0.00582){\circle*{0.001}}
\put(-0.06408,-0.13423){\circle*{0.001}}\put(-0.37212,-0.00964){\circle*{0.001}}
\put(-0.02818,0.21120){\circle*{0.001}}\put(-0.20074,-0.21499){\circle*{0.001}}
\put(-0.03522,0.17299){\circle*{0.001}}\put(0.28956,-0.00641){\circle*{0.001}}
\put(0.07643,-0.09941){\circle*{0.001}}\put(-0.17211,-0.01754){\circle*{0.001}}
\put(-0.11207,0.04851){\circle*{0.001}}\put(0.10672,0.05298){\circle*{0.001}}
\put(0.18109,-0.01435){\circle*{0.001}}\put(-0.07345,-0.10565){\circle*{0.001}}
\put(-0.30419,-0.00854){\circle*{0.001}}\put(0.02700,0.18084){\circle*{0.001}}
\put(0.26013,-0.20267){\circle*{0.001}}\put(0.00843,0.20508){\circle*{0.001}}
\put(0.35609,-0.00874){\circle*{0.001}}\put(0.06859,-0.12706){\circle*{0.001}}
\put(-0.21401,-0.00863){\circle*{0.001}}\put(-0.10021,0.06648){\circle*{0.001}}
\put(0.12973,0.04025){\circle*{0.001}}\put(0.15667,-0.02605){\circle*{0.001}}
\put(-0.08569,-0.08735){\circle*{0.001}}\put(-0.26196,-0.00155){\circle*{0.001}}
\put(0.05046,0.15705){\circle*{0.001}}\put(0.11101,-0.22207){\circle*{0.001}}
\put(0.07341,0.22060){\circle*{0.001}}\put(0.05870,-0.14881){\circle*{0.001}}
\put(-0.24880,-0.00202){\circle*{0.001}}\put(-0.09171,0.08124){\circle*{0.001}}
\put(0.14896,0.03117){\circle*{0.001}}\put(0.13933,-0.03598){\circle*{0.001}}
\put(-0.09583,-0.07384){\circle*{0.001}}\put(-0.23096,0.00488){\circle*{0.001}}
\put(0.06344,0.13784){\circle*{0.001}}\put(0.03746,-0.21413){\circle*{0.001}}
\put(0.17212,0.21902){\circle*{0.001}}\put(0.04055,-0.16882){\circle*{0.001}}
\put(-0.28225,0.00455){\circle*{0.001}}\put(-0.07909,0.09613){\circle*{0.001}}
\put(0.16774,0.01992){\circle*{0.001}}\put(0.11611,-0.04641){\circle*{0.001}}
\put(-0.10503,-0.05618){\circle*{0.001}}\put(-0.18901,0.01273){\circle*{0.001}}
\put(0.07179,0.11098){\circle*{0.001}}\put(0.31701,0.00916){\circle*{0.001}}
\put(-0.01932,-0.18734){\circle*{0.001}}\put(-0.31742,0.18496){\circle*{0.001}}
\put(0.00314,-0.19934){\circle*{0.001}}\put(-0.34266,0.00864){\circle*{0.001}}
\put(-0.07035,0.12138){\circle*{0.001}}\put(0.20521,0.01013){\circle*{0.001}}
\put(0.10234,-0.06274){\circle*{0.001}}\put(-0.12481,-0.04267){\circle*{0.001}}
\put(-0.16111,0.02355){\circle*{0.001}}\put(0.08309,0.09078){\circle*{0.001}}
\put(0.26981,0.00277){\circle*{0.001}}\put(-0.04593,-0.16174){\circle*{0.001}}
\put(-0.13344,0.22180){\circle*{0.001}}\put(-0.05717,-0.21852){\circle*{0.001}}
\put(-0.39582,0.00638){\circle*{0.001}}\put(-0.06096,0.14442){\circle*{0.001}}
\put(0.24163,0.00385){\circle*{0.001}}\put(0.09443,-0.07808){\circle*{0.001}}
\put(-0.14507,-0.03376){\circle*{0.001}}\put(-0.14478,0.03374){\circle*{0.001}}
\put(0.09404,0.07785){\circle*{0.001}}\put(0.24062,-0.00356){\circle*{0.001}}
\put(-0.05999,-0.14392){\circle*{0.001}}\put(-0.39429,-0.00805){\circle*{0.001}}
\put(-0.05579,0.21811){\circle*{0.001}}\put(-0.13522,-0.22192){\circle*{0.001}}
\put(-0.04675,0.16232){\circle*{0.001}}\put(0.27098,-0.00252){\circle*{0.001}}
\put(0.08336,-0.09113){\circle*{0.001}}\put(-0.16134,-0.02386){\circle*{0.001}}
\put(-0.12429,0.04279){\circle*{0.001}}\put(0.10214,0.06231){\circle*{0.001}}
\put(0.20376,-0.01005){\circle*{0.001}}\put(-0.06963,-0.12055){\circle*{0.001}}
\put(-0.34019,-0.00986){\circle*{0.001}}\put(0.00278,0.19830){\circle*{0.001}}
\put(-0.32573,-0.18201){\circle*{0.001}}\put(-0.01976,0.18842){\circle*{0.001}}
\put(0.31941,-0.00808){\circle*{0.001}}\put(0.07241,-0.11178){\circle*{0.001}}
\put(-0.19035,-0.01276){\circle*{0.001}}\put(-0.10513,0.05658){\circle*{0.001}}
\put(0.11655,0.04625){\circle*{0.001}}\put(0.16740,-0.01958){\circle*{0.001}}
\put(-0.07878,-0.09575){\circle*{0.001}}\put(-0.28097,-0.00550){\circle*{0.001}}
\put(0.03977,0.16823){\circle*{0.001}}\put(0.17021,-0.21904){\circle*{0.001}}
\put(0.03659,0.21470){\circle*{0.001}}\put(0.06444,-0.13832){\circle*{0.001}}
\put(-0.23192,-0.00519){\circle*{0.001}}\put(-0.09705,0.07380){\circle*{0.001}}
\put(0.13958,0.03607){\circle*{0.001}}\put(0.14888,-0.03111){\circle*{0.001}}
\put(-0.09130,-0.08114){\circle*{0.001}}\put(-0.24815,0.00167){\circle*{0.001}}
\put(0.05765,0.14853){\circle*{0.001}}\put(0.07240,-0.22040){\circle*{0.001}}
\put(0.10988,0.22247){\circle*{0.001}}\put(0.05159,-0.15735){\circle*{0.001}}
\put(-0.26268,0.00114){\circle*{0.001}}\put(-0.08624,0.08747){\circle*{0.001}}
\put(0.15684,0.02618){\circle*{0.001}}\put(0.12967,-0.04018){\circle*{0.001}}
\put(-0.09983,-0.06638){\circle*{0.001}}\put(-0.21334,0.00833){\circle*{0.001}}
\put(0.06764,0.12673){\circle*{0.001}}\put(0.35490,0.00936){\circle*{0.001}}
\put(0.00957,-0.20460){\circle*{0.001}}\put(0.26365,0.20182){\circle*{0.001}}
\put(0.02811,-0.18132){\circle*{0.001}}\put(-0.30537,0.00730){\circle*{0.001}}
\put(-0.07422,0.10593){\circle*{0.001}}\put(0.18162,0.01456){\circle*{0.001}}
\put(0.10750,-0.05277){\circle*{0.001}}\put(-0.11201,-0.04853){\circle*{0.001}}
\put(-0.17185,0.01737){\circle*{0.001}}\put(0.07579,0.09927){\circle*{0.001}}
\put(0.28881,0.00688){\circle*{0.001}}\put(-0.03405,-0.17269){\circle*{0.001}}
\put(-0.19960,0.21506){\circle*{0.001}}\put(-0.02681,-0.21155){\circle*{0.001}}
\put(-0.37307,0.00797){\circle*{0.001}}\put(-0.06518,0.13443){\circle*{0.001}}
\put(0.22552,0.00621){\circle*{0.001}}\put(0.09772,-0.07126){\circle*{0.001}}
\put(-0.13605,-0.03728){\circle*{0.001}}\put(-0.15117,0.02918){\circle*{0.001}}
\put(0.08966,0.08284){\circle*{0.001}}\put(0.25203,-0.00071){\circle*{0.001}}
\put(-0.05509,-0.15102){\circle*{0.001}}\put(-0.40974,-0.00646){\circle*{0.001}}
\put(-0.08256,0.22118){\circle*{0.001}}\put(-0.09944,-0.22211){\circle*{0.001}}
\put(-0.05379,0.15485){\circle*{0.001}}\put(0.25854,0.00013){\circle*{0.001}}
\put(0.08781,-0.08558){\circle*{0.001}}\put(-0.15431,-0.02754){\circle*{0.001}}
\put(-0.13162,0.03911){\circle*{0.001}}\put(0.09894,0.06794){\circle*{0.001}}
\put(0.21726,-0.00706){\circle*{0.001}}\put(-0.06598,-0.12931){\circle*{0.001}}
\put(-0.36067,-0.00978){\circle*{0.001}}\put(-0.01627,0.20691){\circle*{0.001}}
\put(-0.24174,-0.20710){\circle*{0.001}}\put(-0.02964,0.17854){\circle*{0.001}}
\put(0.29989,-0.00747){\circle*{0.001}}\put(0.07448,-0.10375){\circle*{0.001}}
\put(-0.17831,-0.01528){\circle*{0.001}}\put(-0.10832,0.05142){\circle*{0.001}}
\put(0.10985,0.04977){\circle*{0.001}}\put(0.17383,-0.01653){\circle*{0.001}}
\put(-0.07510,-0.10071){\circle*{0.001}}\put(-0.29226,-0.00739){\circle*{0.001}}
\put(0.03313,0.17453){\circle*{0.001}}\put(0.21356,-0.21265){\circle*{0.001}}
\put(0.02135,0.21016){\circle*{0.001}}\put(0.36906,-0.00900){\circle*{0.001}}
\put(0.06614,-0.13269){\circle*{0.001}}\put(-0.22277,-0.00692){\circle*{0.001}}
\put(-0.09761,0.07031){\circle*{0.001}}\put(0.13435,0.03792){\circle*{0.001}}
\put(0.15175,-0.02872){\circle*{0.001}}\put(-0.08852,-0.08360){\circle*{0.001}}
\put(-0.25347,0.00001){\circle*{0.001}}\put(0.05386,0.15196){\circle*{0.001}}
\put(0.08723,-0.22134){\circle*{0.001}}\put(0.09484,0.22200){\circle*{0.001}}
\put(0.05313,-0.15405){\circle*{0.001}}\put(-0.25702,0.00004){\circle*{0.001}}
\put(-0.08835,0.08487){\circle*{0.001}}\put(0.15363,0.02762){\circle*{0.001}}
\put(0.13232,-0.03859){\circle*{0.001}}\put(-0.09829,-0.06850){\circle*{0.001}}
\put(-0.21831,0.00713){\circle*{0.001}}\put(0.06527,0.13007){\circle*{0.001}}
\put(0.36236,0.00938){\circle*{0.001}}\put(0.01790,-0.20755){\circle*{0.001}}
\put(0.23518,0.20855){\circle*{0.001}}\put(0.03073,-0.17772){\circle*{0.001}}
\put(-0.29839,0.00702){\circle*{0.001}}\put(-0.07491,0.10307){\circle*{0.001}}
\put(0.17731,0.01563){\circle*{0.001}}\put(0.10867,-0.05094){\circle*{0.001}}
\put(-0.10967,-0.04982){\circle*{0.001}}\put(-0.17431,0.01614){\circle*{0.001}}
\put(0.07451,0.10110){\circle*{0.001}}\put(0.29305,0.00706){\circle*{0.001}}
\put(-0.03226,-0.17495){\circle*{0.001}}\put(-0.21502,0.21249){\circle*{0.001}}
\put(-0.02040,-0.20984){\circle*{0.001}}\put(-0.36823,0.00872){\circle*{0.001}}
\put(-0.06643,0.13230){\circle*{0.001}}\put(0.19601,-0.01882){\circle*{0.001}}
\put(-0.08245,-0.11342){\circle*{0.001}}\put(-0.32672,-0.00445){\circle*{0.001}}
\put(0.02263,0.19178){\circle*{0.001}}\put(0.36109,-0.16768){\circle*{0.001}}
\put(-0.40868,-0.14143){\circle*{0.001}}\put(-0.01932,0.19581){\circle*{0.001}}
\put(0.33528,-0.00369){\circle*{0.001}}\put(0.08308,-0.11668){\circle*{0.001}}
\put(-0.20119,-0.01820){\circle*{0.001}}\put(-0.12203,0.05845){\circle*{0.001}}
\put(0.12451,0.05608){\circle*{0.001}}\put(0.19552,-0.01965){\circle*{0.001}}
\put(-0.08376,-0.11292){\circle*{0.001}}\put(-0.32596,-0.00381){\circle*{0.001}}
\put(0.02401,0.19137){\circle*{0.001}}\put(0.35658,-0.16985){\circle*{0.001}}
\put(-0.01905,0.19626){\circle*{0.001}}\put(0.33624,-0.00365){\circle*{0.001}}
\put(0.08369,-0.11700){\circle*{0.001}}\put(-0.20189,-0.01855){\circle*{0.001}}
\put(-0.12328,0.05854){\circle*{0.001}}\put(0.12503,0.05682){\circle*{0.001}}
\put(0.19764,-0.01953){\circle*{0.001}}\put(-0.08396,-0.11419){\circle*{0.001}}
\put(-0.32916,-0.00413){\circle*{0.001}}\put(0.02269,0.19292){\circle*{0.001}}
\put(-0.39526,-0.14985){\circle*{0.001}}\put(-0.02128,0.19478){\circle*{0.001}}
\put(0.33310,-0.00367){\circle*{0.001}}\put(0.08493,-0.11557){\circle*{0.001}}
\put(-0.19990,-0.01954){\circle*{0.001}}\put(-0.12505,0.05748){\circle*{0.001}}
\put(0.12391,0.05819){\circle*{0.001}}\put(0.20069,-0.01862){\circle*{0.001}}
\put(-0.08301,-0.11623){\circle*{0.001}}\put(-0.33387,-0.00423){\circle*{0.001}}
\put(0.01987,0.19518){\circle*{0.001}}\put(-0.36674,-0.16525){\circle*{0.001}}
\put(-0.02591,0.19244){\circle*{0.001}}\put(0.32838,-0.00363){\circle*{0.001}}
\put(0.08454,-0.11376){\circle*{0.001}}\put(-0.19702,-0.01985){\circle*{0.001}}
\put(-0.12589,0.05615){\circle*{0.001}}\put(0.12270,0.05877){\circle*{0.001}}
\put(0.20207,-0.01818){\circle*{0.001}}\put(-0.08179,-0.11739){\circle*{0.001}}
\put(-0.33633,-0.00495){\circle*{0.001}}\put(0.01601,0.19640){\circle*{0.001}}
\put(-0.35392,-0.17117){\circle*{0.001}}\put(-0.02675,0.19119){\circle*{0.001}}
\put(0.32579,-0.00348){\circle*{0.001}}\put(0.08410,-0.11277){\circle*{0.001}}
\put(-0.19531,-0.01978){\circle*{0.001}}\put(-0.12506,0.05562){\circle*{0.001}}
\put(0.12111,0.05874){\circle*{0.001}}\put(0.20103,-0.01751){\circle*{0.001}}
\put(-0.08139,-0.11673){\circle*{0.001}}\put(-0.33461,-0.00481){\circle*{0.001}}
\put(0.01683,0.19559){\circle*{0.001}}\put(-0.36270,-0.16700){\circle*{0.001}}
\put(-0.02493,0.19198){\circle*{0.001}}\put(0.32736,-0.00345){\circle*{0.001}}
\put(0.08381,-0.11339){\circle*{0.001}}\put(-0.19611,-0.01932){\circle*{0.001}}
\put(-0.12315,0.05635){\circle*{0.001}}\put(0.12174,0.05740){\circle*{0.001}}
\put(0.19798,-0.01830){\circle*{0.001}}\put(-0.08224,-0.11474){\circle*{0.001}}
\put(-0.33000,-0.00465){\circle*{0.001}}\put(0.01990,0.19339){\circle*{0.001}}
\put(-0.38718,-0.15442){\circle*{0.001}}\put(-0.02160,0.19420){\circle*{0.001}}
\put(0.33190,-0.00381){\circle*{0.001}}\put(0.08242,-0.11544){\circle*{0.001}}
\put(-0.19891,-0.01869){\circle*{0.001}}\put(-0.12220,0.05749){\circle*{0.001}}
\put(0.12304,0.05642){\circle*{0.001}}\put(0.19571,-0.01899){\circle*{0.001}}
\put(-0.08266,-0.11320){\circle*{0.001}}\put(-0.32624,-0.00432){\circle*{0.001}}
\put(0.02295,0.19154){\circle*{0.001}}\put(0.35725,-0.16956){\circle*{0.001}}
\put(-0.01920,0.19605){\circle*{0.001}}\put(0.33579,-0.00369){\circle*{0.001}}
\put(0.08320,-0.11688){\circle*{0.001}}\put(-0.20153,-0.01823){\circle*{0.001}}
\put(-0.12222,0.05855){\circle*{0.001}}\put(0.12470,0.05615){\circle*{0.001}}
\put(0.19577,-0.01967){\circle*{0.001}}\put(-0.08381,-0.11305){\circle*{0.001}}
\put(-0.32630,-0.00386){\circle*{0.001}}\put(0.02380,0.19154){\circle*{0.001}}
\put(0.35707,-0.16972){\circle*{0.001}}\put(-0.01948,0.19611){\circle*{0.001}}
\put(0.33592,-0.00347){\circle*{0.001}}\put(0.08401,-0.11683){\circle*{0.001}}
\put(-0.20168,-0.01875){\circle*{0.001}}\put(-0.12367,0.05839){\circle*{0.001}}
\put(0.12489,0.05709){\circle*{0.001}}\put(0.19824,-0.01936){\circle*{0.001}}
\put(-0.08376,-0.11459){\circle*{0.001}}\put(-0.33006,-0.00435){\circle*{0.001}}
\put(0.02204,0.19336){\circle*{0.001}}\put(-0.38970,-0.15308){\circle*{0.001}}
\put(-0.02200,0.19434){\circle*{0.001}}\put(0.33221,-0.00342){\circle*{0.001}}
\put(0.08408,-0.11537){\circle*{0.001}}\put(-0.19930,-0.01978){\circle*{0.001}}
\put(-0.12537,0.05719){\circle*{0.001}}\put(0.12353,0.05845){\circle*{0.001}}
\put(0.20100,-0.01887){\circle*{0.001}}\put(-0.08267,-0.11658){\circle*{0.001}}
\put(-0.33461,-0.00448){\circle*{0.001}}\put(0.01920,0.19554){\circle*{0.001}}
\put(-0.36246,-0.16731){\circle*{0.001}}\put(-0.02642,0.19207){\circle*{0.001}}
\put(0.32762,-0.00346){\circle*{0.001}}\put(0.08465,-0.11343){\circle*{0.001}}
\put(-0.19651,-0.01996){\circle*{0.001}}\put(-0.12535,0.05624){\circle*{0.001}}
\put(0.12236,0.05883){\circle*{0.001}}\put(0.20207,-0.01803){\circle*{0.001}}
\put(-0.08153,-0.11743){\circle*{0.001}}\put(-0.33637,-0.00423){\circle*{0.001}}
\put(0.01774,0.19636){\circle*{0.001}}\put(-0.35379,-0.17121){\circle*{0.001}}
\put(-0.02675,0.19117){\circle*{0.001}}\put(0.32576,-0.00350){\circle*{0.001}}
\put(0.08397,-0.11277){\circle*{0.001}}\put(-0.19526,-0.01969){\circle*{0.001}}
\put(-0.12478,0.05564){\circle*{0.001}}\put(0.12105,0.05856){\circle*{0.001}}
\put(0.20054,-0.01756){\circle*{0.001}}\put(-0.08137,-0.11643){\circle*{0.001}}
\put(-0.33385,-0.00474){\circle*{0.001}}\put(0.01714,0.19523){\circle*{0.001}}
\put(-0.36675,-0.16503){\circle*{0.001}}\put(-0.02449,0.19234){\circle*{0.001}}
\put(0.32809,-0.00361){\circle*{0.001}}\put(0.08360,-0.11372){\circle*{0.001}}
\put(-0.19657,-0.01912){\circle*{0.001}}\put(-0.12282,0.05658){\circle*{0.001}}
\put(0.12200,0.05714){\circle*{0.001}}\put(0.19739,-0.01849){\circle*{0.001}}
\put(-0.08243,-0.11434){\circle*{0.001}}\put(-0.32910,-0.00448){\circle*{0.001}}
\put(0.02042,0.19295){\circle*{0.001}}\put(-0.39265,-0.15130){\circle*{0.001}}
\put(-0.02115,0.19464){\circle*{0.001}}\put(0.33281,-0.00394){\circle*{0.001}}
\put(0.08234,-0.11582){\circle*{0.001}}\put(-0.19951,-0.01857){\circle*{0.001}}
\put(-0.12211,0.05774){\circle*{0.001}}\put(0.12338,0.05629){\circle*{0.001}}
\put(0.19552,-0.01914){\circle*{0.001}}\put(-0.08286,-0.11304){\circle*{0.001}}
\put(-0.32591,-0.00423){\circle*{0.001}}\put(0.02317,0.19138){\circle*{0.001}}
\put(0.35526,-0.17050){\circle*{0.001}}\put(-0.01918,0.19622){\circle*{0.001}}
\put(0.33616,-0.00366){\circle*{0.001}}\put(0.08337,-0.11700){\circle*{0.001}}
\put(-0.20177,-0.01830){\circle*{0.001}}\put(-0.12246,0.05859){\circle*{0.001}}
\put(0.12483,0.05628){\circle*{0.001}}\put(0.19611,-0.01965){\circle*{0.001}}
\put(-0.08381,-0.11326){\circle*{0.001}}\put(-0.32679,-0.00395){\circle*{0.001}}
\put(0.02349,0.19178){\circle*{0.001}}\put(0.36110,-0.16776){\circle*{0.001}}
\put(-0.02000,0.19588){\circle*{0.001}}\put(0.33546,-0.00326){\circle*{0.001}}
\put(0.08434,-0.11659){\circle*{0.001}}\put(-0.20137,-0.01897){\circle*{0.001}}
\put(-0.12407,0.05819){\circle*{0.001}}\put(0.12468,0.05738){\circle*{0.001}}
\put(0.19887,-0.01916){\circle*{0.001}}\put(-0.08352,-0.11501){\circle*{0.001}}
\put(-0.33102,-0.00376){\circle*{0.001}}\put(0.02135,0.19382){\circle*{0.001}}
\put(-0.38398,-0.15628){\circle*{0.001}}\put(-0.02272,0.19389){\circle*{0.001}}
\put(0.33129,-0.00317){\circle*{0.001}}\put(0.08437,-0.11495){\circle*{0.001}}
\put(-0.19867,-0.02000){\circle*{0.001}}\put(-0.12507,0.05720){\circle*{0.001}}
\put(0.12371,0.05838){\circle*{0.001}}\put(0.20142,-0.01863){\circle*{0.001}}
\put(-0.08233,-0.11689){\circle*{0.001}}\put(-0.33524,-0.00471){\circle*{0.001}}
\put(0.01858,0.19585){\circle*{0.001}}\put(-0.35995,-0.16843){\circle*{0.001}}
\put(-0.02493,0.19181){\circle*{0.001}}\put(0.32697,-0.00333){\circle*{0.001}}
\put(0.08470,-0.11315){\circle*{0.001}}\put(-0.19606,-0.02003){\circle*{0.001}}
\put(-0.12530,0.05607){\circle*{0.001}}\put(0.12206,0.05884){\circle*{0.001}}
\put(0.20196,-0.01792){\circle*{0.001}}\put(-0.08131,-0.11739){\circle*{0.001}}
\put(-0.33620,-0.00431){\circle*{0.001}}\put(0.01763,0.19629){\circle*{0.001}}
\put(-0.35385,-0.17121){\circle*{0.001}}\put(-0.02665,0.19124){\circle*{0.001}}
\put(0.32589,-0.00356){\circle*{0.001}}\put(0.08381,-0.11284){\circle*{0.001}}
\put(-0.19533,-0.01957){\circle*{0.001}}\put(-0.12447,0.05571){\circle*{0.001}}
\put(0.12106,0.05834){\circle*{0.001}}\put(0.19998,-0.01764){\circle*{0.001}}
\put(-0.08140,-0.11608){\circle*{0.001}}\put(-0.33301,-0.00464){\circle*{0.001}}
\put(0.01754,0.19483){\circle*{0.001}}\put(-0.37087,-0.16301){\circle*{0.001}}
\put(-0.02401,0.19274){\circle*{0.001}}\put(0.32891,-0.00378){\circle*{0.001}}
\put(0.08339,-0.11408){\circle*{0.001}}\put(-0.19710,-0.01893){\circle*{0.001}}
\put(-0.12252,0.05683){\circle*{0.001}}\put(0.12229,0.05688){\circle*{0.001}}
\put(0.19685,-0.01868){\circle*{0.001}}\put(-0.08263,-0.11397){\circle*{0.001}}
\put(-0.32821,-0.00512){\circle*{0.001}}\put(0.02092,0.19254){\circle*{0.001}}
\put(0.36827,-0.16426){\circle*{0.001}}\put(-0.39944,-0.14718){\circle*{0.001}}
\put(-0.02074,0.19505){\circle*{0.001}}\put(0.33368,-0.00405){\circle*{0.001}}
\put(0.08230,-0.11618){\circle*{0.001}}\put(-0.20008,-0.01848){\circle*{0.001}}
\put(-0.12209,0.05796){\circle*{0.001}}\put(0.12370,0.05621){\circle*{0.001}}
\put(0.19542,-0.01927){\circle*{0.001}}\put(-0.08303,-0.11295){\circle*{0.001}}
\put(-0.32574,-0.00416){\circle*{0.001}}\put(0.02330,0.19129){\circle*{0.001}}
\put(0.35515,-0.17051){\circle*{0.001}}\put(-0.01927,0.19632){\circle*{0.001}}
\put(0.33637,-0.00359){\circle*{0.001}}\put(0.08358,-0.11706){\circle*{0.001}}
\put(-0.20191,-0.01840){\circle*{0.001}}\put(-0.12275,0.05859){\circle*{0.001}}
\put(0.12489,0.05645){\circle*{0.001}}\put(0.19654,-0.01959){\circle*{0.001}}
\put(-0.08376,-0.11352){\circle*{0.001}}\put(-0.32742,-0.00408){\circle*{0.001}}
\put(0.02308,0.19209){\circle*{0.001}}\put(0.36357,-0.16665){\circle*{0.001}}
\put(-0.40682,-0.14266){\circle*{0.001}}\put(-0.02060,0.19559){\circle*{0.001}}
\put(0.33485,-0.00304){\circle*{0.001}}\put(0.08351,-0.11650){\circle*{0.001}}
\put(-0.20096,-0.01921){\circle*{0.001}}\put(-0.12447,0.05796){\circle*{0.001}}
\put(0.12441,0.05767){\circle*{0.001}}\put(0.19949,-0.01894){\circle*{0.001}}
\put(-0.08324,-0.11543){\circle*{0.001}}\put(-0.33195,-0.00401){\circle*{0.001}}
\put(0.02063,0.19427){\circle*{0.001}}\put(-0.37815,-0.15943){\circle*{0.001}}
\put(-0.02341,0.19343){\circle*{0.001}}\put(0.33036,-0.00293){\circle*{0.001}}
\put(0.08461,-0.11453){\circle*{0.001}}
%
\linethickness{0.008in}%%
\color[cmyk]{0,0,0,1}%
\settowidth{\Width}{$E=0.03125$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$E=0.03125$}\settodepth{\Depth}{$E=0.03125$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(0.1800000,0.1800000){\hspace*{\Width}\raisebox{\Height}{$E=0.03125$}}%
%
\polyline(-0.41000,0.00000)(0.37000,0.00000)%
%
\polyline(0.00000,-0.26000)(0.00000,0.23000)%
%
\settowidth{\Width}{$q_1$}\setlength{\Width}{-1\Width}%
\settoheight{\Height}{$q_1$}\settodepth{\Depth}{$q_1$}\setlength{\Height}{-\Height}%
\put(0.3700000,0.0000000){\hspace*{\Width}\raisebox{\Height}{$q_1$}}%
%
\settowidth{\Width}{$p_1$}\setlength{\Width}{-1\Width}%
\settoheight{\Height}{$p_1$}\settodepth{\Depth}{$p_1$}\setlength{\Height}{-\Height}%
\put(0.0000000,0.2300000){\hspace*{\Width}\raisebox{\Height}{$p_1$}}%
%
\settowidth{\Width}{ }\setlength{\Width}{-1\Width}%
\settoheight{\Height}{ }\settodepth{\Depth}{ }\setlength{\Height}{-\Height}%
\put(-0.0500000,-0.0500000){\hspace*{\Width}\raisebox{\Height}{ }}%
%
\end{picture}}%

==> p008.tex <==
%%% /Users/takatoosetsuo/Desktop/TakatoVallejoACA2017/animation/fig/elasticpicte/p008.tex   20cm 
%%%  
{\unitlength=20cm%
\begin{picture}%
(0.78,0.49)(-0.41,-0.26)%
\linethickness{0.008in}%%
%\color[cmyk]{0,1,1,0}%
\color{blue}
\linethickness{0.001in}%%
\put(0.09055,-0.04148){\circle*{0.001}}\put(-0.09016,-0.04173){\circle*{0.001}}
\put(-0.15017,0.01004){\circle*{0.001}}\put(0.06188,0.08905){\circle*{0.001}}
\put(0.26353,0.01394){\circle*{0.001}}\put(-0.03473,-0.16234){\circle*{0.001}}
\put(-0.14765,0.22836){\circle*{0.001}}\put(-0.06321,-0.22410){\circle*{0.001}}
\put(-0.39875,0.01937){\circle*{0.001}}\put(-0.05083,0.14296){\circle*{0.001}}
\put(0.23273,-0.00574){\circle*{0.001}}\put(0.07534,-0.07516){\circle*{0.001}}
\put(-0.13377,-0.02178){\circle*{0.001}}\put(-0.11464,0.03159){\circle*{0.001}}
\put(0.08369,0.05987){\circle*{0.001}}\put(0.19549,-0.00139){\circle*{0.001}}
\put(-0.05818,-0.11908){\circle*{0.001}}\put(-0.34050,-0.01898){\circle*{0.001}}
\put(-0.00468,0.20243){\circle*{0.001}}\put(-0.33575,-0.19221){\circle*{0.001}}
\put(-0.01200,0.19071){\circle*{0.001}}\put(0.31605,-0.01819){\circle*{0.001}}
\put(0.05932,-0.10948){\circle*{0.001}}\put(-0.18046,-0.00330){\circle*{0.001}}
\put(-0.08272,0.05418){\circle*{0.001}}\put(0.10607,0.03235){\circle*{0.001}}
\put(0.13216,-0.01851){\circle*{0.001}}\put(-0.06971,-0.07519){\circle*{0.001}}
\put(-0.23023,-0.00771){\circle*{0.001}}\put(0.04701,0.14202){\circle*{0.001}}
\put(0.06385,-0.22269){\circle*{0.001}}\put(0.15561,0.22769){\circle*{0.001}}
\put(0.03106,-0.16395){\circle*{0.001}}\put(-0.26586,0.01559){\circle*{0.001}}
\put(-0.05804,0.09048){\circle*{0.001}}\put(0.15092,0.00652){\circle*{0.001}}
\put(0.08104,-0.04328){\circle*{0.001}}\put(-0.08982,-0.03496){\circle*{0.001}}
\put(-0.13234,0.01221){\circle*{0.001}}\put(0.06123,0.07719){\circle*{0.001}}
\put(0.23206,0.01131){\circle*{0.001}}\put(-0.04018,-0.14401){\circle*{0.001}}
\put(-0.39749,-0.02417){\circle*{0.001}}\put(-0.07441,0.22278){\circle*{0.001}}
\put(-0.15281,-0.22669){\circle*{0.001}}\put(-0.02796,0.16256){\circle*{0.001}}
\put(0.26272,-0.01746){\circle*{0.001}}\put(0.05163,-0.09028){\circle*{0.001}}
\put(-0.14861,-0.00271){\circle*{0.001}}\put(-0.07048,0.04409){\circle*{0.001}}
\put(0.08735,0.02815){\circle*{0.001}}\put(0.11307,-0.01443){\circle*{0.001}}
\put(-0.05866,-0.06470){\circle*{0.001}}\put(-0.19796,-0.00864){\circle*{0.001}}
\put(0.04218,0.12343){\circle*{0.001}}\put(0.34534,0.02566){\circle*{0.001}}
\put(0.02192,-0.20460){\circle*{0.001}}\put(0.31171,0.19853){\circle*{0.001}}
\put(0.00360,-0.18737){\circle*{0.001}}\put(-0.30822,0.02444){\circle*{0.001}}
\put(-0.04248,0.10915){\circle*{0.001}}\put(0.17492,-0.00687){\circle*{0.001}}
\put(0.05449,-0.05662){\circle*{0.001}}\put(-0.09979,-0.01434){\circle*{0.001}}
\put(-0.08141,0.02394){\circle*{0.001}}\put(0.06220,0.04180){\circle*{0.001}}
\put(0.13865,-0.00104){\circle*{0.001}}\put(-0.04613,-0.08480){\circle*{0.001}}
\put(-0.24575,-0.01858){\circle*{0.001}}\put(0.02717,0.15341){\circle*{0.001}}
\put(0.11339,-0.22522){\circle*{0.001}}\put(0.11435,0.22540){\circle*{0.001}}
\put(0.02835,-0.15375){\circle*{0.001}}\put(-0.24658,0.01819){\circle*{0.001}}
\put(-0.04669,0.08498){\circle*{0.001}}\put(0.13900,0.00115){\circle*{0.001}}
\put(0.06218,-0.04186){\circle*{0.001}}\put(-0.08111,-0.02402){\circle*{0.001}}
\put(-0.09917,0.01430){\circle*{0.001}}\put(0.05400,0.05622){\circle*{0.001}}
\put(0.17348,0.00703){\circle*{0.001}}\put(-0.04155,-0.10836){\circle*{0.001}}
\put(-0.30577,-0.02483){\circle*{0.001}}\put(0.00273,0.18624){\circle*{0.001}}
\put(0.30500,-0.20040){\circle*{0.001}}\put(0.02092,0.20569){\circle*{0.001}}
\put(0.34816,-0.02414){\circle*{0.001}}\put(0.04356,-0.12423){\circle*{0.001}}
\put(-0.19956,0.00823){\circle*{0.001}}\put(-0.05971,0.06506){\circle*{0.001}}
\put(0.11380,0.01480){\circle*{0.001}}\put(0.08822,-0.02815){\circle*{0.001}}
\put(-0.07055,-0.04455){\circle*{0.001}}\put(-0.14955,0.00273){\circle*{0.001}}
\put(0.05098,0.09097){\circle*{0.001}}\put(0.26408,0.01828){\circle*{0.001}}
\put(-0.02604,-0.16350){\circle*{0.001}}\put(-0.15712,0.22658){\circle*{0.001}}
\put(-0.06803,-0.22264){\circle*{0.001}}\put(-0.39598,0.02263){\circle*{0.001}}
\put(-0.04275,0.14303){\circle*{0.001}}\put(0.23084,-0.01055){\circle*{0.001}}
\put(0.06346,-0.07632){\circle*{0.001}}\put(-0.13161,-0.01362){\circle*{0.001}}
\put(-0.09235,0.03429){\circle*{0.001}}\put(0.08042,0.04524){\circle*{0.001}}
\put(0.15543,-0.00567){\circle*{0.001}}\put(-0.05694,-0.09360){\circle*{0.001}}
\put(-0.27347,-0.01683){\circle*{0.001}}\put(0.02722,0.16836){\circle*{0.001}}
\put(0.18160,-0.22573){\circle*{0.001}}\put(0.04736,0.22035){\circle*{0.001}}
\put(0.05202,-0.13781){\circle*{0.001}}\put(-0.22428,0.00497){\circle*{0.001}}
\put(-0.07537,0.07193){\circle*{0.001}}\put(0.12919,0.02241){\circle*{0.001}}
\put(0.11503,-0.02970){\circle*{0.001}}\put(-0.08164,-0.06053){\circle*{0.001}}
\put(-0.19662,0.00023){\circle*{0.001}}\put(0.05660,0.12008){\circle*{0.001}}
\put(0.34244,0.01971){\circle*{0.001}}\put(0.00639,-0.20333){\circle*{0.001}}
\put(0.32766,0.19483){\circle*{0.001}}\put(0.01147,-0.18967){\circle*{0.001}}
\put(-0.31387,0.01865){\circle*{0.001}}\put(-0.05738,0.10893){\circle*{0.001}}
\put(0.17905,0.00229){\circle*{0.001}}\put(0.07958,-0.05418){\circle*{0.001}}
\put(-0.10478,-0.03072){\circle*{0.001}}\put(-0.12704,0.01877){\circle*{0.001}}
\put(0.06915,0.07178){\circle*{0.001}}\put(0.22103,0.00750){\circle*{0.001}}
\put(-0.04685,-0.13661){\circle*{0.001}}\put(-0.38120,-0.02250){\circle*{0.001}}
\put(-0.04925,0.21839){\circle*{0.001}}\put(-0.19387,-0.22407){\circle*{0.001}}
\put(-0.02403,0.17044){\circle*{0.001}}\put(0.27678,-0.01896){\circle*{0.001}}
\put(0.05260,-0.09555){\circle*{0.001}}\put(-0.15688,-0.00179){\circle*{0.001}}
\put(-0.07140,0.04703){\circle*{0.001}}\put(0.09182,0.02768){\circle*{0.001}}
\put(0.11361,-0.01594){\circle*{0.001}}\put(-0.06086,-0.06451){\circle*{0.001}}
\put(-0.19835,-0.00756){\circle*{0.001}}\put(0.04408,0.12335){\circle*{0.001}}
\put(0.34587,0.02497){\circle*{0.001}}\put(0.02073,-0.20484){\circle*{0.001}}
\put(0.30976,0.19934){\circle*{0.001}}\put(0.00447,-0.18723){\circle*{0.001}}
\put(-0.30800,0.02391){\circle*{0.001}}\put(-0.04404,0.10882){\circle*{0.001}}
\put(0.17487,-0.00583){\circle*{0.001}}\put(0.05724,-0.05615){\circle*{0.001}}
\put(-0.10018,-0.01593){\circle*{0.001}}\put(-0.08614,0.02340){\circle*{0.001}}
\put(0.06271,0.04510){\circle*{0.001}}\put(0.14757,-0.00010){\circle*{0.001}}
\put(-0.04652,-0.09060){\circle*{0.001}}\put(-0.26112,-0.02010){\circle*{0.001}}
\put(0.02417,0.16219){\circle*{0.001}}\put(0.15416,-0.22581){\circle*{0.001}}
\put(0.07550,0.22293){\circle*{0.001}}\put(0.03744,-0.14478){\circle*{0.001}}
\put(-0.23268,0.01321){\circle*{0.001}}\put(-0.05674,0.07810){\circle*{0.001}}
\put(0.13204,0.00896){\circle*{0.001}}\put(0.08048,-0.03627){\circle*{0.001}}
\put(-0.07961,-0.03701){\circle*{0.001}}\put(-0.13349,0.00832){\circle*{0.001}}
\put(0.05529,0.07932){\circle*{0.001}}\put(0.23515,0.01396){\circle*{0.001}}
\put(-0.03626,-0.14637){\circle*{0.001}}\put(-0.40187,-0.02564){\circle*{0.001}}
\put(-0.08371,0.22353){\circle*{0.001}}\put(-0.14242,-0.22663){\circle*{0.001}}
\put(-0.02651,0.16045){\circle*{0.001}}\put(0.25860,-0.01819){\circle*{0.001}}
\put(0.04836,-0.08923){\circle*{0.001}}\put(-0.14600,-0.00145){\circle*{0.001}}
\put(-0.06574,0.04386){\circle*{0.001}}\put(0.08534,0.02526){\circle*{0.001}}
\put(0.10456,-0.01480){\circle*{0.001}}\put(-0.05682,-0.05919){\circle*{0.001}}
\put(-0.18255,-0.00740){\circle*{0.001}}\put(0.04298,0.11384){\circle*{0.001}}
\put(0.32050,0.02539){\circle*{0.001}}\put(0.00561,-0.19345){\circle*{0.001}}
\put(-0.36099,0.18100){\circle*{0.001}}\put(-0.01071,-0.19905){\circle*{0.001}}
\put(-0.33287,0.02440){\circle*{0.001}}\put(-0.04448,0.11828){\circle*{0.001}}
\put(0.19009,-0.00716){\circle*{0.001}}\put(0.05890,-0.06163){\circle*{0.001}}
\put(-0.10856,-0.01545){\circle*{0.001}}\put(-0.08786,0.02630){\circle*{0.001}}
\put(0.06787,0.04499){\circle*{0.001}}\put(0.14972,-0.00145){\circle*{0.001}}
\put(-0.04897,-0.09147){\circle*{0.001}}\put(-0.26452,-0.01919){\circle*{0.001}}
\put(0.02439,0.16391){\circle*{0.001}}\put(0.16099,-0.22603){\circle*{0.001}}
\put(0.06762,0.22232){\circle*{0.001}}\put(0.04199,-0.14280){\circle*{0.001}}
\put(-0.23025,0.01102){\circle*{0.001}}\put(-0.06186,0.07634){\circle*{0.001}}
\put(0.13112,0.01263){\circle*{0.001}}\put(0.08983,-0.03436){\circle*{0.001}}
\put(-0.07991,-0.04339){\circle*{0.001}}\put(-0.15038,0.00595){\circle*{0.001}}
\put(0.05662,0.09032){\circle*{0.001}}\put(0.26469,0.01634){\circle*{0.001}}
\put(-0.02920,-0.16349){\circle*{0.001}}\put(-0.15702,0.22704){\circle*{0.001}}
\put(-0.06472,-0.22303){\circle*{0.001}}\put(-0.39629,0.02081){\circle*{0.001}}
\put(-0.04641,0.14256){\circle*{0.001}}\put(0.23107,-0.00760){\circle*{0.001}}
\put(0.06942,-0.07546){\circle*{0.001}}\put(-0.13229,-0.01805){\circle*{0.001}}
\put(-0.10440,0.03253){\circle*{0.001}}\put(0.08218,0.05301){\circle*{0.001}}
\put(0.17691,-0.00298){\circle*{0.001}}\put(-0.05830,-0.10730){\circle*{0.001}}
\put(-0.30977,-0.01895){\circle*{0.001}}\put(0.01421,0.18768){\circle*{0.001}}
\put(0.31315,-0.19959){\circle*{0.001}}\put(0.00504,0.20525){\circle*{0.001}}
\put(0.34682,-0.01864){\circle*{0.001}}\put(0.05974,-0.12131){\circle*{0.001}}
\put(-0.19935,-0.00157){\circle*{0.001}}\put(-0.08492,0.06100){\circle*{0.001}}
\put(0.11644,0.03180){\circle*{0.001}}\put(0.13459,-0.02209){\circle*{0.001}}
\put(-0.07634,-0.07530){\circle*{0.001}}\put(-0.23337,-0.00618){\circle*{0.001}}
\put(0.04950,0.14346){\circle*{0.001}}\put(0.06677,-0.22424){\circle*{0.001}}
\put(0.14292,0.22891){\circle*{0.001}}\put(0.03678,-0.16181){\circle*{0.001}}
\put(-0.26297,0.01287){\circle*{0.001}}\put(-0.06490,0.08829){\circle*{0.001}}
\put(0.14985,0.01138){\circle*{0.001}}\put(0.09322,-0.04102){\circle*{0.001}}
\put(-0.09036,-0.04352){\circle*{0.001}}\put(-0.15498,0.00932){\circle*{0.001}}
\put(0.06294,0.09203){\circle*{0.001}}\put(0.27183,0.01443){\circle*{0.001}}
\put(-0.03119,-0.16708){\circle*{0.001}}\put(-0.17183,0.22727){\circle*{0.001}}
\put(-0.04810,-0.22148){\circle*{0.001}}\put(-0.38914,0.01820){\circle*{0.001}}
\put(-0.05519,0.13849){\circle*{0.001}}\put(0.22628,-0.00305){\circle*{0.001}}
\put(0.08155,-0.07171){\circle*{0.001}}\put(-0.13088,-0.02627){\circle*{0.001}}
\put(-0.12568,0.02879){\circle*{0.001}}\put(0.08317,0.06760){\circle*{0.001}}
\put(0.21575,0.00132){\circle*{0.001}}\put(-0.05693,-0.13183){\circle*{0.001}}
\put(-0.37274,-0.01924){\circle*{0.001}}\put(-0.03182,0.21583){\circle*{0.001}}
\put(-0.21750,-0.22203){\circle*{0.001}}\put(0.11711,-0.03733){\circle*{0.001}}
\put(-0.09285,-0.05951){\circle*{0.001}}\put(-0.19840,0.00428){\circle*{0.001}}
\put(0.06427,0.11982){\circle*{0.001}}\put(0.34468,0.01721){\circle*{0.001}}
\put(0.00248,-0.20431){\circle*{0.001}}\put(0.32049,0.19793){\circle*{0.001}}
\put(0.01855,-0.18892){\circle*{0.001}}\put(-0.31298,0.01572){\circle*{0.001}}
\put(-0.06406,0.10754){\circle*{0.001}}\put(0.17895,0.00682){\circle*{0.001}}
\put(0.09191,-0.05215){\circle*{0.001}}\put(-0.10626,-0.03870){\circle*{0.001}}
\put(-0.14903,0.01617){\circle*{0.001}}\put(0.07138,0.08624){\circle*{0.001}}
\put(0.26004,0.01061){\circle*{0.001}}\put(-0.04114,-0.15971){\circle*{0.001}}
\put(-0.13225,0.22961){\circle*{0.001}}\put(-0.06776,-0.22596){\circle*{0.001}}
\put(-0.40467,0.01682){\circle*{0.001}}\put(-0.05472,0.14472){\circle*{0.001}}
\put(0.23671,-0.00357){\circle*{0.001}}\put(0.08282,-0.07547){\circle*{0.001}}
\put(-0.13683,-0.02589){\circle*{0.001}}\put(-0.12717,0.03074){\circle*{0.001}}
\put(0.08637,0.06785){\circle*{0.001}}\put(0.21765,0.00002){\circle*{0.001}}
\put(-0.05819,-0.13273){\circle*{0.001}}\put(-0.37554,-0.01849){\circle*{0.001}}
\put(-0.03140,0.21700){\circle*{0.001}}\put(-0.21020,-0.22325){\circle*{0.001}}
\put(-0.02913,0.17358){\circle*{0.001}}\put(0.28374,-0.01503){\circle*{0.001}}
\put(0.06335,-0.09648){\circle*{0.001}}\put(-0.16171,-0.00866){\circle*{0.001}}
\put(-0.09055,0.04583){\circle*{0.001}}\put(0.09667,0.03996){\circle*{0.001}}
\put(0.14841,-0.01240){\circle*{0.001}}\put(-0.06541,-0.08705){\circle*{0.001}}
\put(-0.25974,-0.01219){\circle*{0.001}}\put(0.03733,0.15993){\circle*{0.001}}
\put(0.13599,-0.22875){\circle*{0.001}}\put(0.06974,0.22553){\circle*{0.001}}
\put(0.05055,-0.14507){\circle*{0.001}}\put(-0.23633,0.00547){\circle*{0.001}}
\put(-0.07693,0.07622){\circle*{0.001}}\put(0.13594,0.02197){\circle*{0.001}}
\put(0.11617,-0.03218){\circle*{0.001}}\put(-0.08507,-0.06063){\circle*{0.001}}
\put(-0.19811,0.00152){\circle*{0.001}}\put(0.05892,0.12059){\circle*{0.001}}
\put(0.34458,0.01920){\circle*{0.001}}\put(0.00611,-0.20431){\circle*{0.001}}
\put(0.31932,0.19784){\circle*{0.001}}\put(0.01405,-0.18871){\circle*{0.001}}
\put(-0.31203,0.01814){\circle*{0.001}}\put(-0.06011,0.10784){\circle*{0.001}}
\put(0.17816,0.00367){\circle*{0.001}}\put(0.08382,-0.05309){\circle*{0.001}}
\put(-0.10482,-0.03335){\circle*{0.001}}\put(-0.13422,0.01767){\circle*{0.001}}
\put(0.06978,0.07653){\circle*{0.001}}\put(0.23388,0.00857){\circle*{0.001}}
\put(-0.04597,-0.14431){\circle*{0.001}}\put(-0.40039,-0.02149){\circle*{0.001}}
\put(-0.07278,0.22400){\circle*{0.001}}\put(-0.14214,-0.22830){\circle*{0.001}}
\put(-0.03401,0.16136){\circle*{0.001}}\put(0.26159,-0.01455){\circle*{0.001}}
\put(0.05972,-0.08859){\circle*{0.001}}\put(-0.14866,-0.00816){\circle*{0.001}}
\put(-0.08469,0.04187){\circle*{0.001}}\put(0.08906,0.03771){\circle*{0.001}}
\put(0.13939,-0.01082){\circle*{0.001}}\put(-0.06129,-0.08194){\circle*{0.001}}
\put(-0.24452,-0.01308){\circle*{0.001}}\put(0.03711,0.15153){\circle*{0.001}}
\put(0.10112,-0.22650){\circle*{0.001}}\put(0.11126,0.22743){\circle*{0.001}}
\put(0.03685,-0.15431){\circle*{0.001}}\put(-0.24942,0.01317){\circle*{0.001}}
\put(-0.06029,0.08385){\circle*{0.001}}\put(0.14169,0.00980){\circle*{0.001}}
\put(0.08596,-0.03901){\circle*{0.001}}\put(-0.08533,-0.03943){\circle*{0.001}}
\put(-0.14220,0.00927){\circle*{0.001}}\put(0.05928,0.08431){\circle*{0.001}}
\put(0.24999,0.01399){\circle*{0.001}}\put(-0.03498,-0.15483){\circle*{0.001}}
\put(-0.11459,0.22734){\circle*{0.001}}\put(-0.09775,-0.22655){\circle*{0.001}}
\put(-0.03916,0.15099){\circle*{0.001}}\put(0.24399,-0.01213){\circle*{0.001}}
\put(0.06267,-0.08143){\circle*{0.001}}\put(-0.13892,-0.01158){\circle*{0.001}}
\put(-0.08997,0.03741){\circle*{0.001}}\put(0.08410,0.04272){\circle*{0.001}}
\put(0.15033,-0.00744){\circle*{0.001}}\put(-0.05868,-0.08981){\circle*{0.001}}
\put(-0.26412,-0.01570){\circle*{0.001}}\put(0.03157,0.16301){\circle*{0.001}}
\put(0.15266,-0.22768){\circle*{0.001}}\put(0.06511,0.22341){\circle*{0.001}}
\put(0.04903,-0.14266){\circle*{0.001}}\put(-0.23175,0.00684){\circle*{0.001}}
\put(-0.07186,0.07534){\circle*{0.001}}\put(0.13291,0.01960){\circle*{0.001}}
\put(0.10848,-0.03230){\circle*{0.001}}\put(-0.08285,-0.05587){\circle*{0.001}}
\put(-0.18468,0.00240){\circle*{0.001}}\put(0.05839,0.11225){\circle*{0.001}}
\put(0.32275,0.01908){\circle*{0.001}}\put(-0.00734,-0.19411){\circle*{0.001}}
\put(-0.36601,0.18038){\circle*{0.001}}\put(0.00253,-0.19921){\circle*{0.001}}
\put(-0.33369,0.01808){\circle*{0.001}}\put(-0.05947,0.11622){\circle*{0.001}}
\put(0.19117,0.00249){\circle*{0.001}}\put(0.08411,-0.05806){\circle*{0.001}}
\put(-0.11192,-0.03227){\circle*{0.001}}\put(-0.13401,0.02055){\circle*{0.001}}
\put(0.07329,0.07566){\circle*{0.001}}\put(0.23295,0.00681){\circle*{0.001}}
\put(-0.04872,-0.14336){\circle*{0.001}}\put(-0.39900,-0.02052){\circle*{0.001}}
\put(-0.06811,0.22389){\circle*{0.001}}\put(-0.14543,-0.22849){\circle*{0.001}}
\put(-0.03557,0.16205){\circle*{0.001}}\put(0.26316,-0.01368){\circle*{0.001}}
\put(0.06257,-0.08873){\circle*{0.001}}\put(-0.14974,-0.00981){\circle*{0.001}}
\put(-0.08937,0.04146){\circle*{0.001}}\put(0.08993,0.04068){\circle*{0.001}}
\put(0.14738,-0.01006){\circle*{0.001}}\put(-0.06170,-0.08718){\circle*{0.001}}
\put(-0.25849,-0.01392){\circle*{0.001}}\put(0.03570,0.15951){\circle*{0.001}}
\put(0.13464,-0.22835){\circle*{0.001}}\put(0.07566,0.22526){\circle*{0.001}}
\put(0.04775,-0.14579){\circle*{0.001}}\put(-0.23678,0.00794){\circle*{0.001}}
\put(-0.07187,0.07722){\circle*{0.001}}\put(0.13576,0.01856){\circle*{0.001}}
\put(0.10739,-0.03336){\circle*{0.001}}\put(-0.08438,-0.05457){\circle*{0.001}}
\put(-0.18195,0.00344){\circle*{0.001}}\put(0.05945,0.11032){\circle*{0.001}}
\put(0.31809,0.01887){\circle*{0.001}}\put(-0.00988,-0.19184){\circle*{0.001}}
\put(-0.34609,0.18844){\circle*{0.001}}\put(0.00118,-0.20145){\circle*{0.001}}
\put(-0.33843,0.01825){\circle*{0.001}}\put(-0.06065,0.11792){\circle*{0.001}}
\put(0.19421,0.00284){\circle*{0.001}}\put(0.08622,-0.05885){\circle*{0.001}}
\put(-0.11373,-0.03329){\circle*{0.001}}\put(-0.13741,0.02062){\circle*{0.001}}
\put(0.07505,0.07750){\circle*{0.001}}\put(0.23866,0.00683){\circle*{0.001}}
\put(-0.04814,-0.14673){\circle*{0.001}}\put(-0.40734,-0.01968){\circle*{0.001}}
\put(-0.07714,0.22616){\circle*{0.001}}\put(-0.12547,-0.22917){\circle*{0.001}}
\put(-0.04020,0.15820){\circle*{0.001}}\put(0.25709,-0.01136){\circle*{0.001}}
\put(0.06744,-0.08568){\circle*{0.001}}\put(-0.14682,-0.01380){\circle*{0.001}}
\put(-0.09910,0.03881){\circle*{0.001}}\put(0.08941,0.04759){\circle*{0.001}}
\put(0.16551,-0.00736){\circle*{0.001}}\put(-0.06190,-0.09914){\circle*{0.001}}
\put(-0.28997,-0.01613){\circle*{0.001}}\put(0.02515,0.17710){\circle*{0.001}}
\put(0.23409,-0.21932){\circle*{0.001}}\put(0.02279,0.21440){\circle*{0.001}}
\put(0.36869,-0.01748){\circle*{0.001}}\put(0.06203,-0.12950){\circle*{0.001}}
\put(-0.21320,-0.00129){\circle*{0.001}}\put(-0.08887,0.06566){\circle*{0.001}}
\put(0.12461,0.03281){\circle*{0.001}}\put(0.14085,-0.02412){\circle*{0.001}}
\put(-0.08111,-0.07845){\circle*{0.001}}\put(-0.24360,-0.00490){\circle*{0.001}}
\put(0.05189,0.14907){\circle*{0.001}}\put(0.08458,-0.22804){\circle*{0.001}}
\put(0.10767,0.22987){\circle*{0.001}}\put(0.04790,-0.15493){\circle*{0.001}}
\put(-0.25290,0.00728){\circle*{0.001}}\put(-0.07729,0.08252){\circle*{0.001}}
\put(0.14525,0.02075){\circle*{0.001}}\put(0.11615,-0.03578){\circle*{0.001}}
\put(-0.09032,-0.05943){\circle*{0.001}}\put(-0.19718,0.00358){\circle*{0.001}}
\put(0.06184,0.11946){\circle*{0.001}}\put(0.34277,0.01815){\circle*{0.001}}
\put(0.00199,-0.20349){\circle*{0.001}}\put(0.32700,0.19565){\circle*{0.001}}
\put(0.01621,-0.18975){\circle*{0.001}}\put(-0.31438,0.01684){\circle*{0.001}}
\put(-0.06302,0.10828){\circle*{0.001}}\put(0.17972,0.00590){\circle*{0.001}}
\put(0.08945,-0.05280){\circle*{0.001}}\put(-0.10630,-0.03693){\circle*{0.001}}
\put(-0.14420,0.01690){\circle*{0.001}}\put(0.07101,0.08306){\circle*{0.001}}
\put(0.25157,0.00959){\circle*{0.001}}\put(-0.04378,-0.15470){\circle*{0.001}}
\put(-0.11114,0.22876){\circle*{0.001}}\put(-0.08694,-0.22792){\circle*{0.001}}
\put(-0.04917,0.14978){\circle*{0.001}}\put(0.24407,-0.00693){\circle*{0.001}}
\put(0.07494,-0.07953){\circle*{0.001}}\put(-0.14011,-0.02024){\circle*{0.001}}
\put(-0.11317,0.03419){\circle*{0.001}}\put(0.08695,0.05809){\circle*{0.001}}
\put(0.19210,-0.00306){\circle*{0.001}}\put(-0.06110,-0.11645){\circle*{0.001}}
\put(-0.33465,-0.01872){\circle*{0.001}}\put(0.00233,0.19977){\circle*{0.001}}
\put(-0.36042,-0.18300){\circle*{0.001}}\put(-0.01018,0.19362){\circle*{0.001}}
\put(0.32201,-0.01771){\circle*{0.001}}\put(0.06125,-0.11149){\circle*{0.001}}
\put(-0.18425,-0.00413){\circle*{0.001}}\put(-0.08681,0.05497){\circle*{0.001}}
\put(0.10830,0.03491){\circle*{0.001}}\put(0.13943,-0.01830){\circle*{0.001}}
\put(-0.07229,-0.07951){\circle*{0.001}}\put(-0.24281,-0.00835){\circle*{0.001}}
\put(0.04477,0.14952){\circle*{0.001}}\put(0.08858,-0.22714){\circle*{0.001}}
\put(0.11364,0.22875){\circle*{0.001}}\put(0.04267,-0.15539){\circle*{0.001}}
\put(-0.25249,0.01054){\circle*{0.001}}\put(-0.06815,0.08382){\circle*{0.001}}
\put(0.14431,0.01482){\circle*{0.001}}\put(0.10090,-0.03760){\circle*{0.001}}
\put(-0.08832,-0.04913){\circle*{0.001}}\put(-0.16921,0.00642){\circle*{0.001}}
\put(0.06150,0.10165){\circle*{0.001}}\put(0.29632,0.01702){\circle*{0.001}}
\put(-0.02161,-0.18058){\circle*{0.001}}\put(-0.25879,0.21430){\circle*{0.001}}
\put(-0.01601,-0.21160){\circle*{0.001}}\put(-0.36172,0.01719){\circle*{0.001}}
\put(-0.06170,0.12677){\circle*{0.001}}\put(0.20875,0.00232){\circle*{0.001}}
\put(0.08964,-0.06383){\circle*{0.001}}\put(-0.12211,-0.03382){\circle*{0.001}}
\put(-0.14211,0.02325){\circle*{0.001}}\put(0.07968,0.07974){\circle*{0.001}}
\put(0.24635,0.00588){\circle*{0.001}}\put(-0.05049,-0.15085){\circle*{0.001}}
\put(-0.09075,0.22877){\circle*{0.001}}\put(-0.09884,-0.22961){\circle*{0.001}}
\put(-0.04962,0.15310){\circle*{0.001}}\put(0.14365,-0.03327){\circle*{0.001}}
\put(-0.09522,-0.07714){\circle*{0.001}}\put(-0.24582,0.00020){\circle*{0.001}}
\put(0.06013,0.14916){\circle*{0.001}}\put(0.07912,-0.22980){\circle*{0.001}}
\put(0.05838,-0.15349){\circle*{0.001}}\put(-0.25276,0.00164){\circle*{0.001}}
\put(-0.09195,0.08020){\circle*{0.001}}\put(0.14658,0.03053){\circle*{0.001}}
\put(0.14261,-0.03223){\circle*{0.001}}\put(-0.09334,-0.07684){\circle*{0.001}}
\put(-0.24422,-0.00027){\circle*{0.001}}\put(0.05921,0.14836){\circle*{0.001}}
\put(0.07782,-0.22910){\circle*{0.001}}\put(0.05575,-0.15457){\circle*{0.001}}
\put(-0.25407,0.00262){\circle*{0.001}}\put(-0.08912,0.08108){\circle*{0.001}}
\put(0.14715,0.02805){\circle*{0.001}}\put(0.13682,-0.03319){\circle*{0.001}}
\put(-0.09291,-0.07296){\circle*{0.001}}\put(-0.23375,0.00044){\circle*{0.001}}
\put(0.06145,0.14192){\circle*{0.001}}\put(0.05538,-0.22528){\circle*{0.001}}
\put(0.04611,-0.16185){\circle*{0.001}}\put(-0.26499,0.00738){\circle*{0.001}}
\put(-0.07838,0.08695){\circle*{0.001}}\put(0.15226,0.02017){\circle*{0.001}}
\put(0.11762,-0.03816){\circle*{0.001}}\put(-0.09422,-0.05954){\circle*{0.001}}
\put(-0.19906,0.00466){\circle*{0.001}}\put(0.06492,0.12010){\circle*{0.001}}
\put(0.34561,0.01718){\circle*{0.001}}\put(0.00277,-0.20474){\circle*{0.001}}
\put(0.31709,0.19908){\circle*{0.001}}\put(0.01983,-0.18848){\circle*{0.001}}
\put(-0.31208,0.01589){\circle*{0.001}}\put(-0.06522,0.10705){\circle*{0.001}}
\put(0.17850,0.00758){\circle*{0.001}}\put(0.09356,-0.05167){\circle*{0.001}}
\put(-0.10604,-0.03982){\circle*{0.001}}\put(-0.15178,0.01557){\circle*{0.001}}
\put(0.07109,0.08808){\circle*{0.001}}\put(0.26473,0.01088){\circle*{0.001}}
\put(-0.03957,-0.16243){\circle*{0.001}}\put(-0.14586,0.22943){\circle*{0.001}}
\put(-0.05709,-0.22470){\circle*{0.001}}\put(-0.39890,0.01709){\circle*{0.001}}
\put(-0.05820,0.14200){\circle*{0.001}}\put(0.23293,-0.00181){\circle*{0.001}}
\put(0.08655,-0.07348){\circle*{0.001}}\put(-0.13519,-0.02886){\circle*{0.001}}
\put(-0.13427,0.02930){\circle*{0.001}}\put(0.08608,0.07297){\circle*{0.001}}
\put(0.23105,0.00153){\circle*{0.001}}\put(-0.05683,-0.14100){\circle*{0.001}}
\put(-0.39594,-0.01799){\circle*{0.001}}\put(-0.05568,0.22375){\circle*{0.001}}
\put(-0.15074,-0.22946){\circle*{0.001}}\put(-0.04032,0.16365){\circle*{0.001}}
\put(0.26703,-0.01084){\circle*{0.001}}\put(0.07095,-0.08890){\circle*{0.001}}
\put(-0.15278,-0.01502){\circle*{0.001}}\put(-0.10439,0.04032){\circle*{0.001}}
\put(0.09345,0.05039){\circle*{0.001}}\put(0.17481,-0.00745){\circle*{0.001}}
\put(-0.06440,-0.10469){\circle*{0.001}}\put(-0.30555,-0.01576){\circle*{0.001}}
\put(0.02024,0.18520){\circle*{0.001}}\put(0.29119,-0.20673){\circle*{0.001}}
\put(0.00530,0.20777){\circle*{0.001}}\put(0.35264,-0.01592){\circle*{0.001}}
\put(0.06534,-0.12269){\circle*{0.001}}\put(-0.20323,-0.00480){\circle*{0.001}}
\put(-0.09533,0.06077){\circle*{0.001}}\put(0.11983,0.03795){\circle*{0.001}}
\put(0.15266,-0.02049){\circle*{0.001}}\put(-0.07927,-0.08682){\circle*{0.001}}
\put(-0.26482,-0.00791){\circle*{0.001}}\put(0.04601,0.16179){\circle*{0.001}}
\put(0.13978,-0.23064){\circle*{0.001}}\put(0.05354,0.22552){\circle*{0.001}}
\put(0.06335,-0.14180){\circle*{0.001}}\put(-0.23398,-0.00140){\circle*{0.001}}
\put(-0.09495,0.07263){\circle*{0.001}}\put(0.13647,0.03475){\circle*{0.001}}
\put(0.14998,-0.02742){\circle*{0.001}}\put(-0.08869,-0.08294){\circle*{0.001}}
\put(-0.25850,-0.00375){\circle*{0.001}}\put(0.05371,0.15731){\circle*{0.001}}
\put(0.11491,-0.23171){\circle*{0.001}}\put(0.06268,0.22841){\circle*{0.001}}
\put(0.06446,-0.14545){\circle*{0.001}}\put(-0.24046,-0.00232){\circle*{0.001}}
\put(-0.09949,0.07428){\circle*{0.001}}\put(0.14052,0.03654){\circle*{0.001}}
\put(0.15617,-0.02825){\circle*{0.001}}\put(-0.09108,-0.08671){\circle*{0.001}}
\put(-0.26922,-0.00394){\circle*{0.001}}\put(0.05254,0.16343){\circle*{0.001}}
\put(0.14303,-0.23220){\circle*{0.001}}\put(0.03879,0.22540){\circle*{0.001}}
\put(0.07493,-0.13902){\circle*{0.001}}\put(-0.23245,-0.00819){\circle*{0.001}}
\put(-0.11311,0.06915){\circle*{0.001}}\put(0.13746,0.04660){\circle*{0.001}}
\put(0.18161,-0.02350){\circle*{0.001}}\put(-0.09000,-0.10386){\circle*{0.001}}
\put(-0.31333,-0.00616){\circle*{0.001}}\put(0.03790,0.18798){\circle*{0.001}}
\put(0.31220,-0.20274){\circle*{0.001}}\put(-0.01845,0.20610){\circle*{0.001}}
\put(0.34946,-0.00628){\circle*{0.001}}\put(0.09091,-0.11766){\circle*{0.001}}
\put(-0.20276,-0.02087){\circle*{0.001}}\put(-0.13604,0.05473){\circle*{0.001}}
\put(0.12348,0.06585){\circle*{0.001}}\put(0.22684,-0.01310){\circle*{0.001}}
\put(-0.08129,-0.13446){\circle*{0.001}}\put(-0.38828,-0.00874){\circle*{0.001}}
\put(-0.02230,0.22254){\circle*{0.001}}\put(-0.16507,-0.23177){\circle*{0.001}}
\put(-0.05454,0.16796){\circle*{0.001}}\put(0.27783,-0.00248){\circle*{0.001}}
\put(0.09459,-0.08943){\circle*{0.001}}\put(-0.16130,-0.02959){\circle*{0.001}}
\put(-0.14602,0.03747){\circle*{0.001}}\put(0.10149,0.07754){\circle*{0.001}}
\put(0.24919,-0.00234){\circle*{0.001}}\put(-0.06389,-0.15058){\circle*{0.001}}
\put(-0.08337,-0.23178){\circle*{0.001}}\put(-0.06440,0.15138){\circle*{0.001}}
\put(0.25059,0.00231){\circle*{0.001}}\put(0.10121,-0.07802){\circle*{0.001}}
\put(-0.14645,-0.03701){\circle*{0.001}}\put(-0.15983,0.02981){\circle*{0.001}}
\put(0.09422,0.08842){\circle*{0.001}}\put(0.27482,0.00248){\circle*{0.001}}
\put(-0.05410,-0.16633){\circle*{0.001}}\put(-0.02547,-0.22378){\circle*{0.001}}
\put(-0.39177,0.00868){\circle*{0.001}}\put(-0.08094,0.13588){\circle*{0.001}}
\put(0.22891,0.01238){\circle*{0.001}}\put(0.12230,-0.06649){\circle*{0.001}}
\put(-0.13660,-0.05317){\circle*{0.001}}\put(-0.19871,0.02102){\circle*{0.001}}
\put(0.08951,0.11513){\circle*{0.001}}\put(0.34209,0.00756){\circle*{0.001}}
\put(-0.02259,-0.20264){\circle*{0.001}}\put(0.34365,0.19204){\circle*{0.001}}
\put(0.03643,-0.19161){\circle*{0.001}}\put(-0.32044,0.00588){\circle*{0.001}}
\put(-0.09162,0.10625){\circle*{0.001}}\put(0.18547,0.02354){\circle*{0.001}}
\put(0.13814,-0.04765){\circle*{0.001}}\put(-0.11431,-0.06904){\circle*{0.001}}
\put(-0.23195,0.00873){\circle*{0.001}}\put(0.07393,0.13877){\circle*{0.001}}
\put(0.03697,-0.22515){\circle*{0.001}}\put(0.05453,-0.16380){\circle*{0.001}}
\put(-0.27028,0.00236){\circle*{0.001}}\put(-0.09309,0.08670){\circle*{0.001}}
\put(0.15657,0.02930){\circle*{0.001}}\put(0.14293,-0.03611){\circle*{0.001}}
\put(-0.09922,-0.07580){\circle*{0.001}}\put(-0.24396,0.00193){\circle*{0.001}}
\put(0.06268,0.14770){\circle*{0.001}}\put(0.07139,-0.22955){\circle*{0.001}}
\put(0.05769,-0.15489){\circle*{0.001}}\put(-0.25512,0.00131){\circle*{0.001}}
\put(-0.09353,0.08082){\circle*{0.001}}\put(0.14823,0.03088){\circle*{0.001}}
\put(0.14457,-0.03264){\circle*{0.001}}\put(-0.09469,-0.07794){\circle*{0.001}}
\put(-0.24779,-0.00016){\circle*{0.001}}\put(0.05994,0.15036){\circle*{0.001}}
\put(0.08537,-0.23018){\circle*{0.001}}\put(0.05909,-0.15223){\circle*{0.001}}
\put(-0.25078,0.00099){\circle*{0.001}}\put(-0.09323,0.07927){\circle*{0.001}}
\put(0.14566,0.03164){\circle*{0.001}}\put(0.14533,-0.03149){\circle*{0.001}}
\put(-0.09313,-0.07875){\circle*{0.001}}\put(-0.24919,-0.00102){\circle*{0.001}}
\put(0.05855,0.15135){\circle*{0.001}}\put(0.08796,-0.23059){\circle*{0.001}}
\put(0.05983,-0.15128){\circle*{0.001}}\put(-0.24929,0.00051){\circle*{0.001}}
\put(-0.09376,0.07859){\circle*{0.001}}\put(0.14510,0.03176){\circle*{0.001}}
\put(0.14583,-0.03136){\circle*{0.001}}\put(-0.09256,-0.07939){\circle*{0.001}}
\put(-0.25057,-0.00150){\circle*{0.001}}\put(0.05780,0.15224){\circle*{0.001}}
\put(0.09248,-0.23079){\circle*{0.001}}\put(0.06109,-0.15035){\circle*{0.001}}
\put(-0.24797,-0.00028){\circle*{0.001}}\put(-0.09516,0.07784){\circle*{0.001}}
\put(0.14437,0.03280){\circle*{0.001}}\put(0.14812,-0.03066){\circle*{0.001}}
\put(-0.09287,-0.08076){\circle*{0.001}}\put(-0.25446,-0.00174){\circle*{0.001}}
\put(0.05650,0.15462){\circle*{0.001}}\put(0.10271,-0.23147){\circle*{0.001}}
\put(0.07265,0.22972){\circle*{0.001}}\put(0.06339,-0.14797){\circle*{0.001}}
\put(-0.24450,-0.00208){\circle*{0.001}}\put(-0.09911,0.07593){\circle*{0.001}}
\put(0.14289,0.03585){\circle*{0.001}}\put(0.15577,-0.02891){\circle*{0.001}}
\put(-0.09251,-0.08598){\circle*{0.001}}\put(-0.26795,-0.00318){\circle*{0.001}}
\put(0.05381,0.16257){\circle*{0.001}}\put(0.13843,-0.23243){\circle*{0.001}}
\put(0.03998,0.22601){\circle*{0.001}}\put(0.07490,-0.13973){\circle*{0.001}}
\put(-0.23353,-0.00865){\circle*{0.001}}\put(-0.11324,0.06957){\circle*{0.001}}
\put(0.13811,0.04654){\circle*{0.001}}\put(0.18171,-0.02372){\circle*{0.001}}
\put(-0.09031,-0.10385){\circle*{0.001}}\put(-0.31341,-0.00610){\circle*{0.001}}
\put(0.03795,0.18801){\circle*{0.001}}\put(0.31248,-0.20268){\circle*{0.001}}
\put(-0.01891,0.20608){\circle*{0.001}}\put(0.34945,-0.00605){\circle*{0.001}}
\put(0.09026,-0.11780){\circle*{0.001}}\put(-0.20296,-0.02067){\circle*{0.001}}
\put(-0.13675,0.05458){\circle*{0.001}}\put(0.12409,0.06600){\circle*{0.001}}
\put(0.22796,-0.01285){\circle*{0.001}}\put(-0.08099,-0.13518){\circle*{0.001}}
\put(-0.38992,-0.00912){\circle*{0.001}}\put(-0.02383,0.22316){\circle*{0.001}}
\put(-0.15996,-0.23223){\circle*{0.001}}\put(-0.05608,0.16708){\circle*{0.001}}
\put(0.27652,-0.00166){\circle*{0.001}}\put(0.16985,-0.02973){\circle*{0.001}}
\put(-0.09707,-0.09457){\circle*{0.001}}\put(-0.29209,-0.00299){\circle*{0.001}}
\put(0.05044,0.17602){\circle*{0.001}}\put(0.21673,-0.22583){\circle*{0.001}}
\put(-0.00199,0.21670){\circle*{0.001}}\put(0.09147,-0.12693){\circle*{0.001}}
\put(-0.21751,-0.01989){\circle*{0.001}}\put(-0.13805,0.06001){\circle*{0.001}}
\put(0.13239,0.06508){\circle*{0.001}}\put(0.22881,-0.01561){\circle*{0.001}}
\put(-0.08642,-0.13470){\circle*{0.001}}\put(-0.39067,-0.00647){\circle*{0.001}}
\put(-0.01901,0.22363){\circle*{0.001}}\put(-0.15834,-0.23289){\circle*{0.001}}
\put(-0.05913,0.16697){\circle*{0.001}}\put(0.27702,0.00041){\circle*{0.001}}
\put(0.10241,-0.08791){\circle*{0.001}}\put(-0.16143,-0.03478){\circle*{0.001}}
\put(-0.15938,0.03560){\circle*{0.001}}\put(0.10258,0.08630){\circle*{0.001}}
\put(0.27252,-0.00064){\circle*{0.001}}\put(-0.06038,-0.16431){\circle*{0.001}}
\put(-0.02460,-0.22555){\circle*{0.001}}\put(-0.39611,0.00616){\circle*{0.001}}
\put(-0.08498,0.13705){\circle*{0.001}}\put(0.23201,0.01476){\circle*{0.001}}
\put(0.12945,-0.06673){\circle*{0.001}}\put(-0.13943,-0.05762){\circle*{0.001}}
\put(-0.21175,0.02065){\circle*{0.001}}\put(0.09094,0.12326){\circle*{0.001}}
\put(0.36342,0.00608){\circle*{0.001}}\put(-0.00920,-0.21253){\circle*{0.001}}
\put(0.25175,0.21922){\circle*{0.001}}\put(0.04789,-0.18083){\circle*{0.001}}
\put(-0.30077,0.00373){\circle*{0.001}}\put(-0.09559,0.09809){\circle*{0.001}}
\put(0.17431,0.02820){\circle*{0.001}}\put(0.14638,-0.04225){\circle*{0.001}}
\put(-0.10906,-0.07588){\circle*{0.001}}\put(-0.24790,0.00521){\circle*{0.001}}
\put(0.06965,0.14900){\circle*{0.001}}\put(0.07357,-0.23140){\circle*{0.001}}
\put(0.06711,-0.15234){\circle*{0.001}}\put(-0.25294,-0.00390){\circle*{0.001}}
\put(-0.10644,0.07807){\circle*{0.001}}\put(0.14851,0.03980){\circle*{0.001}}
\put(0.16845,-0.02931){\circle*{0.001}}\put(-0.09593,-0.09383){\circle*{0.001}}
\put(-0.28962,-0.00318){\circle*{0.001}}\put(0.05004,0.17473){\circle*{0.001}}
\put(0.20966,-0.22668){\circle*{0.001}}\put(0.00166,0.21774){\circle*{0.001}}
\put(0.08899,-0.12831){\circle*{0.001}}\put(-0.21895,-0.01883){\circle*{0.001}}
\put(-0.13551,0.06090){\circle*{0.001}}\put(0.13285,0.06320){\circle*{0.001}}
\put(0.22396,-0.01647){\circle*{0.001}}\put(-0.08687,-0.13163){\circle*{0.001}}
\put(-0.38314,-0.00656){\circle*{0.001}}\put(-0.01206,0.22075){\circle*{0.001}}
\put(-0.18015,-0.23087){\circle*{0.001}}\put(-0.05606,0.17066){\circle*{0.001}}
\put(0.28308,-0.00164){\circle*{0.001}}\put(0.09867,-0.09078){\circle*{0.001}}
\put(-0.16451,-0.03162){\circle*{0.001}}\put(-0.15209,0.03788){\circle*{0.001}}
\put(0.10387,0.08113){\circle*{0.001}}\put(0.25955,-0.00230){\circle*{0.001}}
\put(-0.06354,-0.15659){\circle*{0.001}}\put(-0.05330,-0.22991){\circle*{0.001}}
\put(-0.07585,0.14466){\circle*{0.001}}\put(0.24206,0.00860){\circle*{0.001}}
\put(0.11589,-0.07256){\circle*{0.001}}\put(-0.14311,-0.04776){\circle*{0.001}}
\put(-0.18665,0.02511){\circle*{0.001}}\put(0.09376,0.10642){\circle*{0.001}}
\put(0.32144,0.00505){\circle*{0.001}}\put(-0.03552,-0.19212){\circle*{0.001}}
\put(-0.34756,0.19079){\circle*{0.001}}\put(0.02600,-0.20235){\circle*{0.001}}
\put(-0.34181,0.00494){\circle*{0.001}}\put(-0.09372,0.11432){\circle*{0.001}}
\put(0.19856,0.02359){\circle*{0.001}}\put(0.14286,-0.05195){\circle*{0.001}}
\put(-0.12206,-0.07058){\circle*{0.001}}\put(-0.23901,0.01096){\circle*{0.001}}
\put(0.07860,0.14229){\circle*{0.001}}\put(0.04582,-0.22865){\circle*{0.001}}
\put(0.06593,-0.15877){\circle*{0.001}}\put(-0.26379,-0.00318){\circle*{0.001}}
\put(-0.10656,0.08215){\circle*{0.001}}\put(0.15446,0.03856){\circle*{0.001}}
\put(0.16699,-0.03197){\circle*{0.001}}\put(-0.09957,-0.09213){\circle*{0.001}}
\put(-0.28670,-0.00144){\circle*{0.001}}\put(0.05299,0.17286){\circle*{0.001}}
\put(0.19598,-0.22889){\circle*{0.001}}\put(0.00428,0.21935){\circle*{0.001}}
\put(0.09106,-0.12954){\circle*{0.001}}\put(-0.22161,-0.01917){\circle*{0.001}}
\put(-0.13785,0.06160){\circle*{0.001}}\put(0.13402,0.06480){\circle*{0.001}}
\put(0.22812,-0.01653){\circle*{0.001}}\put(-0.08768,-0.13405){\circle*{0.001}}
\put(-0.38945,-0.00603){\circle*{0.001}}\put(-0.01781,0.22319){\circle*{0.001}}
\put(-0.16178,-0.23276){\circle*{0.001}}\put(-0.05968,0.16759){\circle*{0.001}}
\put(0.27825,0.00068){\circle*{0.001}}\put(0.10347,-0.08819){\circle*{0.001}}
\put(-0.16214,-0.03532){\circle*{0.001}}\put(-0.16095,0.03556){\circle*{0.001}}
\put(0.10370,0.08699){\circle*{0.001}}\put(0.27496,-0.00093){\circle*{0.001}}
\put(-0.05959,-0.16574){\circle*{0.001}}\put(-0.02100,-0.22463){\circle*{0.001}}
\put(-0.39339,0.00589){\circle*{0.001}}\put(-0.08755,0.13560){\circle*{0.001}}
\put(0.23028,0.01646){\circle*{0.001}}\put(0.13303,-0.06543){\circle*{0.001}}
\put(-0.13847,-0.06014){\circle*{0.001}}\put(-0.21757,0.01974){\circle*{0.001}}
\put(0.09078,0.12697){\circle*{0.001}}\put(-0.00023,-0.21659){\circle*{0.001}}
\put(0.21700,0.22590){\circle*{0.001}}\put(0.05256,-0.17605){\circle*{0.001}}
\put(-0.29248,0.00205){\circle*{0.001}}\put(-0.09772,0.09460){\circle*{0.001}}
\put(0.16978,0.03053){\circle*{0.001}}\put(0.15102,-0.03990){\circle*{0.001}}
\put(-0.10710,-0.07951){\circle*{0.001}}\put(-0.25674,0.00333){\circle*{0.001}}
\put(0.06612,0.15462){\circle*{0.001}}\put(0.09568,-0.23347){\circle*{0.001}}
\put(0.07515,-0.14643){\circle*{0.001}}\put(-0.24486,-0.00794){\circle*{0.001}}
\put(-0.11521,0.07373){\circle*{0.001}}\put(0.14462,0.04699){\circle*{0.001}}
\put(0.18520,-0.02588){\circle*{0.001}}\put(-0.09456,-0.10532){\circle*{0.001}}
\put(-0.31884,-0.00527){\circle*{0.001}}\put(0.03872,0.19068){\circle*{0.001}}
\put(0.33494,-0.19552){\circle*{0.001}}\put(-0.02560,0.20365){\circle*{0.001}}
\put(0.34457,-0.00487){\circle*{0.001}}\put(0.09462,-0.11526){\circle*{0.001}}
\put(-0.20024,-0.02387){\circle*{0.001}}\put(-0.14410,0.05233){\circle*{0.001}}
\put(0.12286,0.07117){\circle*{0.001}}\put(0.24061,-0.01146){\circle*{0.001}}
\put(-0.07841,-0.14330){\circle*{0.001}}\put(-0.40926,-0.00727){\circle*{0.001}}
\put(-0.04845,0.22941){\circle*{0.001}}\put(-0.10717,-0.23464){\circle*{0.001}}
\put(-0.06759,0.15766){\circle*{0.001}}\put(0.26226,0.00435){\circle*{0.001}}
\put(0.10938,-0.08114){\circle*{0.001}}\put(-0.15389,-0.04061){\circle*{0.001}}
\put(-0.17224,0.03092){\circle*{0.001}}\put(0.09937,0.09563){\circle*{0.001}}
\put(0.29566,0.00208){\circle*{0.001}}\put(-0.05033,-0.17789){\circle*{0.001}}
\put(-0.22892,0.22401){\circle*{0.001}}\put(0.00877,-0.21527){\circle*{0.001}}
\put(-0.36974,0.00442){\circle*{0.001}}\put(-0.09427,0.12524){\circle*{0.001}}
\put(0.21570,0.02208){\circle*{0.001}}\put(0.14358,-0.05852){\circle*{0.001}}
\put(-0.13196,-0.06897){\circle*{0.001}}\put(-0.23881,0.01452){\circle*{0.001}}
\put(0.08532,0.14104){\circle*{0.001}}\put(0.03906,-0.22879){\circle*{0.001}}
\put(0.07047,-0.15924){\circle*{0.001}}\put(-0.26565,-0.00585){\circle*{0.001}}
\put(-0.11347,0.08186){\circle*{0.001}}\put(0.15631,0.04295){\circle*{0.001}}
\put(0.17924,-0.03110){\circle*{0.001}}\put(-0.10077,-0.10012){\circle*{0.001}}
\put(-0.30774,-0.00186){\circle*{0.001}}\put(0.04713,0.18444){\circle*{0.001}}
\put(0.27872,-0.21333){\circle*{0.001}}\put(-0.02162,0.20962){\circle*{0.001}}
\put(0.35734,-0.00248){\circle*{0.001}}\put(0.09894,-0.11967){\circle*{0.001}}
\put(-0.20848,-0.02559){\circle*{0.001}}\put(-0.15151,0.05447){\circle*{0.001}}
\put(0.12834,0.07509){\circle*{0.001}}\put(0.25311,-0.01221){\circle*{0.001}}
\put(-0.08135,-0.15030){\circle*{0.001}}\put(-0.06448,-0.23399){\circle*{0.001}}
\put(-0.08387,0.14901){\circle*{0.001}}\put(0.25139,0.01358){\circle*{0.001}}
\put(0.13041,-0.07395){\circle*{0.001}}\put(-0.15013,-0.05589){\circle*{0.001}}
\put(-0.21086,0.02489){\circle*{0.001}}\put(0.09708,0.12152){\circle*{0.001}}
\put(0.36108,0.00411){\circle*{0.001}}\put(-0.01708,-0.21141){\circle*{0.001}}
\put(0.26016,0.21805){\circle*{0.001}}\put(0.05097,-0.18232){\circle*{0.001}}
\put(-0.30419,0.00095){\circle*{0.001}}\put(-0.10253,0.09833){\circle*{0.001}}
\put(0.17705,0.03188){\circle*{0.001}}\put(0.15726,-0.04191){\circle*{0.001}}
\put(-0.11126,-0.08302){\circle*{0.001}}\put(-0.26732,0.00434){\circle*{0.001}}
\put(0.06746,0.16050){\circle*{0.001}}\put(0.12180,-0.23496){\circle*{0.001}}
\put(0.03228,0.22829){\circle*{0.001}}\put(0.08621,-0.14006){\circle*{0.001}}
\put(-0.23723,-0.01576){\circle*{0.001}}\put(-0.13298,0.06824){\circle*{0.001}}
\put(0.14276,0.05934){\circle*{0.001}}\put(0.21764,-0.02091){\circle*{0.001}}
\put(-0.09228,-0.12665){\circle*{0.001}}\put(-0.37240,-0.00507){\circle*{0.001}}
\put(0.00229,0.21645){\circle*{0.001}}\put(-0.21791,-0.22602){\circle*{0.001}}
\put(-0.05380,0.17634){\circle*{0.001}}\put(0.29327,-0.00125){\circle*{0.001}}
\put(0.10030,-0.09451){\circle*{0.001}}\put(-0.17043,-0.03213){\circle*{0.001}}
\put(-0.15509,0.03977){\circle*{0.001}}\put(0.10753,0.08237){\circle*{0.001}}
\put(0.26423,-0.00289){\circle*{0.001}}\put(-0.06463,-0.15909){\circle*{0.001}}
\put(-0.04074,-0.22892){\circle*{0.001}}\put(-0.40686,0.00634){\circle*{0.001}}
\put(-0.08153,0.14187){\circle*{0.001}}\put(0.23896,0.01256){\circle*{0.001}}
\put(0.12557,-0.06986){\circle*{0.001}}\put(-0.14260,-0.05415){\circle*{0.001}}
\put(-0.20352,0.02288){\circle*{0.001}}\put(0.09360,0.11747){\circle*{0.001}}
\put(0.34969,0.00608){\circle*{0.001}}\put(-0.01994,-0.20621){\circle*{0.001}}
\put(0.19605,-0.02643){\circle*{0.001}}\put(-0.09711,-0.11195){\circle*{0.001}}
\put(-0.33676,-0.00447){\circle*{0.001}}\put(0.03069,0.19981){\circle*{0.001}}
\put(-0.37447,-0.17998){\circle*{0.001}}\put(-0.03826,0.19479){\circle*{0.001}}
\put(0.32716,-0.00329){\circle*{0.001}}\put(0.09829,-0.10794){\circle*{0.001}}
\put(-0.19029,-0.02742){\circle*{0.001}}\put(-0.15045,0.04783){\circle*{0.001}}
\put(0.11782,0.07693){\circle*{0.001}}\put(0.25385,-0.00778){\circle*{0.001}}
\put(-0.07416,-0.15177){\circle*{0.001}}\put(-0.06524,-0.23276){\circle*{0.001}}
\put(-0.07831,0.14849){\circle*{0.001}}\put(0.24915,0.01036){\circle*{0.001}}
\put(0.12208,-0.07432){\circle*{0.001}}\put(-0.14810,-0.05066){\circle*{0.001}}
\put(-0.19676,0.02550){\circle*{0.001}}\put(0.09679,0.11238){\circle*{0.001}}
\put(0.33788,0.00444){\circle*{0.001}}\put(-0.03088,-0.20033){\circle*{0.001}}
\put(0.36689,0.18332){\circle*{0.001}}\put(0.03884,-0.19414){\circle*{0.001}}
\put(-0.32591,0.00319){\circle*{0.001}}\put(-0.09770,0.10751){\circle*{0.001}}
\put(0.18938,0.02709){\circle*{0.001}}\put(0.14901,-0.04767){\circle*{0.001}}
\put(-0.11787,-0.07579){\circle*{0.001}}\put(-0.25127,0.00786){\circle*{0.001}}
\put(0.07400,0.15028){\circle*{0.001}}\put(0.07598,-0.23288){\circle*{0.001}}
\put(0.07534,-0.15020){\circle*{0.001}}\put(-0.25132,-0.00839){\circle*{0.001}}
\put(-0.11849,0.07557){\circle*{0.001}}\put(0.14863,0.04795){\circle*{0.001}}
\put(0.18946,-0.02670){\circle*{0.001}}\put(-0.09673,-0.10762){\circle*{0.001}}
\put(-0.32554,-0.00472){\circle*{0.001}}\put(0.03715,0.19407){\circle*{0.001}}
\put(0.36825,-0.18252){\circle*{0.001}}\put(-0.03265,0.20040){\circle*{0.001}}
\put(0.33823,-0.00367){\circle*{0.001}}\put(0.09787,-0.11227){\circle*{0.001}}
\put(-0.19670,-0.02595){\circle*{0.001}}\put(-0.14861,0.05037){\circle*{0.001}}
\put(0.12148,0.07461){\circle*{0.001}}\put(0.24926,-0.00980){\circle*{0.001}}
\put(-0.07694,-0.14867){\circle*{0.001}}\put(-0.07879,-0.23386){\circle*{0.001}}
\put(-0.07571,0.15158){\circle*{0.001}}\put(0.25368,0.00907){\circle*{0.001}}
\put(0.11869,-0.07663){\circle*{0.001}}\put(-0.14999,-0.04828){\circle*{0.001}}
\put(-0.19077,0.02693){\circle*{0.001}}\put(0.09723,0.10832){\circle*{0.001}}
\put(0.32747,0.00415){\circle*{0.001}}\put(-0.03621,-0.19506){\circle*{0.001}}
\put(-0.37844,0.17802){\circle*{0.001}}\put(0.03282,-0.19955){\circle*{0.001}}
\put(-0.33646,0.00359){\circle*{0.001}}\put(-0.09825,0.11157){\circle*{0.001}}
\put(0.19558,0.02697){\circle*{0.001}}\put(0.15005,-0.04992){\circle*{0.001}}
\put(-0.12141,-0.07569){\circle*{0.001}}\put(-0.25227,0.00949){\circle*{0.001}}
\put(0.07697,0.15047){\circle*{0.001}}\put(0.07491,-0.23349){\circle*{0.001}}
\put(0.07807,-0.14959){\circle*{0.001}}\put(-0.25101,-0.01018){\circle*{0.001}}
\put(-0.12255,0.07499){\circle*{0.001}}\put(0.14879,0.05115){\circle*{0.001}}
\put(0.19767,-0.02584){\circle*{0.001}}\put(-0.09755,-0.11283){\circle*{0.001}}
\put(-0.33932,-0.00433){\circle*{0.001}}\put(0.02878,0.20109){\circle*{0.001}}
\put(-0.36166,-0.18545){\circle*{0.001}}\put(-0.03980,0.19345){\circle*{0.001}}
\put(0.32460,-0.00355){\circle*{0.001}}\put(0.09851,-0.10689){\circle*{0.001}}
\put(-0.18865,-0.02773){\circle*{0.001}}\put(-0.15038,0.04717){\circle*{0.001}}
\put(0.11750,0.07678){\circle*{0.001}}\put(0.25359,-0.00796){\circle*{0.001}}
\put(-0.07332,-0.15177){\circle*{0.001}}\put(-0.06531,-0.23276){\circle*{0.001}}
\put(-0.07782,0.14858){\circle*{0.001}}\put(0.24916,0.01002){\circle*{0.001}}
\put(0.12105,-0.07448){\circle*{0.001}}\put(-0.14799,-0.04997){\circle*{0.001}}
\put(-0.19487,0.02575){\circle*{0.001}}\put(0.09676,0.11117){\circle*{0.001}}
\put(0.33477,0.00488){\circle*{0.001}}\put(-0.03219,-0.19879){\circle*{0.001}}
\put(0.03737,-0.19570){\circle*{0.001}}\put(-0.32892,0.00374){\circle*{0.001}}
\put(-0.09735,0.10875){\circle*{0.001}}\put(0.19121,0.02660){\circle*{0.001}}
\put(0.14849,-0.04845){\circle*{0.001}}\put(-0.11813,-0.07553){\circle*{0.001}}
\put(-0.25023,0.00839){\circle*{0.001}}\put(0.07475,0.14957){\circle*{0.001}}
\put(0.07209,-0.23271){\circle*{0.001}}\put(0.07486,-0.15090){\circle*{0.001}}
\put(-0.25232,-0.00866){\circle*{0.001}}\put(-0.11791,0.07608){\circle*{0.001}}
\put(0.14919,0.04744){\circle*{0.001}}\put(0.18836,-0.02708){\circle*{0.001}}
\put(-0.09706,-0.10684){\circle*{0.001}}\put(-0.32369,-0.00435){\circle*{0.001}}
\put(0.03805,0.19311){\circle*{0.001}}\put(0.35864,-0.18658){\circle*{0.001}}
\put(-0.03002,0.20142){\circle*{0.001}}\put(0.34015,-0.00382){\circle*{0.001}}
\put(0.09810,-0.11299){\circle*{0.001}}\put(-0.19788,-0.02591){\circle*{0.001}}
\put(-0.14893,0.05074){\circle*{0.001}}\put(0.12208,0.07468){\circle*{0.001}}
\put(0.24964,-0.00992){\circle*{0.001}}\put(-0.07708,-0.14886){\circle*{0.001}}
\put(-0.07762,-0.23387){\circle*{0.001}}\put(-0.07679,0.15130){\circle*{0.001}}
\put(0.25353,0.00905){\circle*{0.001}}\put(0.12003,-0.07628){\circle*{0.001}}
\put(-0.15030,-0.04877){\circle*{0.001}}\put(-0.19255,0.02692){\circle*{0.001}}
\put(0.09791,0.10943){\circle*{0.001}}\put(0.33070,0.00406){\circle*{0.001}}
\put(-0.03418,-0.19673){\circle*{0.001}}\put(-0.39503,0.17013){\circle*{0.001}}
\put(0.03503,-0.19791){\circle*{0.001}}\put(-0.33323,0.00362){\circle*{0.001}}
\put(-0.09889,0.11018){\circle*{0.001}}\put(0.19381,0.02711){\circle*{0.001}}
\put(0.15063,-0.04899){\circle*{0.001}}\put(-0.12009,-0.07630){\circle*{0.001}}
\put(-0.25320,0.00877){\circle*{0.001}}\put(0.07577,0.15117){\circle*{0.001}}
\put(0.07699,-0.23374){\circle*{0.001}}\put(0.07876,-0.14893){\circle*{0.001}}
\put(-0.25003,-0.01060){\circle*{0.001}}\put(-0.12307,0.07450){\circle*{0.001}}
\put(0.14866,0.05120){\circle*{0.001}}\put(0.19840,-0.02542){\circle*{0.001}}
\put(-0.09698,-0.11337){\circle*{0.001}}\put(-0.34044,-0.00478){\circle*{0.001}}
\put(0.02966,0.20160){\circle*{0.001}}\put(-0.35419,-0.18860){\circle*{0.001}}
\put(-0.04056,0.19283){\circle*{0.001}}\put(0.32344,-0.00328){\circle*{0.001}}
\put(0.09853,-0.10641){\circle*{0.001}}\put(-0.18787,-0.02781){\circle*{0.001}}
\put(-0.15012,0.04688){\circle*{0.001}}\put(0.11693,0.07669){\circle*{0.001}}
\put(0.25306,-0.00778){\circle*{0.001}}\put(-0.07291,-0.15152){\circle*{0.001}}
\put(-0.06827,-0.23273){\circle*{0.001}}\put(-0.07719,0.14891){\circle*{0.001}}
\put(0.24955,0.00957){\circle*{0.001}}\put(0.11993,-0.07480){\circle*{0.001}}
\put(-0.14811,-0.04918){\circle*{0.001}}\put(-0.19282,0.02612){\circle*{0.001}}
\put(0.09687,0.10984){\circle*{0.001}}\put(0.33143,0.00438){\circle*{0.001}}
\put(-0.03369,-0.19711){\circle*{0.001}}\put(-0.40032,0.16725){\circle*{0.001}}
\put(0.03583,-0.19741){\circle*{0.001}}\put(-0.33229,0.00345){\circle*{0.001}}
\put(-0.09712,0.11010){\circle*{0.001}}\put(0.19298,0.02664){\circle*{0.001}}
\put(0.14819,-0.04927){\circle*{0.001}}\put(-0.11925,-0.07509){\circle*{0.001}}
\put(-0.24954,0.00890){\circle*{0.001}}\put(0.07546,0.14905){\circle*{0.001}}
\put(0.06869,-0.23264){\circle*{0.001}}\put(0.07488,-0.15137){\circle*{0.001}}
\put(-0.25312,-0.00860){\circle*{0.001}}\put(-0.11798,0.07636){\circle*{0.001}}
\put(0.14960,0.04738){\circle*{0.001}}\put(0.18831,-0.02722){\circle*{0.001}}
\put(-0.09720,-0.10677){\circle*{0.001}}\put(-0.32352,-0.00434){\circle*{0.001}}
\put(0.03802,0.19302){\circle*{0.001}}\put(0.35681,-0.18740){\circle*{0.001}}
\put(-0.03038,0.20152){\circle*{0.001}}\put(0.34038,-0.00363){\circle*{0.001}}
\put(0.09853,-0.11300){\circle*{0.001}}\put(-0.19799,-0.02613){\circle*{0.001}}
\put(-0.14894,0.05104){\circle*{0.001}}\put(0.12205,0.07499){\circle*{0.001}}
\put(0.25037,-0.00973){\circle*{0.001}}\put(-0.07674,-0.14932){\circle*{0.001}}
\put(-0.07356,-0.23393){\circle*{0.001}}\put(-0.07646,0.15097){\circle*{0.001}}
\put(0.25289,0.00975){\circle*{0.001}}\put(0.12138,-0.07578){\circle*{0.001}}
\put(-0.14988,-0.04969){\circle*{0.001}}\put(-0.19438,0.02683){\circle*{0.001}}
\put(0.09734,0.11083){\circle*{0.001}}\put(0.33401,0.00404){\circle*{0.001}}
\put(-0.03396,-0.19834){\circle*{0.001}}\put(0.03718,-0.19620){\circle*{0.001}}
\put(-0.32996,0.00283){\circle*{0.001}}\put(-0.09831,0.10903){\circle*{0.001}}
\put(0.19170,0.02766){\circle*{0.001}}\put(0.15049,-0.04845){\circle*{0.001}}
\put(-0.11873,-0.07676){\circle*{0.001}}\put(-0.25365,0.00873){\circle*{0.001}}
\put(0.07460,0.15163){\circle*{0.001}}\put(0.07859,-0.23383){\circle*{0.001}}
\put(0.07897,-0.14854){\circle*{0.001}}\put(-0.24939,-0.01071){\circle*{0.001}}
\put(-0.12293,0.07425){\circle*{0.001}}\put(0.14819,0.05116){\circle*{0.001}}
\put(0.19801,-0.02527){\circle*{0.001}}\put(-0.09659,-0.11318){\circle*{0.001}}
\put(-0.33977,-0.00489){\circle*{0.001}}\put(0.02955,0.20129){\circle*{0.001}}
\put(-0.35849,-0.18676){\circle*{0.001}}\put(-0.04036,0.19315){\circle*{0.001}}
\put(0.32405,-0.00339){\circle*{0.001}}\put(0.09835,-0.10666){\circle*{0.001}}
\put(-0.18819,-0.02761){\circle*{0.001}}\put(-0.14966,0.04705){\circle*{0.001}}
\put(0.11703,0.07634){\circle*{0.001}}\put(0.25218,-0.00792){\circle*{0.001}}
\put(-0.07302,-0.15098){\circle*{0.001}}\put(-0.06948,-0.23301){\circle*{0.001}}
\put(0.22222,-0.02336){\circle*{0.001}}\put(-0.09720,-0.12870){\circle*{0.001}}
\put(-0.37934,-0.00307){\circle*{0.001}}\put(0.00171,0.21941){\circle*{0.001}}
\put(-0.19269,-0.23037){\circle*{0.001}}\put(-0.06092,0.17293){\circle*{0.001}}
\put(0.28827,0.00211){\circle*{0.001}}\put(0.10819,-0.09141){\circle*{0.001}}
\put(-0.16855,-0.03742){\circle*{0.001}}\put(-0.16903,0.03703){\circle*{0.001}}
\put(0.10752,0.09176){\circle*{0.001}}\put(0.28874,-0.00157){\circle*{0.001}}
\put(-0.05970,-0.17328){\circle*{0.001}}\put(-0.19701,0.22960){\circle*{0.001}}
\put(0.00330,-0.21919){\circle*{0.001}}\put(-0.37884,0.00244){\circle*{0.001}}
\put(-0.09804,0.12834){\circle*{0.001}}\put(0.22176,0.02379){\circle*{0.001}}
\put(0.15053,-0.05964){\circle*{0.001}}\put(-0.13547,-0.07281){\circle*{0.001}}
\put(-0.24968,0.01504){\circle*{0.001}}\put(0.08646,0.14741){\circle*{0.001}}
\put(0.05789,-0.23349){\circle*{0.001}}\put(0.08301,-0.15170){\circle*{0.001}}
\put(-0.25574,-0.01360){\circle*{0.001}}\put(-0.13108,0.07564){\circle*{0.001}}
\put(0.15243,0.05626){\circle*{0.001}}\put(0.21250,-0.02531){\circle*{0.001}}
\put(-0.09893,-0.12209){\circle*{0.001}}\put(-0.36325,-0.00274){\circle*{0.001}}
\put(0.01518,0.21241){\circle*{0.001}}\put(-0.25322,-0.21968){\circle*{0.001}}
\put(-0.05298,0.18129){\circle*{0.001}}\put(0.30256,0.00017){\circle*{0.001}}
\put(0.10397,-0.09757){\circle*{0.001}}\put(-0.17621,-0.03360){\circle*{0.001}}
\put(-0.16137,0.04089){\circle*{0.001}}\put(0.11162,0.08553){\circle*{0.001}}
\put(0.27424,-0.00369){\circle*{0.001}}\put(-0.06535,-0.16464){\circle*{0.001}}
\put(-0.01898,-0.22571){\circle*{0.001}}\put(-0.39585,0.00314){\circle*{0.001}}
\put(-0.09200,0.13599){\circle*{0.001}}\put(0.23223,0.01927){\circle*{0.001}}
\put(0.14101,-0.06517){\circle*{0.001}}\put(-0.14081,-0.06527){\circle*{0.001}}
\put(-0.23240,0.01850){\circle*{0.001}}\put(0.09016,0.13625){\circle*{0.001}}
\put(0.01973,-0.22564){\circle*{0.001}}\put(0.06754,-0.16448){\circle*{0.001}}
\put(-0.27429,-0.00459){\circle*{0.001}}\put(-0.11187,0.08548){\circle*{0.001}}
\put(0.16087,0.04138){\circle*{0.001}}\put(0.17654,-0.03304){\circle*{0.001}}
\put(-0.10364,-0.09757){\circle*{0.001}}\put(-0.30233,-0.00082){\circle*{0.001}}
\put(0.05240,0.18121){\circle*{0.001}}\put(0.25370,-0.21947){\circle*{0.001}}
\put(-0.01796,0.21246){\circle*{0.001}}\put(0.36351,-0.00244){\circle*{0.001}}
\put(0.10057,-0.12185){\circle*{0.001}}\put(-0.21230,-0.02599){\circle*{0.001}}
\put(-0.15314,0.05580){\circle*{0.001}}\put(0.13087,0.07570){\circle*{0.001}}
\put(0.25579,-0.01276){\circle*{0.001}}\put(-0.08249,-0.15170){\circle*{0.001}}
\put(-0.05484,-0.23374){\circle*{0.001}}\put(-0.08693,0.14742){\circle*{0.001}}
\put(0.24959,0.01583){\circle*{0.001}}\put(0.13634,-0.07240){\circle*{0.001}}
\put(-0.14977,-0.06005){\circle*{0.001}}\put(-0.22184,0.02309){\circle*{0.001}}
\put(0.09761,0.12828){\circle*{0.001}}\put(-0.00272,-0.21904){\circle*{0.001}}
\put(0.06011,-0.17343){\circle*{0.001}}\put(-0.28905,-0.00171){\circle*{0.001}}
\put(-0.10767,0.09182){\circle*{0.001}}\put(0.16908,0.03704){\circle*{0.001}}
\put(0.16876,-0.03697){\circle*{0.001}}\put(-0.10798,-0.09129){\circle*{0.001}}
\put(-0.28779,0.00125){\circle*{0.001}}\put(0.05880,0.17284){\circle*{0.001}}
\put(0.19274,-0.23021){\circle*{0.001}}\put(-0.00208,0.21964){\circle*{0.001}}
\put(0.09747,-0.12887){\circle*{0.001}}\put(-0.22248,-0.02340){\circle*{0.001}}
\put(-0.14990,0.06005){\circle*{0.001}}\put(0.13596,0.07232){\circle*{0.001}}
\put(0.24869,-0.01542){\circle*{0.001}}\put(-0.08706,-0.14675){\circle*{0.001}}
\put(-0.07792,-0.23543){\circle*{0.001}}\put(-0.08329,0.15221){\circle*{0.001}}
\put(0.25670,0.01285){\circle*{0.001}}\put(0.13042,-0.07594){\circle*{0.001}}
\put(-0.15303,-0.05527){\circle*{0.001}}\put(-0.21027,0.02597){\circle*{0.001}}
\put(0.09966,0.12060){\circle*{0.001}}\put(0.35981,0.00281){\circle*{0.001}}
\put(-0.01789,-0.21083){\circle*{0.001}}\put(0.26764,0.21631){\circle*{0.001}}
\put(0.05233,-0.18301){\circle*{0.001}}\put(-0.30572,0.00021){\circle*{0.001}}
\put(-0.10367,0.09880){\circle*{0.001}}\put(0.17824,0.03257){\circle*{0.001}}
\put(0.16027,-0.04162){\circle*{0.001}}\put(-0.11225,-0.08459){\circle*{0.001}}
\put(-0.27191,0.00411){\circle*{0.001}}\put(0.06737,0.16310){\circle*{0.001}}
\put(0.13437,-0.23503){\circle*{0.001}}\put(0.02249,0.22672){\circle*{0.001}}
\put(0.09160,-0.13719){\circle*{0.001}}\put(-0.23398,-0.01866){\circle*{0.001}}
\put(-0.13961,0.06596){\circle*{0.001}}\put(0.14138,0.06409){\circle*{0.001}}
\put(0.22910,-0.01961){\circle*{0.001}}\put(-0.09164,-0.13404){\circle*{0.001}}
\put(-0.39076,-0.00418){\circle*{0.001}}\put(-0.01492,0.22383){\circle*{0.001}}
\put(-0.15594,-0.23389){\circle*{0.001}}\put(-0.06503,0.16693){\circle*{0.001}}
\put(0.27814,0.00298){\circle*{0.001}}\put(0.10891,-0.08742){\circle*{0.001}}
\put(-0.16287,-0.03903){\circle*{0.001}}\put(-0.17117,0.03467){\circle*{0.001}}
\put(0.10382,0.09410){\circle*{0.001}}\put(0.29319,-0.00019){\circle*{0.001}}
\put(-0.05592,-0.17606){\circle*{0.001}}\put(-0.21593,0.22663){\circle*{0.001}}
\put(0.00789,-0.21687){\circle*{0.001}}\put(-0.37340,0.00311){\circle*{0.001}}
\put(-0.09729,0.12629){\circle*{0.001}}\put(0.21830,0.02379){\circle*{0.001}}
\put(0.14933,-0.05859){\circle*{0.001}}\put(-0.13371,-0.07245){\circle*{0.001}}
\put(-0.24825,0.01478){\circle*{0.001}}\put(0.08472,0.14688){\circle*{0.001}}
\put(0.05554,-0.23297){\circle*{0.001}}\put(0.08078,-0.15254){\circle*{0.001}}
\put(-0.25661,-0.01211){\circle*{0.001}}\put(-0.12805,0.07624){\circle*{0.001}}
\put(0.15266,0.05367){\circle*{0.001}}\put(0.20581,-0.02649){\circle*{0.001}}
\put(-0.09952,-0.11779){\circle*{0.001}}\put(-0.35262,-0.00376){\circle*{0.001}}
\put(0.02343,0.20746){\circle*{0.001}}\put(-0.29878,-0.20787){\circle*{0.001}}
\put(-0.04836,0.18671){\circle*{0.001}}\put(0.31231,-0.00130){\circle*{0.001}}
\put(0.10249,-0.10149){\circle*{0.001}}\put(-0.18185,-0.03103){\circle*{0.001}}
\put(-0.15695,0.04373){\circle*{0.001}}\put(0.11381,0.08224){\circle*{0.001}}
\put(0.26624,-0.00532){\circle*{0.001}}\put(-0.06881,-0.15968){\circle*{0.001}}
\put(-0.03417,-0.22892){\circle*{0.001}}\put(-0.40576,0.00422){\circle*{0.001}}
\put(-0.08780,0.14057){\circle*{0.001}}\put(0.23857,0.01589){\circle*{0.001}}
\put(0.13488,-0.06828){\circle*{0.001}}\put(-0.14318,-0.06038){\circle*{0.001}}
\put(-0.21998,0.02099){\circle*{0.001}}\put(0.09289,0.12802){\circle*{0.001}}
\put(-0.00072,-0.21801){\circle*{0.001}}\put(0.20377,0.22841){\circle*{0.001}}
\put(0.05636,-0.17447){\circle*{0.001}}\put(-0.29023,-0.00016){\circle*{0.001}}
\put(-0.10276,0.09293){\circle*{0.001}}\put(0.16904,0.03356){\circle*{0.001}}
\put(0.15912,-0.03840){\circle*{0.001}}\put(-0.10731,-0.08495){\circle*{0.001}}
\put(-0.27101,0.00267){\circle*{0.001}}\put(0.06376,0.16306){\circle*{0.001}}
\put(0.13749,-0.23412){\circle*{0.001}}\put(0.02719,0.22649){\circle*{0.001}}
\put(0.08713,-0.13780){\circle*{0.001}}\put(-0.23379,-0.01588){\circle*{0.001}}
\put(-0.13295,0.06679){\circle*{0.001}}\put(0.14045,0.05968){\circle*{0.001}}
\put(0.21716,-0.02052){\circle*{0.001}}\put(-0.09187,-0.12651){\circle*{0.001}}
\put(-0.37196,-0.00574){\circle*{0.001}}\put(0.00327,0.21626){\circle*{0.001}}
\put(-0.21780,-0.22603){\circle*{0.001}}\put(-0.05320,0.17647){\circle*{0.001}}
\put(0.29340,-0.00169){\circle*{0.001}}\put(0.09892,-0.09476){\circle*{0.001}}
\put(-0.17065,-0.03075){\circle*{0.001}}\put(-0.15286,0.03976){\circle*{0.001}}
\put(0.10732,0.08065){\circle*{0.001}}\put(0.25966,-0.00350){\circle*{0.001}}
\put(-0.06538,-0.15639){\circle*{0.001}}\put(-0.05387,-0.23013){\circle*{0.001}}
\put(-0.07727,0.14469){\circle*{0.001}}\put(0.24247,0.01022){\circle*{0.001}}
\put(0.11995,-0.07198){\circle*{0.001}}\put(-0.14380,-0.04996){\circle*{0.001}}
\put(-0.19287,0.02442){\circle*{0.001}}\put(0.09418,0.11036){\circle*{0.001}}
\put(0.33169,0.00543){\circle*{0.001}}\put(-0.03179,-0.19733){\circle*{0.001}}
\put(-0.40079,0.16697){\circle*{0.001}}\put(0.03274,-0.19720){\circle*{0.001}}
\put(-0.33152,0.00504){\circle*{0.001}}\put(-0.09467,0.11018){\circle*{0.001}}
\put(0.19239,0.02514){\circle*{0.001}}\put(0.14453,-0.04939){\circle*{0.001}}
\put(-0.11885,-0.07243){\circle*{0.001}}\put(-0.24264,0.00932){\circle*{0.001}}
\put(0.07660,0.14479){\circle*{0.001}}\put(0.05492,-0.23008){\circle*{0.001}}
\put(0.06761,-0.15613){\circle*{0.001}}\put(-0.25960,-0.00378){\circle*{0.001}}
\put(-0.10846,0.08025){\circle*{0.001}}\put(0.15226,0.04030){\circle*{0.001}}
\put(0.17075,-0.03057){\circle*{0.001}}\put(-0.09850,-0.09485){\circle*{0.001}}
\put(-0.29333,-0.00273){\circle*{0.001}}\put(0.05068,0.17664){\circle*{0.001}}
\put(0.22097,-0.22525){\circle*{0.001}}\put(-0.00415,0.21627){\circle*{0.001}}
\put(0.09238,-0.12643){\circle*{0.001}}\put(-0.21709,-0.02073){\circle*{0.001}}
\put(-0.14125,0.05920){\circle*{0.001}}\put(0.13201,0.06723){\circle*{0.001}}
\put(0.23393,-0.01507){\circle*{0.001}}\put(-0.08518,-0.13805){\circle*{0.001}}
\put(-0.39853,-0.00606){\circle*{0.001}}\put(-0.02806,0.22642){\circle*{0.001}}
\put(-0.13433,-0.23462){\circle*{0.001}}\put(-0.06435,0.16305){\circle*{0.001}}
\put(0.27109,0.00291){\circle*{0.001}}\put(0.10757,-0.08489){\circle*{0.001}}
\put(0.24830,-0.02053){\circle*{0.001}}\put(-0.09475,-0.14523){\circle*{0.001}}
\put(-0.07459,-0.23706){\circle*{0.001}}\put(-0.08884,0.15302){\circle*{0.001}}
\put(0.25956,0.01628){\circle*{0.001}}\put(0.14029,-0.07569){\circle*{0.001}}
\put(-0.15587,-0.06152){\circle*{0.001}}\put(-0.22793,0.02484){\circle*{0.001}}
\put(0.10031,0.13164){\circle*{0.001}}\put(0.00242,-0.22285){\circle*{0.001}}
\put(0.06928,-0.16877){\circle*{0.001}}\put(-0.28236,-0.00628){\circle*{0.001}}
\put(-0.11772,0.08768){\circle*{0.001}}\put(0.16630,0.04387){\circle*{0.001}}
\put(0.18569,-0.03367){\circle*{0.001}}\put(-0.10689,-0.10291){\circle*{0.001}}
\put(-0.31725,-0.00028){\circle*{0.001}}\put(0.04918,0.18914){\circle*{0.001}}
\put(0.32051,-0.20145){\circle*{0.001}}\put(-0.03250,0.20533){\circle*{0.001}}
\put(0.34866,-0.00046){\circle*{0.001}}\put(0.10671,-0.11510){\circle*{0.001}}
\put(-0.20380,-0.03074){\circle*{0.001}}\put(-0.16317,0.05121){\circle*{0.001}}
\put(0.12645,0.08368){\circle*{0.001}}\put(0.27457,-0.00961){\circle*{0.001}}
\put(-0.07641,-0.16341){\circle*{0.001}}\put(-0.01135,-0.22716){\circle*{0.001}}
\put(-0.39864,-0.00168){\circle*{0.001}}\put(-0.10288,0.13570){\circle*{0.001}}
\put(0.23477,0.02602){\circle*{0.001}}\put(0.15878,-0.06378){\circle*{0.001}}
\put(-0.14356,-0.07708){\circle*{0.001}}\put(-0.26362,0.01691){\circle*{0.001}}
\put(0.08973,0.15516){\circle*{0.001}}\put(0.08521,-0.23790){\circle*{0.001}}
\put(0.10341,-0.14245){\circle*{0.001}}\put(-0.24594,-0.02519){\circle*{0.001}}
\put(-0.16050,0.06760){\circle*{0.001}}\put(0.15015,0.07649){\circle*{0.001}}
\put(0.26446,-0.01973){\circle*{0.001}}\put(-0.09306,-0.15522){\circle*{0.001}}
\put(-0.02515,-0.23329){\circle*{0.001}}\put(-0.10815,0.14192){\circle*{0.001}}
\put(0.24636,0.02818){\circle*{0.001}}\put(0.16793,-0.06683){\circle*{0.001}}
\put(-0.15131,-0.08133){\circle*{0.001}}\put(-0.27756,0.01895){\circle*{0.001}}
\put(0.09150,0.16305){\circle*{0.001}}\put(0.11797,-0.24009){\circle*{0.001}}
\put(-0.00671,0.22834){\circle*{0.001}}\put(0.12140,-0.13408){\circle*{0.001}}
\put(-0.23772,-0.03723){\circle*{0.001}}\put(-0.18967,0.06084){\circle*{0.001}}
\put(0.14801,0.09700){\circle*{0.001}}\put(0.31635,-0.01600){\circle*{0.001}}
\put(-0.07985,-0.18596){\circle*{0.001}}\put(-0.28496,0.21535){\circle*{0.001}}
\put(0.05917,-0.20861){\circle*{0.001}}\put(-0.35802,-0.01477){\circle*{0.001}}
\put(-0.14383,0.11396){\circle*{0.001}}\put(0.21329,0.05416){\circle*{0.001}}
\put(0.22622,-0.04762){\circle*{0.001}}\put(-0.13566,-0.12395){\circle*{0.001}}
\put(-0.37986,0.01193){\circle*{0.001}}\put(0.03633,0.21951){\circle*{0.001}}
\put(-0.18386,-0.23583){\circle*{0.001}}\put(-0.08919,0.17394){\circle*{0.001}}
\put(0.29608,0.01845){\circle*{0.001}}\put(0.15212,-0.08822){\circle*{0.001}}
\put(-0.17797,-0.06510){\circle*{0.001}}\put(-0.24453,0.03207){\circle*{0.001}}
\put(0.11339,0.13978){\circle*{0.001}}\put(0.01487,-0.23230){\circle*{0.001}}
\put(0.09781,-0.15685){\circle*{0.001}}\put(-0.26836,-0.02133){\circle*{0.001}}
\put(-0.15529,0.07701){\circle*{0.001}}\put(0.16242,0.07040){\circle*{0.001}}
\put(0.25320,-0.02494){\circle*{0.001}}\put(-0.10220,-0.14694){\circle*{0.001}}
\put(-0.05544,-0.23765){\circle*{0.001}}\put(-0.10022,0.15014){\circle*{0.001}}
\put(0.25762,0.02368){\circle*{0.001}}\put(0.15821,-0.07263){\circle*{0.001}}
\put(-0.15632,-0.07401){\circle*{0.001}}\put(-0.25998,0.02230){\circle*{0.001}}
\put(0.09773,0.15178){\circle*{0.001}}\put(0.06568,-0.23794){\circle*{0.001}}
\put(0.10566,-0.14524){\circle*{0.001}}\put(-0.25104,-0.02697){\circle*{0.001}}
\put(-0.16539,0.06920){\circle*{0.001}}\put(0.15350,0.07953){\circle*{0.001}}
\put(0.27345,-0.02014){\circle*{0.001}}\put(-0.09451,-0.16023){\circle*{0.001}}
\put(-0.00079,-0.23033){\circle*{0.001}}\put(-0.40555,-0.00913){\circle*{0.001}}
\put(-0.11861,0.13663){\circle*{0.001}}\put(0.24075,0.03572){\circle*{0.001}}
\put(0.18541,-0.06280){\circle*{0.001}}\put(-0.14901,-0.09424){\circle*{0.001}}
\put(-0.30925,0.01700){\circle*{0.001}}\put(0.08346,0.18179){\circle*{0.001}}
\put(0.24727,-0.22475){\circle*{0.001}}\put(-0.05317,0.21250){\circle*{0.001}}
\put(0.36563,0.01451){\circle*{0.001}}\put(0.14276,-0.11713){\circle*{0.001}}
\put(-0.21781,-0.05270){\circle*{0.001}}\put(-0.22378,0.04953){\circle*{0.001}}
\put(0.13787,0.12191){\circle*{0.001}}\put(-0.04142,-0.21737){\circle*{0.001}}
\put(0.08860,-0.17638){\circle*{0.001}}\put(-0.30040,-0.01806){\circle*{0.001}}
\put(-0.15156,0.09016){\circle*{0.001}}\put(0.18031,0.06480){\circle*{0.001}}
\put(0.24445,-0.03280){\circle*{0.001}}\put(-0.11427,-0.13951){\circle*{0.001}}
\put(-0.08714,-0.24021){\circle*{0.001}}\put(-0.09803,0.15722){\circle*{0.001}}
\put(0.26891,0.02222){\circle*{0.001}}\put(0.15650,-0.07717){\circle*{0.001}}
\put(-0.16239,-0.07155){\circle*{0.001}}\put(-0.25553,0.02490){\circle*{0.001}}
\put(0.10244,0.14830){\circle*{0.001}}\put(0.04802,-0.23689){\circle*{0.001}}
\put(0.10353,-0.14850){\circle*{0.001}}\put(-0.25594,-0.02522){\circle*{0.001}}
\put(-0.16245,0.07148){\circle*{0.001}}\put(0.15604,0.07706){\circle*{0.001}}
\put(0.26791,-0.02182){\circle*{0.001}}\put(-0.09680,-0.15671){\circle*{0.001}}
\put(-0.01419,-0.23268){\circle*{0.001}}\put(-0.11455,0.13998){\circle*{0.001}}
\put(0.24505,0.03260){\circle*{0.001}}\put(0.17910,-0.06499){\circle*{0.001}}
\put(-0.15113,-0.08923){\circle*{0.001}}\put(-0.29739,0.01796){\circle*{0.001}}
\put(0.08802,0.17474){\circle*{0.001}}\put(0.19184,-0.23459){\circle*{0.001}}
\put(-0.04118,0.21882){\circle*{0.001}}\put(0.13761,-0.12311){\circle*{0.001}}
\put(-0.22526,-0.04882){\circle*{0.001}}\put(-0.21559,0.05326){\circle*{0.001}}
\put(0.14263,0.11551){\circle*{0.001}}\put(0.36125,-0.01358){\circle*{0.001}}
\put(-0.05380,-0.21038){\circle*{0.001}}\put(0.26766,0.22005){\circle*{0.001}}
\put(0.08309,-0.18412){\circle*{0.001}}\put(-0.31349,-0.01670){\circle*{0.001}}
\put(-0.14984,0.09539){\circle*{0.001}}\put(0.18743,0.06217){\circle*{0.001}}
\put(0.23936,-0.03640){\circle*{0.001}}\put(-0.11903,-0.13557){\circle*{0.001}}
\put(-0.40297,0.00802){\circle*{0.001}}\put(-0.00011,0.22934){\circle*{0.001}}
\put(-0.10952,-0.24038){\circle*{0.001}}\put(-0.09468,0.16146){\circle*{0.001}}
\put(0.27530,0.02062){\circle*{0.001}}\put(0.15300,-0.08026){\circle*{0.001}}
\put(-0.16607,-0.06856){\circle*{0.001}}\put(-0.24921,0.02724){\circle*{0.001}}
\put(0.10550,0.14407){\circle*{0.001}}\put(0.03404,-0.23444){\circle*{0.001}}
\put(0.09826,-0.15285){\circle*{0.001}}\put(-0.26163,-0.02202){\circle*{0.001}}
\put(-0.15473,0.07459){\circle*{0.001}}\put(0.15808,0.07123){\circle*{0.001}}
\put(0.25314,-0.02381){\circle*{0.001}}\put(-0.10074,-0.14722){\circle*{0.001}}
\put(-0.05763,-0.23714){\circle*{0.001}}\put(-0.09852,0.14994){\circle*{0.001}}
\put(0.25684,0.02265){\circle*{0.001}}\put(0.15510,-0.07283){\circle*{0.001}}
\put(-0.15579,-0.07208){\circle*{0.001}}\put(-0.25505,0.02234){\circle*{0.001}}
\put(0.09851,0.14868){\circle*{0.001}}\put(0.05372,-0.23638){\circle*{0.001}}
\put(0.09963,-0.14855){\circle*{0.001}}\put(-0.25498,-0.02279){\circle*{0.001}}
\put(-0.15627,0.07182){\circle*{0.001}}\put(0.15457,0.07306){\circle*{0.001}}
\put(0.25684,-0.02218){\circle*{0.001}}\put(-0.09737,-0.15002){\circle*{0.001}}
\put(-0.04606,-0.23598){\circle*{0.001}}\put(-0.10172,0.14714){\circle*{0.001}}
\put(0.25310,0.02418){\circle*{0.001}}\put(0.15906,-0.07063){\circle*{0.001}}
\put(-0.15422,-0.07469){\circle*{0.001}}\put(-0.26151,0.02096){\circle*{0.001}}
\put(0.09566,0.15297){\circle*{0.001}}\put(0.07119,-0.23819){\circle*{0.001}}
\put(0.10605,-0.14420){\circle*{0.001}}\put(-0.24940,-0.02734){\circle*{0.001}}
\put(-0.16573,0.06853){\circle*{0.001}}\put(0.15260,0.07995){\circle*{0.001}}
\put(0.27420,-0.01972){\circle*{0.001}}\put(-0.09392,-0.16075){\circle*{0.001}}
\put(-0.00029,-0.22993){\circle*{0.001}}\put(-0.40450,-0.00916){\circle*{0.001}}
\put(-0.11998,0.13592){\circle*{0.001}}\put(0.24011,0.03584){\circle*{0.001}}
\put(0.18626,-0.06210){\circle*{0.001}}\put(-0.14878,-0.09447){\circle*{0.001}}
\put(-0.30983,0.01692){\circle*{0.001}}\put(0.08339,0.18212){\circle*{0.001}}
\put(0.25005,-0.22415){\circle*{0.001}}\put(-0.05295,0.21220){\circle*{0.001}}
\put(0.36496,0.01435){\circle*{0.001}}\put(0.14240,-0.11695){\circle*{0.001}}
\put(-0.21750,-0.05258){\circle*{0.001}}\put(-0.22357,0.04953){\circle*{0.001}}
\put(0.13796,0.12182){\circle*{0.001}}\put(0.27407,-0.01860){\circle*{0.001}}
\put(-0.09070,-0.16117){\circle*{0.001}}\put(-0.00243,-0.22963){\circle*{0.001}}
\put(-0.40391,-0.00789){\circle*{0.001}}\put(-0.11682,0.13614){\circle*{0.001}}
\put(0.23942,0.03465){\circle*{0.001}}\put(0.18258,-0.06238){\circle*{0.001}}
\put(-0.14822,-0.09214){\circle*{0.001}}\put(-0.30377,0.01685){\circle*{0.001}}
\put(0.08314,0.17887){\circle*{0.001}}\put(0.22249,-0.22957){\circle*{0.001}}
\put(-0.04613,0.21533){\circle*{0.001}}\put(0.13909,-0.11987){\circle*{0.001}}
\put(-0.22058,-0.05041){\circle*{0.001}}\put(-0.21808,0.05118){\circle*{0.001}}
\put(0.14007,0.11761){\circle*{0.001}}\put(0.36560,-0.01317){\circle*{0.001}}
\put(-0.05047,-0.21258){\circle*{0.001}}\put(0.24548,0.22514){\circle*{0.001}}
\put(0.08381,-0.18164){\circle*{0.001}}\put(-0.30891,-0.01695){\circle*{0.001}}
\put(-0.14880,0.09379){\circle*{0.001}}\put(0.18474,0.06198){\circle*{0.001}}
\put(0.23829,-0.03512){\circle*{0.001}}\put(-0.11794,-0.13495){\circle*{0.001}}
\put(-0.40127,0.00715){\circle*{0.001}}\put(0.00127,0.22863){\circle*{0.001}}
\put(-0.11362,-0.24014){\circle*{0.001}}\put(-0.09244,0.16224){\circle*{0.001}}
\put(0.27610,0.01913){\circle*{0.001}}\put(0.14989,-0.08077){\circle*{0.001}}
\put(-0.16626,-0.06591){\circle*{0.001}}\put(-0.24263,0.02778){\circle*{0.001}}
\put(0.10655,0.13980){\circle*{0.001}}\put(0.02071,-0.23128){\circle*{0.001}}
\put(0.09007,-0.15777){\circle*{0.001}}\put(-0.26789,-0.01728){\circle*{0.001}}
\put(-0.14359,0.07860){\circle*{0.001}}\put(0.16071,0.06318){\circle*{0.001}}
\put(0.23339,-0.02660){\circle*{0.001}}\put(-0.10303,-0.13468){\circle*{0.001}}
\put(-0.39599,0.00135){\circle*{0.001}}\put(-0.00901,0.22619){\circle*{0.001}}
\put(-0.13505,-0.23708){\circle*{0.001}}\put(-0.07739,0.16459){\circle*{0.001}}
\put(0.27676,0.00984){\circle*{0.001}}\put(0.12691,-0.08429){\circle*{0.001}}
\put(-0.16392,-0.05112){\circle*{0.001}}\put(-0.20328,0.03081){\circle*{0.001}}
\put(0.10624,0.11470){\circle*{0.001}}\put(0.34718,0.00096){\circle*{0.001}}
\put(-0.03138,-0.20469){\circle*{0.001}}\put(0.32637,0.19962){\circle*{0.001}}
\put(0.04913,-0.18992){\circle*{0.001}}\put(-0.31879,-0.00058){\circle*{0.001}}
\put(-0.10858,0.10313){\circle*{0.001}}\put(0.18628,0.03439){\circle*{0.001}}
\put(0.16729,-0.04403){\circle*{0.001}}\put(-0.11727,-0.08850){\circle*{0.001}}
\put(-0.28391,0.00543){\circle*{0.001}}\put(0.06722,0.16978){\circle*{0.001}}
\put(0.16980,-0.23370){\circle*{0.001}}\put(-0.00198,0.22227){\circle*{0.001}}
\put(0.10337,-0.13053){\circle*{0.001}}\put(-0.22672,-0.02657){\circle*{0.001}}
\put(-0.15838,0.06071){\circle*{0.001}}\put(0.13892,0.07778){\circle*{0.001}}
\put(0.26369,-0.01531){\circle*{0.001}}\put(-0.08586,-0.15580){\circle*{0.001}}
\put(-0.03169,-0.23240){\circle*{0.001}}\put(-0.10111,0.14226){\circle*{0.001}}
\put(0.24497,0.02376){\circle*{0.001}}\put(0.15617,-0.06791){\circle*{0.001}}
\put(-0.14941,-0.07376){\circle*{0.001}}\put(-0.25734,0.02000){\circle*{0.001}}
\put(0.09412,0.15084){\circle*{0.001}}\put(0.06582,-0.23674){\circle*{0.001}}
\put(0.09977,-0.14657){\circle*{0.001}}\put(-0.25158,-0.02297){\circle*{0.001}}
\put(-0.15500,0.07066){\circle*{0.001}}\put(0.15310,0.07220){\circle*{0.001}}
\put(0.25460,-0.02166){\circle*{0.001}}\put(-0.09630,-0.14886){\circle*{0.001}}
\put(-0.05266,-0.23633){\circle*{0.001}}\put(-0.09768,0.14868){\circle*{0.001}}
\put(0.25446,0.02224){\circle*{0.001}}\put(0.15372,-0.07187){\circle*{0.001}}
\put(-0.15436,-0.07098){\circle*{0.001}}\put(-0.25166,0.02239){\circle*{0.001}}
\put(0.09839,0.14672){\circle*{0.001}}\put(0.04696,-0.23514){\circle*{0.001}}
\put(0.09542,-0.15071){\circle*{0.001}}\put(-0.25727,-0.02052){\circle*{0.001}}
\put(-0.14991,0.07349){\circle*{0.001}}\put(0.15558,0.06813){\circle*{0.001}}
\put(0.24482,-0.02326){\circle*{0.001}}\put(-0.09984,-0.14226){\circle*{0.001}}
\put(-0.08663,-0.23792){\circle*{0.001}}\put(-0.08686,0.15587){\circle*{0.001}}
\put(0.26391,0.01564){\circle*{0.001}}\put(0.13904,-0.07769){\circle*{0.001}}
\put(-0.15802,-0.06065){\circle*{0.001}}\put(-0.22596,0.02629){\circle*{0.001}}
\put(0.10241,0.13011){\circle*{0.001}}\put(-0.00114,-0.22165){\circle*{0.001}}
\put(0.06755,-0.17044){\circle*{0.001}}\put(-0.28511,-0.00540){\circle*{0.001}}
\put(-0.11696,0.08892){\circle*{0.001}}\put(0.16765,0.04359){\circle*{0.001}}
\put(0.18487,-0.03459){\circle*{0.001}}\put(-0.10725,-0.10244){\circle*{0.001}}
\put(-0.31603,-0.00021){\circle*{0.001}}\put(0.04912,0.18851){\circle*{0.001}}
\put(0.31389,-0.20368){\circle*{0.001}}\put(-0.03355,0.20595){\circle*{0.001}}
\put(0.35008,0.00015){\circle*{0.001}}\put(0.10696,-0.11566){\circle*{0.001}}
\put(-0.20451,-0.03136){\circle*{0.001}}\put(-0.16409,0.05151){\circle*{0.001}}
\put(0.12722,0.08418){\circle*{0.001}}\put(0.27626,-0.00971){\circle*{0.001}}
\put(-0.07671,-0.16433){\circle*{0.001}}\put(-0.00728,-0.22654){\circle*{0.001}}
\put(-0.39682,-0.00228){\circle*{0.001}}\put(-0.10454,0.13475){\circle*{0.001}}
\put(0.23371,0.02724){\circle*{0.001}}\put(0.16172,-0.06294){\circle*{0.001}}
\put(-0.14313,-0.07913){\circle*{0.001}}\put(-0.26864,0.01663){\circle*{0.001}}
\put(0.08853,0.15831){\circle*{0.001}}\put(0.09968,-0.23861){\circle*{0.001}}
\put(0.10750,-0.13943){\circle*{0.001}}\put(-0.24226,-0.02839){\circle*{0.001}}
\put(-0.16765,0.06552){\circle*{0.001}}\put(0.14883,0.08208){\circle*{0.001}}
\put(0.27855,-0.01794){\circle*{0.001}}\put(-0.08999,-0.16383){\circle*{0.001}}
\put(0.00663,-0.22768){\circle*{0.001}}\put(-0.39865,-0.00922){\circle*{0.001}}
\put(-0.12157,0.13330){\circle*{0.001}}\put(0.23635,0.03731){\circle*{0.001}}
\put(0.18825,-0.06080){\circle*{0.001}}\put(-0.14685,-0.09660){\circle*{0.001}}
\put(-0.31468,0.01565){\circle*{0.001}}\put(0.07922,0.18513){\circle*{0.001}}
\put(0.27687,-0.21747){\circle*{0.001}}\put(-0.05646,0.20951){\circle*{0.001}}
\put(0.35957,0.01450){\circle*{0.001}}\put(0.14184,-0.11499){\circle*{0.001}}
\put(-0.21398,-0.05339){\circle*{0.001}}\put(-0.22417,0.04808){\circle*{0.001}}
\put(0.13583,0.12257){\circle*{0.001}}\put(-0.04016,-0.21785){\circle*{0.001}}
\put(0.08722,-0.17579){\circle*{0.001}}\put(-0.29889,-0.01805){\circle*{0.001}}
\put(-0.15020,0.08968){\circle*{0.001}}\put(0.17901,0.06399){\circle*{0.001}}
\put(0.24151,-0.03264){\circle*{0.001}}\put(-0.11481,-0.13753){\circle*{0.001}}
\put(-0.40666,0.00689){\circle*{0.001}}\put(-0.10033,-0.23994){\circle*{0.001}}
\put(-0.09363,0.15948){\circle*{0.001}}\put(0.27179,0.01942){\circle*{0.001}}
\put(0.15107,-0.07892){\circle*{0.001}}\put(-0.16394,-0.06722){\circle*{0.001}}
\put(-0.24533,0.02664){\circle*{0.001}}\put(0.10388,0.14195){\circle*{0.001}}
\put(0.02856,-0.23257){\circle*{0.001}}\put(0.09200,-0.15568){\circle*{0.001}}
\put(-0.26477,-0.01867){\circle*{0.001}}\put(-0.14628,0.07701){\circle*{0.001}}
\put(0.15916,0.06530){\circle*{0.001}}\put(0.23839,-0.02528){\circle*{0.001}}
\put(-0.10170,-0.13795){\circle*{0.001}}\put(-0.40358,0.00108){\circle*{0.001}}
\put(-0.01726,0.22896){\circle*{0.001}}\put(-0.11461,-0.23778){\circle*{0.001}}
\put(-0.08155,0.16083){\circle*{0.001}}\put(0.27111,0.01265){\circle*{0.001}}
\put(0.13261,-0.08127){\circle*{0.001}}\put(-0.16114,-0.05550){\circle*{0.001}}
\put(-0.21341,0.02864){\circle*{0.001}}\put(0.10421,0.12168){\circle*{0.001}}
\put(0.36402,0.00121){\circle*{0.001}}\put(-0.01949,-0.21270){\circle*{0.001}}
\put(0.24941,0.22109){\circle*{0.001}}\put(0.05785,-0.18105){\circle*{0.001}}
\put(-0.30292,-0.00215){\circle*{0.001}}\put(-0.10999,0.09682){\circle*{0.001}}
\put(0.17729,0.03705){\circle*{0.001}}\put(0.17158,-0.03981){\circle*{0.001}}
\put(-0.11212,-0.09241){\circle*{0.001}}\put(-0.29196,0.00318){\circle*{0.001}}
\put(0.06233,0.17474){\circle*{0.001}}\put(0.20496,-0.22905){\circle*{0.001}}
\put(-0.01026,0.21817){\circle*{0.001}}\put(0.10402,-0.12651){\circle*{0.001}}
\put(-0.22047,-0.02775){\circle*{0.001}}\put(-0.15920,0.05827){\circle*{0.001}}
\put(0.13564,0.07905){\circle*{0.001}}\put(0.26587,-0.01394){\circle*{0.001}}
\put(-0.08406,-0.15736){\circle*{0.001}}\put(-0.02607,-0.23135){\circle*{0.001}}
\put(-0.10035,0.14100){\circle*{0.001}}\put(0.24260,0.02430){\circle*{0.001}}
\put(0.15648,-0.06692){\circle*{0.001}}\put(-0.14797,-0.07422){\circle*{0.001}}
\put(-0.25788,0.01935){\circle*{0.001}}\put(0.09308,0.15131){\circle*{0.001}}
\put(0.06714,-0.23688){\circle*{0.001}}\put(0.09973,-0.14619){\circle*{0.001}}
\put(-0.25093,-0.02298){\circle*{0.001}}\put(-0.15476,0.07045){\circle*{0.001}}
\put(0.15272,0.07211){\circle*{0.001}}\put(0.25443,-0.02095){\circle*{0.001}}
\put(-0.09616,-0.14866){\circle*{0.001}}\put(-0.05350,-0.23639){\circle*{0.001}}
\put(0.29971,-0.01703){\circle*{0.001}}\put(-0.08486,-0.17640){\circle*{0.001}}
\put(0.04120,-0.21755){\circle*{0.001}}\put(-0.37558,-0.01361){\circle*{0.001}}
\put(-0.13772,0.12185){\circle*{0.001}}\put(0.22321,0.04907){\circle*{0.001}}
\put(0.21528,-0.05249){\circle*{0.001}}\put(-0.14134,-0.11552){\circle*{0.001}}
\put(-0.36081,0.01317){\circle*{0.001}}\put(0.05320,0.21020){\circle*{0.001}}
\put(-0.27033,-0.21924){\circle*{0.001}}\put(-0.08210,0.18430){\circle*{0.001}}
\put(0.31348,0.01690){\circle*{0.001}}\put(0.14834,-0.09569){\circle*{0.001}}
\put(-0.18749,-0.06119){\circle*{0.001}}\put(-0.23725,0.03626){\circle*{0.001}}
\put(0.11946,0.13402){\circle*{0.001}}\put(-0.00302,-0.22795){\circle*{0.001}}
\put(0.09245,-0.16318){\circle*{0.001}}\put(-0.27776,-0.01905){\circle*{0.001}}
\put(-0.14937,0.08170){\circle*{0.001}}\put(0.16712,0.06589){\circle*{0.001}}
\put(0.24283,-0.02800){\circle*{0.001}}\put(-0.10680,-0.13985){\circle*{0.001}}
\put(-0.40981,0.00414){\circle*{0.001}}\put(-0.09549,-0.23884){\circle*{0.001}}
\put(-0.09116,0.15764){\circle*{0.001}}\put(0.26788,0.01785){\circle*{0.001}}
\put(0.14481,-0.07834){\circle*{0.001}}\put(-0.16120,-0.06353){\circle*{0.001}}
\put(-0.23510,0.02615){\circle*{0.001}}\put(0.10373,0.13551){\circle*{0.001}}
\put(0.01170,-0.22708){\circle*{0.001}}\put(0.07861,-0.16345){\circle*{0.001}}
\put(-0.27506,-0.01072){\circle*{0.001}}\put(-0.12891,0.08337){\circle*{0.001}}
\put(0.16319,0.05265){\circle*{0.001}}\put(0.20711,-0.02997){\circle*{0.001}}
\put(-0.10581,-0.11723){\circle*{0.001}}\put(-0.35347,-0.00100){\circle*{0.001}}
\put(0.02825,0.20771){\circle*{0.001}}\put(-0.29536,-0.20950){\circle*{0.001}}
\put(-0.05202,0.18665){\circle*{0.001}}\put(0.31278,0.00102){\circle*{0.001}}
\put(0.10844,-0.10089){\circle*{0.001}}\put(-0.18265,-0.03550){\circle*{0.001}}
\put(-0.16862,0.04242){\circle*{0.001}}\put(0.11517,0.08979){\circle*{0.001}}
\put(0.28637,-0.00428){\circle*{0.001}}\put(-0.06529,-0.17135){\circle*{0.001}}
\put(0.00560,-0.22100){\circle*{0.001}}\put(-0.38306,0.00039){\circle*{0.001}}
\put(-0.10314,0.12934){\circle*{0.001}}\put(0.22479,0.02672){\circle*{0.001}}
\put(0.15823,-0.06006){\circle*{0.001}}\put(-0.13804,-0.07792){\circle*{0.001}}
\put(-0.26387,0.01510){\circle*{0.001}}\put(0.08573,0.15597){\circle*{0.001}}
\put(0.09021,-0.23753){\circle*{0.001}}\put(0.10002,-0.14221){\circle*{0.001}}
\put(-0.24447,-0.02385){\circle*{0.001}}\put(-0.15511,0.06808){\circle*{0.001}}
\put(0.14881,0.07352){\circle*{0.001}}\put(0.25625,-0.01980){\circle*{0.001}}
\put(-0.09349,-0.15026){\circle*{0.001}}\put(-0.04832,-0.23557){\circle*{0.001}}
\put(-0.09727,0.14751){\circle*{0.001}}\put(0.25243,0.02216){\circle*{0.001}}
\put(0.15290,-0.07127){\circle*{0.001}}\put(-0.15331,-0.07070){\circle*{0.001}}
\put(-0.25088,0.02165){\circle*{0.001}}\put(0.09682,0.14644){\circle*{0.001}}
\put(0.04767,-0.23466){\circle*{0.001}}\put(0.09291,-0.15144){\circle*{0.001}}
\put(-0.25797,-0.01907){\circle*{0.001}}\put(-0.14757,0.07398){\circle*{0.001}}
\put(0.15553,0.06650){\circle*{0.001}}\put(0.24037,-0.02384){\circle*{0.001}}
\put(-0.10009,-0.13952){\circle*{0.001}}\put(-0.40701,0.00066){\circle*{0.001}}
\put(-0.10499,-0.23777){\circle*{0.001}}\put(-0.08278,0.15900){\circle*{0.001}}
\put(0.26828,0.01274){\circle*{0.001}}\put(0.13318,-0.07999){\circle*{0.001}}
\put(-0.15987,-0.05575){\circle*{0.001}}\put(-0.21396,0.02830){\circle*{0.001}}
\put(0.10291,0.12241){\circle*{0.001}}\put(0.36536,0.00099){\circle*{0.001}}
\put(-0.01776,-0.21332){\circle*{0.001}}\put(0.24477,0.22195){\circle*{0.001}}
\put(0.05833,-0.18028){\circle*{0.001}}\put(-0.30155,-0.00154){\circle*{0.001}}
\put(-0.10958,0.09632){\circle*{0.001}}\put(0.17634,0.03689){\circle*{0.001}}
\put(0.17062,-0.03957){\circle*{0.001}}\put(-0.11146,-0.09188){\circle*{0.001}}
\put(-0.29031,0.00313){\circle*{0.001}}\put(0.06225,0.17385){\circle*{0.001}}
\put(0.19833,-0.22996){\circle*{0.001}}\put(-0.00892,0.21887){\circle*{0.001}}
\put(0.10290,-0.12732){\circle*{0.001}}\put(-0.22143,-0.02688){\circle*{0.001}}
\put(-0.15713,0.05894){\circle*{0.001}}\put(0.13603,0.07758){\circle*{0.001}}
\put(0.26217,-0.01463){\circle*{0.001}}\put(-0.08491,-0.15511){\circle*{0.001}}
\put(-0.03592,-0.23255){\circle*{0.001}}\put(-0.09668,0.14334){\circle*{0.001}}
\put(0.24551,0.02174){\circle*{0.001}}\put(0.15082,-0.06895){\circle*{0.001}}
\put(-0.14872,-0.07057){\circle*{0.001}}\put(-0.24848,0.02023){\circle*{0.001}}
\put(0.09422,0.14540){\circle*{0.001}}\put(0.04409,-0.23362){\circle*{0.001}}
\put(0.08903,-0.15287){\circle*{0.001}}\put(-0.25932,-0.01637){\circle*{0.001}}
\put(-0.14029,0.07558){\circle*{0.001}}\put(0.15566,0.06153){\circle*{0.001}}
\put(0.22780,-0.02475){\circle*{0.001}}\put(-0.10008,-0.13159){\circle*{0.001}}
\put(-0.38740,-0.00149){\circle*{0.001}}\put(-0.00258,0.22276){\circle*{0.001}}
\put(-0.16502,-0.23409){\circle*{0.001}}\put(-0.06923,0.16887){\circle*{0.001}}
\put(0.28258,0.00552){\circle*{0.001}}\put(0.11754,-0.08776){\circle*{0.001}}
\put(-0.16634,-0.04372){\circle*{0.001}}\put(-0.18492,0.03420){\circle*{0.001}}
\put(0.10686,0.10262){\circle*{0.001}}\put(0.31650,0.00021){\circle*{0.001}}
\put(-0.04935,-0.18874){\circle*{0.001}}\put(-0.31762,0.20235){\circle*{0.001}}
\put(0.03227,-0.20570){\circle*{0.001}}\put(-0.34943,0.00051){\circle*{0.001}}
\put(-0.10672,0.11540){\circle*{0.001}}\put(0.20424,0.03065){\circle*{0.001}}
\put(0.16306,-0.05138){\circle*{0.001}}\put(-0.12663,-0.08355){\circle*{0.001}}
\put(-0.27426,0.00968){\circle*{0.001}}\put(0.07645,0.16322){\circle*{0.001}}
\put(0.12921,-0.23696){\circle*{0.001}}\put(0.01136,0.22732){\circle*{0.001}}
\put(0.10297,-0.13584){\circle*{0.001}}\put(-0.23500,-0.02601){\circle*{0.001}}
\put(-0.15872,0.06385){\circle*{0.001}}\put(0.14359,0.07700){\circle*{0.001}}
\put(0.26337,-0.01690){\circle*{0.001}}\put(-0.08963,-0.15501){\circle*{0.001}}
\put(-0.02951,-0.23308){\circle*{0.001}}\put(-0.10341,0.14258){\circle*{0.001}}
\put(0.24614,0.02512){\circle*{0.001}}\put(0.15959,-0.06808){\circle*{0.001}}
\put(-0.15016,-0.07630){\circle*{0.001}}\put(-0.26391,0.01977){\circle*{0.001}}
\put(0.09301,0.15490){\circle*{0.001}}\put(0.08028,-0.23856){\circle*{0.001}}
\put(0.10773,-0.14226){\circle*{0.001}}\put(-0.24679,-0.02784){\circle*{0.001}}
\put(-0.16708,0.06711){\circle*{0.001}}\put(0.15144,0.08072){\circle*{0.001}}
\put(0.27598,-0.01921){\circle*{0.001}}\put(-0.09183,-0.16211){\circle*{0.001}}
\put(0.00270,-0.22903){\circle*{0.001}}\put(-0.40210,-0.00907){\circle*{0.001}}
\put(-0.12008,0.13498){\circle*{0.001}}\put(0.23879,0.03624){\circle*{0.001}}
\put(0.18736,-0.06158){\circle*{0.001}}\put(-0.14854,-0.09538){\circle*{0.001}}
\put(-0.31254,0.01597){\circle*{0.001}}\put(0.08143,0.18373){\circle*{0.001}}
\put(0.26378,-0.22090){\circle*{0.001}}\put(-0.05493,0.21077){\circle*{0.001}}
\put(0.36202,0.01498){\circle*{0.001}}\put(0.14300,-0.11568){\circle*{0.001}}
\put(-0.21566,-0.05320){\circle*{0.001}}\put(-0.22441,0.04869){\circle*{0.001}}
\put(0.13683,0.12254){\circle*{0.001}}\put(-0.04053,-0.21797){\circle*{0.001}}
\put(0.08819,-0.17567){\circle*{0.001}}\put(-0.29903,-0.01786){\circle*{0.001}}
\put(-0.15161,0.08943){\circle*{0.001}}\put(0.17897,0.06489){\circle*{0.001}}
\put(0.24341,-0.03282){\circle*{0.001}}\put(-0.11433,-0.13893){\circle*{0.001}}
\put(-0.40979,0.00723){\circle*{0.001}}\put(-0.09014,-0.24019){\circle*{0.001}}
\put(-0.09721,0.15775){\circle*{0.001}}\put(0.26977,0.02087){\circle*{0.001}}
\put(0.15454,-0.07765){\circle*{0.001}}\put(-0.16315,-0.06975){\circle*{0.001}}
\put(-0.25175,0.02541){\circle*{0.001}}\put(0.10274,0.14598){\circle*{0.001}}
\put(0.04122,-0.23537){\circle*{0.001}}\put(0.09875,-0.15118){\circle*{0.001}}
\put(-0.25903,-0.02268){\circle*{0.001}}\put(-0.15609,0.07351){\circle*{0.001}}
\put(0.15707,0.07248){\circle*{0.001}}\put(0.25633,-0.02317){\circle*{0.001}}
\put(-0.09887,-0.14949){\circle*{0.001}}\put(-0.04627,-0.23637){\circle*{0.001}}
\put(-0.10264,0.14749){\circle*{0.001}}\put(0.25390,0.02464){\circle*{0.001}}
\put(0.15971,-0.07106){\circle*{0.001}}\put(-0.15455,-0.07546){\circle*{0.001}}
\put(-0.26327,0.02131){\circle*{0.001}}\put(0.09668,0.15391){\circle*{0.001}}
\put(0.07448,-0.23876){\circle*{0.001}}\put(0.10930,-0.14284){\circle*{0.001}}
\put(-0.24819,-0.02874){\circle*{0.001}}\put(-0.16942,0.06757){\circle*{0.001}}
\put(0.15229,0.08252){\circle*{0.001}}\put(0.28071,-0.01939){\circle*{0.001}}
\put(-0.09261,-0.16474){\circle*{0.001}}\put(0.01417,-0.22703){\circle*{0.001}}
\put(-0.39692,-0.01062){\circle*{0.001}}\put(0.32498,-0.01660){\circle*{0.001}}
\put(-0.07706,-0.19081){\circle*{0.001}}\put(-0.33550,0.19918){\circle*{0.001}}
\put(0.06549,-0.20411){\circle*{0.001}}\put(-0.34937,-0.01642){\circle*{0.001}}
\put(-0.14680,0.11028){\circle*{0.001}}\put(0.20871,0.05706){\circle*{0.001}}
\put(0.23278,-0.04520){\circle*{0.001}}\put(-0.13227,-0.12892){\circle*{0.001}}
\put(-0.39071,0.01227){\circle*{0.001}}\put(0.02531,0.22444){\circle*{0.001}}
\put(-0.14433,-0.23992){\circle*{0.001}}\put(-0.09520,0.16805){\circle*{0.001}}
\put(0.28688,0.02133){\circle*{0.001}}\put(0.15720,-0.08402){\circle*{0.001}}
\put(-0.17335,-0.06950){\circle*{0.001}}\put(-0.25458,0.02903){\circle*{0.001}}
\put(0.10869,0.14670){\circle*{0.001}}\put(0.03939,-0.23680){\circle*{0.001}}
\put(0.10745,-0.14954){\circle*{0.001}}\put(-0.25871,-0.02749){\circle*{0.001}}
\put(-0.16951,0.07136){\circle*{0.001}}\put(0.15840,0.08092){\circle*{0.001}}
\put(0.27883,-0.02177){\circle*{0.001}}\put(-0.09616,-0.16316){\circle*{0.001}}
\put(0.01294,-0.22845){\circle*{0.001}}\put(-0.40029,-0.01189){\circle*{0.001}}
\put(-0.12811,0.13318){\circle*{0.001}}\put(0.23799,0.04138){\circle*{0.001}}
\put(0.19909,-0.06005){\circle*{0.001}}\put(-0.14848,-0.10343){\circle*{0.001}}
\put(-0.33240,0.01612){\circle*{0.001}}\put(0.07375,0.19490){\circle*{0.001}}
\put(-0.07180,0.19999){\circle*{0.001}}\put(0.34210,0.01633){\circle*{0.001}}
\put(0.14863,-0.10704){\circle*{0.001}}\put(-0.20422,-0.05894){\circle*{0.001}}
\put(-0.23601,0.04306){\circle*{0.001}}\put(0.12957,0.13142){\circle*{0.001}}
\put(-0.01841,-0.22668){\circle*{0.001}}\put(0.09780,-0.16517){\circle*{0.001}}
\put(-0.28250,-0.02220){\circle*{0.001}}\put(-0.15859,0.08226){\circle*{0.001}}
\put(0.17064,0.07141){\circle*{0.001}}\put(0.25805,-0.02801){\circle*{0.001}}
\put(-0.10781,-0.14900){\circle*{0.001}}\put(-0.03856,-0.23737){\circle*{0.001}}
\put(-0.11153,0.14683){\circle*{0.001}}\put(0.25542,0.02956){\circle*{0.001}}
\put(0.17427,-0.06947){\circle*{0.001}}\put(-0.15705,-0.08444){\circle*{0.001}}
\put(-0.28743,0.02081){\circle*{0.001}}\put(0.09383,0.16843){\circle*{0.001}}
\put(0.14712,-0.23961){\circle*{0.001}}\put(-0.02822,0.22427){\circle*{0.001}}
\put(0.13440,-0.12838){\circle*{0.001}}\put(-0.23265,-0.04574){\circle*{0.001}}
\put(-0.21004,0.05678){\circle*{0.001}}\put(0.14661,0.11114){\circle*{0.001}}
\put(0.35159,-0.01513){\circle*{0.001}}\put(-0.06423,-0.20516){\circle*{0.001}}
\put(0.32218,0.20402){\circle*{0.001}}\put(0.08052,-0.18950){\circle*{0.001}}
\put(-0.32305,-0.01731){\circle*{0.001}}\put(-0.15091,0.09907){\circle*{0.001}}
\put(0.19327,0.06183){\circle*{0.001}}\put(0.24056,-0.03823){\circle*{0.001}}
\put(-0.12310,-0.13544){\circle*{0.001}}\put(-0.40389,0.01031){\circle*{0.001}}
\put(0.00391,0.22981){\circle*{0.001}}\put(-0.10535,-0.24097){\circle*{0.001}}
\put(-0.09846,0.16099){\circle*{0.001}}\put(0.27557,0.02223){\circle*{0.001}}
\put(0.15902,-0.07928){\circle*{0.001}}\put(-0.16686,-0.07201){\circle*{0.001}}
\put(-0.25878,0.02617){\circle*{0.001}}\put(0.10491,0.14986){\circle*{0.001}}
\put(0.05283,-0.23818){\circle*{0.001}}\put(0.11011,-0.14629){\circle*{0.001}}
\put(-0.25387,-0.02943){\circle*{0.001}}\put(-0.17187,0.06942){\circle*{0.001}}
\put(0.15560,0.08343){\circle*{0.001}}\put(0.28395,-0.02058){\circle*{0.001}}
\put(-0.09314,-0.16653){\circle*{0.001}}\put(0.02077,-0.22589){\circle*{0.001}}
\put(-0.39402,-0.01252){\circle*{0.001}}\put(-0.13131,0.13019){\circle*{0.001}}
\put(0.23453,0.04334){\circle*{0.001}}\put(0.20452,-0.05779){\circle*{0.001}}
\put(-0.14740,-0.10699){\circle*{0.001}}\put(-0.34153,0.01496){\circle*{0.001}}
\put(0.06887,0.19986){\circle*{0.001}}\put(-0.38935,-0.17612){\circle*{0.001}}
\put(-0.07554,0.19501){\circle*{0.001}}\put(0.33278,0.01679){\circle*{0.001}}
\put(0.14885,-0.10331){\circle*{0.001}}\put(-0.19860,-0.06002){\circle*{0.001}}
\put(-0.23685,0.04098){\circle*{0.001}}\put(0.12672,0.13252){\circle*{0.001}}
\put(-0.01201,-0.22749){\circle*{0.001}}\put(0.09584,-0.16420){\circle*{0.001}}
\put(-0.28043,-0.02123){\circle*{0.001}}\put(-0.15665,0.08164){\circle*{0.001}}
\put(0.16908,0.07036){\circle*{0.001}}\put(0.25463,-0.02794){\circle*{0.001}}
\put(-0.10737,-0.14704){\circle*{0.001}}\put(-0.05000,-0.23798){\circle*{0.001}}
\put(-0.10585,0.14924){\circle*{0.001}}\put(0.25779,0.02656){\circle*{0.001}}
\put(0.16672,-0.07148){\circle*{0.001}}\put(-0.15710,-0.07961){\circle*{0.001}}
\put(-0.27457,0.02169){\circle*{0.001}}\put(0.09716,0.16052){\circle*{0.001}}
\put(0.10319,-0.24077){\circle*{0.001}}\put(0.12251,-0.13592){\circle*{0.001}}
\put(-0.24061,-0.03819){\circle*{0.001}}\put(-0.19178,0.06168){\circle*{0.001}}
\put(0.14966,0.09799){\circle*{0.001}}\put(0.31914,-0.01675){\circle*{0.001}}
\put(-0.08106,-0.18732){\circle*{0.001}}\put(-0.29862,0.21157){\circle*{0.001}}
\put(0.06312,-0.20721){\circle*{0.001}}\put(-0.35559,-0.01569){\circle*{0.001}}
\put(-0.14627,0.11272){\circle*{0.001}}\put(0.21217,0.05603){\circle*{0.001}}
\put(0.23098,-0.04656){\circle*{0.001}}\put(-0.13500,-0.12709){\circle*{0.001}}
\put(-0.38725,0.01274){\circle*{0.001}}\put(0.02937,0.22292){\circle*{0.001}}
\put(-0.15521,-0.23921){\circle*{0.001}}\put(-0.09333,0.17006){\circle*{0.001}}
\put(0.29017,0.02033){\circle*{0.001}}\put(0.15628,-0.08552){\circle*{0.001}}
\put(-0.17481,-0.06905){\circle*{0.001}}\put(-0.25336,0.03015){\circle*{0.001}}
\put(0.11051,0.14574){\circle*{0.001}}\put(0.03412,-0.23648){\circle*{0.001}}
\put(0.10633,-0.15047){\circle*{0.001}}\put(-0.25979,-0.02746){\circle*{0.001}}
\put(-0.16857,0.07210){\circle*{0.001}}\put(0.15858,0.08058){\circle*{0.001}}
\put(0.27770,-0.02176){\circle*{0.001}}\put(-0.09740,-0.16226){\circle*{0.001}}
\put(0.00855,-0.22908){\circle*{0.001}}\put(-0.40177,-0.01219){\circle*{0.001}}
\put(-0.12689,0.13402){\circle*{0.001}}\put(0.23907,0.04056){\circle*{0.001}}
\put(0.19815,-0.06027){\circle*{0.001}}\put(-0.14932,-0.10233){\circle*{0.001}}
\put(-0.33018,0.01605){\circle*{0.001}}\put(0.07552,0.19358){\circle*{0.001}}
\put(0.36928,-0.18552){\circle*{0.001}}\put(-0.07023,0.20128){\circle*{0.001}}
\put(0.34439,0.01661){\circle*{0.001}}\put(0.14823,-0.10809){\circle*{0.001}}
\put(-0.20581,-0.05850){\circle*{0.001}}\put(-0.23560,0.04377){\circle*{0.001}}
\put(0.13066,0.13100){\circle*{0.001}}\put(-0.01959,-0.22642){\circle*{0.001}}
\put(0.09772,-0.16555){\circle*{0.001}}\put(-0.28318,-0.02218){\circle*{0.001}}
\put(-0.15893,0.08249){\circle*{0.001}}\put(0.17111,0.07157){\circle*{0.001}}
\put(0.25870,-0.02811){\circle*{0.001}}\put(-0.10805,-0.14935){\circle*{0.001}}
\put(-0.03738,-0.23721){\circle*{0.001}}\put(-0.11263,0.14638){\circle*{0.001}}
\put(0.25496,0.03027){\circle*{0.001}}\put(0.17527,-0.06945){\circle*{0.001}}
\put(-0.15677,-0.08559){\circle*{0.001}}\put(-0.29022,0.02024){\circle*{0.001}}
\put(0.09282,0.17009){\circle*{0.001}}\put(0.15651,-0.23899){\circle*{0.001}}
\put(-0.03129,0.22300){\circle*{0.001}}\put(0.13668,-0.12685){\circle*{0.001}}
\put(-0.23086,-0.04742){\circle*{0.001}}\put(-0.21377,0.05551){\circle*{0.001}}
\put(0.14543,0.11372){\circle*{0.001}}\put(0.35749,-0.01471){\circle*{0.001}}
\put(-0.06049,-0.20822){\circle*{0.001}}\put(0.28762,0.21491){\circle*{0.001}}
\put(0.08405,-0.18619){\circle*{0.001}}\put(-0.31739,-0.01812){\circle*{0.001}}
\put(-0.15156,0.09685){\circle*{0.001}}\put(0.19024,0.06290){\circle*{0.001}}
\put(0.24254,-0.03698){\circle*{0.001}}\put(-0.12039,-0.13728){\circle*{0.001}}
\put(-0.40738,0.00986){\circle*{0.001}}\put(-0.09475,-0.24104){\circle*{0.001}}
\put(-0.09917,0.15928){\circle*{0.001}}\put(0.27284,0.02290){\circle*{0.001}}
\put(0.16019,-0.07814){\circle*{0.001}}\put(-0.16489,-0.07355){\circle*{0.001}}
\put(-0.26145,0.02546){\circle*{0.001}}\put(0.10425,0.15159){\circle*{0.001}}
\put(0.06071,-0.23895){\circle*{0.001}}\put(0.11224,-0.14449){\circle*{0.001}}
\put(-0.25152,-0.03107){\circle*{0.001}}\put(-0.17569,0.06800){\circle*{0.001}}
\put(0.15458,0.08621){\circle*{0.001}}\put(0.29086,-0.01926){\circle*{0.001}}
\put(-0.09113,-0.17064){\circle*{0.001}}\put(0.03148,-0.22254){\circle*{0.001}}
\put(-0.38640,-0.01353){\circle*{0.001}}\put(-0.13577,0.12655){\circle*{0.001}}
\put(0.23012,0.04693){\circle*{0.001}}\put(0.21220,-0.05550){\circle*{0.001}}
\put(-0.14514,-0.11280){\circle*{0.001}}\put(-0.35513,0.01503){\circle*{0.001}}
\put(0.05966,0.20720){\circle*{0.001}}\put(-0.30004,-0.21118){\circle*{0.001}}
\put(-0.08182,0.18746){\circle*{0.001}}\put(0.31948,0.01701){\circle*{0.001}}
\put(0.15074,-0.09762){\circle*{0.001}}\put(-0.19100,-0.06208){\circle*{0.001}}
\put(-0.24032,0.03743){\circle*{0.001}}\put(0.12188,0.13552){\circle*{0.001}}
\put(0.02000,-0.00020){\circle*{0.001}}\put(-0.00726,-0.01227){\circle*{0.001}}
\put(-0.03597,-0.00324){\circle*{0.001}}\put(0.00797,0.02332){\circle*{0.001}}
\put(0.06573,0.00802){\circle*{0.001}}\put(-0.01124,-0.04327){\circle*{0.001}}
\put(-0.12043,-0.01531){\circle*{0.001}}\put(0.01614,0.07905){\circle*{0.001}}
\put(0.21767,0.02697){\circle*{0.001}}\put(-0.01302,-0.13944){\circle*{0.001}}
\put(-0.37518,-0.03626){\circle*{0.001}}\put(-0.07714,0.21410){\circle*{0.001}}
\put(-0.21422,-0.21674){\circle*{0.001}}\put(0.00607,0.17193){\circle*{0.001}}
\put(0.27564,-0.03397){\circle*{0.001}}\put(0.01133,-0.10171){\circle*{0.001}}
\put(-0.15421,0.02354){\circle*{0.001}}\put(-0.00212,0.05745){\circle*{0.001}}
\put(0.08337,-0.01813){\circle*{0.001}}\put(-0.01153,-0.03322){\circle*{0.001}}
\put(-0.04338,0.01872){\circle*{0.001}}\put(0.03070,0.02140){\circle*{0.001}}
\put(0.01981,-0.02641){\circle*{0.001}}\put(-0.06162,-0.01772){\circle*{0.001}}
\put(-0.00446,0.04407){\circle*{0.001}}\put(0.11572,0.02043){\circle*{0.001}}
\put(-0.00718,-0.07781){\circle*{0.001}}\put(-0.21069,-0.02912){\circle*{0.001}}
\put(0.00892,0.13594){\circle*{0.001}}\put(0.36434,0.03812){\circle*{0.001}}
\put(0.07030,-0.21038){\circle*{0.001}}\put(0.24484,0.21107){\circle*{0.001}}
\put(-0.01547,-0.17668){\circle*{0.001}}\put(-0.28441,0.03723){\circle*{0.001}}
\put(-0.00511,0.10610){\circle*{0.001}}\put(0.15939,-0.02830){\circle*{0.001}}
\put(-0.00773,-0.06114){\circle*{0.001}}\put(-0.08554,0.02537){\circle*{0.001}}
\put(0.02991,0.03712){\circle*{0.001}}\put(0.04304,-0.03117){\circle*{0.001}}
\put(-0.06439,-0.02672){\circle*{0.001}}\put(-0.01699,0.04870){\circle*{0.001}}
\put(0.12257,0.02618){\circle*{0.001}}\put(-0.00059,-0.08369){\circle*{0.001}}
\put(-0.22294,-0.03370){\circle*{0.001}}\put(0.00145,0.14383){\circle*{0.001}}
\put(0.09621,-0.21479){\circle*{0.001}}\put(0.20002,0.21663){\circle*{0.001}}
\put(-0.01156,-0.16847){\circle*{0.001}}\put(-0.26790,0.03816){\circle*{0.001}}
\put(0.00048,0.10085){\circle*{0.001}}\put(0.14916,-0.03103){\circle*{0.001}}
\put(-0.01923,-0.05914){\circle*{0.001}}\put(-0.07912,0.03147){\circle*{0.001}}
\put(0.04909,0.03791){\circle*{0.001}}\put(0.03790,-0.04316){\circle*{0.001}}
\put(-0.09848,-0.03032){\circle*{0.001}}\put(-0.01243,0.07048){\circle*{0.001}}
\put(0.18261,0.03302){\circle*{0.001}}\put(-0.00043,-0.12084){\circle*{0.001}}
\put(-0.32115,-0.04123){\circle*{0.001}}\put(-0.04125,0.19387){\circle*{0.001}}
\put(0.36849,-0.17331){\circle*{0.001}}\put(-0.37857,-0.16900){\circle*{0.001}}
\put(0.04089,0.19542){\circle*{0.001}}\put(0.32471,-0.04084){\circle*{0.001}}
\put(0.00178,-0.12206){\circle*{0.001}}\put(-0.18500,0.03264){\circle*{0.001}}
\put(0.01093,0.07116){\circle*{0.001}}\put(0.10000,-0.02974){\circle*{0.001}}
\put(-0.03598,-0.04345){\circle*{0.001}}\put(-0.05024,0.03692){\circle*{0.001}}
\put(0.07614,0.03150){\circle*{0.001}}\put(0.02035,-0.05741){\circle*{0.001}}
\put(-0.14417,-0.03083){\circle*{0.001}}\put(-0.00170,0.09791){\circle*{0.001}}
\put(0.25988,0.03785){\circle*{0.001}}\put(0.01145,-0.16430){\circle*{0.001}}
\put(-0.18095,0.21788){\circle*{0.001}}\put(-0.10638,-0.21701){\circle*{0.001}}
\put(-0.39147,0.03937){\circle*{0.001}}\put(-0.00043,0.14766){\circle*{0.001}}
\put(0.23017,-0.03360){\circle*{0.001}}\put(0.00023,-0.08627){\circle*{0.001}}
\put(-0.12668,0.02681){\circle*{0.001}}\put(0.01741,0.05034){\circle*{0.001}}
\put(0.06671,-0.02762){\circle*{0.001}}\put(-0.04467,-0.03237){\circle*{0.001}}
\put(-0.03121,0.03859){\circle*{0.001}}\put(0.08896,0.02652){\circle*{0.001}}
\put(0.00918,-0.06361){\circle*{0.001}}\put(-0.16564,-0.02975){\circle*{0.001}}
\put(0.00395,0.11022){\circle*{0.001}}\put(0.29484,0.03842){\circle*{0.001}}
\put(0.02185,-0.18187){\circle*{0.001}}\put(-0.28172,0.20267){\circle*{0.001}}
\put(-0.05669,-0.20666){\circle*{0.001}}\put(-0.35289,0.03834){\circle*{0.001}}
\put(-0.00905,0.13161){\circle*{0.001}}\put(0.20308,-0.02919){\circle*{0.001}}
\put(0.00473,-0.07541){\circle*{0.001}}\put(-0.11131,0.02141){\circle*{0.001}}
\put(0.00887,0.04323){\circle*{0.001}}\put(0.05874,-0.02049){\circle*{0.001}}
\put(-0.02862,-0.02682){\circle*{0.001}}\put(-0.02856,0.02692){\circle*{0.001}}
\put(0.05938,0.02050){\circle*{0.001}}\put(0.00917,-0.04362){\circle*{0.001}}
\put(-0.11226,-0.02188){\circle*{0.001}}\put(0.00467,0.07620){\circle*{0.001}}
\put(0.20512,0.02962){\circle*{0.001}}\put(-0.00717,-0.13292){\circle*{0.001}}
\put(-0.35589,-0.03899){\circle*{0.001}}\put(-0.06325,0.20755){\circle*{0.001}}
\put(-0.26947,-0.20579){\circle*{0.001}}\put(0.01850,0.18044){\circle*{0.001}}
\put(0.29201,-0.03786){\circle*{0.001}}\put(0.00401,-0.10910){\circle*{0.001}}
\put(-0.16416,0.02918){\circle*{0.001}}\put(0.00914,0.06307){\circle*{0.001}}
\put(0.08820,-0.02656){\circle*{0.001}}\put(-0.03249,-0.03843){\circle*{0.001}}
\put(-0.04405,0.03314){\circle*{0.001}}\put(0.06883,0.02799){\circle*{0.001}}
\put(0.01700,-0.05189){\circle*{0.001}}\put(-0.13071,-0.02773){\circle*{0.001}}
\put(0.00034,0.08905){\circle*{0.001}}\put(0.23710,0.03527){\circle*{0.001}}
\put(0.00251,-0.15188){\circle*{0.001}}\put(-0.40113,-0.04062){\circle*{0.001}}
\put(-0.12503,0.21819){\circle*{0.001}}\put(-0.15572,-0.21950){\circle*{0.001}}
\put(0.00645,0.15982){\circle*{0.001}}\put(0.25163,-0.03663){\circle*{0.001}}
\put(-0.00009,-0.09460){\circle*{0.001}}\put(-0.13948,0.02919){\circle*{0.001}}
\put(0.01834,0.05533){\circle*{0.001}}\put(0.07375,-0.02974){\circle*{0.001}}
\put(-0.04685,-0.03552){\circle*{0.001}}\put(-0.03516,0.04102){\circle*{0.001}}
\put(0.09403,0.02861){\circle*{0.001}}\put(0.01061,-0.06731){\circle*{0.001}}
\put(-0.17472,-0.03151){\circle*{0.001}}\put(0.00227,0.11593){\circle*{0.001}}
\put(0.30906,0.03992){\circle*{0.001}}\put(0.03137,-0.18855){\circle*{0.001}}
\put(-0.32856,0.18874){\circle*{0.001}}\put(-0.04738,-0.20072){\circle*{0.001}}
\put(-0.33789,0.03888){\circle*{0.001}}\put(-0.00521,0.12631){\circle*{0.001}}
\put(0.19324,-0.03066){\circle*{0.001}}\put(-0.00250,-0.07294){\circle*{0.001}}
\put(-0.10507,0.02549){\circle*{0.001}}\put(0.02235,0.04311){\circle*{0.001}}
\put(0.05424,-0.02849){\circle*{0.001}}\put(-0.05197,-0.02902){\circle*{0.001}}
\put(-0.02399,0.04196){\circle*{0.001}}\put(0.10138,0.02563){\circle*{0.001}}
\put(0.00401,-0.07081){\circle*{0.001}}\put(-0.18703,-0.03050){\circle*{0.001}}
\put(0.00405,0.12277){\circle*{0.001}}\put(0.32822,0.03954){\circle*{0.001}}
\put(0.04322,-0.19681){\circle*{0.001}}\put(-0.39179,0.16313){\circle*{0.001}}
\put(0.35752,0.17840){\circle*{0.001}}\put(-0.03380,-0.19275){\circle*{0.001}}
\put(-0.31872,0.03875){\circle*{0.001}}\put(-0.00425,0.11913){\circle*{0.001}}
\put(0.18080,-0.03049){\circle*{0.001}}\put(-0.00592,-0.06887){\circle*{0.001}}
\put(-0.09789,0.02640){\circle*{0.001}}\put(0.02795,0.04134){\circle*{0.001}}
\put(0.04981,-0.03134){\circle*{0.001}}\put(-0.06155,-0.02896){\circle*{0.001}}
\put(-0.02079,0.04779){\circle*{0.001}}\put(0.11823,0.02717){\circle*{0.001}}
\put(0.00224,-0.08142){\circle*{0.001}}\put(-0.21620,-0.03329){\circle*{0.001}}
\put(0.00167,0.13993){\circle*{0.001}}\put(0.08514,-0.21206){\circle*{0.001}}
\put(0.22448,0.21353){\circle*{0.001}}\put(-0.01660,-0.17300){\circle*{0.001}}
\put(-0.27675,0.03920){\circle*{0.001}}\put(0.00205,0.10439){\circle*{0.001}}
\put(0.15465,-0.03238){\circle*{0.001}}\put(-0.02088,-0.06152){\circle*{0.001}}
\put(-0.08215,0.03329){\circle*{0.001}}\put(0.05315,0.03956){\circle*{0.001}}
\put(0.03937,-0.04600){\circle*{0.001}}\put(-0.10542,-0.03203){\circle*{0.001}}
\put(-0.01304,0.07521){\circle*{0.001}}\put(0.19475,0.03508){\circle*{0.001}}
\put(0.00206,-0.12830){\circle*{0.001}}\put(-0.33975,-0.04269){\circle*{0.001}}
\put(-0.05766,0.20130){\circle*{0.001}}\put(-0.31673,-0.19196){\circle*{0.001}}
\put(0.03427,0.18701){\circle*{0.001}}\put(0.30579,-0.04197){\circle*{0.001}}
\put(-0.00380,-0.11576){\circle*{0.001}}\put(-0.17284,0.03535){\circle*{0.001}}
\put(0.02213,0.06848){\circle*{0.001}}\put(0.09248,-0.03578){\circle*{0.001}}
\put(-0.05530,-0.04379){\circle*{0.001}}\put(-0.04490,0.04863){\circle*{0.001}}
\put(0.10993,0.03475){\circle*{0.001}}\put(0.01651,-0.07865){\circle*{0.001}}
\put(-0.20269,-0.03704){\circle*{0.001}}\put(-0.00497,0.13316){\circle*{0.001}}
\put(0.35117,0.04384){\circle*{0.001}}\put(0.07077,-0.20518){\circle*{0.001}}
\put(0.28223,0.20104){\circle*{0.001}}\put(-0.03210,-0.18175){\circle*{0.001}}
\put(-0.29424,0.04342){\circle*{0.001}}\put(0.00956,0.11226){\circle*{0.001}}
\put(0.16560,-0.03801){\circle*{0.001}}\put(-0.03139,-0.06740){\circle*{0.001}}
\put(-0.08803,0.04114){\circle*{0.001}}\put(0.07157,0.04477){\circle*{0.001}}
\put(0.04192,-0.05868){\circle*{0.001}}\put(-0.13829,-0.03790){\circle*{0.001}}
\put(-0.01478,0.09636){\circle*{0.001}}\put(0.25019,0.04192){\circle*{0.001}}
\put(0.01715,-0.15981){\circle*{0.001}}\put(-0.16410,0.21668){\circle*{0.001}}
\put(-0.13381,-0.21658){\circle*{0.001}}\put(-0.40091,0.04334){\circle*{0.001}}
\put(0.01085,0.15323){\circle*{0.001}}\put(0.23843,-0.03996){\circle*{0.001}}
\put(-0.01339,-0.09179){\circle*{0.001}}\put(-0.13121,0.03662){\circle*{0.001}}
\put(0.04127,0.05614){\circle*{0.001}}\put(0.06771,-0.04404){\circle*{0.001}}
\put(-0.08795,-0.03978){\circle*{0.001}}\put(-0.02959,0.06703){\circle*{0.001}}
\put(0.16553,0.03756){\circle*{0.001}}\put(0.00928,-0.11220){\circle*{0.001}}
\put(-0.29427,-0.04378){\circle*{0.001}}\put(-0.03342,0.18189){\circle*{0.001}}
\put(0.28511,-0.20033){\circle*{0.001}}\put(0.06724,0.20531){\circle*{0.001}}
\put(0.35134,-0.04227){\circle*{0.001}}\put(-0.00328,-0.13282){\circle*{0.001}}
\put(-0.20249,0.03608){\circle*{0.001}}\put(0.01344,0.07826){\circle*{0.001}}
\put(0.10998,-0.03333){\circle*{0.001}}\put(-0.04126,-0.04808){\circle*{0.001}}
\put(-0.05571,0.04147){\circle*{0.001}}\put(0.08628,0.03501){\circle*{0.001}}
\put(0.02297,-0.06456){\circle*{0.001}}\put(-0.16223,-0.03421){\circle*{0.001}}
\put(-0.00452,0.10936){\circle*{0.001}}\put(0.28891,0.04137){\circle*{0.001}}
\put(0.02675,-0.17918){\circle*{0.001}}\put(-0.26728,0.20502){\circle*{0.001}}
\put(-0.06880,-0.20790){\circle*{0.001}}\put(-0.35789,0.04083){\circle*{0.001}}
\put(-0.00232,0.13465){\circle*{0.001}}\put(0.20696,-0.03318){\circle*{0.001}}
\put(-0.00520,-0.07850){\circle*{0.001}}\put(-0.11289,0.02841){\circle*{0.001}}
\put(0.02700,0.04684){\circle*{0.001}}\put(0.05818,-0.03259){\circle*{0.001}}
\put(-0.06121,-0.03205){\circle*{0.001}}\put(-0.02542,0.04861){\circle*{0.001}}
\put(0.11836,0.02889){\circle*{0.001}}\put(0.00473,-0.08201){\circle*{0.001}}
\put(-0.21636,-0.03472){\circle*{0.001}}\put(-0.00093,0.14037){\circle*{0.001}}
\put(0.08751,-0.21198){\circle*{0.001}}\put(0.22529,0.21295){\circle*{0.001}}
\put(-0.01887,-0.17272){\circle*{0.001}}\put(-0.27588,0.04035){\circle*{0.001}}
\put(0.00493,0.10449){\circle*{0.001}}\put(0.15433,-0.03357){\circle*{0.001}}
\put(-0.02434,-0.06197){\circle*{0.001}}\put(-0.08173,0.03555){\circle*{0.001}}
\put(0.05935,0.04042){\circle*{0.001}}\put(0.03867,-0.05004){\circle*{0.001}}
\put(-0.11640,-0.03351){\circle*{0.001}}\put(0.03997,-0.00077){\circle*{0.001}}
\put(-0.01503,-0.02438){\circle*{0.001}}\put(-0.07172,-0.00623){\circle*{0.001}}
\put(0.01543,0.04635){\circle*{0.001}}\put(0.13056,0.01515){\circle*{0.001}}
\put(-0.01930,-0.08509){\circle*{0.001}}\put(-0.23502,-0.02765){\circle*{0.001}}
\put(0.01140,0.14928){\circle*{0.001}}\put(0.10736,-0.22011){\circle*{0.001}}
\put(0.15435,0.22201){\circle*{0.001}}\put(0.00507,-0.16076){\circle*{0.001}}
\put(-0.25540,0.03007){\circle*{0.001}}\put(-0.01656,0.09316){\circle*{0.001}}
\put(0.14222,-0.01868){\circle*{0.001}}\put(0.01038,-0.05156){\circle*{0.001}}
\put(-0.07754,0.01115){\circle*{0.001}}\put(-0.00424,0.02834){\circle*{0.001}}
\put(0.04191,-0.00718){\circle*{0.001}}\put(-0.00082,-0.01582){\circle*{0.001}}
\put(-0.02220,0.00606){\circle*{0.001}}\put(0.00632,0.00938){\circle*{0.001}}
\put(0.01112,-0.00720){\circle*{0.001}}\put(-0.01429,-0.00657){\circle*{0.001}}
\put(-0.00434,0.01114){\circle*{0.001}}\put(0.02786,0.00623){\circle*{0.001}}
\put(-0.00090,-0.01937){\circle*{0.001}}\put(-0.05206,-0.00836){\circle*{0.001}}
\put(0.00617,0.03500){\circle*{0.001}}\put(0.09611,0.01350){\circle*{0.001}}
\put(-0.01218,-0.06371){\circle*{0.001}}\put(-0.17525,-0.02299){\circle*{0.001}}
\put(0.01657,0.11398){\circle*{0.001}}\put(0.31007,0.03444){\circle*{0.001}}
\put(0.01985,-0.18888){\circle*{0.001}}\put(-0.32767,0.19071){\circle*{0.001}}
\put(-0.03644,-0.20161){\circle*{0.001}}\put(-0.33924,0.03375){\circle*{0.001}}
\put(-0.01891,0.12466){\circle*{0.001}}\put(0.19374,-0.02266){\circle*{0.001}}
\put(0.01895,-0.06954){\circle*{0.001}}\put(-0.10694,0.01127){\circle*{0.001}}
\put(-0.01655,0.03733){\circle*{0.001}}\put(0.05897,-0.00288){\circle*{0.001}}
\put(0.01820,-0.01905){\circle*{0.001}}\put(-0.03346,-0.00452){\circle*{0.001}}
\put(-0.02692,0.00801){\circle*{0.001}}\put(0.02090,0.01372){\circle*{0.001}}
\put(0.04592,-0.00014){\circle*{0.001}}\put(-0.01619,-0.02826){\circle*{0.001}}
\put(-0.08257,-0.00760){\circle*{0.001}}\put(0.01698,0.05346){\circle*{0.001}}
\put(0.15006,0.01767){\circle*{0.001}}\put(-0.01966,-0.09759){\circle*{0.001}}
\put(-0.26836,-0.03046){\circle*{0.001}}\put(0.00269,0.16778){\circle*{0.001}}
\put(0.19091,-0.22021){\circle*{0.001}}\put(0.07828,0.21768){\circle*{0.001}}
\put(0.02007,-0.14221){\circle*{0.001}}\put(-0.22432,0.02273){\circle*{0.001}}
\put(-0.02806,0.07957){\circle*{0.001}}\put(0.12484,-0.00873){\circle*{0.001}}
\put(0.03055,-0.04171){\circle*{0.001}}\put(-0.07012,-0.00428){\circle*{0.001}}
\put(-0.04224,0.01922){\circle*{0.001}}\put(0.04204,0.01929){\circle*{0.001}}
\put(0.06995,-0.00425){\circle*{0.001}}\put(-0.02995,-0.04168){\circle*{0.001}}
\put(-0.12443,-0.00882){\circle*{0.001}}\put(0.02685,0.07942){\circle*{0.001}}
\put(0.22332,0.02348){\circle*{0.001}}\put(-0.01941,-0.14185){\circle*{0.001}}
\put(-0.38398,-0.03313){\circle*{0.001}}\put(-0.07880,0.21727){\circle*{0.001}}
\put(-0.19076,-0.22052){\circle*{0.001}}\put(-0.00323,0.16821){\circle*{0.001}}
\put(0.26929,-0.03030){\circle*{0.001}}\put(0.02098,-0.09784){\circle*{0.001}}
\put(-0.15079,0.01727){\circle*{0.001}}\put(-0.01756,0.05361){\circle*{0.001}}
\put(0.08292,-0.00749){\circle*{0.001}}\put(0.01618,-0.02836){\circle*{0.001}}
\put(-0.04600,0.00000){\circle*{0.001}}\put(-0.02018,0.01386){\circle*{0.001}}
\put(0.02676,0.00757){\circle*{0.001}}\put(0.03207,-0.00463){\circle*{0.001}}
\put(-0.01793,-0.01809){\circle*{0.001}}\put(-0.05625,-0.00271){\circle*{0.001}}
\put(0.01565,0.03561){\circle*{0.001}}\put(0.10188,0.01098){\circle*{0.001}}
\put(-0.01814,-0.06637){\circle*{0.001}}\put(-0.18480,-0.02221){\circle*{0.001}}
\put(0.01858,0.11939){\circle*{0.001}}\put(0.32519,0.03427){\circle*{0.001}}
\put(0.02752,-0.19577){\circle*{0.001}}\put(-0.38165,0.16957){\circle*{0.001}}
\put(-0.02430,-0.19517){\circle*{0.001}}\put(-0.32383,0.03384){\circle*{0.001}}
\put(-0.02007,0.11875){\circle*{0.001}}\put(0.18414,-0.02156){\circle*{0.001}}
\put(0.01871,-0.06599){\circle*{0.001}}\put(-0.10146,0.01074){\circle*{0.001}}
\put(-0.01559,0.03543){\circle*{0.001}}\put(0.05592,-0.00281){\circle*{0.001}}
\put(0.01706,-0.01810){\circle*{0.001}}\put(-0.03170,-0.00416){\circle*{0.001}}
\put(-0.02518,0.00765){\circle*{0.001}}\put(0.01966,0.01283){\circle*{0.001}}
\put(0.04292,-0.00023){\circle*{0.001}}\put(-0.01530,-0.02638){\circle*{0.001}}
\put(-0.07719,-0.00702){\circle*{0.001}}\put(0.01610,0.04997){\circle*{0.001}}
\put(0.14045,0.01644){\circle*{0.001}}\put(-0.01916,-0.09147){\circle*{0.001}}
\put(-0.25205,-0.02907){\circle*{0.001}}\put(0.00760,0.15886){\circle*{0.001}}
\put(0.14642,-0.22225){\circle*{0.001}}\put(0.11054,0.22128){\circle*{0.001}}
\put(0.01367,-0.15079){\circle*{0.001}}\put(-0.23819,0.02660){\circle*{0.001}}
\put(-0.02286,0.08573){\circle*{0.001}}\put(0.13261,-0.01331){\circle*{0.001}}
\put(0.02083,-0.04622){\circle*{0.001}}\put(-0.07332,0.00298){\circle*{0.001}}
\put(-0.02416,0.02343){\circle*{0.001}}\put(0.04176,0.00665){\circle*{0.001}}
\put(0.03614,-0.00962){\circle*{0.001}}\put(-0.02631,-0.01891){\circle*{0.001}}
\put(-0.06210,-0.00044){\circle*{0.001}}\put(0.02095,0.03841){\circle*{0.001}}
\put(0.11169,0.01057){\circle*{0.001}}\put(-0.02180,-0.07218){\circle*{0.001}}
\put(-0.20185,-0.02290){\circle*{0.001}}\put(0.01847,0.12946){\circle*{0.001}}
\put(0.35143,0.03491){\circle*{0.001}}\put(0.04844,-0.20653){\circle*{0.001}}
\put(0.28427,0.20367){\circle*{0.001}}\put(-0.01271,-0.18308){\circle*{0.001}}
\put(-0.29816,0.03332){\circle*{0.001}}\put(-0.01697,0.10937){\circle*{0.001}}
\put(0.16796,-0.02194){\circle*{0.001}}\put(0.01206,-0.06102){\circle*{0.001}}
\put(-0.09192,0.01325){\circle*{0.001}}\put(-0.00473,0.03366){\circle*{0.001}}
\put(0.04962,-0.00886){\circle*{0.001}}\put(-0.00165,-0.01888){\circle*{0.001}}
\put(-0.02628,0.00767){\circle*{0.001}}\put(0.00884,0.01133){\circle*{0.001}}
\put(0.01303,-0.00946){\circle*{0.001}}\put(-0.01956,-0.00812){\circle*{0.001}}
\put(-0.00468,0.01492){\circle*{0.001}}\put(0.03772,0.00807){\circle*{0.001}}
\put(-0.00167,-0.02609){\circle*{0.001}}\put(-0.07040,-0.01098){\circle*{0.001}}
\put(0.00824,0.04715){\circle*{0.001}}\put(0.12941,0.01787){\circle*{0.001}}
\put(-0.01484,-0.08525){\circle*{0.001}}\put(-0.23357,-0.02908){\circle*{0.001}}
\put(0.00896,0.14876){\circle*{0.001}}\put(0.10691,-0.21932){\circle*{0.001}}
\put(0.15988,0.22136){\circle*{0.001}}\put(0.00128,-0.16173){\circle*{0.001}}
\put(-0.25651,0.03219){\circle*{0.001}}\put(-0.01262,0.09433){\circle*{0.001}}
\put(0.14284,-0.02143){\circle*{0.001}}\put(0.00319,-0.05297){\circle*{0.001}}
\put(-0.07733,0.01582){\circle*{0.001}}\put(0.00854,0.03039){\circle*{0.001}}
\put(0.04034,-0.01590){\circle*{0.001}}\put(-0.02454,-0.01923){\circle*{0.001}}
\put(-0.01883,0.02187){\circle*{0.001}}\put(0.04998,0.01542){\circle*{0.001}}
\put(0.00465,-0.03617){\circle*{0.001}}\put(-0.09446,-0.01725){\circle*{0.001}}
\put(0.00625,0.06392){\circle*{0.001}}\put(0.17330,0.02476){\circle*{0.001}}
\put(-0.01253,-0.11332){\circle*{0.001}}\put(-0.30646,-0.03630){\circle*{0.001}}
\put(-0.02136,0.18737){\circle*{0.001}}\put(0.31691,-0.19386){\circle*{0.001}}
\put(0.04151,0.20268){\circle*{0.001}}\put(0.34203,-0.03506){\circle*{0.001}}
\put(0.01583,-0.12623){\circle*{0.001}}\put(-0.19578,0.02427){\circle*{0.001}}
\put(-0.01484,0.07097){\circle*{0.001}}\put(0.10771,-0.01433){\circle*{0.001}}
\put(0.00811,-0.03899){\circle*{0.001}}\put(-0.05854,0.00842){\circle*{0.001}}
\put(-0.00313,0.02139){\circle*{0.001}}\put(0.03152,-0.00559){\circle*{0.001}}
\put(-0.00092,-0.01197){\circle*{0.001}}\put(-0.01669,0.00479){\circle*{0.001}}
\put(0.00540,0.00716){\circle*{0.001}}\put(0.00823,-0.00589){\circle*{0.001}}
\put(-0.01205,-0.00510){\circle*{0.001}}\put(-0.00302,0.00923){\circle*{0.001}}
\put(0.02328,0.00503){\circle*{0.001}}\put(-0.00098,-0.01613){\circle*{0.001}}
\put(-0.04347,-0.00693){\circle*{0.001}}\put(0.00522,0.02924){\circle*{0.001}}
\put(0.08035,0.01133){\circle*{0.001}}\put(-0.01086,-0.05336){\circle*{0.001}}
\put(-0.14718,-0.01944){\circle*{0.001}}\put(0.01638,0.09638){\circle*{0.001}}
\put(0.26362,0.03154){\circle*{0.001}}\put(-0.00065,-0.16545){\circle*{0.001}}
\put(-0.18078,0.22041){\circle*{0.001}}\put(-0.08915,-0.21844){\circle*{0.001}}
\put(-0.38992,0.03397){\circle*{0.001}}\put(-0.01662,0.14471){\circle*{0.001}}
\put(0.22787,-0.02516){\circle*{0.001}}\put(0.02271,-0.08179){\circle*{0.001}}
\put(-0.12647,0.01263){\circle*{0.001}}\put(-0.02090,0.04394){\circle*{0.001}}
\put(0.07004,-0.00219){\circle*{0.001}}\put(0.02480,-0.02209){\circle*{0.001}}
\put(-0.04006,-0.00751){\circle*{0.001}}\put(-0.03768,0.00873){\circle*{0.001}}
\put(0.02556,0.02016){\circle*{0.001}}\put(0.06512,0.00123){\circle*{0.001}}
\put(-0.02082,-0.04054){\circle*{0.001}}\put(-0.11738,-0.01126){\circle*{0.001}}
\put(0.02198,0.07588){\circle*{0.001}}\put(0.21160,0.02433){\circle*{0.001}}
\put(-0.01759,-0.13539){\circle*{0.001}}\put(-0.36650,-0.03484){\circle*{0.001}}
\put(-0.06295,0.21178){\circle*{0.001}}\put(-0.23888,-0.21334){\circle*{0.001}}
\put(0.00641,0.17612){\circle*{0.001}}\put(0.28407,-0.03308){\circle*{0.001}}
\put(0.01624,-0.10422){\circle*{0.001}}\put(-0.15936,0.02175){\circle*{0.001}}
\put(-0.00917,0.05824){\circle*{0.001}}\put(0.08689,-0.01408){\circle*{0.001}}
\put(0.00046,-0.03248){\circle*{0.001}}\put(-0.04656,0.01092){\circle*{0.001}}
\put(0.00878,0.01888){\circle*{0.001}}\put(0.02378,-0.01204){\circle*{0.001}}
\put(-0.02155,-0.01252){\circle*{0.001}}\put(-0.01026,0.01768){\circle*{0.001}}
\put(0.04261,0.01098){\circle*{0.001}}\put(0.00080,-0.03011){\circle*{0.001}}
\put(-0.08003,-0.01347){\circle*{0.001}}\put(0.00778,0.05387){\circle*{0.001}}
\put(0.14699,0.02081){\circle*{0.001}}\put(-0.01416,-0.09668){\circle*{0.001}}
\put(-0.26351,-0.03237){\circle*{0.001}}\put(-0.00080,0.16552){\circle*{0.001}}
\put(0.18125,-0.22019){\circle*{0.001}}\put(0.08997,0.21825){\circle*{0.001}}
\put(0.01496,-0.14485){\circle*{0.001}}\put(-0.22774,0.02614){\circle*{0.001}}
\put(-0.02011,0.08216){\circle*{0.001}}\put(0.12635,-0.01396){\circle*{0.001}}
\put(0.01698,-0.04453){\circle*{0.001}}\put(-0.06949,0.00505){\circle*{0.001}}
\put(-0.01706,0.02319){\circle*{0.001}}\put(0.03896,0.00239){\circle*{0.001}}
\put(0.02369,-0.01062){\circle*{0.001}}\put(-0.02337,-0.01086){\circle*{0.001}}
\put(-0.03930,0.00222){\circle*{0.001}}\put(0.01689,0.02345){\circle*{0.001}}
\put(0.07009,0.00525){\circle*{0.001}}\put(-0.01634,-0.04502){\circle*{0.001}}
\put(-0.12727,-0.01460){\circle*{0.001}}\put(0.01976,0.08293){\circle*{0.001}}
\put(0.22957,0.02668){\circle*{0.001}}\put(-0.01255,-0.14605){\circle*{0.001}}
\put(-0.39220,-0.03525){\circle*{0.001}}\put(-0.09511,0.21874){\circle*{0.001}}
\put(-0.17294,-0.22100){\circle*{0.001}}\put(-0.00265,0.16425){\circle*{0.001}}
\put(0.26145,-0.03149){\circle*{0.001}}\put(0.01617,-0.09567){\circle*{0.001}}
\put(-0.14578,0.02007){\circle*{0.001}}\put(-0.00890,0.05322){\circle*{0.001}}
\put(0.07944,-0.01267){\circle*{0.001}}\put(0.00088,-0.02961){\circle*{0.001}}
\put(-0.04248,0.00983){\circle*{0.001}}\put(0.00737,0.01716){\circle*{0.001}}
\put(0.02183,-0.01058){\circle*{0.001}}\put(-0.01856,-0.01130){\circle*{0.001}}
\put(-0.00959,0.01543){\circle*{0.001}}\put(0.03693,0.00980){\circle*{0.001}}
\put(0.00112,-0.02622){\circle*{0.001}}\put(0.05990,-0.00171){\circle*{0.001}}
\put(-0.02325,-0.03631){\circle*{0.001}}\put(-0.10712,-0.00899){\circle*{0.001}}
\put(0.02267,0.06889){\circle*{0.001}}\put(0.19357,0.02141){\circle*{0.001}}
\put(-0.02059,-0.12427){\circle*{0.001}}\put(-0.33891,-0.03350){\circle*{0.001}}
\put(-0.03637,0.20154){\circle*{0.001}}\put(-0.32656,-0.19157){\circle*{0.001}}
\put(0.01662,0.18910){\circle*{0.001}}\put(0.31083,-0.03281){\circle*{0.001}}
\put(0.02038,-0.11369){\circle*{0.001}}\put(-0.17583,0.02089){\circle*{0.001}}
\put(-0.01735,0.06307){\circle*{0.001}}\put(0.09671,-0.01058){\circle*{0.001}}
\put(0.01412,-0.03390){\circle*{0.001}}\put(-0.05323,0.00314){\circle*{0.001}}
\put(-0.01525,0.01739){\circle*{0.001}}\put(0.03005,0.00327){\circle*{0.001}}
\put(0.02195,-0.00760){\circle*{0.001}}\put(-0.01849,-0.01087){\circle*{0.001}}
\put(-0.03721,0.00068){\circle*{0.001}}\put(0.01393,0.02270){\circle*{0.001}}
\put(0.06676,0.00585){\circle*{0.001}}\put(-0.01474,-0.04315){\circle*{0.001}}
\put(-0.12166,-0.01418){\circle*{0.001}}\put(0.01819,0.07943){\circle*{0.001}}
\put(0.21952,0.02648){\circle*{0.001}}\put(-0.01402,-0.14038){\circle*{0.001}}
\put(-0.37819,-0.03527){\circle*{0.001}}\put(-0.07828,0.21509){\circle*{0.001}}
\put(-0.20663,-0.21791){\circle*{0.001}}\put(0.00395,0.17069){\circle*{0.001}}
\put(0.27355,-0.03286){\circle*{0.001}}\put(0.01332,-0.10058){\circle*{0.001}}
\put(-0.15279,0.02254){\circle*{0.001}}\put(-0.00507,0.05651){\circle*{0.001}}
\put(0.08297,-0.01610){\circle*{0.001}}\put(-0.00679,-0.03221){\circle*{0.001}}
\put(-0.04355,0.01544){\circle*{0.001}}\put(0.02184,0.01998){\circle*{0.001}}
\put(0.02082,-0.02046){\circle*{0.001}}\put(-0.04532,-0.01537){\circle*{0.001}}
\put(-0.00648,0.03327){\circle*{0.001}}\put(0.08596,0.01664){\circle*{0.001}}
\put(-0.00494,-0.05857){\circle*{0.001}}\put(-0.15838,-0.02334){\circle*{0.001}}
\put(0.01223,0.10417){\circle*{0.001}}\put(0.28267,0.03420){\circle*{0.001}}
\put(0.00859,-0.17557){\circle*{0.001}}\put(-0.23906,0.21274){\circle*{0.001}}
\put(-0.06351,-0.21215){\circle*{0.001}}\put(-0.36800,0.03417){\circle*{0.001}}
\put(-0.01764,0.13602){\circle*{0.001}}\put(0.21265,-0.02481){\circle*{0.001}}
\put(0.01926,-0.07662){\circle*{0.001}}\put(-0.11759,0.01320){\circle*{0.001}}
\put(-0.01605,0.04143){\circle*{0.001}}\put(0.06470,-0.00458){\circle*{0.001}}
\put(0.01618,-0.02154){\circle*{0.001}}\put(-0.03629,-0.00242){\circle*{0.001}}
\put(-0.02258,0.00981){\circle*{0.001}}\put(0.02182,0.01046){\circle*{0.001}}
\put(0.03755,-0.00193){\circle*{0.001}}\put(-0.01587,-0.02248){\circle*{0.001}}
\put(-0.06704,-0.00514){\circle*{0.001}}\put(0.01550,0.04311){\circle*{0.001}}
\put(0.12183,0.01404){\circle*{0.001}}\put(-0.01906,-0.07947){\circle*{0.001}}
\put(-0.21999,-0.02614){\circle*{0.001}}\put(0.01478,0.14056){\circle*{0.001}}
\put(0.07780,-0.21537){\circle*{0.001}}\put(0.20660,0.21778){\circle*{0.001}}
\put(-0.00393,-0.17042){\circle*{0.001}}\put(-0.27302,0.03278){\circle*{0.001}}
\put(-0.01359,0.10033){\circle*{0.001}}\put(0.15271,-0.02189){\circle*{0.001}}
\put(0.00578,-0.05628){\circle*{0.001}}\put(-0.08287,0.01557){\circle*{0.001}}
\put(0.00536,0.03194){\circle*{0.001}}\put(0.04380,-0.01434){\circle*{0.001}}
\put(-0.01914,-0.01956){\circle*{0.001}}\put(-0.02115,0.01865){\circle*{0.001}}
\put(0.04035,0.01467){\circle*{0.001}}\put(0.00713,-0.02998){\circle*{0.001}}
\put(-0.07690,-0.01539){\circle*{0.001}}\put(0.00387,0.05263){\circle*{0.001}}
\put(0.14200,0.02156){\circle*{0.001}}\put(-0.01255,-0.09393){\circle*{0.001}}
\put(-0.25543,-0.03232){\circle*{0.001}}\put(0.00064,0.16123){\circle*{0.001}}
\put(0.16050,-0.22093){\circle*{0.001}}\put(0.10578,0.21987){\circle*{0.001}}
\put(0.01037,-0.14917){\circle*{0.001}}\put(-0.23461,0.02853){\circle*{0.001}}
\put(-0.01604,0.08545){\circle*{0.001}}\put(0.13005,-0.01737){\circle*{0.001}}
\put(0.00946,-0.04718){\circle*{0.001}}\put(-0.07084,0.01035){\circle*{0.001}}
\put(-0.00332,0.02598){\circle*{0.001}}\put(0.03813,-0.00708){\circle*{0.001}}
\put(-0.00198,-0.01463){\circle*{0.001}}\put(-0.02010,0.00638){\circle*{0.001}}
\put(0.00814,0.00890){\circle*{0.001}}\put(0.00973,-0.00820){\circle*{0.001}}
\put(-0.01754,-0.00658){\circle*{0.001}}\put(-0.00321,0.01313){\circle*{0.001}}
\put(0.03362,0.00684){\circle*{0.001}}\put(-0.00200,-0.02313){\circle*{0.001}}
\put(-0.06267,-0.00960){\circle*{0.001}}\put(0.00766,0.04195){\circle*{0.001}}
\put(0.11535,0.01586){\circle*{0.001}}\put(-0.01460,-0.07612){\circle*{0.001}}
\put(-0.20912,-0.02657){\circle*{0.001}}\put(0.01387,0.13448){\circle*{0.001}}
\put(0.36253,0.03625){\circle*{0.001}}\put(0.06198,-0.21023){\circle*{0.001}}
\put(0.25128,0.21036){\circle*{0.001}}\put(-0.01096,-0.17781){\circle*{0.001}}
\put(-0.28687,0.03555){\circle*{0.001}}\put(-0.01062,0.10620){\circle*{0.001}}
\put(0.16111,-0.02508){\circle*{0.001}}\put(0.00076,-0.06029){\circle*{0.001}}
\put(-0.08729,0.01966){\circle*{0.001}}\put(0.01456,0.03513){\circle*{0.001}}
\put(0.04509,-0.02123){\circle*{0.001}}\put(-0.03663,-0.02303){\circle*{0.001}}
\put(-0.02041,0.03055){\circle*{0.001}}\put(0.07262,0.01963){\circle*{0.001}}
\put(0.00361,-0.05142){\circle*{0.001}}\put(-0.13557,-0.02323){\circle*{0.001}}
\put(0.00765,0.09058){\circle*{0.001}}\put(0.24477,0.03270){\circle*{0.001}}
\put(-0.00113,-0.15554){\circle*{0.001}}\put(-0.13741,0.22006){\circle*{0.001}}
\put(-0.13334,-0.22049){\circle*{0.001}}\put(-0.00223,0.15528){\circle*{0.001}}
\put(0.24454,-0.03223){\circle*{0.001}}\put(0.00919,-0.09037){\circle*{0.001}}
\put(-0.13546,0.02294){\circle*{0.001}}\put(0.00319,0.05132){\circle*{0.001}}
\put(0.07261,-0.01942){\circle*{0.001}}\put(-0.01973,-0.03055){\circle*{0.001}}
\put(-0.03672,0.02284){\circle*{0.001}}\put(0.04463,0.02123){\circle*{0.001}}
\put(0.01515,-0.03485){\circle*{0.001}}\put(-0.08636,-0.01993){\circle*{0.001}}
\put(0.00031,0.05989){\circle*{0.001}}\put(0.15989,0.02521){\circle*{0.001}}
\put(-0.00990,-0.10556){\circle*{0.001}}\put(-0.28493,-0.03582){\circle*{0.001}}
\put(-0.01345,0.17687){\circle*{0.001}}\put(0.24669,-0.21115){\circle*{0.001}}
\put(0.06342,0.21089){\circle*{0.001}}\put(0.36464,-0.03570){\circle*{0.001}}
\put(0.01496,-0.13519){\circle*{0.001}}\put(-0.21059,0.02625){\circle*{0.001}}
\put(-0.01547,0.07653){\circle*{0.001}}\put(0.11621,-0.01560){\circle*{0.001}}
\put(0.00838,-0.04214){\circle*{0.001}}\put(-0.06319,0.00930){\circle*{0.001}}
\put(-0.00283,0.02319){\circle*{0.001}}\put(0.03398,-0.00639){\circle*{0.001}}
\put(-0.00196,-0.01306){\circle*{0.001}}\put(-0.01788,0.00581){\circle*{0.001}}
\put(0.00759,0.00798){\circle*{0.001}}\put(0.00868,-0.00750){\circle*{0.001}}
\put(-0.01623,-0.00594){\circle*{0.001}}\put(-0.00274,0.01210){\circle*{0.001}}
\put(0.03106,0.00622){\circle*{0.001}}\put(-0.00200,-0.02134){\circle*{0.001}}
\put(-0.05780,-0.00894){\circle*{0.001}}\put(0.00725,0.03873){\circle*{0.001}}
\put(0.10649,0.01485){\circle*{0.001}}\put(-0.01396,-0.07043){\circle*{0.001}}
\put(-0.19370,-0.02499){\circle*{0.001}}\put(0.01486,0.12527){\circle*{0.001}}
\put(0.33893,0.03627){\circle*{0.001}}\put(0.04180,-0.20152){\circle*{0.001}}
\put(0.32396,0.19176){\circle*{0.001}}\put(-0.02086,-0.18860){\circle*{0.001}}
\put(-0.30949,0.03523){\circle*{0.001}}\put(-0.01360,0.11421){\circle*{0.001}}
\put(0.17502,-0.02446){\circle*{0.001}}\put(0.00735,-0.06439){\circle*{0.001}}
\put(-0.09551,0.01683){\circle*{0.001}}\put(0.00330,0.03635){\circle*{0.001}}
\put(0.05071,-0.01471){\circle*{0.001}}\put(-0.01674,-0.02181){\circle*{0.001}}
\put(-0.02521,0.01797){\circle*{0.001}}\put(0.03673,0.01559){\circle*{0.001}}
\put(0.00941,-0.02810){\circle*{0.001}}\put(-0.07071,-0.01534){\circle*{0.001}}
\put(0.00192,0.04883){\circle*{0.001}}\put(0.13112,0.02057){\circle*{0.001}}
\put(-0.01116,-0.08712){\circle*{0.001}}\put(-0.23691,-0.03094){\circle*{0.001}}
\put(0.00613,0.15097){\circle*{0.001}}\put(0.11787,-0.21948){\circle*{0.001}}
\put(0.15208,0.22101){\circle*{0.001}}\put(0.00191,-0.15970){\circle*{0.001}}
\put(-0.25257,0.03267){\circle*{0.001}}\put(-0.00998,0.09322){\circle*{0.001}}
\put(0.14034,-0.02269){\circle*{0.001}}\put(-0.00055,-0.05273){\circle*{0.001}}
\put(-0.07556,0.01830){\circle*{0.001}}\put(0.01581,0.03092){\circle*{0.001}}
\put(0.03877,-0.02041){\circle*{0.001}}\put(-0.03729,-0.02079){\circle*{0.001}}
\put(-0.01671,0.03026){\circle*{0.001}}\put(0.07325,0.01851){\circle*{0.001}}
\put(0.00189,-0.05146){\circle*{0.001}}\put(-0.13642,-0.02283){\circle*{0.001}}
\put(0.00917,0.09098){\circle*{0.001}}\put(0.24610,0.03289){\circle*{0.001}}
\put(-0.00208,-0.15634){\circle*{0.001}}\put(-0.14029,0.22035){\circle*{0.001}}
\put(-0.12967,-0.22043){\circle*{0.001}}\put(-0.00476,0.15434){\circle*{0.001}}
\put(0.24303,-0.03154){\circle*{0.001}}\put(0.01063,-0.08956){\circle*{0.001}}
\put(-0.13465,0.02182){\circle*{0.001}}\put(0.00054,0.05057){\circle*{0.001}}
\put(0.07242,-0.01756){\circle*{0.001}}\put(-0.01488,-0.02967){\circle*{0.001}}
\put(-0.03713,0.01957){\circle*{0.001}}\put(0.03576,0.01991){\circle*{0.001}}
\put(0.01596,-0.02901){\circle*{0.001}}\put(-0.07025,-0.01773){\circle*{0.001}}
\put(-0.00170,0.04936){\circle*{0.001}}\put(0.13095,0.02188){\circle*{0.001}}
\put(-0.00915,-0.08743){\circle*{0.001}}\put(-0.23687,-0.03161){\circle*{0.001}}
\put(0.00362,0.15107){\circle*{0.001}}\put(0.11782,-0.21937){\circle*{0.001}}
\put(0.15336,0.22068){\circle*{0.001}}\put(-0.00001,-0.15980){\circle*{0.001}}
\put(-0.25273,0.03304){\circle*{0.001}}\put(-0.00848,0.09353){\circle*{0.001}}
\put(0.14036,-0.02378){\circle*{0.001}}\put(-0.00368,-0.05325){\circle*{0.001}}
\put(-0.07529,0.02042){\circle*{0.001}}\put(0.02169,0.03180){\circle*{0.001}}
\put(0.03806,-0.02433){\circle*{0.001}}\put(-0.04807,-0.02233){\circle*{0.001}}
\put(-0.01527,0.03739){\circle*{0.001}}\put(0.09304,0.02099){\circle*{0.001}}
\put(-0.00035,-0.06426){\circle*{0.001}}\put(-0.17141,-0.02704){\circle*{0.001}}
\put(0.00947,0.11284){\circle*{0.001}}\put(0.30369,0.03759){\circle*{0.001}}
\put(0.02343,-0.18612){\circle*{0.001}}\put(-0.30899,0.19588){\circle*{0.001}}
\put(-0.04596,-0.20348){\circle*{0.001}}\put(-0.34433,0.03614){\circle*{0.001}}
\put(-0.01300,0.12758){\circle*{0.001}}\put(0.19730,-0.02623){\circle*{0.001}}
\put(0.01015,-0.07232){\circle*{0.001}}\put(-0.10820,0.01757){\circle*{0.001}}
\put(-0.00016,0.04055){\circle*{0.001}}\put(0.05796,-0.01403){\circle*{0.001}}
\put(-0.01177,-0.02371){\circle*{0.001}}\put(-0.02965,0.01558){\circle*{0.001}}
\put(0.02843,0.01588){\circle*{0.001}}\put(0.01271,-0.02310){\circle*{0.001}}
\put(-0.05598,-0.01414){\circle*{0.001}}\put(-0.00083,0.03942){\circle*{0.001}}
\put(0.10476,0.01754){\circle*{0.001}}\put(-0.00886,-0.07028){\circle*{0.001}}
\put(-0.19137,-0.02612){\circle*{0.001}}\put(0.01294,0.12417){\circle*{0.001}}
\put(0.33508,0.03704){\circle*{0.001}}\put(0.04027,-0.19992){\circle*{0.001}}
\put(0.33649,0.18720){\circle*{0.001}}\put(-0.02531,-0.19017){\circle*{0.001}}
\put(-0.31282,0.03639){\circle*{0.001}}\put(-0.01139,0.11586){\circle*{0.001}}
\put(0.17709,-0.02611){\circle*{0.001}}\put(0.00454,-0.06573){\circle*{0.001}}
\put(-0.09639,0.01931){\circle*{0.001}}\put(0.07977,-0.00299){\circle*{0.001}}
\put(-0.03134,-0.04815){\circle*{0.001}}\put(-0.14218,-0.01118){\circle*{0.001}}
\put(0.02813,0.09087){\circle*{0.001}}\put(0.25412,0.02623){\circle*{0.001}}
\put(-0.01215,-0.15952){\circle*{0.001}}\put(-0.14575,0.22365){\circle*{0.001}}
\put(-0.10131,-0.22206){\circle*{0.001}}\put(-0.40372,0.03016){\circle*{0.001}}
\put(-0.02100,0.14926){\circle*{0.001}}\put(0.23705,-0.02219){\circle*{0.001}}
\put(0.03316,-0.08355){\circle*{0.001}}\put(-0.13249,0.00673){\circle*{0.001}}
\put(-0.03879,0.04324){\circle*{0.001}}\put(0.07515,0.00911){\circle*{0.001}}
\put(0.05711,-0.01869){\circle*{0.001}}\put(-0.04648,-0.02866){\circle*{0.001}}
\put(-0.09697,0.00151){\circle*{0.001}}\put(0.03479,0.05919){\circle*{0.001}}
\put(0.17302,0.01436){\circle*{0.001}}\put(-0.03023,-0.11022){\circle*{0.001}}
\put(-0.30583,-0.02935){\circle*{0.001}}\put(-0.00706,0.18664){\circle*{0.001}}
\put(0.30962,-0.19787){\circle*{0.001}}\put(0.02964,0.20460){\circle*{0.001}}
\put(0.34576,-0.02904){\circle*{0.001}}\put(0.03280,-0.12507){\circle*{0.001}}
\put(-0.19810,0.01442){\circle*{0.001}}\put(-0.04185,0.06740){\circle*{0.001}}
\put(0.11127,0.00307){\circle*{0.001}}\put(0.05614,-0.03242){\circle*{0.001}}
\put(-0.06577,-0.02332){\circle*{0.001}}\put(-0.09119,0.00963){\circle*{0.001}}
\put(0.04460,0.05289){\circle*{0.001}}\put(0.16053,0.00890){\circle*{0.001}}
\put(-0.03633,-0.10114){\circle*{0.001}}\put(-0.28472,-0.02534){\circle*{0.001}}
\put(0.00822,0.17561){\circle*{0.001}}\put(0.23242,-0.21668){\circle*{0.001}}
\put(0.04505,0.21398){\circle*{0.001}}\put(0.36985,-0.02613){\circle*{0.001}}
\put(0.03816,-0.13352){\circle*{0.001}}\put(-0.21348,0.01267){\circle*{0.001}}
\put(-0.05195,0.07159){\circle*{0.001}}\put(0.12084,0.00802){\circle*{0.001}}
\put(0.07359,-0.03311){\circle*{0.001}}\put(-0.07266,-0.03380){\circle*{0.001}}
\put(-0.12183,0.00758){\circle*{0.001}}\put(0.05078,0.07246){\circle*{0.001}}
\put(0.21518,0.01319){\circle*{0.001}}\put(-0.03608,-0.13474){\circle*{0.001}}
\put(-0.37208,-0.02772){\circle*{0.001}}\put(-0.04956,0.21481){\circle*{0.001}}
\put(-0.22203,-0.21860){\circle*{0.001}}\put(-0.01154,0.17430){\circle*{0.001}}
\put(0.28248,-0.02463){\circle*{0.001}}\put(0.03695,-0.10015){\circle*{0.001}}
\put(-0.15923,0.00800){\circle*{0.001}}\put(-0.04559,0.05215){\circle*{0.001}}
\put(0.09038,0.01005){\circle*{0.001}}\put(0.06638,-0.02287){\circle*{0.001}}
\put(-0.05562,-0.03292){\circle*{0.001}}\put(-0.11227,0.00264){\circle*{0.001}}
\put(0.04070,0.06826){\circle*{0.001}}\put(0.19966,0.01549){\circle*{0.001}}
\put(-0.03198,-0.12623){\circle*{0.001}}\put(-0.34835,-0.02983){\circle*{0.001}}
\put(-0.03415,0.20566){\circle*{0.001}}\put(-0.29756,-0.20155){\circle*{0.001}}
\put(0.00350,0.18532){\circle*{0.001}}\put(0.30332,-0.02874){\circle*{0.001}}
\put(0.03039,-0.10920){\circle*{0.001}}\put(-0.17155,0.01374){\circle*{0.001}}
\put(-0.03428,0.05864){\circle*{0.001}}\put(0.09595,0.00128){\circle*{0.001}}
\put(0.04527,-0.02845){\circle*{0.001}}\put(-0.05633,-0.01798){\circle*{0.001}}
\put(-0.07290,0.00898){\circle*{0.001}}\put(0.03800,0.04177){\circle*{0.001}}
\put(0.12818,0.00641){\circle*{0.001}}\put(-0.03148,-0.08094){\circle*{0.001}}
\put(-0.22940,-0.02215){\circle*{0.001}}\put(0.02115,0.14499){\circle*{0.001}}
\put(0.08822,-0.21967){\circle*{0.001}}\put(0.16899,0.22271){\circle*{0.001}}
\put(0.00993,-0.16425){\circle*{0.001}}\put(-0.26272,0.02732){\circle*{0.001}}
\put(-0.02659,0.09439){\circle*{0.001}}\put(0.14699,-0.01343){\circle*{0.001}}
\put(0.02649,-0.05070){\circle*{0.001}}\put(-0.08172,0.00102){\circle*{0.001}}
\put(-0.03270,0.02517){\circle*{0.001}}\put(0.04724,0.01134){\circle*{0.001}}
\put(0.05114,-0.00920){\circle*{0.001}}\put(-0.03092,-0.02831){\circle*{0.001}}
\put(-0.08920,-0.00320){\circle*{0.001}}\put(0.02542,0.05603){\circle*{0.001}}
\put(0.16063,0.01590){\circle*{0.001}}\put(-0.02507,-0.10333){\circle*{0.001}}
\put(-0.28561,-0.03002){\circle*{0.001}}\put(-0.00172,0.17664){\circle*{0.001}}
\put(0.24175,-0.21377){\circle*{0.001}}\put(0.05240,0.21234){\circle*{0.001}}
\put(0.36658,-0.03052){\circle*{0.001}}\put(0.02873,-0.13381){\circle*{0.001}}
\put(-0.21149,0.01843){\circle*{0.001}}\put(-0.03640,0.07339){\circle*{0.001}}
\put(0.11833,-0.00180){\circle*{0.001}}\put(0.04582,-0.03673){\circle*{0.001}}
\put(-0.06830,-0.01543){\circle*{0.001}}\put(-0.07112,0.01385){\circle*{0.001}}
\put(0.04442,0.03899){\circle*{0.001}}\put(0.12360,0.00357){\circle*{0.001}}
\put(-0.03487,-0.07718){\circle*{0.001}}\put(-0.22077,-0.02026){\circle*{0.001}}
\put(0.02548,0.13963){\circle*{0.001}}\put(0.07074,-0.21665){\circle*{0.001}}
\put(0.19884,0.22044){\circle*{0.001}}\put(0.00590,-0.16999){\circle*{0.001}}
\put(-0.27336,0.02797){\circle*{0.001}}\put(-0.02700,0.09835){\circle*{0.001}}
\put(0.15324,-0.01419){\circle*{0.001}}\put(0.02722,-0.05295){\circle*{0.001}}
\put(-0.08523,0.00129){\circle*{0.001}}\put(-0.03356,0.02635){\circle*{0.001}}
\put(0.04924,0.01147){\circle*{0.001}}\put(0.05238,-0.00975){\circle*{0.001}}
\put(-0.03213,-0.02888){\circle*{0.001}}\put(-0.09127,-0.00308){\circle*{0.001}}
\put(0.02626,0.05725){\circle*{0.001}}\put(0.16423,0.01614){\circle*{0.001}}
\put(-0.02553,-0.10553){\circle*{0.001}}\put(-0.29144,-0.03061){\circle*{0.001}}
\put(-0.00316,0.17969){\circle*{0.001}}\put(0.26100,-0.21002){\circle*{0.001}}
\put(0.04511,0.21010){\circle*{0.001}}\put(0.36028,-0.03000){\circle*{0.001}}
\put(0.02892,-0.13123){\circle*{0.001}}\put(-0.20725,0.01781){\circle*{0.001}}
\put(-0.03657,0.07176){\circle*{0.001}}\put(0.11599,-0.00115){\circle*{0.001}}
\put(0.04666,-0.03573){\circle*{0.001}}\put(-0.06718,-0.01631){\circle*{0.001}}
\put(-0.07305,0.01314){\circle*{0.001}}\put(0.04370,0.04054){\circle*{0.001}}
\put(0.12732,0.00426){\circle*{0.001}}\put(-0.03500,-0.07965){\circle*{0.001}}
\put(-0.22753,-0.02054){\circle*{0.001}}\put(0.02359,0.14359){\circle*{0.001}}
\put(0.08304,-0.21921){\circle*{0.001}}\put(0.17352,0.22290){\circle*{0.001}}
\put(0.01087,-0.16552){\circle*{0.001}}\put(-0.26525,0.02680){\circle*{0.001}}
\put(-0.02795,0.09507){\circle*{0.001}}\put(0.14863,-0.01223){\circle*{0.001}}
\put(0.02977,-0.05076){\circle*{0.001}}\put(-0.08295,-0.00106){\circle*{0.001}}
\put(-0.03925,0.02452){\circle*{0.001}}\put(0.04854,0.01558){\circle*{0.001}}
\put(0.06284,-0.00783){\circle*{0.001}}\put(-0.03266,-0.03607){\circle*{0.001}}
\put(-0.11065,-0.00564){\circle*{0.001}}\put(0.02818,0.06998){\circle*{0.001}}
\put(0.19877,0.02026){\circle*{0.001}}\put(-0.02434,-0.12696){\circle*{0.001}}
\put(-0.34702,-0.03293){\circle*{0.001}}\put(-0.03949,0.20499){\circle*{0.001}}
\put(-0.29936,-0.20021){\circle*{0.001}}\put(0.01070,0.18545){\circle*{0.001}}
\put(0.30317,-0.03185){\circle*{0.001}}\put(0.02268,-0.11044){\circle*{0.001}}
\put(-0.17129,0.01883){\circle*{0.001}}\put(-0.02086,0.06076){\circle*{0.001}}
\put(0.09448,-0.00775){\circle*{0.001}}\put(0.02054,-0.03197){\circle*{0.001}}
\put(-0.05268,-0.00143){\circle*{0.001}}\put(-0.02693,0.01524){\circle*{0.001}}
\put(0.03106,0.01124){\circle*{0.001}}\put(0.04371,-0.00437){\circle*{0.001}}
\put(-0.02148,-0.02542){\circle*{0.001}}\put(-0.07735,-0.00474){\circle*{0.001}}
\put(0.01943,0.04930){\circle*{0.001}}\put(0.14011,0.01519){\circle*{0.001}}
\put(-0.02179,-0.09084){\circle*{0.001}}\put(-0.25123,-0.02845){\circle*{0.001}}
\put(0.00840,0.15833){\circle*{0.001}}\put(0.14385,-0.22245){\circle*{0.001}}
\put(0.11185,0.22157){\circle*{0.001}}\put(0.01558,-0.15111){\circle*{0.001}}
\put(-0.23915,0.02567){\circle*{0.001}}\put(-0.02441,0.08576){\circle*{0.001}}
\put(0.13316,-0.01231){\circle*{0.001}}\put(0.02389,-0.04593){\circle*{0.001}}
\put(-0.07395,0.00098){\circle*{0.001}}\put(-0.02983,0.02273){\circle*{0.001}}
\put(0.04273,0.01040){\circle*{0.001}}\put(0.04658,-0.00825){\circle*{0.001}}
\put(-0.02796,-0.02582){\circle*{0.001}}\put(-0.08126,-0.00301){\circle*{0.001}}
\put(0.02363,0.05105){\circle*{0.001}}\put(0.14660,0.01456){\circle*{0.001}}
\put(-0.02363,-0.09458){\circle*{0.001}}\put(-0.26191,-0.02882){\circle*{0.001}}
\put(0.00660,0.16415){\circle*{0.001}}\put(0.16994,-0.22230){\circle*{0.001}}
\put(0.08813,0.21975){\circle*{0.001}}\put(0.02195,-0.14519){\circle*{0.001}}
\put(-0.22968,0.02268){\circle*{0.001}}\put(-0.03067,0.08121){\circle*{0.001}}
\put(0.12817,-0.00755){\circle*{0.001}}\put(0.03525,-0.04219){\circle*{0.001}}
\put(-0.07245,-0.00702){\circle*{0.001}}\put(-0.05062,0.01868){\circle*{0.001}}
\put(0.04417,0.02464){\circle*{0.001}}\put(0.08514,-0.00253){\circle*{0.001}}
\put(-0.03240,-0.05160){\circle*{0.001}}\put(-0.15188,-0.01198){\circle*{0.001}}
\put(0.02875,0.09697){\circle*{0.001}}\put(0.27068,0.02695){\circle*{0.001}}
\put(-0.00883,-0.16847){\circle*{0.001}}\put(-0.19100,0.22147){\circle*{0.001}}
\put(-0.06865,-0.21815){\circle*{0.001}}\put(-0.38434,0.02908){\circle*{0.001}}
\put(-0.02819,0.14063){\circle*{0.001}}\put(0.22331,-0.01833){\circle*{0.001}}
\put(0.03995,-0.07727){\circle*{0.001}}\put(-0.12524,0.00080){\circle*{0.001}}
\put(-0.05140,0.03839){\circle*{0.001}}\put(0.07256,0.01827){\circle*{0.001}}
\put(0.08047,-0.01385){\circle*{0.001}}\put(-0.04745,-0.04472){\circle*{0.001}}
\put(-0.14012,-0.00457){\circle*{0.001}}\put(0.03761,0.08756){\circle*{0.001}}
\put(0.24944,0.02214){\circle*{0.001}}\put(-0.02017,-0.15619){\circle*{0.001}}
\put(-0.12774,0.22471){\circle*{0.001}}\put(-0.10683,-0.22412){\circle*{0.001}}
\put(-0.02503,0.15170){\circle*{0.001}}\put(0.24223,-0.02001){\circle*{0.001}}
\put(0.04013,-0.08437){\circle*{0.001}}\put(-0.13603,0.00227){\circle*{0.001}}
\put(-0.05152,0.04247){\circle*{0.001}}\put(0.07837,0.01722){\circle*{0.001}}
\put(0.07996,-0.01623){\circle*{0.001}}\put(-0.05082,-0.04360){\circle*{0.001}}
\put(-0.13866,-0.00335){\circle*{0.001}}\put(0.03969,0.08621){\circle*{0.001}}
\put(0.24659,0.02151){\circle*{0.001}}\put(-0.02224,-0.15448){\circle*{0.001}}
\put(-0.12138,0.22442){\circle*{0.001}}\put(-0.11465,-0.22446){\circle*{0.001}}
\put(-0.02447,0.15329){\circle*{0.001}}\put(0.24494,-0.02041){\circle*{0.001}}
\put(0.04111,-0.08530){\circle*{0.001}}\put(-0.13764,0.00244){\circle*{0.001}}
\put(-0.05183,0.04304){\circle*{0.001}}\put(0.07931,0.01724){\circle*{0.001}}
\put(0.08046,-0.01652){\circle*{0.001}}\put(-0.05098,-0.04395){\circle*{0.001}}
\put(-0.13951,-0.00324){\circle*{0.001}}\put(0.04012,0.08669){\circle*{0.001}}
\put(0.24803,0.02153){\circle*{0.001}}\put(-0.02233,-0.15528){\circle*{0.001}}
\put(-0.12494,0.22459){\circle*{0.001}}\put(-0.11072,-0.22436){\circle*{0.001}}
\put(-0.02536,0.15244){\circle*{0.001}}\put(0.24361,-0.01980){\circle*{0.001}}
\put(0.04226,-0.08460){\circle*{0.001}}\put(-0.13695,0.00155){\circle*{0.001}}
\put(-0.05389,0.04243){\circle*{0.001}}\put(0.07912,0.01870){\circle*{0.001}}
\put(0.09955,-0.00459){\circle*{0.001}}\put(-0.04009,-0.05973){\circle*{0.001}}
\put(-0.17684,-0.01258){\circle*{0.001}}\put(0.03300,0.11202){\circle*{0.001}}
\put(0.31176,0.02849){\circle*{0.001}}\put(0.00796,-0.18944){\circle*{0.001}}
\put(-0.33035,0.19149){\circle*{0.001}}\put(-0.02277,-0.20228){\circle*{0.001}}
\put(-0.34010,0.02811){\circle*{0.001}}\put(-0.03574,0.12248){\circle*{0.001}}
\put(0.19450,-0.01279){\circle*{0.001}}\put(0.04510,-0.06553){\circle*{0.001}}
\put(-0.10963,-0.00570){\circle*{0.001}}\put(-0.06258,0.03076){\circle*{0.001}}
\put(0.06562,0.02786){\circle*{0.001}}\put(0.10325,-0.00758){\circle*{0.001}}
\put(-0.04546,-0.06097){\circle*{0.001}}\put(-0.18245,-0.01116){\circle*{0.001}}
\put(0.03646,0.11492){\circle*{0.001}}\put(0.32075,0.02753){\circle*{0.001}}
\put(0.01104,-0.19362){\circle*{0.001}}\put(-0.36353,0.17924){\circle*{0.001}}
\put(-0.01392,-0.19851){\circle*{0.001}}\put(-0.33168,0.02648){\circle*{0.001}}
\put(-0.03777,0.11882){\circle*{0.001}}\put(0.18904,-0.01131){\circle*{0.001}}
\put(0.04809,-0.06300){\circle*{0.001}}\put(-0.10691,-0.00831){\circle*{0.001}}
\put(-0.06829,0.02877){\circle*{0.001}}\put(0.06467,0.03204){\circle*{0.001}}
\put(0.11381,-0.00569){\circle*{0.001}}\put(-0.04615,-0.06807){\circle*{0.001}}
\put(-0.20152,-0.01370){\circle*{0.001}}\put(0.03519,0.12683){\circle*{0.001}}
\put(0.35133,0.02818){\circle*{0.001}}\put(0.03363,-0.20687){\circle*{0.001}}
\put(0.28850,0.20436){\circle*{0.001}}\put(-0.00022,-0.18415){\circle*{0.001}}
\put(-0.30131,0.02707){\circle*{0.001}}\put(-0.03403,0.10784){\circle*{0.001}}
\put(0.17031,-0.01177){\circle*{0.001}}\put(0.03992,-0.05727){\circle*{0.001}}
\put(-0.09582,-0.00485){\circle*{0.001}}\put(-0.05480,0.02683){\circle*{0.001}}
\put(0.05731,0.02442){\circle*{0.001}}\put(0.09041,-0.00662){\circle*{0.001}}
\put(-0.04005,-0.05344){\circle*{0.001}}\put(-0.16007,-0.01044){\circle*{0.001}}
\put(0.03305,0.10140){\circle*{0.001}}\put(0.28406,0.02658){\circle*{0.001}}
\put(-0.00593,-0.17545){\circle*{0.001}}\put(-0.23070,0.21679){\circle*{0.001}}
\put(-0.04823,-0.21387){\circle*{0.001}}\put(-0.36982,0.02768){\circle*{0.001}}
\put(-0.03595,0.13394){\circle*{0.001}}\put(0.21359,-0.01411){\circle*{0.001}}
\put(0.04803,-0.07227){\circle*{0.001}}\put(-0.12054,-0.00543){\circle*{0.001}}
\put(-0.06658,0.03419){\circle*{0.001}}\put(0.07188,0.02915){\circle*{0.001}}
\put(0.10927,-0.00913){\circle*{0.001}}\put(-0.04976,-0.06415){\circle*{0.001}}
\put(-0.19272,-0.01105){\circle*{0.001}}\put(0.03766,0.12100){\circle*{0.001}}
\put(0.33707,0.02768){\circle*{0.001}}\put(0.01998,-0.20105){\circle*{0.001}}
\put(0.33892,0.18909){\circle*{0.001}}\put(-0.00418,-0.19097){\circle*{0.001}}
\put(-0.31534,0.02643){\circle*{0.001}}\put(-0.03733,0.11265){\circle*{0.001}}
\put(0.17906,-0.01023){\circle*{0.001}}\put(0.04693,-0.05941){\circle*{0.001}}
\put(-0.10130,-0.00877){\circle*{0.001}}\put(-0.06716,0.02688){\circle*{0.001}}
\put(0.06162,0.03202){\circle*{0.001}}\put(0.11249,-0.00482){\circle*{0.001}}
\put(-0.04391,-0.06767){\circle*{0.001}}\put(-0.19943,-0.01435){\circle*{0.001}}
\put(0.03357,0.12581){\circle*{0.001}}\put(0.34817,0.02860){\circle*{0.001}}
\put(0.03161,-0.20559){\circle*{0.001}}\put(0.29914,0.20134){\circle*{0.001}}
\put(-0.00306,-0.18559){\circle*{0.001}}\put(-0.30415,0.02754){\circle*{0.001}}
\put(-0.03230,0.10912){\circle*{0.001}}\put(0.17201,-0.01249){\circle*{0.001}}
\put(0.03857,-0.05812){\circle*{0.001}}\put(-0.09660,-0.00372){\circle*{0.001}}
\put(-0.05209,0.02756){\circle*{0.001}}\put(0.05741,0.02249){\circle*{0.001}}
\put(0.08529,-0.00749){\circle*{0.001}}\put(-0.03966,-0.05001){\circle*{0.001}}
\put(-0.15079,-0.00911){\circle*{0.001}}\put(0.03374,0.09538){\circle*{0.001}}
\put(0.26838,0.02531){\circle*{0.001}}\put(-0.01141,-0.16703){\circle*{0.001}}
\put(-0.18193,0.22275){\circle*{0.001}}\put(-0.06967,-0.21934){\circle*{0.001}}
\put(-0.38773,0.02776){\circle*{0.001}}\put(-0.03057,0.14156){\circle*{0.001}}
\put(0.22548,-0.01698){\circle*{0.001}}\put(0.04450,-0.07735){\circle*{0.001}}
\put(-0.12685,-0.00162){\circle*{0.001}}\put(-0.05893,0.03780){\circle*{0.001}}
\put(0.07437,0.02317){\circle*{0.001}}\put(0.09448,-0.01224){\circle*{0.001}}
\put(-0.04983,-0.05388){\circle*{0.001}}\put(-0.16545,-0.00769){\circle*{0.001}}
\put(0.03943,0.10370){\circle*{0.001}}\put(0.29255,0.02526){\circle*{0.001}}
\put(-0.00605,-0.17966){\circle*{0.001}}\put(-0.25640,0.21260){\circle*{0.001}}
\put(-0.03498,-0.21106){\circle*{0.001}}\put(-0.36158,0.02534){\circle*{0.001}}
\put(-0.04132,0.12983){\circle*{0.001}}\put(0.20820,-0.01010){\circle*{0.001}}
\put(0.05679,-0.06879){\circle*{0.001}}\put(-0.11832,-0.01185){\circle*{0.001}}
\put(-0.08232,0.03084){\circle*{0.001}}\put(0.07247,0.04001){\circle*{0.001}}
\put(0.13842,-0.00492){\circle*{0.001}}\put(-0.05180,-0.08342){\circle*{0.001}}
\put(-0.24448,-0.01642){\circle*{0.001}}\put(0.03193,0.15220){\circle*{0.001}}
\put(0.10691,-0.22558){\circle*{0.001}}\put(0.11549,0.22621){\circle*{0.001}}
\put(0.03080,-0.15445){\circle*{0.001}}\put(-0.24837,0.01672){\circle*{0.001}}
\put(-0.05148,0.08490){\circle*{0.001}}\put(0.14041,0.00407){\circle*{0.001}}
\put(0.07050,-0.04098){\circle*{0.001}}\put(-0.08285,-0.02919){\circle*{0.001}}
\put(-0.11386,0.01261){\circle*{0.001}}\put(0.05624,0.06579){\circle*{0.001}}
\put(0.19979,0.00981){\circle*{0.001}}\put(-0.04071,-0.12481){\circle*{0.001}}
\put(-0.34827,-0.02642){\circle*{0.001}}\put(-0.02399,0.20588){\circle*{0.001}}
\put(-0.30050,-0.20169){\circle*{0.001}}\put(-0.00325,0.18586){\circle*{0.001}}
\put(0.30512,-0.02483){\circle*{0.001}}\put(0.04042,-0.10826){\circle*{0.001}}
\put(-0.17292,0.00786){\circle*{0.001}}\put(-0.05115,0.05643){\circle*{0.001}}
\put(0.09845,0.01240){\circle*{0.001}}\put(0.07579,-0.02442){\circle*{0.001}}
\put(-0.06109,-0.03820){\circle*{0.001}}\put(-0.12876,0.00201){\circle*{0.001}}
\put(0.04465,0.07850){\circle*{0.001}}\put(0.22847,0.01730){\circle*{0.001}}
\put(-0.03003,-0.14336){\circle*{0.001}}\put(-0.39194,-0.02872){\circle*{0.001}}
\put(-0.07835,0.22035){\circle*{0.001}}\put(-0.16826,-0.22419){\circle*{0.001}}
\put(-0.01718,0.16484){\circle*{0.001}}\put(0.26487,-0.02386){\circle*{0.001}}
\put(0.03627,-0.09362){\circle*{0.001}}\put(-0.14886,0.00716){\circle*{0.001}}
\put(-0.04440,0.04845){\circle*{0.001}}\put(0.08461,0.01054){\circle*{0.001}}
\put(0.06510,-0.02091){\circle*{0.001}}\put(-0.05239,-0.03282){\circle*{0.001}}
\put(-0.11060,0.00144){\circle*{0.001}}\put(0.03887,0.06753){\circle*{0.001}}
\put(0.19699,0.01571){\circle*{0.001}}\put(-0.03125,-0.12473){\circle*{0.001}}
\put(-0.34403,-0.03038){\circle*{0.001}}\put(-0.03021,0.20397){\circle*{0.001}}
\put(-0.31257,-0.19700){\circle*{0.001}}\put(0.00609,0.18726){\circle*{0.001}}
\put(0.30730,-0.02906){\circle*{0.001}}\put(0.03028,-0.11076){\circle*{0.001}}
\put(-0.17383,0.01472){\circle*{0.001}}\put(-0.03351,0.05967){\circle*{0.001}}
\put(0.09715,0.00042){\circle*{0.001}}\put(0.04333,-0.02920){\circle*{0.001}}
\put(-0.05668,-0.01650){\circle*{0.001}}\put(-0.06903,0.00972){\circle*{0.001}}
\put(0.03770,0.03912){\circle*{0.001}}\put(0.12097,0.00542){\circle*{0.001}}
\put(-0.03157,-0.07617){\circle*{0.001}}\put(-0.21663,-0.02120){\circle*{0.001}}
\put(0.02336,0.13751){\circle*{0.001}}\put(0.06410,-0.21474){\circle*{0.001}}
\put(0.21678,0.21770){\circle*{0.001}}\put(0.00163,-0.17280){\circle*{0.001}}
\put(-0.27840,0.02955){\circle*{0.001}}\put(-0.02291,0.10084){\circle*{0.001}}
\put(0.15607,-0.01675){\circle*{0.001}}\put(0.02141,-0.05498){\circle*{0.001}}
\put(-0.08622,0.00552){\circle*{0.001}}\put(-0.02295,0.02847){\circle*{0.001}}
\put(0.04851,0.00414){\circle*{0.001}}\put(0.03236,-0.01277){\circle*{0.001}}
\put(-0.02946,-0.01546){\circle*{0.001}}\put(-0.05428,0.00202){\circle*{0.001}}
\put(0.02176,0.03275){\circle*{0.001}}\put(0.09698,0.00788){\circle*{0.001}}
\put(-0.02115,-0.06235){\circle*{0.001}}\put(-0.17551,-0.01969){\circle*{0.001}}
\put(0.02171,0.11323){\circle*{0.001}}\put(0.31016,0.03281){\circle*{0.001}}
\put(0.01539,-0.18893){\circle*{0.001}}\put(-0.32704,0.19151){\circle*{0.001}}
\put(-0.03205,-0.20199){\circle*{0.001}}\put(-0.33973,0.03223){\circle*{0.001}}
\put(-0.02519,0.12404){\circle*{0.001}}\put(0.19416,-0.01951){\circle*{0.001}}
\put(0.02755,-0.06830){\circle*{0.001}}\put(-0.10782,0.00596){\circle*{0.001}}
\put(-0.03128,0.03520){\circle*{0.001}}\put(0.06102,0.00694){\circle*{0.001}}
\put(0.04531,-0.01528){\circle*{0.001}}\put(-0.03748,-0.02255){\circle*{0.001}}
\put(-0.07665,0.00144){\circle*{0.001}}\put(0.02808,0.04676){\circle*{0.001}}
\put(0.13710,0.01156){\circle*{0.001}}\put(-0.02625,-0.08793){\circle*{0.001}}
\put(-0.24548,-0.02628){\circle*{0.001}}\put(0.01439,0.15479){\circle*{0.001}}
\put(0.12754,-0.22266){\circle*{0.001}}\put(0.12308,0.22286){\circle*{0.001}}
\put(0.01549,-0.15422){\circle*{0.001}}\put(-0.24493,0.02514){\circle*{0.001}}
\put(-0.02779,0.08743){\circle*{0.001}}\put(0.13673,-0.01081){\circle*{0.001}}
\put(0.02917,-0.04639){\circle*{0.001}}\put(-0.07638,-0.00185){\circle*{0.001}}
\put(-0.03854,0.02219){\circle*{0.001}}\put(0.04500,0.01597){\circle*{0.001}}
\put(0.06247,-0.00645){\circle*{0.001}}\put(-0.03083,-0.03623){\circle*{0.001}}
\put(-0.11026,-0.00649){\circle*{0.001}}\put(0.02737,0.06996){\circle*{0.001}}
\put(0.19841,0.02038){\circle*{0.001}}\put(-0.02305,-0.12681){\circle*{0.001}}
\put(-0.34651,-0.03263){\circle*{0.001}}\put(-0.04052,0.20464){\circle*{0.001}}
\put(-0.30313,-0.19892){\circle*{0.001}}\put(0.01054,0.18576){\circle*{0.001}}
\put(0.30386,-0.03185){\circle*{0.001}}\put(0.02136,-0.11080){\circle*{0.001}}
\put(-0.17150,0.01955){\circle*{0.001}}\put(-0.01942,0.06109){\circle*{0.001}}
\put(0.09461,-0.00840){\circle*{0.001}}\put(0.01844,-0.03236){\circle*{0.001}}
\put(-0.05254,-0.00006){\circle*{0.001}}\put(-0.02351,0.01574){\circle*{0.001}}
\put(0.03058,0.00895){\circle*{0.001}}\put(0.03734,-0.00524){\circle*{0.001}}
\put(-0.02050,-0.02119){\circle*{0.001}}\put(-0.06563,-0.00319){\circle*{0.001}}
\put(0.01780,0.04157){\circle*{0.001}}\put(0.11876,0.01272){\circle*{0.001}}
\put(-0.02004,-0.07720){\circle*{0.001}}\put(-0.21446,-0.02507){\circle*{0.001}}
\put(0.01700,0.13716){\circle*{0.001}}\put(0.06909,-0.21296){\circle*{0.001}}
\put(0.22704,0.21520){\circle*{0.001}}\put(-0.00504,-0.17418){\circle*{0.001}}
\put(-0.28016,0.03331){\circle*{0.001}}\put(-0.01458,0.10296){\circle*{0.001}}
\put(0.15712,-0.02195){\circle*{0.001}}\put(0.00737,-0.05768){\circle*{0.001}}
\put(-0.08546,0.01507){\circle*{0.001}}\put(0.00297,0.03251){\circle*{0.001}}
\put(0.04531,-0.01320){\circle*{0.001}}\put(-0.01511,-0.01952){\circle*{0.001}}
\put(-0.02250,0.01617){\circle*{0.001}}\put(0.03315,0.01398){\circle*{0.001}}
\put(0.00836,-0.02535){\circle*{0.001}}\put(-0.06387,-0.01382){\circle*{0.001}}
\put(0.00228,0.04414){\circle*{0.001}}\put(0.11864,0.01864){\circle*{0.001}}
\put(-0.01131,-0.07901){\circle*{0.001}}\put(0.11925,-0.00650){\circle*{0.001}}
\put(-0.04904,-0.07112){\circle*{0.001}}\put(-0.21090,-0.01351){\circle*{0.001}}
\put(0.03487,0.13236){\circle*{0.001}}\put(0.36548,0.02845){\circle*{0.001}}
\put(0.04469,-0.21242){\circle*{0.001}}\put(0.24250,0.21484){\circle*{0.001}}
\put(0.00626,-0.17738){\circle*{0.001}}\put(-0.28815,0.02570){\circle*{0.001}}
\put(-0.03540,0.10258){\circle*{0.001}}\put(0.16250,-0.00966){\circle*{0.001}}
\put(0.04225,-0.05392){\circle*{0.001}}\put(-0.09176,-0.00737){\circle*{0.001}}
\put(-0.05971,0.02447){\circle*{0.001}}\put(0.05561,0.02825){\circle*{0.001}}
\put(0.09982,-0.00440){\circle*{0.001}}\put(-0.03978,-0.05995){\circle*{0.001}}
\put(-0.17724,-0.01286){\circle*{0.001}}\put(0.03246,0.11235){\circle*{0.001}}
\put(0.31265,0.02816){\circle*{0.001}}\put(0.00909,-0.18979){\circle*{0.001}}
\put(-0.33196,0.19104){\circle*{0.001}}\put(-0.02166,-0.20196){\circle*{0.001}}
\put(-0.33946,0.02772){\circle*{0.001}}\put(-0.03489,0.12224){\circle*{0.001}}
\put(0.19393,-0.01310){\circle*{0.001}}\put(0.04510,-0.06534){\circle*{0.001}}
\put(-0.10931,-0.00570){\circle*{0.001}}\put(-0.06227,0.03066){\circle*{0.001}}
\put(0.06530,0.02768){\circle*{0.001}}\put(0.10246,-0.00779){\circle*{0.001}}
\put(-0.04568,-0.06044){\circle*{0.001}}\put(-0.18111,-0.01119){\circle*{0.001}}
\put(0.03599,0.11415){\circle*{0.001}}\put(0.31858,0.02758){\circle*{0.001}}
\put(0.00902,-0.19263){\circle*{0.001}}\put(-0.35483,0.18281){\circle*{0.001}}
\put(-0.01590,-0.19947){\circle*{0.001}}\put(-0.33362,0.02716){\circle*{0.001}}
\put(-0.03848,0.11958){\circle*{0.001}}\put(0.19044,-0.01115){\circle*{0.001}}
\put(0.04821,-0.06350){\circle*{0.001}}\put(-0.10776,-0.00832){\circle*{0.001}}
\put(-0.06889,0.02904){\circle*{0.001}}\put(0.06503,0.03252){\circle*{0.001}}
\put(0.11508,-0.00582){\circle*{0.001}}\put(-0.04619,-0.06892){\circle*{0.001}}
\put(-0.20384,-0.01365){\circle*{0.001}}\put(0.03461,0.12824){\circle*{0.001}}
\put(0.35488,0.02809){\circle*{0.001}}\put(0.03639,-0.20827){\circle*{0.001}}
\put(0.27728,0.20717){\circle*{0.001}}\put(0.00205,-0.18248){\circle*{0.001}}
\put(-0.29797,0.02691){\circle*{0.001}}\put(-0.03365,0.10660){\circle*{0.001}}
\put(0.16828,-0.01162){\circle*{0.001}}\put(0.03963,-0.05656){\circle*{0.001}}
\put(-0.09468,-0.00519){\circle*{0.001}}\put(-0.05497,0.02632){\circle*{0.001}}
\put(0.05655,0.02465){\circle*{0.001}}\put(0.09056,-0.00622){\circle*{0.001}}
\put(-0.03992,-0.05356){\circle*{0.001}}\put(-0.16036,-0.01046){\circle*{0.001}}
\put(0.03323,0.10157){\circle*{0.001}}\put(0.28459,0.02645){\circle*{0.001}}
\put(-0.00633,-0.17568){\circle*{0.001}}\put(-0.23260,0.21642){\circle*{0.001}}
\put(-0.04673,-0.21374){\circle*{0.001}}\put(-0.36948,0.02711){\circle*{0.001}}
\put(-0.03529,0.13379){\circle*{0.001}}\put(0.21319,-0.01436){\circle*{0.001}}
\put(0.04751,-0.07223){\circle*{0.001}}\put(-0.12030,-0.00550){\circle*{0.001}}
\put(-0.06642,0.03408){\circle*{0.001}}\put(0.07156,0.02903){\circle*{0.001}}
\put(0.10869,-0.00903){\circle*{0.001}}\put(-0.04928,-0.06381){\circle*{0.001}}
\put(-0.19155,-0.01118){\circle*{0.001}}\put(0.03819,0.12028){\circle*{0.001}}
\put(0.33547,0.02710){\circle*{0.001}}\put(0.01830,-0.20028){\circle*{0.001}}
\put(0.34541,0.18674){\circle*{0.001}}\put(-0.00564,-0.19180){\circle*{0.001}}
\put(-0.31719,0.02617){\circle*{0.001}}\put(-0.03811,0.11324){\circle*{0.001}}
\put(0.18019,-0.01002){\circle*{0.001}}\put(0.04702,-0.05981){\circle*{0.001}}
\put(-0.10198,-0.00877){\circle*{0.001}}\put(-0.06789,0.02692){\circle*{0.001}}
\put(0.06184,0.03242){\circle*{0.001}}\put(0.11351,-0.00465){\circle*{0.001}}
\put(-0.04449,-0.06823){\circle*{0.001}}\put(-0.20122,-0.01430){\circle*{0.001}}
\put(0.03414,0.12682){\circle*{0.001}}\put(0.35091,0.02851){\circle*{0.001}}
\put(0.03411,-0.20668){\circle*{0.001}}\put(0.28882,0.20426){\circle*{0.001}}
\put(-0.00096,-0.18431){\circle*{0.001}}\put(-0.30154,0.02748){\circle*{0.001}}
\put(-0.03297,0.10809){\circle*{0.001}}\put(0.17041,-0.01245){\circle*{0.001}}
\put(0.03818,-0.05759){\circle*{0.001}}\put(-0.09568,-0.00394){\circle*{0.001}}
\put(-0.05201,0.02718){\circle*{0.001}}\put(0.05675,0.02252){\circle*{0.001}}
\put(0.08496,-0.00722){\circle*{0.001}}\put(-0.03951,-0.04978){\circle*{0.001}}
\put(-0.15009,-0.00938){\circle*{0.001}}\put(0.03292,0.09505){\circle*{0.001}}
\put(0.26715,0.02567){\circle*{0.001}}\put(-0.01212,-0.16644){\circle*{0.001}}
\put(-0.17996,0.22274){\circle*{0.001}}\put(-0.07358,-0.21948){\circle*{0.001}}
\put(-0.38883,0.02832){\circle*{0.001}}\put(-0.03105,0.14207){\circle*{0.001}}
\put(0.22644,-0.01695){\circle*{0.001}}\put(0.04362,-0.07781){\circle*{0.001}}
\put(-0.12727,-0.00134){\circle*{0.001}}\put(-0.05767,0.03820){\circle*{0.001}}
\put(0.07435,0.02248){\circle*{0.001}}\put(0.09234,-0.01272){\circle*{0.001}}
\put(-0.04940,-0.05254){\circle*{0.001}}\put(-0.16170,-0.00696){\circle*{0.001}}
\put(0.03878,0.10133){\circle*{0.001}}\put(0.28616,0.02486){\circle*{0.001}}
\put(-0.00863,-0.17634){\circle*{0.001}}\put(-0.23522,0.21661){\circle*{0.001}}
\put(-0.04134,-0.21364){\circle*{0.001}}\put(-0.36852,0.02541){\circle*{0.001}}
\put(-0.04051,0.13264){\circle*{0.001}}\put(0.21265,-0.01104){\circle*{0.001}}
\put(0.05614,-0.07060){\circle*{0.001}}\put(-0.12077,-0.01090){\circle*{0.001}}
\put(-0.08089,0.03200){\circle*{0.001}}\put(0.07329,0.03893){\circle*{0.001}}
\put(0.13561,-0.00584){\circle*{0.001}}\put(-0.05240,-0.08142){\circle*{0.001}}
\put(-0.23952,-0.01546){\circle*{0.001}}\put(0.03313,0.14922){\circle*{0.001}}
\put(0.09664,-0.22434){\circle*{0.001}}\put(0.12930,0.22651){\circle*{0.001}}
\put(0.02778,-0.15763){\circle*{0.001}}\put(-0.25357,0.01803){\circle*{0.001}}
\put(-0.04840,0.08734){\circle*{0.001}}\put(0.14314,0.00158){\circle*{0.001}}
\put(0.06523,-0.04293){\circle*{0.001}}\put(-0.08370,-0.02555){\circle*{0.001}}
\put(-0.10441,0.01442){\circle*{0.001}}\put(0.05583,0.05939){\circle*{0.001}}
\put(0.18270,0.00737){\circle*{0.001}}\put(-0.04227,-0.11400){\circle*{0.001}}
\put(-0.32089,-0.02492){\circle*{0.001}}\put(-0.00435,0.19356){\circle*{0.001}}
\put(0.36139,-0.18083){\circle*{0.001}}\put(-0.40679,-0.15969){\circle*{0.001}}
\put(0.01072,0.19893){\circle*{0.001}}\put(0.33263,-0.02448){\circle*{0.001}}
\put(0.04404,-0.11825){\circle*{0.001}}\put(-0.18991,0.00744){\circle*{0.001}}
\put(-0.05801,0.06170){\circle*{0.001}}\put(0.10836,0.01488){\circle*{0.001}}
\put(0.08624,-0.02649){\circle*{0.001}}\put(-0.06717,-0.04410){\circle*{0.001}}
\put(-0.14679,0.00183){\circle*{0.001}}\put(0.04879,0.08959){\circle*{0.001}}
\put(0.25956,0.01853){\circle*{0.001}}\put(-0.02539,-0.16109){\circle*{0.001}}
\put(-0.14592,0.22659){\circle*{0.001}}\put(-0.07954,-0.22350){\circle*{0.001}}
\put(-0.40100,0.02393){\circle*{0.001}}\put(-0.03947,0.14557){\circle*{0.001}}
\put(0.23447,-0.01230){\circle*{0.001}}\put(0.05849,-0.07847){\circle*{0.001}}
\put(-0.13318,-0.00995){\circle*{0.001}}\put(-0.08367,0.03618){\circle*{0.001}}
\put(0.08056,0.03901){\circle*{0.001}}\put(0.13920,-0.00773){\circle*{0.001}}
\put(-0.05601,-0.08297){\circle*{0.001}}\put(-0.24511,-0.01458){\circle*{0.001}}
\put(0.03508,0.15215){\circle*{0.001}}\put(0.10587,-0.22609){\circle*{0.001}}
\put(0.11142,0.22683){\circle*{0.001}}\put(0.03421,-0.15403){\circle*{0.001}}
\put(-0.24836,0.01471){\circle*{0.001}}\put(-0.05585,0.08417){\circle*{0.001}}
\put(0.14078,0.00706){\circle*{0.001}}\put(0.07886,-0.03977){\circle*{0.001}}
\put(-0.08396,-0.03477){\circle*{0.001}}\put(-0.12922,0.01051){\circle*{0.001}}
\put(0.05780,0.07585){\circle*{0.001}}\put(0.22702,0.01237){\circle*{0.001}}
\put(-0.03892,-0.14132){\circle*{0.001}}\put(-0.39002,-0.02574){\circle*{0.001}}
\put(-0.06773,0.22058){\circle*{0.001}}\put(-0.17123,-0.22523){\circle*{0.001}}
\put(-0.02193,0.16598){\circle*{0.001}}\put(0.26806,-0.02020){\circle*{0.001}}
\put(0.04607,-0.09323){\circle*{0.001}}\put(-0.15133,0.00108){\circle*{0.001}}
\put(-0.06112,0.04662){\circle*{0.001}}\put(0.08773,0.02148){\circle*{0.001}}
\put(0.09549,-0.01719){\circle*{0.001}}\put(-0.05733,-0.05281){\circle*{0.001}}
\put(-0.16589,-0.00499){\circle*{0.001}}\put(0.04357,0.10315){\circle*{0.001}}
\put(0.29298,0.02324){\circle*{0.001}}\put(-0.00977,-0.17962){\circle*{0.001}}
\put(-0.25525,0.21329){\circle*{0.001}}\put(-0.03135,-0.21138){\circle*{0.001}}
\put(-0.36216,0.02339){\circle*{0.001}}\put(-0.04503,0.12943){\circle*{0.001}}
\put(0.20855,-0.00775){\circle*{0.001}}\put(0.06262,-0.06801){\circle*{0.001}}
\put(-0.11922,-0.01581){\circle*{0.001}}\put(-0.09358,0.02939){\circle*{0.001}}
\put(0.07376,0.04765){\circle*{0.001}}\put(0.15901,-0.00267){\circle*{0.001}}
\put(-0.05349,-0.09669){\circle*{0.001}}\put(-0.28010,-0.01882){\circle*{0.001}}
\put(0.02238,0.17226){\circle*{0.001}}\put(0.20707,-0.22237){\circle*{0.001}}
\put(0.04105,0.21745){\circle*{0.001}}\put(0.05108,-0.13471){\circle*{0.001}}
\put(-0.21888,0.00499){\circle*{0.001}}\put(-0.07333,0.07023){\circle*{0.001}}
\put(0.12608,0.02174){\circle*{0.001}}\put(0.11209,-0.02909){\circle*{0.001}}
\put(-0.07938,-0.05917){\circle*{0.001}}\put(-0.19196,0.00002){\circle*{0.001}}
\put(0.05640,0.11724){\circle*{0.001}}\put(0.33489,0.02027){\circle*{0.001}}
\put(0.00226,-0.19993){\circle*{0.001}}\put(0.35811,0.18343){\circle*{0.001}}
\put(0.00850,-0.19322){\circle*{0.001}}\put(-0.32108,0.01896){\circle*{0.001}}
\put(-0.05671,0.11179){\circle*{0.001}}\put(0.18333,0.00123){\circle*{0.001}}
\put(0.07851,-0.05598){\circle*{0.001}}\put(-0.10704,-0.02948){\circle*{0.001}}
\put(-0.12473,0.01999){\circle*{0.001}}\put(0.07023,0.06997){\circle*{0.001}}
\put(0.21673,0.00645){\circle*{0.001}}\put(-0.04787,-0.13386){\circle*{0.001}}
\put(-0.37455,-0.02251){\circle*{0.001}}\put(-0.04054,0.21620){\circle*{0.001}}
\put(-0.21292,-0.22166){\circle*{0.001}}\put(-0.02147,0.17366){\circle*{0.001}}
\put(0.28261,-0.01959){\circle*{0.001}}\put(0.05144,-0.09794){\circle*{0.001}}
\put(-0.16021,-0.00094){\circle*{0.001}}\put(-0.06973,0.04860){\circle*{0.001}}
\put(0.09360,0.02618){\circle*{0.001}}\put(0.11070,-0.01690){\circle*{0.001}}
\put(-0.06182,-0.06223){\circle*{0.001}}\put(-0.19276,-0.00672){\circle*{0.001}}
\put(0.04529,0.11975){\circle*{0.001}}\put(0.33704,0.02422){\circle*{0.001}}
\put(0.01341,-0.20096){\circle*{0.001}}\put(0.34374,0.18800){\circle*{0.001}}
\put(0.00109,-0.19154){\circle*{0.001}}\put(-0.31696,0.02339){\circle*{0.001}}
\put(-0.04483,0.11206){\circle*{0.001}}\put(0.18031,-0.00550){\circle*{0.001}}
\put(0.05953,-0.05785){\circle*{0.001}}\put(-0.10331,-0.01710){\circle*{0.001}}
\put(-0.09016,0.02401){\circle*{0.001}}\put(0.06496,0.04738){\circle*{0.001}}
\put(0.15464,0.00016){\circle*{0.001}}\put(-0.04802,-0.09494){\circle*{0.001}}
\put(-0.27317,-0.02055){\circle*{0.001}}\put(0.02081,0.16883){\circle*{0.001}}
\put(0.13883,-0.00868){\circle*{0.001}}\put(-0.05728,-0.08245){\circle*{0.001}}
\put(-0.24423,-0.01403){\circle*{0.001}}\put(0.03583,0.15155){\circle*{0.001}}
\put(0.10263,-0.22608){\circle*{0.001}}\put(0.11413,0.22696){\circle*{0.001}}
\put(0.03479,-0.15454){\circle*{0.001}}\put(-0.24938,0.01447){\circle*{0.001}}
\put(-0.05670,0.08442){\circle*{0.001}}\put(0.14139,0.00745){\circle*{0.001}}
\put(0.07963,-0.03997){\circle*{0.001}}\put(-0.08429,-0.03546){\circle*{0.001}}
\put(-0.13099,0.01060){\circle*{0.001}}\put(0.05788,0.07706){\circle*{0.001}}
\put(0.23028,0.01236){\circle*{0.001}}\put(-0.03820,-0.14325){\circle*{0.001}}
\put(-0.39497,-0.02463){\circle*{0.001}}\put(-0.07173,0.22202){\circle*{0.001}}
\put(-0.15814,-0.22629){\circle*{0.001}}\put(-0.02511,0.16374){\circle*{0.001}}
\put(0.26433,-0.01915){\circle*{0.001}}\put(0.04781,-0.09152){\circle*{0.001}}
\put(-0.14930,-0.00048){\circle*{0.001}}\put(-0.06453,0.04530){\circle*{0.001}}
\put(0.08700,0.02403){\circle*{0.001}}\put(0.10199,-0.01584){\circle*{0.001}}
\put(-0.05749,-0.05725){\circle*{0.001}}\put(-0.17774,-0.00640){\circle*{0.001}}
\put(0.04345,0.11070){\circle*{0.001}}\put(0.31271,0.02429){\circle*{0.001}}
\put(0.00055,-0.18960){\circle*{0.001}}\put(-0.33046,0.19246){\circle*{0.001}}
\put(-0.01488,-0.20275){\circle*{0.001}}\put(-0.34126,0.02376){\circle*{0.001}}
\put(-0.04504,0.12136){\circle*{0.001}}\put(0.19532,-0.00679){\circle*{0.001}}
\put(0.06114,-0.06326){\circle*{0.001}}\put(-0.11176,-0.01639){\circle*{0.001}}
\put(-0.09192,0.02688){\circle*{0.001}}\put(0.06965,0.04749){\circle*{0.001}}
\put(0.15692,-0.00117){\circle*{0.001}}\put(-0.05047,-0.09590){\circle*{0.001}}
\put(-0.27677,-0.01962){\circle*{0.001}}\put(0.02260,0.17058){\circle*{0.001}}
\put(0.19772,-0.22325){\circle*{0.001}}\put(0.04591,0.21848){\circle*{0.001}}
\put(0.04858,-0.13639){\circle*{0.001}}\put(-0.22099,0.00687){\circle*{0.001}}
\put(-0.06887,0.07173){\circle*{0.001}}\put(0.12660,0.01883){\circle*{0.001}}
\put(0.10407,-0.03046){\circle*{0.001}}\put(-0.07913,-0.05352){\circle*{0.001}}
\put(-0.17700,0.00190){\circle*{0.001}}\put(0.05571,0.10782){\circle*{0.001}}
\put(0.31021,0.01938){\circle*{0.001}}\put(-0.01178,-0.18795){\circle*{0.001}}
\put(-0.31478,0.19895){\circle*{0.001}}\put(-0.00687,-0.20493){\circle*{0.001}}
\put(-0.34622,0.01877){\circle*{0.001}}\put(-0.05848,0.12124){\circle*{0.001}}
\put(0.19883,0.00071){\circle*{0.001}}\put(0.08213,-0.06122){\circle*{0.001}}
\put(-0.11579,-0.02997){\circle*{0.001}}\put(-0.12936,0.02267){\circle*{0.001}}
\put(0.07560,0.07192){\circle*{0.001}}\put(0.22417,0.00507){\circle*{0.001}}
\put(-0.05014,-0.13792){\circle*{0.001}}\put(-0.38575,-0.02114){\circle*{0.001}}
\put(-0.05077,0.22012){\circle*{0.001}}\put(-0.18012,-0.22611){\circle*{0.001}}
\put(-0.02868,0.16838){\circle*{0.001}}\put(0.27376,-0.01619){\circle*{0.001}}
\put(0.05811,-0.09349){\circle*{0.001}}\put(-0.15553,-0.00625){\circle*{0.001}}
\put(-0.08159,0.04501){\circle*{0.001}}\put(0.09224,0.03500){\circle*{0.001}}
\put(0.13319,-0.01318){\circle*{0.001}}\put(-0.06224,-0.07756){\circle*{0.001}}
\put(-0.23332,-0.01134){\circle*{0.001}}\put(0.04135,0.14466){\circle*{0.001}}
\put(0.07475,-0.22349){\circle*{0.001}}\put(0.14637,0.22730){\circle*{0.001}}
\put(0.02947,-0.16167){\circle*{0.001}}\put(-0.26123,0.01717){\circle*{0.001}}
\put(-0.05376,0.08944){\circle*{0.001}}\put(0.14800,0.00423){\circle*{0.001}}
\put(0.07424,-0.04323){\circle*{0.001}}\put(-0.08734,-0.03073){\circle*{0.001}}
\put(-0.11987,0.01327){\circle*{0.001}}\put(0.05897,0.06923){\circle*{0.001}}
\put(0.21002,0.00997){\circle*{0.001}}\put(-0.04244,-0.13078){\circle*{0.001}}
\put(-0.36433,-0.02553){\circle*{0.001}}\put(-0.03666,0.21224){\circle*{0.001}}
\put(-0.24522,-0.21523){\circle*{0.001}}\put(-0.01147,0.17827){\circle*{0.001}}
\put(0.29039,-0.02350){\circle*{0.001}}\put(0.04263,-0.10233){\circle*{0.001}}
\put(-0.16421,0.00564){\circle*{0.001}}\put(-0.05421,0.05262){\circle*{0.001}}
\put(0.09400,0.01520){\circle*{0.001}}\put(0.08143,-0.02185){\circle*{0.001}}
\put(-0.05894,-0.04272){\circle*{0.001}}\put(-0.13966,-0.00036){\circle*{0.001}}
\put(0.04430,0.08586){\circle*{0.001}}\put(0.24774,0.01954){\circle*{0.001}}
\put(-0.02574,-0.15471){\circle*{0.001}}\put(-0.12053,0.22516){\circle*{0.001}}
\put(-0.10793,-0.22520){\circle*{0.001}}\put(-0.02818,0.15257){\circle*{0.001}}
\put(0.24445,-0.01816){\circle*{0.001}}\put(0.04606,-0.08427){\circle*{0.001}}
\put(-0.13775,-0.00099){\circle*{0.001}}\put(-0.06131,0.04154){\circle*{0.001}}
\put(0.08040,0.02361){\circle*{0.001}}\put(0.09797,-0.01404){\circle*{0.001}}
\put(-0.05360,-0.05541){\circle*{0.001}}\put(-0.17122,-0.00676){\circle*{0.001}}
\put(0.04155,0.10693){\circle*{0.001}}\put(0.30190,0.02500){\circle*{0.001}}
\put(-0.00430,-0.18435){\circle*{0.001}}\put(-0.29011,0.20465){\circle*{0.001}}
\put(-0.02313,-0.20735){\circle*{0.001}}\put(-0.35195,0.02472){\circle*{0.001}}
\put(-0.04325,0.12579){\circle*{0.001}}\put(0.20211,-0.00817){\circle*{0.001}}
\put(0.05962,-0.06602){\circle*{0.001}}\put(-0.11519,-0.01446){\circle*{0.001}}
\put(-0.08795,0.02873){\circle*{0.001}}\put(0.07131,0.04419){\circle*{0.001}}
\put(0.14899,-0.00275){\circle*{0.001}}\put(-0.05144,-0.09050){\circle*{0.001}}
\put(-0.26305,-0.01795){\circle*{0.001}}\put(0.02660,0.16288){\circle*{0.001}}
\put(0.15567,-0.22644){\circle*{0.001}}\put(0.07122,0.22288){\circle*{0.001}}
\put(0.04255,-0.14359){\circle*{0.001}}\put(-0.23185,0.01017){\circle*{0.001}}
\put(-0.06328,0.07669){\circle*{0.001}}\put(0.13210,0.01340){\circle*{0.001}}
\put(0.09196,-0.03454){\circle*{0.001}}\put(-0.08065,-0.04492){\circle*{0.001}}
\put(-0.15474,0.00549){\circle*{0.001}}\put(0.05705,0.09309){\circle*{0.001}}
\put(0.27218,0.01662){\circle*{0.001}}\put(-0.02758,-0.16763){\circle*{0.001}}
\put(-0.17774,0.22604){\circle*{0.001}}\put(-0.05058,-0.22075){\circle*{0.001}}
\put(-0.38771,0.01986){\circle*{0.001}}\put(-0.05167,0.13847){\circle*{0.001}}
\put(0.22528,-0.00530){\circle*{0.001}}\put(0.07483,-0.07240){\circle*{0.001}}
\put(-0.12968,-0.02193){\circle*{0.001}}\put(-0.11394,0.03006){\circle*{0.001}}
\put(0.08181,0.05973){\circle*{0.001}}\put(0.19460,-0.00060){\circle*{0.001}}
\put(-0.05678,-0.11878){\circle*{0.001}}\put(-0.33902,-0.02013){\circle*{0.001}}
\put(-0.00484,0.20183){\circle*{0.001}}\put(-0.34102,-0.19014){\circle*{0.001}}
\put(-0.01040,0.19127){\circle*{0.001}}\put(0.31704,-0.01898){\circle*{0.001}}
\put(0.05766,-0.11013){\circle*{0.001}}\put(-0.18102,-0.00220){\circle*{0.001}}
\put(-0.08017,0.05483){\circle*{0.001}}\put(0.10593,0.03087){\circle*{0.001}}
\put(0.12793,-0.01904){\circle*{0.001}}\put(-0.06980,-0.07223){\circle*{0.001}}
\put(-0.22255,-0.00695){\circle*{0.001}}\put(0.04699,0.13745){\circle*{0.001}}
\put(0.05068,-0.21917){\circle*{0.001}}\put(0.18862,0.22463){\circle*{0.001}}
\put(0.02571,-0.16939){\circle*{0.001}}\put(-0.27510,0.01807){\circle*{0.001}}
\put(-0.05315,0.09478){\circle*{0.001}}\put(0.15593,0.00286){\circle*{0.001}}
\put(0.07317,-0.04644){\circle*{0.001}}\put(-0.09167,-0.02903){\circle*{0.001}}
\put(-0.11733,0.01535){\circle*{0.001}}\put(0.06129,0.06700){\circle*{0.001}}
\put(0.20518,0.00832){\circle*{0.001}}\put(-0.04430,-0.12754){\circle*{0.001}}
\put(-0.35669,-0.02498){\circle*{0.001}}\put(-0.02939,0.20928){\circle*{0.001}}
\put(-0.27153,-0.20964){\circle*{0.001}}\put(-0.00937,0.18202){\circle*{0.001}}
\put(0.29770,-0.02353){\circle*{0.001}}\put(0.04356,-0.10496){\circle*{0.001}}
\put(-0.16868,0.00521){\circle*{0.001}}\put(-0.05630,0.05396){\circle*{0.001}}
\put(0.09669,0.01608){\circle*{0.001}}\put(0.08503,-0.02229){\circle*{0.001}}
\put(-0.06078,-0.04480){\circle*{0.001}}\put(-0.14599,-0.00069){\circle*{0.001}}
\put(0.04554,0.08978){\circle*{0.001}}\put(0.25863,0.02000){\circle*{0.001}}
\put(-0.02442,-0.16080){\circle*{0.001}}\put(-0.14622,0.22605){\circle*{0.001}}
\put(-0.08152,-0.22342){\circle*{0.001}}\put(-0.40141,0.02494){\circle*{0.001}}
\put(-0.03631,0.14618){\circle*{0.001}}\put(0.23478,-0.01424){\circle*{0.001}}
\put(0.05351,-0.07940){\circle*{0.001}}\put(-0.13291,-0.00703){\circle*{0.001}}
\put(-0.07550,0.03739){\circle*{0.001}}\put(0.07948,0.03354){\circle*{0.001}}
\put(0.12412,-0.00976){\circle*{0.001}}\put(-0.05462,-0.07315){\circle*{0.001}}
\put(-0.21855,-0.01235){\circle*{0.001}}\put(0.03774,0.13648){\circle*{0.001}}
\put(0.05431,-0.21659){\circle*{0.001}}\put(0.20604,0.22130){\circle*{0.001}}
\put(0.01473,-0.17194){\circle*{0.001}}\put(-0.27845,0.02280){\circle*{0.001}}
\put(-0.04063,0.09801){\circle*{0.001}}\put(0.15704,-0.00524){\circle*{0.001}}
\put(0.05144,-0.05038){\circle*{0.001}}\put(-0.08976,-0.01455){\circle*{0.001}}
\put(-0.07774,0.02085){\circle*{0.001}}\put(0.05664,0.04064){\circle*{0.001}}
\put(0.13329,0.00036){\circle*{0.001}}\put(-0.04249,-0.08201){\circle*{0.001}}
\put(-0.23677,-0.01923){\circle*{0.001}}\put(0.02644,0.14852){\circle*{0.001}}
\put(0.09569,-0.22294){\circle*{0.001}}\put(0.14119,0.22512){\circle*{0.001}}
\put(0.02039,-0.15936){\circle*{0.001}}\put(-0.25543,0.02180){\circle*{0.001}}
\put(-0.03829,0.08965){\circle*{0.001}}\put(0.14343,-0.00489){\circle*{0.001}}
\put(0.04757,-0.04590){\circle*{0.001}}\put(-0.08197,-0.01364){\circle*{0.001}}
\put(-0.07194,0.01890){\circle*{0.001}}\put(0.05156,0.03788){\circle*{0.001}}
\put(0.12361,0.00079){\circle*{0.001}}\put(-0.03968,-0.07618){\circle*{0.001}}
\put(-0.22027,-0.01823){\circle*{0.001}}\put(0.02755,0.13891){\circle*{0.001}}
\put(0.06552,-0.21673){\circle*{0.001}}\put(0.20040,0.22068){\circle*{0.001}}
\put(0.00883,-0.17047){\circle*{0.001}}\put(-0.27449,0.02713){\circle*{0.001}}
\put(-0.02998,0.09832){\circle*{0.001}}\put(0.15411,-0.01234){\circle*{0.001}}
\put(0.03256,-0.05239){\circle*{0.001}}\put(-0.08624,-0.00194){\circle*{0.001}}
\put(-0.04315,0.02512){\circle*{0.001}}\put(0.05077,0.01779){\circle*{0.001}}
\put(0.06976,-0.00754){\circle*{0.001}}\put(-0.03458,-0.04044){\circle*{0.001}}
\put(-0.12310,-0.00693){\circle*{0.001}}\put(0.02997,0.07795){\circle*{0.001}}
\put(0.22083,0.02180){\circle*{0.001}}\put(-0.02208,-0.14003){\circle*{0.001}}
\put(-0.38014,-0.03271){\circle*{0.001}}\put(-0.07228,0.21639){\circle*{0.001}}
\put(-0.19994,-0.21983){\circle*{0.001}}\put(-0.00256,0.17002){\circle*{0.001}}
\put(0.27290,-0.02981){\circle*{0.001}}\put(0.02216,-0.09894){\circle*{0.001}}
\put(-0.15288,0.01674){\circle*{0.001}}\put(-0.02009,0.05399){\circle*{0.001}}
\put(0.15819,-0.01150){\circle*{0.001}}\put(-0.06625,-0.09345){\circle*{0.001}}
\put(-0.27685,-0.01354){\circle*{0.001}}\put(0.03270,0.16963){\circle*{0.001}}
\put(0.18623,-0.22639){\circle*{0.001}}\put(0.03783,0.22008){\circle*{0.001}}
\put(0.06045,-0.13573){\circle*{0.001}}\put(-0.22308,-0.00055){\circle*{0.001}}
\put(-0.08913,0.06933){\circle*{0.001}}\put(0.12998,0.03176){\circle*{0.001}}
\put(0.13985,-0.02648){\circle*{0.001}}\put(-0.08364,-0.07730){\circle*{0.001}}
\put(-0.24145,-0.00390){\circle*{0.001}}\put(0.05436,0.14751){\circle*{0.001}}
\put(0.07856,-0.22757){\circle*{0.001}}\put(0.04772,-0.15637){\circle*{0.001}}
\put(-0.25548,0.00682){\circle*{0.001}}\put(-0.07787,0.08339){\circle*{0.001}}
\put(0.14676,0.02086){\circle*{0.001}}\put(0.11710,-0.03619){\circle*{0.001}}
\put(-0.09121,-0.05988){\circle*{0.001}}\put(-0.19872,0.00365){\circle*{0.001}}
\put(0.06220,0.12035){\circle*{0.001}}\put(0.34530,0.01750){\circle*{0.001}}
\put(0.00304,-0.20459){\circle*{0.001}}\put(0.31801,0.19861){\circle*{0.001}}
\put(0.01776,-0.18858){\circle*{0.001}}\put(-0.31219,0.01618){\circle*{0.001}}
\put(-0.06379,0.10729){\circle*{0.001}}\put(0.17843,0.00609){\circle*{0.001}}
\put(0.08992,-0.05232){\circle*{0.001}}\put(-0.10554,-0.03773){\circle*{0.001}}
\put(-0.14590,0.01629){\circle*{0.001}}\put(0.07048,0.08428){\circle*{0.001}}
\put(0.25446,0.01031){\circle*{0.001}}\put(-0.04265,-0.15646){\circle*{0.001}}
\put(-0.11764,0.22923){\circle*{0.001}}\put(-0.08029,-0.22727){\circle*{0.001}}
\put(-0.04999,0.14808){\circle*{0.001}}\put(0.24139,-0.00606){\circle*{0.001}}
\put(0.07762,-0.07807){\circle*{0.001}}\put(-0.13894,-0.02188){\circle*{0.001}}
\put(-0.11733,0.03314){\circle*{0.001}}\put(0.08686,0.06103){\circle*{0.001}}
\put(0.19995,-0.00191){\circle*{0.001}}\put(-0.05987,-0.12157){\circle*{0.001}}
\put(-0.34757,-0.01837){\circle*{0.001}}\put(-0.00696,0.20559){\circle*{0.001}}
\put(-0.30789,-0.20155){\circle*{0.001}}\put(-0.01601,0.18736){\circle*{0.001}}
\put(0.30952,-0.01726){\circle*{0.001}}\put(0.06033,-0.10680){\circle*{0.001}}
\put(-0.17665,-0.00469){\circle*{0.001}}\put(-0.08519,0.05239){\circle*{0.001}}
\put(0.10406,0.03478){\circle*{0.001}}\put(0.13737,-0.01711){\circle*{0.001}}
\put(-0.06931,-0.07883){\circle*{0.001}}\put(-0.23970,-0.00913){\circle*{0.001}}
\put(0.04451,0.14784){\circle*{0.001}}\put(0.08452,-0.22596){\circle*{0.001}}
\put(0.12272,0.22867){\circle*{0.001}}\put(0.03917,-0.15740){\circle*{0.001}}
\put(-0.25539,0.01215){\circle*{0.001}}\put(-0.06399,0.08553){\circle*{0.001}}
\put(0.14542,0.01163){\circle*{0.001}}\put(0.09251,-0.03934){\circle*{0.001}}
\put(-0.08795,-0.04334){\circle*{0.001}}\put(-0.15358,0.00872){\circle*{0.001}}
\put(0.06090,0.09153){\circle*{0.001}}\put(0.26962,0.01506){\circle*{0.001}}
\put(-0.03152,-0.16593){\circle*{0.001}}\put(-0.16838,0.22706){\circle*{0.001}}
\put(-0.05177,-0.22210){\circle*{0.001}}\put(-0.39123,0.01956){\circle*{0.001}}
\put(-0.05373,0.13962){\circle*{0.001}}\put(0.22774,-0.00424){\circle*{0.001}}
\put(0.07859,-0.07271){\circle*{0.001}}\put(-0.13133,-0.02409){\circle*{0.001}}
\put(-0.11995,0.02986){\circle*{0.001}}\put(0.08293,0.06372){\circle*{0.001}}
\put(0.20542,0.00035){\circle*{0.001}}\put(-0.05748,-0.12541){\circle*{0.001}}
\put(-0.35636,-0.02004){\circle*{0.001}}\put(-0.01642,0.20942){\circle*{0.001}}
\put(-0.27480,-0.21030){\circle*{0.001}}\put(-0.01915,0.18282){\circle*{0.001}}
\put(0.30056,-0.01782){\circle*{0.001}}\put(0.05773,-0.10377){\circle*{0.001}}
\put(-0.17118,-0.00386){\circle*{0.001}}\put(-0.08133,0.05086){\circle*{0.001}}
\put(0.10078,0.03256){\circle*{0.001}}\put(0.13041,-0.01681){\circle*{0.001}}
\put(-0.06674,-0.07467){\circle*{0.001}}\put(-0.22760,-0.00892){\circle*{0.001}}
\put(0.04438,0.14083){\circle*{0.001}}\put(0.06156,-0.22140){\circle*{0.001}}
\put(0.16804,0.22632){\circle*{0.001}}\put(0.02844,-0.16567){\circle*{0.001}}
\put(-0.26852,0.01729){\circle*{0.001}}\put(-0.05417,0.09211){\circle*{0.001}}
\put(0.15215,0.00369){\circle*{0.001}}\put(0.07402,-0.04491){\circle*{0.001}}
\put(-0.08953,-0.03033){\circle*{0.001}}\put(-0.11968,0.01407){\circle*{0.001}}
\put(0.05999,0.06884){\circle*{0.001}}\put(0.20944,0.00908){\circle*{0.001}}
\put(-0.04274,-0.13031){\circle*{0.001}}\put(-0.36323,-0.02553){\circle*{0.001}}
\put(-0.03653,0.21181){\circle*{0.001}}\put(-0.24982,-0.21430){\circle*{0.001}}
\put(-0.01063,0.17881){\circle*{0.001}}\put(0.29154,-0.02303){\circle*{0.001}}
\put(0.04287,-0.10267){\circle*{0.001}}\put(-0.16492,0.00503){\circle*{0.001}}
\put(-0.05532,0.05272){\circle*{0.001}}\put(0.09443,0.01615){\circle*{0.001}}
\put(0.08398,-0.02153){\circle*{0.001}}\put(-0.05964,-0.04422){\circle*{0.001}}
\put(-0.14402,-0.00073){\circle*{0.001}}\put(0.04507,0.08861){\circle*{0.001}}
\put(0.25524,0.02022){\circle*{0.001}}\put(-0.02361,-0.15902){\circle*{0.001}}
\put(-0.13941,0.22573){\circle*{0.001}}\put(-0.09075,-0.22390){\circle*{0.001}}
\put(-0.40537,0.02530){\circle*{0.001}}\put(-0.03350,0.14811){\circle*{0.001}}
\put(0.23763,-0.01540){\circle*{0.001}}\put(0.05103,-0.08086){\circle*{0.001}}
\put(-0.13424,-0.00501){\circle*{0.001}}\put(-0.07049,0.03869){\circle*{0.001}}
\put(0.07961,0.02999){\circle*{0.001}}\put(0.11479,-0.01103){\circle*{0.001}}
\put(-0.05405,-0.06687){\circle*{0.001}}\put(-0.20170,-0.01055){\circle*{0.001}}
\put(0.04010,0.12611){\circle*{0.001}}\put(0.35131,0.02671){\circle*{0.001}}
\put(0.02922,-0.20703){\circle*{0.001}}\put(0.28790,0.20519){\circle*{0.001}}
\put(0.00434,-0.18436){\circle*{0.001}}\put(-0.30200,0.02533){\circle*{0.001}}
\put(-0.03952,0.10726){\circle*{0.001}}\put(0.17104,-0.00829){\circle*{0.001}}
\put(0.04894,-0.05606){\circle*{0.001}}\put(-0.09711,-0.01111){\circle*{0.001}}
\put(-0.07165,0.02458){\circle*{0.001}}\put(0.05988,0.03559){\circle*{0.001}}
\put(0.12124,-0.00276){\circle*{0.001}}\put(-0.04352,-0.07368){\circle*{0.001}}
\put(-0.21521,-0.01633){\circle*{0.001}}\put(0.03216,0.13547){\circle*{0.001}}
\put(0.05533,-0.21454){\circle*{0.001}}\put(0.22132,0.21815){\circle*{0.001}}
\put(0.00679,-0.17404){\circle*{0.001}}\put(-0.28152,0.02646){\circle*{0.001}}
\put(-0.03249,0.10055){\circle*{0.001}}\put(0.15834,-0.01140){\circle*{0.001}}
\put(0.03684,-0.05328){\circle*{0.001}}\put(-0.08897,-0.00425){\circle*{0.001}}
\put(-0.05018,0.02502){\circle*{0.001}}\put(0.05314,0.02219){\circle*{0.001}}
\put(0.08272,-0.00614){\circle*{0.001}}\put(-0.03720,-0.04878){\circle*{0.001}}
\put(-0.14643,-0.00965){\circle*{0.001}}\put(0.03156,0.09294){\circle*{0.001}}
\put(0.26115,0.02531){\circle*{0.001}}\put(-0.01272,-0.16315){\circle*{0.001}}
\put(-0.16193,0.22380){\circle*{0.001}}\put(-0.08406,-0.22111){\circle*{0.001}}
\put(-0.39589,0.02883){\circle*{0.001}}\put(-0.02648,0.14538){\circle*{0.001}}
\put(0.23128,-0.01921){\circle*{0.001}}\put(0.03950,-0.08034){\circle*{0.001}}
\put(-0.12973,0.00188){\circle*{0.001}}\put(-0.05067,0.04024){\circle*{0.001}}
\put(0.07502,0.01724){\circle*{0.001}}\put(0.07894,-0.01507){\circle*{0.001}}
\put(-0.04879,-0.04337){\circle*{0.001}}\put(-0.13716,-0.00386){\circle*{0.001}}
\put(0.03852,0.08546){\circle*{0.001}}\put(0.24418,0.02157){\circle*{0.001}}
\put(-0.02204,-0.15316){\circle*{0.001}}\put(-0.11658,0.22390){\circle*{0.001}}
\put(-0.12056,-0.22464){\circle*{0.001}}\put(-0.02212,0.15480){\circle*{0.001}}
\put(0.24734,-0.02123){\circle*{0.001}}\put(0.03832,-0.08660){\circle*{0.001}}
\put(-0.13875,0.00443){\circle*{0.001}}\put(-0.04764,0.04413){\circle*{0.001}}
\put(0.07955,0.01404){\circle*{0.001}}\put(0.07238,-0.01785){\circle*{0.001}}
\put(-0.05055,-0.03837){\circle*{0.001}}\put(-0.12464,-0.00119){\circle*{0.001}}
\put(0.03888,0.07703){\circle*{0.001}}\put(0.22213,0.01884){\circle*{0.001}}
\put(-0.02674,-0.14012){\circle*{0.001}}\put(-0.38263,-0.02992){\circle*{0.001}}
\put(-0.06995,0.21747){\circle*{0.001}}\put(-0.19270,-0.22151){\circle*{0.001}}
\put(-0.00973,0.16914){\circle*{0.001}}\put(0.27212,-0.02669){\circle*{0.001}}
\put(0.03009,-0.09737){\circle*{0.001}}\put(-0.15267,0.01208){\circle*{0.001}}
\put(-0.03252,0.05185){\circle*{0.001}}\put(0.08542,0.00207){\circle*{0.001}}
\put(0.04305,-0.02481){\circle*{0.001}}\put(-0.05028,-0.01782){\circle*{0.001}}
\put(-0.06959,0.00736){\circle*{0.001}}\put(0.03464,0.04031){\circle*{0.001}}
\put(0.12281,0.00704){\circle*{0.001}}\put(-0.02966,-0.07782){\circle*{0.001}}
\put(-0.22033,-0.02190){\circle*{0.001}}\put(0.02178,0.13978){\circle*{0.001}}
\put(0.07229,-0.21613){\circle*{0.001}}\put(0.20251,0.21944){\circle*{0.001}}
\put(0.00252,-0.17034){\circle*{0.001}}\put(-0.27351,0.02987){\circle*{0.001}}
\put(-0.02209,0.09919){\circle*{0.001}}\put(0.15323,-0.01687){\circle*{0.001}}
\put(0.01981,-0.05417){\circle*{0.001}}\put(-0.08450,0.00625){\circle*{0.001}}
\put(-0.02023,0.02828){\circle*{0.001}}\put(0.04729,0.00253){\circle*{0.001}}
\put(0.02752,-0.01312){\circle*{0.001}}\put(-0.02828,-0.01235){\circle*{0.001}}
\put(-0.04546,0.00305){\circle*{0.001}}\put(0.02021,0.02696){\circle*{0.001}}
\put(0.08091,0.00579){\circle*{0.001}}\put(-0.01912,-0.05183){\circle*{0.001}}
\put(-0.14668,-0.01631){\circle*{0.001}}\put(0.02094,0.09516){\circle*{0.001}}
\put(0.26231,0.02987){\circle*{0.001}}\put(-0.00482,-0.16453){\circle*{0.001}}
\put(-0.17316,0.22173){\circle*{0.001}}\put(-0.08888,-0.21931){\circle*{0.001}}
\put(-0.39230,0.03220){\circle*{0.001}}\put(-0.01990,0.14509){\circle*{0.001}}
\put(0.22927,-0.02325){\circle*{0.001}}\put(0.02834,-0.08141){\circle*{0.001}}
\put(-0.12768,0.00915){\circle*{0.001}}\put(-0.03009,0.04285){\circle*{0.001}}
\put(0.07162,0.00386){\circle*{0.001}}\put(0.04152,-0.01995){\circle*{0.001}}
\put(-0.04292,-0.01862){\circle*{0.001}}\put(-0.06872,0.00469){\circle*{0.001}}
\put(0.03011,0.04077){\circle*{0.001}}\put(0.12205,0.00843){\circle*{0.001}}
\put(-0.02745,-0.07780){\circle*{0.001}}\put(-0.21915,-0.02302){\circle*{0.001}}
\put(0.02090,0.13935){\circle*{0.001}}\put(0.07129,-0.21559){\circle*{0.001}}
\put(0.20751,0.21854){\circle*{0.001}}\put(0.00164,-0.17102){\circle*{0.001}}
\put(-0.27471,0.03050){\circle*{0.001}}\put(-0.02041,0.09991){\circle*{0.001}}
\put(0.15385,-0.01813){\circle*{0.001}}\put(0.01657,-0.05493){\circle*{0.001}}
\put(-0.08452,0.00851){\circle*{0.001}}\put(-0.01419,0.02930){\circle*{0.001}}
\put(0.04665,-0.00154){\circle*{0.001}}\put(0.01637,-0.01474){\circle*{0.001}}
\put(-0.02669,-0.00492){\circle*{0.001}}\put(-0.02498,0.00581){\circle*{0.001}}
\put(0.01698,0.01336){\circle*{0.001}}\put(0.04317,0.00080){\circle*{0.001}}
\put(0.17751,-0.01421){\circle*{0.001}}\put(-0.07515,-0.10424){\circle*{0.001}}
\put(-0.30861,-0.01189){\circle*{0.001}}\put(0.02838,0.18626){\circle*{0.001}}
\put(0.29828,-0.20573){\circle*{0.001}}\put(-0.00450,0.20722){\circle*{0.001}}
\put(0.35148,-0.01174){\circle*{0.001}}\put(0.07554,-0.12072){\circle*{0.001}}
\put(-0.20306,-0.01147){\circle*{0.001}}\put(-0.11198,0.05829){\circle*{0.001}}
\put(0.12150,0.04948){\circle*{0.001}}\put(0.18341,-0.01728){\circle*{0.001}}
\put(-0.08038,-0.10707){\circle*{0.001}}\put(-0.31795,-0.00997){\circle*{0.001}}
\put(0.02738,0.19089){\circle*{0.001}}\put(0.33694,-0.19369){\circle*{0.001}}
\put(-0.01560,0.20316){\circle*{0.001}}\put(0.34290,-0.00972){\circle*{0.001}}
\put(0.08144,-0.11651){\circle*{0.001}}\put(-0.19827,-0.01548){\circle*{0.001}}
\put(-0.12201,0.05478){\circle*{0.001}}\put(0.11999,0.05641){\circle*{0.001}}
\put(0.20121,-0.01451){\circle*{0.001}}\put(-0.07941,-0.11874){\circle*{0.001}}
\put(-0.34762,-0.01141){\circle*{0.001}}\put(0.00894,0.20551){\circle*{0.001}}
\put(-0.31319,-0.20180){\circle*{0.001}}\put(-0.03058,0.18833){\circle*{0.001}}
\put(0.31313,-0.00959){\circle*{0.001}}\put(0.08072,-0.10509){\circle*{0.001}}
\put(-0.18027,-0.01773){\circle*{0.001}}\put(-0.12075,0.04827){\circle*{0.001}}
\put(0.10974,0.05811){\circle*{0.001}}\put(0.20134,-0.01070){\circle*{0.001}}
\put(-0.07369,-0.11991){\circle*{0.001}}\put(-0.34853,-0.01323){\circle*{0.001}}
\put(0.00384,0.20597){\circle*{0.001}}\put(-0.30854,-0.20265){\circle*{0.001}}
\put(-0.02765,0.18756){\circle*{0.001}}\put(0.31121,-0.01153){\circle*{0.001}}
\put(0.07537,-0.10512){\circle*{0.001}}\put(-0.17868,-0.01378){\circle*{0.001}}
\put(-0.11019,0.04925){\circle*{0.001}}\put(0.10773,0.05126){\circle*{0.001}}
\put(0.18251,-0.01198){\circle*{0.001}}\put(-0.07306,-0.10792){\circle*{0.001}}
\put(-0.31726,-0.01363){\circle*{0.001}}\put(0.02266,0.19088){\circle*{0.001}}
\put(0.33802,-0.19260){\circle*{0.001}}\put(-0.01015,0.20287){\circle*{0.001}}
\put(0.34196,-0.01286){\circle*{0.001}}\put(0.07385,-0.11728){\circle*{0.001}}
\put(-0.19709,-0.01114){\circle*{0.001}}\put(-0.10918,0.05632){\circle*{0.001}}
\put(0.11800,0.04797){\circle*{0.001}}\put(0.17823,-0.01648){\circle*{0.001}}
\put(-0.07879,-0.10399){\circle*{0.001}}\put(-0.30937,-0.01073){\circle*{0.001}}
\put(0.03020,0.18652){\circle*{0.001}}\put(0.30134,-0.20504){\circle*{0.001}}
\put(-0.00718,0.20712){\circle*{0.001}}\put(0.35124,-0.01117){\circle*{0.001}}
\put(0.07939,-0.12009){\circle*{0.001}}\put(-0.20323,-0.01334){\circle*{0.001}}
\put(-0.11744,0.05754){\circle*{0.001}}\put(0.12222,0.05311){\circle*{0.001}}
\put(0.19343,-0.01600){\circle*{0.001}}\put(-0.08180,-0.11324){\circle*{0.001}}
\put(-0.33450,-0.01037){\circle*{0.001}}\put(0.01910,0.19919){\circle*{0.001}}
\put(-0.37431,-0.17883){\circle*{0.001}}\put(-0.02663,0.19496){\circle*{0.001}}
\put(0.32627,-0.00921){\circle*{0.001}}\put(0.08196,-0.10997){\circle*{0.001}}
\put(-0.18819,-0.01730){\circle*{0.001}}\put(-0.12277,0.05088){\circle*{0.001}}
\put(0.11465,0.05818){\circle*{0.001}}\put(0.20389,-0.01174){\circle*{0.001}}
\put(-0.07669,-0.12091){\circle*{0.001}}\put(-0.35219,-0.01257){\circle*{0.001}}
\put(0.00405,0.20762){\circle*{0.001}}\put(-0.29415,-0.20714){\circle*{0.001}}
\put(-0.03092,0.18585){\circle*{0.001}}\put(0.30815,-0.01062){\circle*{0.001}}
\put(0.07777,-0.10361){\circle*{0.001}}\put(-0.17721,-0.01579){\circle*{0.001}}
\put(-0.11534,0.04794){\circle*{0.001}}\put(0.10759,0.05491){\circle*{0.001}}
\put(0.19216,-0.01094){\circle*{0.001}}\put(-0.07309,-0.11419){\circle*{0.001}}
\put(-0.33355,-0.01395){\circle*{0.001}}\put(0.01283,0.19898){\circle*{0.001}}
\put(-0.37287,-0.17877){\circle*{0.001}}\put(-0.01971,0.19491){\circle*{0.001}}
\put(0.32545,-0.01308){\circle*{0.001}}\put(0.07395,-0.11087){\circle*{0.001}}
\put(-0.18707,-0.01201){\circle*{0.001}}\put(-0.10777,0.05285){\circle*{0.001}}
\put(0.11221,0.04861){\circle*{0.001}}\put(0.17738,-0.01444){\circle*{0.001}}
\put(-0.07553,-0.10410){\circle*{0.001}}\put(-0.30842,-0.01167){\circle*{0.001}}
\put(0.02883,0.18614){\circle*{0.001}}\put(0.29776,-0.20587){\circle*{0.001}}
\put(-0.00430,0.20734){\circle*{0.001}}\put(0.35173,-0.01178){\circle*{0.001}}
\put(0.07564,-0.12081){\circle*{0.001}}\put(-0.20324,-0.01154){\circle*{0.001}}
\put(-0.11229,0.05832){\circle*{0.001}}\put(0.12166,0.04967){\circle*{0.001}}
\put(0.18401,-0.01726){\circle*{0.001}}\put(-0.08051,-0.10744){\circle*{0.001}}
\put(-0.31894,-0.01004){\circle*{0.001}}\put(0.02713,0.19140){\circle*{0.001}}
\put(0.34191,-0.19185){\circle*{0.001}}\put(-0.01599,0.20268){\circle*{0.001}}
\put(0.34189,-0.00961){\circle*{0.001}}\put(0.08149,-0.11611){\circle*{0.001}}
\put(-0.19766,-0.01562){\circle*{0.001}}\put(-0.12216,0.05453){\circle*{0.001}}
\put(0.11971,0.05659){\circle*{0.001}}\put(0.20158,-0.01436){\circle*{0.001}}
\put(-0.07929,-0.11901){\circle*{0.001}}\put(-0.34826,-0.01149){\circle*{0.001}}
\put(0.00869,0.20580){\circle*{0.001}}\put(-0.31050,-0.20262){\circle*{0.001}}
\put(-0.03246,0.18793){\circle*{0.001}}\put(0.31248,-0.00962){\circle*{0.001}}
\put(0.08153,-0.10468){\circle*{0.001}}\put(-0.17988,-0.01765){\circle*{0.001}}
\put(-0.12043,0.04819){\circle*{0.001}}\put(0.10955,0.05795){\circle*{0.001}}
\put(0.20088,-0.01073){\circle*{0.001}}\put(-0.07370,-0.11963){\circle*{0.001}}
\put(-0.34785,-0.01308){\circle*{0.001}}\put(0.00435,0.20564){\circle*{0.001}}
\put(-0.31169,-0.20164){\circle*{0.001}}\put(-0.02701,0.18792){\circle*{0.001}}
\put(0.31184,-0.01182){\circle*{0.001}}\put(0.07501,-0.10543){\circle*{0.001}}
\put(-0.17908,-0.01352){\circle*{0.001}}\put(-0.10978,0.04949){\circle*{0.001}}
\put(0.10800,0.05095){\circle*{0.001}}\put(0.18187,-0.01222){\circle*{0.001}}
\put(-0.07336,-0.10747){\circle*{0.001}}\put(-0.31627,-0.01332){\circle*{0.001}}
\put(0.02154,0.19040){\circle*{0.001}}\put(0.33260,-0.19460){\circle*{0.001}}
\put(-0.00943,0.20337){\circle*{0.001}}\put(0.34300,-0.01309){\circle*{0.001}}
\put(0.07377,-0.11771){\circle*{0.001}}\put(-0.19777,-0.01103){\circle*{0.001}}
\put(-0.10928,0.05658){\circle*{0.001}}\put(0.11844,0.04797){\circle*{0.001}}
\put(0.17844,-0.01663){\circle*{0.001}}\put(-0.07911,-0.10407){\circle*{0.001}}
\put(-0.30973,-0.01063){\circle*{0.001}}\put(0.03037,0.18669){\circle*{0.001}}
\put(0.30160,-0.20506){\circle*{0.001}}\put(-0.00939,0.20695){\circle*{0.001}}
\put(0.35092,-0.01111){\circle*{0.001}}\put(0.07955,-0.11994){\circle*{0.001}}
\put(-0.20305,-0.01349){\circle*{0.001}}\put(-0.11781,0.05742){\circle*{0.001}}
\put(0.12218,0.05339){\circle*{0.001}}\put(0.19416,-0.01588){\circle*{0.001}}
\put(-0.08066,-0.11391){\circle*{0.001}}\put(-0.33569,-0.01050){\circle*{0.001}}
\put(0.01864,0.19978){\circle*{0.001}}\put(-0.36759,-0.18182){\circle*{0.001}}
\put(-0.02701,0.19436){\circle*{0.001}}\put(0.32499,-0.00991){\circle*{0.001}}
\put(0.08189,-0.10952){\circle*{0.001}}\put(-0.18747,-0.01737){\circle*{0.001}}
\put(-0.12270,0.05063){\circle*{0.001}}\put(0.11427,0.05822){\circle*{0.001}}
\put(0.20386,-0.01162){\circle*{0.001}}\put(-0.07654,-0.12093){\circle*{0.001}}
\put(-0.35220,-0.01258){\circle*{0.001}}\put(0.00407,0.20762){\circle*{0.001}}
\put(-0.29430,-0.20705){\circle*{0.001}}\put(-0.03060,0.18585){\circle*{0.001}}
\put(0.30809,-0.01079){\circle*{0.001}}\put(0.07740,-0.10365){\circle*{0.001}}
\put(-0.17703,-0.01602){\circle*{0.001}}\put(-0.11484,0.04803){\circle*{0.001}}
\put(0.10760,0.05458){\circle*{0.001}}\put(0.19135,-0.01111){\circle*{0.001}}
\put(-0.07323,-0.11367){\circle*{0.001}}\put(-0.33230,-0.01367){\circle*{0.001}}
\put(0.01365,0.19835){\circle*{0.001}}\put(-0.37812,-0.17648){\circle*{0.001}}
\put(-0.01888,0.19555){\circle*{0.001}}\put(0.32682,-0.01256){\circle*{0.001}}
\put(0.07376,-0.11140){\circle*{0.001}}\put(-0.18786,-0.01181){\circle*{0.001}}
\put(-0.10769,0.05319){\circle*{0.001}}\put(0.11271,0.04847){\circle*{0.001}}
\put(0.17728,-0.01468){\circle*{0.001}}\put(-0.07592,-0.10397){\circle*{0.001}}
\put(-0.30815,-0.01224){\circle*{0.001}}\put(0.02740,0.18610){\circle*{0.001}}
\put(0.29731,-0.20599){\circle*{0.001}}\put(-0.00413,0.20743){\circle*{0.001}}
\put(0.35193,-0.01182){\circle*{0.001}}\put(0.07696,-0.12069){\circle*{0.001}}
\put(-0.20340,-0.01161){\circle*{0.001}}\put(-0.11262,0.05834){\circle*{0.001}}
\put(0.12181,0.04987){\circle*{0.001}}\put(0.18464,-0.01723){\circle*{0.001}}
\put(-0.08062,-0.10783){\circle*{0.001}}\put(-0.32000,-0.01013){\circle*{0.001}}
\put(0.02686,0.19193){\circle*{0.001}}\put(0.34692,-0.18996){\circle*{0.001}}
\put(-0.01640,0.20217){\circle*{0.001}}\put(0.34083,-0.00949){\circle*{0.001}}
\put(0.08153,-0.11569){\circle*{0.001}}\put(-0.19702,-0.01575){\circle*{0.001}}
\put(-0.12228,0.05428){\circle*{0.001}}\put(0.11940,0.05676){\circle*{0.001}}
\put(0.20206,-0.01371){\circle*{0.001}}\put(-0.07917,-0.11925){\circle*{0.001}}
\put(-0.34885,-0.01157){\circle*{0.001}}\put(0.00845,0.20607){\circle*{0.001}}
\put(-0.30787,-0.20342){\circle*{0.001}}\put(-0.03242,0.18763){\circle*{0.001}}
\put(0.31187,-0.00966){\circle*{0.001}}\put(0.08126,-0.10449){\circle*{0.001}}
\put(-0.17952,-0.01755){\circle*{0.001}}\put(-0.12009,0.04813){\circle*{0.001}}
\put(0.10938,0.05777){\circle*{0.001}}\put(0.20048,-0.01028){\circle*{0.001}}
\put(-0.07373,-0.11932){\circle*{0.001}}\put(-0.34696,-0.01379){\circle*{0.001}}
\put(0.00491,0.20528){\circle*{0.001}}\put(-0.31493,-0.20060){\circle*{0.001}}
\put(-0.02632,0.18831){\circle*{0.001}}\put(0.31254,-0.01211){\circle*{0.001}}
\put(0.07464,-0.10577){\circle*{0.001}}\put(-0.17953,-0.01326){\circle*{0.001}}
\put(-0.10938,0.04975){\circle*{0.001}}\put(0.10830,0.05064){\circle*{0.001}}
\put(0.18127,-0.01248){\circle*{0.001}}\put(-0.07368,-0.10704){\circle*{0.001}}
\put(-0.31532,-0.01300){\circle*{0.001}}\put(0.02232,0.18988){\circle*{0.001}}
\put(0.32912,-0.19575){\circle*{0.001}}\put(-0.00873,0.20386){\circle*{0.001}}
\put(0.34413,-0.01244){\circle*{0.001}}\put(0.07488,-0.11794){\circle*{0.001}}
\put(-0.19843,-0.01093){\circle*{0.001}}\put(-0.10939,0.05683){\circle*{0.001}}
\put(0.11839,0.04827){\circle*{0.001}}\put(0.17868,-0.01678){\circle*{0.001}}
\put(-0.07943,-0.10417){\circle*{0.001}}\put(-0.31013,-0.01053){\circle*{0.001}}
\put(0.03053,0.18688){\circle*{0.001}}\put(0.30398,-0.20432){\circle*{0.001}}
\put(-0.00954,0.20678){\circle*{0.001}}\put(0.35054,-0.01106){\circle*{0.001}}
\put(0.07970,-0.11977){\circle*{0.001}}\put(0.19652,-0.01758){\circle*{0.001}}
\put(-0.08386,-0.11483){\circle*{0.001}}\put(-0.33923,-0.00980){\circle*{0.001}}
\put(0.01909,0.20143){\circle*{0.001}}\put(-0.35286,-0.18809){\circle*{0.001}}
\put(-0.03038,0.19275){\circle*{0.001}}\put(0.32209,-0.00824){\circle*{0.001}}
\put(0.08535,-0.10784){\circle*{0.001}}\put(-0.18604,-0.01934){\circle*{0.001}}
\put(-0.12780,0.04935){\circle*{0.001}}\put(0.11354,0.06211){\circle*{0.001}}
\put(0.21337,-0.01071){\circle*{0.001}}\put(-0.07500,-0.12720){\circle*{0.001}}
\put(-0.36760,-0.01253){\circle*{0.001}}\put(-0.00783,0.21431){\circle*{0.001}}
\put(-0.23591,-0.22082){\circle*{0.001}}\put(-0.03764,0.17812){\circle*{0.001}}
\put(0.29394,-0.00903){\circle*{0.001}}\put(0.08043,-0.09770){\circle*{0.001}}
\put(-0.16902,-0.01833){\circle*{0.001}}\put(-0.11889,0.04433){\circle*{0.001}}
\put(0.10353,0.05829){\circle*{0.001}}\put(0.19952,-0.00839){\circle*{0.001}}
\put(-0.06969,-0.11948){\circle*{0.001}}\put(-0.34584,-0.01515){\circle*{0.001}}
\put(0.00273,0.20481){\circle*{0.001}}\put(-0.31744,-0.19953){\circle*{0.001}}
\put(-0.02382,0.18866){\circle*{0.001}}\put(0.31293,-0.01357){\circle*{0.001}}
\put(0.07068,-0.10653){\circle*{0.001}}\put(-0.17941,-0.01115){\circle*{0.001}}
\put(-0.10318,0.05062){\circle*{0.001}}\put(0.10745,0.04648){\circle*{0.001}}
\put(0.16969,-0.01391){\circle*{0.001}}\put(-0.07293,-0.09965){\circle*{0.001}}
\put(-0.29579,-0.01228){\circle*{0.001}}\put(0.03167,0.17959){\circle*{0.001}}
\put(0.24950,-0.21738){\circle*{0.001}}\put(0.00870,0.21289){\circle*{0.001}}
\put(0.36442,-0.01376){\circle*{0.001}}\put(0.07246,-0.12628){\circle*{0.001}}
\put(-0.21093,-0.00824){\circle*{0.001}}\put(-0.10588,0.06214){\circle*{0.001}}
\put(0.12500,0.04441){\circle*{0.001}}\put(0.17133,-0.01995){\circle*{0.001}}
\put(-0.08288,-0.09852){\circle*{0.001}}\put(-0.29680,-0.00843){\circle*{0.001}}
\put(0.03810,0.17956){\circle*{0.001}}\put(0.24512,-0.21938){\circle*{0.001}}
\put(0.00045,0.21333){\circle*{0.001}}\put(0.36529,-0.01020){\circle*{0.001}}
\put(0.08142,-0.12529){\circle*{0.001}}\put(-0.21194,-0.01395){\circle*{0.001}}
\put(-0.12096,0.06023){\circle*{0.001}}\put(0.12705,0.05433){\circle*{0.001}}
\put(0.19796,-0.01774){\circle*{0.001}}\put(-0.08468,-0.11566){\circle*{0.001}}
\put(-0.34177,-0.00957){\circle*{0.001}}\put(0.01725,0.20265){\circle*{0.001}}
\put(-0.34145,-0.19246){\circle*{0.001}}\put(-0.03234,0.19147){\circle*{0.001}}
\put(0.31964,-0.00826){\circle*{0.001}}\put(0.08610,-0.10676){\circle*{0.001}}
\put(-0.18450,-0.01995){\circle*{0.001}}\put(-0.12797,0.04891){\circle*{0.001}}
\put(0.11311,0.06242){\circle*{0.001}}\put(0.21431,-0.01004){\circle*{0.001}}
\put(-0.07520,-0.12774){\circle*{0.001}}\put(-0.36910,-0.01235){\circle*{0.001}}
\put(-0.00984,0.21491){\circle*{0.001}}\put(-0.23078,-0.22173){\circle*{0.001}}
\put(-0.03886,0.17733){\circle*{0.001}}\put(0.29253,-0.00925){\circle*{0.001}}
\put(0.07981,-0.09729){\circle*{0.001}}\put(-0.16811,-0.01860){\circle*{0.001}}
\put(-0.11891,0.04391){\circle*{0.001}}\put(0.10279,0.05839){\circle*{0.001}}
\put(0.19928,-0.00802){\circle*{0.001}}\put(-0.07008,-0.11926){\circle*{0.001}}
\put(-0.34553,-0.01471){\circle*{0.001}}\put(0.00186,0.20463){\circle*{0.001}}
\put(-0.31904,-0.19899){\circle*{0.001}}\put(-0.02238,0.18888){\circle*{0.001}}
\put(0.31332,-0.01341){\circle*{0.001}}\put(0.07080,-0.10664){\circle*{0.001}}
\put(-0.17966,-0.01065){\circle*{0.001}}\put(-0.10285,0.05068){\circle*{0.001}}
\put(0.10779,0.04594){\circle*{0.001}}\put(0.16880,-0.01392){\circle*{0.001}}
\put(-0.07260,-0.09910){\circle*{0.001}}\put(-0.29418,-0.01232){\circle*{0.001}}
\put(0.03151,0.17876){\circle*{0.001}}\put(0.24169,-0.21908){\circle*{0.001}}
\put(0.01098,0.21359){\circle*{0.001}}\put(0.36616,-0.01365){\circle*{0.001}}
\put(0.07141,-0.12710){\circle*{0.001}}\put(-0.21205,-0.00760){\circle*{0.001}}
\put(-0.10567,0.06251){\circle*{0.001}}\put(0.12580,0.04378){\circle*{0.001}}
\put(0.17026,-0.02055){\circle*{0.001}}\put(-0.08274,-0.09792){\circle*{0.001}}
\put(-0.29509,-0.00842){\circle*{0.001}}\put(0.03976,0.17858){\circle*{0.001}}
\put(0.23946,-0.22043){\circle*{0.001}}\put(0.00247,0.21412){\circle*{0.001}}
\put(0.36718,-0.00995){\circle*{0.001}}\put(0.08069,-0.12614){\circle*{0.001}}
\put(-0.21316,-0.01345){\circle*{0.001}}\put(-0.12045,0.06083){\circle*{0.001}}
\put(0.12790,0.05388){\circle*{0.001}}\put(0.19750,-0.01777){\circle*{0.001}}
\put(-0.08436,-0.11536){\circle*{0.001}}\put(-0.34085,-0.00899){\circle*{0.001}}
\put(0.01867,0.20216){\circle*{0.001}}\put(-0.34532,-0.19109){\circle*{0.001}}
\put(-0.03145,0.19200){\circle*{0.001}}\put(0.32069,-0.00777){\circle*{0.001}}
\put(0.08605,-0.10718){\circle*{0.001}}\put(-0.18521,-0.01991){\circle*{0.001}}
\put(-0.12887,0.04884){\circle*{0.001}}\put(0.11308,0.06291){\circle*{0.001}}
\put(0.21524,-0.01020){\circle*{0.001}}\put(-0.07575,-0.12825){\circle*{0.001}}
\put(-0.37060,-0.01220){\circle*{0.001}}\put(-0.01213,0.21551){\circle*{0.001}}
\put(-0.22490,-0.22286){\circle*{0.001}}\put(-0.03940,0.17661){\circle*{0.001}}
\put(0.29127,-0.00892){\circle*{0.001}}\put(0.08039,-0.09671){\circle*{0.001}}
\put(-0.16744,-0.01913){\circle*{0.001}}\put(-0.12010,0.04347){\circle*{0.001}}
\put(0.10255,0.05927){\circle*{0.001}}\put(0.20154,-0.00760){\circle*{0.001}}
\put(-0.06989,-0.12072){\circle*{0.001}}\put(-0.34912,-0.01519){\circle*{0.001}}
\put(0.00009,0.20629){\circle*{0.001}}\put(-0.30454,-0.20346){\circle*{0.001}}
\put(-0.02559,0.18700){\circle*{0.001}}\put(0.30970,-0.01369){\circle*{0.001}}
\put(0.07079,-0.10527){\circle*{0.001}}\put(-0.17752,-0.01095){\circle*{0.001}}
\put(-0.10272,0.04989){\circle*{0.001}}\put(0.10659,0.04612){\circle*{0.001}}
\put(0.16873,-0.01348){\circle*{0.001}}\put(-0.07192,-0.09919){\circle*{0.001}}
\put(-0.29416,-0.01255){\circle*{0.001}}\put(0.03116,0.17878){\circle*{0.001}}
\put(0.24382,-0.21845){\circle*{0.001}}\put(0.01147,0.21354){\circle*{0.001}}
\put(0.36605,-0.01393){\circle*{0.001}}\put(0.07067,-0.12716){\circle*{0.001}}
\put(-0.21189,-0.00770){\circle*{0.001}}\put(-0.10457,0.06267){\circle*{0.001}}
\put(0.12529,0.04339){\circle*{0.001}}\put(0.16844,-0.02085){\circle*{0.001}}
\put(-0.08283,-0.09674){\circle*{0.001}}\put(-0.29206,-0.00862){\circle*{0.001}}
\put(0.04093,0.17693){\circle*{0.001}}\put(0.22836,-0.22241){\circle*{0.001}}
\put(0.00705,0.21544){\circle*{0.001}}\put(0.07958,-0.12756){\circle*{0.001}}
\put(-0.21515,-0.01253){\circle*{0.001}}\put(-0.11884,0.06186){\circle*{0.001}}
\put(0.12893,0.05259){\circle*{0.001}}\put(0.19457,-0.01865){\circle*{0.001}}
\put(-0.08513,-0.11336){\circle*{0.001}}\put(-0.33601,-0.00891){\circle*{0.001}}
\put(0.02138,0.19982){\circle*{0.001}}\put(-0.36997,-0.18102){\circle*{0.001}}
\put(-0.02953,0.19446){\circle*{0.001}}\put(0.32555,-0.00757){\circle*{0.001}}
\put(0.08630,-0.10903){\circle*{0.001}}\put(-0.18819,-0.01966){\circle*{0.001}}
\put(-0.12955,0.04987){\circle*{0.001}}\put(0.11481,0.06300){\circle*{0.001}}
\put(0.21621,-0.01069){\circle*{0.001}}\put(-0.07664,-0.12868){\circle*{0.001}}
\put(-0.37197,-0.01212){\circle*{0.001}}\put(-0.01256,0.21610){\circle*{0.001}}
\put(-0.22047,-0.22370){\circle*{0.001}}\put(-0.04117,0.17593){\circle*{0.001}}
\put(0.29027,-0.00797){\circle*{0.001}}\put(0.08232,-0.09600){\circle*{0.001}}
\put(-0.16708,-0.02000){\circle*{0.001}}\put(-0.12264,0.04301){\circle*{0.001}}
\put(0.10283,0.06104){\circle*{0.001}}\put(0.20649,-0.00706){\circle*{0.001}}
\put(-0.06899,-0.12397){\circle*{0.001}}\put(-0.35717,-0.01492){\circle*{0.001}}
\put(-0.00512,0.20982){\circle*{0.001}}\put(-0.27240,-0.21226){\circle*{0.001}}
\put(-0.02832,0.18304){\circle*{0.001}}\put(0.30213,-0.01328){\circle*{0.001}}
\put(0.07129,-0.10229){\circle*{0.001}}\put(-0.17307,-0.01200){\circle*{0.001}}
\put(-0.10365,0.04806){\circle*{0.001}}\put(0.10424,0.04729){\circle*{0.001}}
\put(0.17086,-0.01229){\circle*{0.001}}\put(-0.07068,-0.10084){\circle*{0.001}}
\put(-0.29794,-0.01345){\circle*{0.001}}\put(0.02948,0.18087){\circle*{0.001}}
\put(0.25929,-0.21510){\circle*{0.001}}\put(0.00833,0.21173){\circle*{0.001}}
\put(0.36175,-0.01403){\circle*{0.001}}\put(0.07091,-0.12544){\circle*{0.001}}
\put(-0.20917,-0.00751){\circle*{0.001}}\put(-0.10335,0.06192){\circle*{0.001}}
\put(0.12394,0.04297){\circle*{0.001}}\put(0.16723,-0.02031){\circle*{0.001}}
\put(-0.08159,-0.09617){\circle*{0.001}}\put(-0.29002,-0.00887){\circle*{0.001}}
\put(0.04047,0.17589){\circle*{0.001}}\put(0.21963,-0.22391){\circle*{0.001}}
\put(0.00839,0.21627){\circle*{0.001}}\put(0.07843,-0.12852){\circle*{0.001}}
\put(-0.21633,-0.01157){\circle*{0.001}}\put(-0.11657,0.06264){\circle*{0.001}}
\put(0.12932,0.05093){\circle*{0.001}}\put(0.19028,-0.01944){\circle*{0.001}}
\put(-0.08537,-0.11056){\circle*{0.001}}\put(-0.32889,-0.00878){\circle*{0.001}}
\put(0.02633,0.19626){\circle*{0.001}}\put(-0.40543,-0.16401){\circle*{0.001}}
\put(-0.02489,0.19807){\circle*{0.001}}\put(0.33259,-0.00841){\circle*{0.001}}
\put(0.08647,-0.11177){\circle*{0.001}}\put(-0.19229,-0.01958){\circle*{0.001}}
\put(-0.12980,0.05143){\circle*{0.001}}\put(0.11712,0.06264){\circle*{0.001}}
\put(0.21613,-0.01148){\circle*{0.001}}\put(-0.07771,-0.12841){\circle*{0.001}}
\put(-0.37174,-0.01099){\circle*{0.001}}\put(-0.01015,0.21601){\circle*{0.001}}
\put(-0.22001,-0.22405){\circle*{0.001}}\put(-0.04277,0.17609){\circle*{0.001}}
\put(0.29077,-0.00786){\circle*{0.001}}\put(0.08340,-0.09607){\circle*{0.001}}
\put(-0.16741,-0.02117){\circle*{0.001}}\put(-0.12516,0.04288){\circle*{0.001}}
\put(0.10351,0.06266){\circle*{0.001}}\put(0.21118,-0.00666){\circle*{0.001}}
\put(-0.06935,-0.12684){\circle*{0.001}}\put(-0.36465,-0.01463){\circle*{0.001}}
\put(-0.01268,0.21297){\circle*{0.001}}\put(-0.24594,-0.21818){\circle*{0.001}}
\put(-0.03173,0.17935){\circle*{0.001}}\put(0.29535,-0.01240){\circle*{0.001}}
\put(0.07200,-0.09959){\circle*{0.001}}\put(-0.16925,-0.01327){\circle*{0.001}}
\put(-0.10584,0.04634){\circle*{0.001}}\put(0.10214,0.04953){\circle*{0.001}}
\put(0.17565,-0.01107){\circle*{0.001}}\put(-0.06922,-0.10428){\circle*{0.001}}
\put(-0.30625,-0.01446){\circle*{0.001}}\put(0.02373,0.18540){\circle*{0.001}}
\put(0.29157,-0.20714){\circle*{0.001}}\put(-0.00002,0.20783){\circle*{0.001}}
\put(0.35276,-0.01405){\circle*{0.001}}\put(0.07075,-0.12194){\circle*{0.001}}
%\linethickness{0.008in}%%
\color[cmyk]{0,0,0,1}%
\settowidth{\Width}{$E=0.035$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$E=0.035$}\settodepth{\Depth}{$E=0.035$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(0.1800000,0.1800000){\hspace*{\Width}\raisebox{\Height}{$E=0.035$}}%
%
\polyline(-0.41000,0.00000)(0.37000,0.00000)%
%
\polyline(0.00000,-0.26000)(0.00000,0.23000)%
%
\settowidth{\Width}{$q_1$}\setlength{\Width}{-1\Width}%
\settoheight{\Height}{$q_1$}\settodepth{\Depth}{$q_1$}\setlength{\Height}{-\Height}%
\put(0.3700000,0.0000000){\hspace*{\Width}\raisebox{\Height}{$q_1$}}%
%
\settowidth{\Width}{$p_1$}\setlength{\Width}{-1\Width}%
\settoheight{\Height}{$p_1$}\settodepth{\Depth}{$p_1$}\setlength{\Height}{-\Height}%
\put(0.0000000,0.2300000){\hspace*{\Width}\raisebox{\Height}{$p_1$}}%
%
\settowidth{\Width}{ }\setlength{\Width}{-1\Width}%
\settoheight{\Height}{ }\settodepth{\Depth}{ }\setlength{\Height}{-\Height}%
\put(-0.0500000,-0.0500000){\hspace*{\Width}\raisebox{\Height}{ }}%
%
\end{picture}}%

==> p009.tex <==
%%% /Users/takatoosetsuo/Desktop/TakatoVallejoACA2017/animation/fig/elasticpicte/p009.tex   20cm 
%%%  
{\unitlength=20cm%
\begin{picture}%
(0.78,0.49)(-0.41,-0.26)%
\linethickness{0.008in}%%
%\color[cmyk]{0,1,1,0}%
\color{blue}
\linethickness{0.001in}%%
\put(0.09551,-0.03898){\circle*{0.001}}\put(-0.08892,-0.04509){\circle*{0.001}}
\put(-0.16292,0.00592){\circle*{0.001}}\put(0.06192,0.09871){\circle*{0.001}}
\put(0.29497,0.02005){\circle*{0.001}}\put(-0.02502,-0.18278){\circle*{0.001}}
\put(-0.27418,0.22240){\circle*{0.001}}\put(-0.00241,-0.21490){\circle*{0.001}}
\put(-0.35985,0.01931){\circle*{0.001}}\put(-0.07045,0.12163){\circle*{0.001}}
\put(0.20049,0.00614){\circle*{0.001}}\put(0.10293,-0.05669){\circle*{0.001}}
\put(-0.11630,-0.04388){\circle*{0.001}}\put(-0.17172,0.01452){\circle*{0.001}}
\put(0.07763,0.10104){\circle*{0.001}}\put(0.30813,0.01517){\circle*{0.001}}
\put(-0.03133,-0.18901){\circle*{0.001}}\put(-0.32092,0.21170){\circle*{0.001}}
\put(0.01648,-0.20947){\circle*{0.001}}\put(-0.34865,0.01430){\circle*{0.001}}
\put(-0.08411,0.11520){\circle*{0.001}}\put(0.19501,0.01504){\circle*{0.001}}
\put(0.12595,-0.05092){\circle*{0.001}}\put(-0.11599,-0.06021){\circle*{0.001}}
\put(-0.21542,0.00858){\circle*{0.001}}\put(0.07701,0.12979){\circle*{0.001}}
\put(0.01742,-0.22520){\circle*{0.001}}\put(0.04236,-0.17027){\circle*{0.001}}
\put(-0.27474,0.01252){\circle*{0.001}}\put(-0.07612,0.08868){\circle*{0.001}}
\put(0.15270,0.01696){\circle*{0.001}}\put(0.11377,-0.03719){\circle*{0.001}}
\put(-0.09243,-0.05738){\circle*{0.001}}\put(-0.19755,0.00229){\circle*{0.001}}
\put(0.06358,0.12102){\circle*{0.001}}\put(0.35518,0.02222){\circle*{0.001}}
\put(0.00719,-0.21290){\circle*{0.001}}\put(0.28816,0.21879){\circle*{0.001}}
\put(0.02191,-0.18485){\circle*{0.001}}\put(-0.29840,0.02212){\circle*{0.001}}
\put(-0.05656,0.10086){\circle*{0.001}}\put(0.16430,0.00189){\circle*{0.001}}
\put(0.07881,-0.04718){\circle*{0.001}}\put(-0.09433,-0.03208){\circle*{0.001}}
\put(-0.13000,0.01294){\circle*{0.001}}\put(0.06352,0.07590){\circle*{0.001}}
\put(0.23453,0.01351){\circle*{0.001}}\put(-0.04305,-0.14744){\circle*{0.001}}
\put(-0.11486,-0.23577){\circle*{0.001}}\put(-0.03852,0.15434){\circle*{0.001}}
\put(0.24519,-0.01673){\circle*{0.001}}\put(0.05715,-0.08090){\circle*{0.001}}
\put(-0.13495,-0.00773){\circle*{0.001}}\put(-0.08225,0.03570){\circle*{0.001}}
\put(0.07970,0.03805){\circle*{0.001}}\put(0.13991,-0.00583){\circle*{0.001}}
\put(-0.05568,-0.08456){\circle*{0.001}}\put(-0.25432,-0.01823){\circle*{0.001}}
\put(0.03405,0.15999){\circle*{0.001}}\put(0.14196,-0.23635){\circle*{0.001}}
\put(0.05022,-0.14180){\circle*{0.001}}\put(-0.22705,0.00844){\circle*{0.001}}
\put(-0.07290,0.07148){\circle*{0.001}}\put(0.12688,0.02017){\circle*{0.001}}
\put(0.11247,-0.02779){\circle*{0.001}}\put(-0.07876,-0.05988){\circle*{0.001}}
\put(-0.19826,-0.00304){\circle*{0.001}}\put(0.05570,0.12303){\circle*{0.001}}
\put(0.35698,0.02574){\circle*{0.001}}\put(0.01405,-0.21379){\circle*{0.001}}
\put(0.27981,0.21991){\circle*{0.001}}\put(0.01566,-0.18364){\circle*{0.001}}
\put(-0.29529,0.02489){\circle*{0.001}}\put(-0.04834,0.10107){\circle*{0.001}}
\put(0.16185,-0.00338){\circle*{0.001}}\put(0.06303,-0.04896){\circle*{0.001}}
\put(-0.09131,-0.02166){\circle*{0.001}}\put(-0.10075,0.01640){\circle*{0.001}}
\put(0.05906,0.05647){\circle*{0.001}}\put(0.18018,0.00790){\circle*{0.001}}
\put(-0.04518,-0.11361){\circle*{0.001}}\put(-0.32734,-0.02844){\circle*{0.001}}
\put(-0.00387,0.20023){\circle*{0.001}}\put(-0.39031,-0.18402){\circle*{0.001}}
\put(-0.00101,0.19817){\circle*{0.001}}\put(0.32316,-0.02825){\circle*{0.001}}
\put(0.04533,-0.11206){\circle*{0.001}}\put(-0.17773,0.00766){\circle*{0.001}}
\put(-0.05801,0.05567){\circle*{0.001}}\put(0.09896,0.01615){\circle*{0.001}}
\put(0.08890,-0.02138){\circle*{0.001}}\put(-0.06163,-0.04753){\circle*{0.001}}
\put(-0.15715,-0.00366){\circle*{0.001}}\put(0.04698,0.09822){\circle*{0.001}}
\put(0.28689,0.02516){\circle*{0.001}}\put(-0.01813,-0.17927){\circle*{0.001}}
\put(-0.25292,0.22510){\circle*{0.001}}\put(-0.01978,-0.21747){\circle*{0.001}}
\put(-0.36590,0.02473){\circle*{0.001}}\put(-0.05590,0.12627){\circle*{0.001}}
\put(0.20341,-0.00323){\circle*{0.001}}\put(0.07945,-0.06153){\circle*{0.001}}
\put(-0.11505,-0.02715){\circle*{0.001}}\put(-0.12615,0.02117){\circle*{0.001}}
\put(0.07393,0.07066){\circle*{0.001}}\put(0.22512,0.00850){\circle*{0.001}}
\put(-0.05044,-0.14061){\circle*{0.001}}\put(-0.40113,-0.02710){\circle*{0.001}}
\put(-0.14643,-0.23664){\circle*{0.001}}\put(-0.03377,0.16135){\circle*{0.001}}
\put(0.25662,-0.01865){\circle*{0.001}}\put(0.05597,-0.08536){\circle*{0.001}}
\put(-0.14099,-0.00548){\circle*{0.001}}\put(-0.07813,0.03870){\circle*{0.001}}
\put(0.08220,0.03467){\circle*{0.001}}\put(0.13173,-0.00802){\circle*{0.001}}
\put(-0.05694,-0.07866){\circle*{0.001}}\put(-0.23893,-0.01654){\circle*{0.001}}
\put(0.03742,0.15080){\circle*{0.001}}\put(0.10114,-0.23427){\circle*{0.001}}
\put(0.03799,-0.15145){\circle*{0.001}}\put(-0.24031,0.01592){\circle*{0.001}}
\put(-0.05684,0.07908){\circle*{0.001}}\put(0.13213,0.00801){\circle*{0.001}}
\put(0.08149,-0.03475){\circle*{0.001}}\put(-0.07801,-0.03789){\circle*{0.001}}
\put(-0.13858,0.00537){\circle*{0.001}}\put(0.05450,0.08390){\circle*{0.001}}
\put(0.25201,0.01839){\circle*{0.001}}\put(-0.03346,-0.15874){\circle*{0.001}}
\put(-0.06852,-0.23169){\circle*{0.001}}\put(-0.40702,0.02688){\circle*{0.001}}
\put(-0.04821,0.14318){\circle*{0.001}}\put(0.22876,-0.00995){\circle*{0.001}}
\put(0.06937,-0.07271){\circle*{0.001}}\put(-0.12725,-0.01791){\circle*{0.001}}
\put(-0.10602,0.02890){\circle*{0.001}}\put(0.07850,0.05524){\circle*{0.001}}
\put(0.18574,0.00147){\circle*{0.001}}\put(-0.05612,-0.11496){\circle*{0.001}}
\put(-0.33585,-0.02444){\circle*{0.001}}\put(0.00029,0.20403){\circle*{0.001}}
\put(-0.36131,-0.19633){\circle*{0.001}}\put(-0.01154,0.19446){\circle*{0.001}}
\put(0.31636,-0.02467){\circle*{0.001}}\put(0.05358,-0.10810){\circle*{0.001}}
\put(-0.17427,0.00156){\circle*{0.001}}\put(-0.07251,0.05193){\circle*{0.001}}
\put(0.09882,0.02649){\circle*{0.001}}\put(0.11700,-0.01651){\circle*{0.001}}
\put(-0.06476,-0.06645){\circle*{0.001}}\put(-0.20975,-0.00968){\circle*{0.001}}
\put(0.04591,0.13196){\circle*{0.001}}\put(0.03881,-0.22156){\circle*{0.001}}
\put(0.01763,-0.17351){\circle*{0.001}}\put(-0.27582,0.02659){\circle*{0.001}}
\put(-0.03926,0.09535){\circle*{0.001}}\put(0.15027,-0.00738){\circle*{0.001}}
\put(0.04746,-0.04731){\circle*{0.001}}\put(-0.08340,-0.01252){\circle*{0.001}}
\put(-0.07242,0.01823){\circle*{0.001}}\put(0.05163,0.03824){\circle*{0.001}}
\put(0.12749,0.00260){\circle*{0.001}}\put(-0.03966,-0.07984){\circle*{0.001}}
\put(-0.23432,-0.02200){\circle*{0.001}}\put(0.02691,0.14953){\circle*{0.001}}
\put(0.10153,-0.23149){\circle*{0.001}}\put(0.02443,-0.15504){\circle*{0.001}}
\put(-0.24342,0.02380){\circle*{0.001}}\put(-0.03692,0.08365){\circle*{0.001}}
\put(0.13200,-0.00579){\circle*{0.001}}\put(0.04430,-0.04109){\circle*{0.001}}
\put(-0.07358,-0.01253){\circle*{0.001}}\put(-0.06831,0.01527){\circle*{0.001}}
\put(0.04604,0.03677){\circle*{0.001}}\put(0.12096,0.00351){\circle*{0.001}}
\put(-0.03642,-0.07615){\circle*{0.001}}\put(-0.22289,-0.02185){\circle*{0.001}}
\put(0.02681,0.14292){\circle*{0.001}}\put(0.08003,-0.22720){\circle*{0.001}}
\put(0.01383,-0.16316){\circle*{0.001}}\put(-0.25566,0.02998){\circle*{0.001}}
\put(-0.02493,0.09030){\circle*{0.001}}\put(0.13802,-0.01469){\circle*{0.001}}
\put(0.02320,-0.04698){\circle*{0.001}}\put(-0.07421,0.00271){\circle*{0.001}}
\put(-0.02720,0.02268){\circle*{0.001}}\put(0.04157,0.00856){\circle*{0.001}}
\put(0.04262,-0.00796){\circle*{0.001}}\put(-0.02670,-0.02354){\circle*{0.001}}
\put(-0.07624,-0.00330){\circle*{0.001}}\put(0.02250,0.04851){\circle*{0.001}}
\put(0.14182,0.01550){\circle*{0.001}}\put(-0.02464,-0.09289){\circle*{0.001}}
\put(-0.26231,-0.03125){\circle*{0.001}}\put(0.01017,0.16710){\circle*{0.001}}
\put(0.18557,-0.23102){\circle*{0.001}}\put(0.06429,0.22530){\circle*{0.001}}
\put(0.03261,-0.13917){\circle*{0.001}}\put(-0.21769,0.01950){\circle*{0.001}}
\put(-0.04124,0.07340){\circle*{0.001}}\put(0.11847,-0.00021){\circle*{0.001}}
\put(0.05402,-0.03438){\circle*{0.001}}\put(-0.06763,-0.02094){\circle*{0.001}}
\put(-0.08807,0.00975){\circle*{0.001}}\put(0.04531,0.05103){\circle*{0.001}}
\put(0.15919,0.00977){\circle*{0.001}}\put(-0.03696,-0.10161){\circle*{0.001}}
\put(-0.29168,-0.02879){\circle*{0.001}}\put(0.00875,0.18234){\circle*{0.001}}
\put(0.27353,-0.22014){\circle*{0.001}}\put(0.02170,0.21467){\circle*{0.001}}
\put(0.35944,-0.02785){\circle*{0.001}}\put(0.04802,-0.12516){\circle*{0.001}}
\put(-0.19916,0.00853){\circle*{0.001}}\put(-0.06412,0.06259){\circle*{0.001}}
\put(0.11097,0.01759){\circle*{0.001}}\put(0.09828,-0.02415){\circle*{0.001}}
\put(-0.06916,-0.05215){\circle*{0.001}}\put(-0.17319,-0.00313){\circle*{0.001}}
\put(0.05041,0.10795){\circle*{0.001}}\put(0.31445,0.02605){\circle*{0.001}}
\put(-0.00865,-0.19372){\circle*{0.001}}\put(-0.35773,0.19724){\circle*{0.001}}
\put(0.00134,-0.20473){\circle*{0.001}}\put(-0.33727,0.02492){\circle*{0.001}}
\put(-0.05618,0.11554){\circle*{0.001}}\put(0.18651,-0.00188){\circle*{0.001}}
\put(0.07695,-0.05569){\circle*{0.001}}\put(-0.10589,-0.02763){\circle*{0.001}}
\put(-0.12353,0.01804){\circle*{0.001}}\put(0.06846,0.07011){\circle*{0.001}}
\put(0.22110,0.00992){\circle*{0.001}}\put(-0.04749,-0.13866){\circle*{0.001}}
\put(-0.39482,-0.02836){\circle*{0.001}}\put(-0.05569,0.22805){\circle*{0.001}}
\put(-0.16252,-0.23558){\circle*{0.001}}\put(-0.02860,0.16440){\circle*{0.001}}
\put(0.26104,-0.02140){\circle*{0.001}}\put(0.04826,-0.08826){\circle*{0.001}}
\put(-0.14269,0.00010){\circle*{0.001}}\put(-0.06480,0.04148){\circle*{0.001}}
\put(0.08147,0.02507){\circle*{0.001}}\put(0.10551,-0.01199){\circle*{0.001}}
\put(-0.05392,-0.06113){\circle*{0.001}}\put(-0.19032,-0.01111){\circle*{0.001}}
\put(0.04171,0.12072){\circle*{0.001}}\put(0.34480,0.03032){\circle*{0.001}}
\put(0.01763,-0.20838){\circle*{0.001}}\put(0.32089,0.20809){\circle*{0.001}}
\put(0.00225,-0.18936){\circle*{0.001}}\put(0.12212,-0.03479){\circle*{0.001}}
\put(-0.09191,-0.06342){\circle*{0.001}}\put(-0.21365,-0.00045){\circle*{0.001}}
\put(0.06288,0.13138){\circle*{0.001}}\put(0.03008,-0.22415){\circle*{0.001}}
\put(0.03205,-0.17093){\circle*{0.001}}\put(-0.27373,0.01881){\circle*{0.001}}
\put(-0.05918,0.09116){\circle*{0.001}}\put(0.15065,0.00573){\circle*{0.001}}
\put(0.08324,-0.04139){\circle*{0.001}}\put(-0.08774,-0.03689){\circle*{0.001}}
\put(-0.14010,0.00888){\circle*{0.001}}\put(0.06010,0.08364){\circle*{0.001}}
\put(0.25379,0.01669){\circle*{0.001}}\put(-0.03627,-0.15937){\circle*{0.001}}
\put(-0.06118,-0.23175){\circle*{0.001}}\put(-0.40580,0.02457){\circle*{0.001}}
\put(-0.05281,0.14190){\circle*{0.001}}\put(0.22793,-0.00685){\circle*{0.001}}
\put(0.07766,-0.07099){\circle*{0.001}}\put(-0.12780,-0.02325){\circle*{0.001}}
\put(-0.12111,0.02659){\circle*{0.001}}\put(0.07976,0.06561){\circle*{0.001}}
\put(0.21396,0.00491){\circle*{0.001}}\put(-0.05487,-0.13299){\circle*{0.001}}
\put(-0.38304,-0.02581){\circle*{0.001}}\put(-0.03810,0.22425){\circle*{0.001}}
\put(-0.19548,-0.23369){\circle*{0.001}}\put(-0.02775,0.17033){\circle*{0.001}}
\put(0.27175,-0.02141){\circle*{0.001}}\put(0.05114,-0.09177){\circle*{0.001}}
\put(-0.14888,-0.00107){\circle*{0.001}}\put(-0.06947,0.04307){\circle*{0.001}}
\put(0.08529,0.02773){\circle*{0.001}}\put(0.11433,-0.01211){\circle*{0.001}}
\put(-0.05721,-0.06655){\circle*{0.001}}\put(-0.20646,-0.01238){\circle*{0.001}}
\put(0.04208,0.13069){\circle*{0.001}}\put(0.03754,-0.21952){\circle*{0.001}}
\put(0.23162,0.22743){\circle*{0.001}}\put(0.01269,-0.17598){\circle*{0.001}}
\put(-0.27978,0.02876){\circle*{0.001}}\put(-0.03410,0.09770){\circle*{0.001}}
\put(0.15209,-0.01130){\circle*{0.001}}\put(0.03746,-0.04970){\circle*{0.001}}
\put(-0.08323,-0.00549){\circle*{0.001}}\put(-0.05335,0.02151){\circle*{0.001}}
\put(0.04947,0.02525){\circle*{0.001}}\put(0.09147,-0.00260){\circle*{0.001}}
\put(-0.03610,-0.05580){\circle*{0.001}}\put(-0.16783,-0.01448){\circle*{0.001}}
\put(0.03235,0.10825){\circle*{0.001}}\put(0.30712,0.03222){\circle*{0.001}}
\put(0.00318,-0.19066){\circle*{0.001}}\put(-0.33288,0.20395){\circle*{0.001}}
\put(-0.01614,-0.20715){\circle*{0.001}}\put(-0.34207,0.03109){\circle*{0.001}}
\put(-0.03937,0.12012){\circle*{0.001}}\put(0.18858,-0.01269){\circle*{0.001}}
\put(0.04876,-0.06128){\circle*{0.001}}\put(-0.10368,-0.00847){\circle*{0.001}}
\put(-0.07041,0.02614){\circle*{0.001}}\put(0.06208,0.03414){\circle*{0.001}}
\put(0.12131,-0.00232){\circle*{0.001}}\put(-0.04486,-0.07437){\circle*{0.001}}
\put(-0.22188,-0.01882){\circle*{0.001}}\put(0.03252,0.14153){\circle*{0.001}}
\put(0.07371,-0.22725){\circle*{0.001}}\put(0.01792,-0.16375){\circle*{0.001}}
\put(-0.25759,0.02768){\circle*{0.001}}\put(-0.03170,0.08988){\circle*{0.001}}
\put(0.13946,-0.01091){\circle*{0.001}}\put(0.03374,-0.04568){\circle*{0.001}}
\put(-0.07621,-0.00457){\circle*{0.001}}\put(-0.04760,0.01991){\circle*{0.001}}
\put(0.04518,0.02226){\circle*{0.001}}\put(0.08144,-0.00257){\circle*{0.001}}
\put(-0.03299,-0.04954){\circle*{0.001}}\put(-0.14947,-0.01289){\circle*{0.001}}
\put(0.03069,0.09666){\circle*{0.001}}\put(0.27519,0.03034){\circle*{0.001}}
\put(-0.00902,-0.17390){\circle*{0.001}}\put(-0.22160,0.22828){\circle*{0.001}}
\put(-0.04374,-0.22100){\circle*{0.001}}\put(-0.37602,0.03054){\circle*{0.001}}
\put(-0.04047,0.13263){\circle*{0.001}}\put(0.20919,-0.01348){\circle*{0.001}}
\put(0.05329,-0.06814){\circle*{0.001}}\put(-0.11515,-0.00905){\circle*{0.001}}
\put(-0.07740,0.02918){\circle*{0.001}}\put(0.06884,0.03738){\circle*{0.001}}
\put(0.13317,-0.00273){\circle*{0.001}}\put(-0.04982,-0.08137){\circle*{0.001}}
\put(-0.24299,-0.01959){\circle*{0.001}}\put(0.03181,0.15388){\circle*{0.001}}
\put(0.11574,-0.23449){\circle*{0.001}}\put(0.03829,-0.14892){\circle*{0.001}}
\put(-0.23571,0.01688){\circle*{0.001}}\put(-0.05409,0.07790){\circle*{0.001}}
\put(0.12951,0.00674){\circle*{0.001}}\put(0.07701,-0.03459){\circle*{0.001}}
\put(-0.07631,-0.03521){\circle*{0.001}}\put(-0.13077,0.00587){\circle*{0.001}}
\put(0.05352,0.07881){\circle*{0.001}}\put(0.23781,0.01757){\circle*{0.001}}
\put(-0.03573,-0.15040){\circle*{0.001}}\put(-0.10658,-0.23453){\circle*{0.001}}
\put(-0.03586,0.15226){\circle*{0.001}}\put(0.24096,-0.01807){\circle*{0.001}}
\put(0.05257,-0.08010){\circle*{0.001}}\put(-0.13213,-0.00502){\circle*{0.001}}
\put(-0.07329,0.03616){\circle*{0.001}}\put(0.07711,0.03230){\circle*{0.001}}
\put(0.12319,-0.00741){\circle*{0.001}}\put(-0.05325,-0.07363){\circle*{0.001}}
\put(-0.22365,-0.01611){\circle*{0.001}}\put(0.03831,0.14178){\circle*{0.001}}
\put(0.07162,-0.22853){\circle*{0.001}}\put(0.02336,-0.16237){\circle*{0.001}}
\put(-0.25629,0.02439){\circle*{0.001}}\put(-0.03907,0.08806){\circle*{0.001}}
\put(0.13926,-0.00577){\circle*{0.001}}\put(0.04771,-0.04319){\circle*{0.001}}
\put(-0.07778,-0.01389){\circle*{0.001}}\put(-0.07380,0.01600){\circle*{0.001}}
\put(0.04877,0.04007){\circle*{0.001}}\put(0.13107,0.00427){\circle*{0.001}}
\put(-0.03830,-0.08260){\circle*{0.001}}\put(-0.24105,-0.02352){\circle*{0.001}}
\put(0.02522,0.15369){\circle*{0.001}}\put(0.11878,-0.23291){\circle*{0.001}}
\put(0.02869,-0.15061){\circle*{0.001}}\put(-0.23657,0.02137){\circle*{0.001}}
\put(-0.04142,0.08034){\circle*{0.001}}\put(0.12872,-0.00188){\circle*{0.001}}
\put(0.05363,-0.03828){\circle*{0.001}}\put(-0.07303,-0.01934){\circle*{0.001}}
\put(-0.08639,0.01209){\circle*{0.001}}\put(0.04762,0.04928){\circle*{0.001}}
\put(0.15544,0.00844){\circle*{0.001}}\put(-0.03866,-0.09885){\circle*{0.001}}
\put(-0.28490,-0.02788){\circle*{0.001}}\put(0.01181,0.17866){\circle*{0.001}}
\put(0.24896,-0.22510){\circle*{0.001}}\put(0.02751,0.21771){\circle*{0.001}}
\put(0.36674,-0.02765){\circle*{0.001}}\put(0.04917,-0.12774){\circle*{0.001}}
\put(-0.20372,0.00777){\circle*{0.001}}\put(-0.06704,0.06378){\circle*{0.001}}
\put(0.11373,0.01903){\circle*{0.001}}\put(0.10351,-0.02427){\circle*{0.001}}
\put(-0.07112,-0.05535){\circle*{0.001}}\put(-0.18269,-0.00358){\circle*{0.001}}
\put(0.05129,0.11391){\circle*{0.001}}\put(0.33082,0.02644){\circle*{0.001}}
\put(0.00107,-0.20180){\circle*{0.001}}\put(0.00649,-0.19671){\circle*{0.001}}
\put(-0.32076,0.02541){\circle*{0.001}}\put(-0.05082,0.11015){\circle*{0.001}}
\put(0.17655,-0.00375){\circle*{0.001}}\put(0.06823,-0.05346){\circle*{0.001}}
\put(-0.09959,-0.02297){\circle*{0.001}}\put(-0.10794,0.01842){\circle*{0.001}}
\put(0.06398,0.06038){\circle*{0.001}}\put(0.19292,0.00786){\circle*{0.001}}
\put(-0.04719,-0.12130){\circle*{0.001}}\put(-0.34880,-0.02827){\circle*{0.001}}
\put(-0.01463,0.21015){\circle*{0.001}}\put(-0.30894,-0.21184){\circle*{0.001}}
\put(-0.00805,0.18757){\circle*{0.001}}\put(0.30200,-0.02826){\circle*{0.001}}
\put(0.04096,-0.10485){\circle*{0.001}}\put(-0.16518,0.00897){\circle*{0.001}}
\put(-0.04988,0.05243){\circle*{0.001}}\put(0.09150,0.01223){\circle*{0.001}}
\put(0.07515,-0.02087){\circle*{0.001}}\put(-0.05644,-0.03901){\circle*{0.001}}
\put(-0.13193,-0.00148){\circle*{0.001}}\put(0.04280,0.08217){\circle*{0.001}}
\put(0.24197,0.02191){\circle*{0.001}}\put(-0.02809,-0.15383){\circle*{0.001}}
\put(-0.09923,-0.23271){\circle*{0.001}}\put(-0.03191,0.14992){\circle*{0.001}}
\put(0.23619,-0.01938){\circle*{0.001}}\put(0.04657,-0.07931){\circle*{0.001}}
\put(-0.12892,-0.00154){\circle*{0.001}}\put(-0.06239,0.03687){\circle*{0.001}}
\put(0.07401,0.02550){\circle*{0.001}}\put(0.10318,-0.00964){\circle*{0.001}}
\put(-0.04983,-0.06052){\circle*{0.001}}\put(-0.18688,-0.01198){\circle*{0.001}}
\put(0.03976,0.11892){\circle*{0.001}}\put(0.33909,0.03094){\circle*{0.001}}
\put(0.01576,-0.20582){\circle*{0.001}}\put(0.34304,0.20095){\circle*{0.001}}
\put(-0.00131,-0.19211){\circle*{0.001}}\put(-0.31062,0.03043){\circle*{0.001}}
\put(-0.03558,0.10893){\circle*{0.001}}\put(0.16982,-0.01290){\circle*{0.001}}
\put(0.04070,-0.05570){\circle*{0.001}}\put(-0.09290,-0.00510){\circle*{0.001}}
\put(-0.05689,0.02448){\circle*{0.001}}\put(0.05494,0.02637){\circle*{0.001}}
\put(0.09707,-0.00366){\circle*{0.001}}\put(-0.03948,-0.05889){\circle*{0.001}}
\put(-0.17765,-0.01491){\circle*{0.001}}\put(0.03402,0.11425){\circle*{0.001}}
\put(0.32403,0.03239){\circle*{0.001}}\put(0.01034,-0.19888){\circle*{0.001}}
\put(-0.39617,0.18032){\circle*{0.001}}\put(-0.00873,-0.19924){\circle*{0.001}}
\put(-0.32500,0.03170){\circle*{0.001}}\put(-0.03521,0.11441){\circle*{0.001}}
\put(0.17821,-0.01448){\circle*{0.001}}\put(0.04028,-0.05891){\circle*{0.001}}
\put(-0.09729,-0.00401){\circle*{0.001}}\put(-0.05564,0.02625){\circle*{0.001}}
\put(0.05684,0.02489){\circle*{0.001}}\put(0.09379,-0.00481){\circle*{0.001}}
\put(-0.04036,-0.05635){\circle*{0.001}}\put(-0.17125,-0.01350){\circle*{0.001}}
\put(0.03464,0.11000){\circle*{0.001}}\put(0.31294,0.03150){\circle*{0.001}}
\put(0.00398,-0.19345){\circle*{0.001}}\put(-0.35395,0.19714){\circle*{0.001}}
\put(-0.01143,-0.20460){\circle*{0.001}}\put(-0.33664,0.03022){\circle*{0.001}}
\put(-0.03978,0.11794){\circle*{0.001}}\put(0.18529,-0.01196){\circle*{0.001}}
\put(0.04925,-0.05996){\circle*{0.001}}\put(-0.10196,-0.00920){\circle*{0.001}}
\put(-0.07157,0.02530){\circle*{0.001}}\put(0.06129,0.03516){\circle*{0.001}}
\put(0.12368,-0.00161){\circle*{0.001}}\put(-0.04455,-0.07607){\circle*{0.001}}
\put(-0.22643,-0.01909){\circle*{0.001}}\put(0.03181,0.14426){\circle*{0.001}}
\put(0.08086,-0.22923){\circle*{0.001}}\put(0.02165,-0.16048){\circle*{0.001}}
\put(-0.25232,0.02603){\circle*{0.001}}\put(-0.03445,0.08743){\circle*{0.001}}
\put(0.13675,-0.00844){\circle*{0.001}}\put(0.03932,-0.04372){\circle*{0.001}}
\put(-0.07543,-0.00872){\circle*{0.001}}\put(-0.05848,0.01773){\circle*{0.001}}
\put(0.04604,0.02980){\circle*{0.001}}\put(0.10217,0.00050){\circle*{0.001}}
\put(-0.03525,-0.06349){\circle*{0.001}}\put(-0.18823,-0.01767){\circle*{0.001}}
\put(0.03040,0.12144){\circle*{0.001}}\put(0.34173,0.03447){\circle*{0.001}}
\put(0.02452,-0.20706){\circle*{0.001}}\put(0.14912,-0.03046){\circle*{0.001}}
\put(-0.09373,-0.08184){\circle*{0.001}}\put(-0.26365,-0.00504){\circle*{0.001}}
\put(0.05742,0.16218){\circle*{0.001}}\put(0.14387,-0.24115){\circle*{0.001}}
\put(0.08485,-0.13464){\circle*{0.001}}\put(-0.22529,-0.01284){\circle*{0.001}}
\put(-0.12935,0.06170){\circle*{0.001}}\put(0.13241,0.05865){\circle*{0.001}}
\put(0.21815,-0.01427){\circle*{0.001}}\put(-0.08599,-0.12972){\circle*{0.001}}
\put(-0.38731,-0.01400){\circle*{0.001}}\put(-0.01357,0.22674){\circle*{0.001}}
\put(-0.17707,-0.23942){\circle*{0.001}}\put(-0.05242,0.16850){\circle*{0.001}}
\put(0.27354,-0.00806){\circle*{0.001}}\put(0.08887,-0.08613){\circle*{0.001}}
\put(-0.15351,-0.02528){\circle*{0.001}}\put(-0.13732,0.03358){\circle*{0.001}}
\put(0.09504,0.07320){\circle*{0.001}}\put(0.24118,0.00221){\circle*{0.001}}
\put(-0.06170,-0.14839){\circle*{0.001}}\put(-0.08326,-0.23835){\circle*{0.001}}
\put(-0.06133,0.14935){\circle*{0.001}}\put(0.24263,-0.00270){\circle*{0.001}}
\put(0.09473,-0.07364){\circle*{0.001}}\put(-0.13752,-0.03300){\circle*{0.001}}
\put(-0.15134,0.02545){\circle*{0.001}}\put(0.08797,0.08466){\circle*{0.001}}
\put(0.26889,0.00814){\circle*{0.001}}\put(-0.05131,-0.16596){\circle*{0.001}}
\put(-0.01896,-0.22874){\circle*{0.001}}\put(-0.39262,0.01391){\circle*{0.001}}
\put(-0.08392,0.13202){\circle*{0.001}}\put(0.22090,0.01289){\circle*{0.001}}
\put(0.12849,-0.06007){\circle*{0.001}}\put(-0.12963,-0.05858){\circle*{0.001}}
\put(-0.21650,0.01341){\circle*{0.001}}\put(0.08419,0.12899){\circle*{0.001}}
\put(0.01114,-0.22566){\circle*{0.001}}\put(0.04973,-0.16988){\circle*{0.001}}
\put(-0.27550,0.00901){\circle*{0.001}}\put(-0.08538,0.08746){\circle*{0.001}}
\put(0.15412,0.02319){\circle*{0.001}}\put(0.13158,-0.03470){\circle*{0.001}}
\put(-0.09467,-0.06924){\circle*{0.001}}\put(-0.23028,-0.00130){\circle*{0.001}}
\put(0.06231,0.14168){\circle*{0.001}}\put(0.05803,-0.23336){\circle*{0.001}}
\put(0.04948,-0.15746){\circle*{0.001}}\put(-0.25344,0.00967){\circle*{0.001}}
\put(-0.07769,0.08050){\circle*{0.001}}\put(0.14140,0.02059){\circle*{0.001}}
\put(0.11932,-0.03197){\circle*{0.001}}\put(-0.08679,-0.06261){\circle*{0.001}}
\put(-0.20900,-0.00167){\circle*{0.001}}\put(0.05995,0.12899){\circle*{0.001}}
\put(0.02559,-0.22116){\circle*{0.001}}\put(0.02593,-0.17474){\circle*{0.001}}
\put(-0.27968,0.02159){\circle*{0.001}}\put(-0.05384,0.09432){\circle*{0.001}}
\put(0.15354,0.00194){\circle*{0.001}}\put(0.07382,-0.04402){\circle*{0.001}}
\put(-0.08837,-0.02983){\circle*{0.001}}\put(-0.12162,0.01207){\circle*{0.001}}
\put(0.05894,0.07121){\circle*{0.001}}\put(0.21981,0.01303){\circle*{0.001}}
\put(-0.04273,-0.13872){\circle*{0.001}}\put(-0.39289,-0.03016){\circle*{0.001}}
\put(-0.06036,0.22695){\circle*{0.001}}\put(-0.17091,-0.23406){\circle*{0.001}}
\put(-0.02257,0.16540){\circle*{0.001}}\put(0.26154,-0.02491){\circle*{0.001}}
\put(0.04026,-0.08987){\circle*{0.001}}\put(-0.14243,0.00514){\circle*{0.001}}
\put(-0.05009,0.04395){\circle*{0.001}}\put(0.07960,0.01533){\circle*{0.001}}
\put(0.07816,-0.01600){\circle*{0.001}}\put(-0.05031,-0.04278){\circle*{0.001}}
\put(-0.13917,-0.00472){\circle*{0.001}}\put(0.03957,0.08776){\circle*{0.001}}
\put(0.25554,0.02463){\circle*{0.001}}\put(-0.02208,-0.16209){\circle*{0.001}}
\put(-0.06769,-0.22911){\circle*{0.001}}\put(-0.40007,0.03040){\circle*{0.001}}
\put(-0.04033,0.14183){\circle*{0.001}}\put(0.22439,-0.01456){\circle*{0.001}}
\put(0.05560,-0.07339){\circle*{0.001}}\put(-0.12347,-0.00909){\circle*{0.001}}
\put(-0.08062,0.03174){\circle*{0.001}}\put(0.07355,0.03846){\circle*{0.001}}
\put(0.13819,-0.00390){\circle*{0.001}}\put(-0.05246,-0.08417){\circle*{0.001}}
\put(-0.25173,-0.01950){\circle*{0.001}}\put(0.03149,0.15884){\circle*{0.001}}
\put(0.13614,-0.23597){\circle*{0.001}}\put(0.04639,-0.14342){\circle*{0.001}}
\put(-0.22866,0.01110){\circle*{0.001}}\put(-0.06693,0.07305){\circle*{0.001}}
\put(0.12692,0.01581){\circle*{0.001}}\put(0.10027,-0.02981){\circle*{0.001}}
\put(-0.07739,-0.05158){\circle*{0.001}}\put(-0.17521,-0.00027){\circle*{0.001}}
\put(0.05512,0.10827){\circle*{0.001}}\put(0.31748,0.02418){\circle*{0.001}}
\put(-0.00990,-0.19504){\circle*{0.001}}\put(-0.36809,0.19387){\circle*{0.001}}
\put(0.00588,-0.20355){\circle*{0.001}}\put(-0.33520,0.02271){\circle*{0.001}}
\put(-0.05984,0.11407){\circle*{0.001}}\put(0.18542,0.00079){\circle*{0.001}}
\put(0.08329,-0.05430){\circle*{0.001}}\put(-0.10604,-0.03245){\circle*{0.001}}
\put(-0.13638,0.01613){\circle*{0.001}}\put(0.07001,0.07870){\circle*{0.001}}
\put(0.24493,0.01241){\circle*{0.001}}\put(-0.04473,-0.15322){\circle*{0.001}}
\put(-0.07982,-0.23503){\circle*{0.001}}\put(-0.05164,0.14707){\circle*{0.001}}
\put(0.23617,-0.00841){\circle*{0.001}}\put(0.07683,-0.07421){\circle*{0.001}}
\put(-0.13212,-0.02166){\circle*{0.001}}\put(-0.11871,0.02857){\circle*{0.001}}
\put(0.08237,0.06321){\circle*{0.001}}\put(0.20893,0.00343){\circle*{0.001}}
\put(-0.05736,-0.12946){\circle*{0.001}}\put(-0.37461,-0.02554){\circle*{0.001}}
\put(-0.02872,0.22112){\circle*{0.001}}\put(-0.22054,-0.23083){\circle*{0.001}}
\put(-0.02468,0.17461){\circle*{0.001}}\put(0.27919,-0.02248){\circle*{0.001}}
\put(0.05075,-0.09463){\circle*{0.001}}\put(-0.15297,0.00010){\circle*{0.001}}
\put(-0.06791,0.04482){\circle*{0.001}}\put(0.08740,0.02589){\circle*{0.001}}
\put(0.11067,-0.01335){\circle*{0.001}}\put(-0.05768,-0.06384){\circle*{0.001}}
\put(-0.19936,-0.01116){\circle*{0.001}}\put(0.04366,0.12606){\circle*{0.001}}
\put(0.35963,0.03059){\circle*{0.001}}\put(0.02760,-0.21484){\circle*{0.001}}
\put(0.26907,0.22089){\circle*{0.001}}\put(0.00755,-0.18190){\circle*{0.001}}
\put(-0.29066,0.02969){\circle*{0.001}}\put(-0.03449,0.10170){\circle*{0.001}}
\put(0.15843,-0.01162){\circle*{0.001}}\put(0.03920,-0.05173){\circle*{0.001}}
\put(-0.08669,-0.00580){\circle*{0.001}}\put(-0.05564,0.02235){\circle*{0.001}}
\put(0.05140,0.02633){\circle*{0.001}}\put(0.09519,-0.00259){\circle*{0.001}}
\put(-0.03719,-0.05810){\circle*{0.001}}\put(-0.17455,-0.01490){\circle*{0.001}}
\put(0.03239,0.11246){\circle*{0.001}}\put(0.31868,0.03244){\circle*{0.001}}
\put(0.00794,-0.19632){\circle*{0.001}}\put(-0.37648,0.18846){\circle*{0.001}}
\put(-0.01110,-0.20176){\circle*{0.001}}\put(-0.33037,0.03157){\circle*{0.001}}
\put(-0.03582,0.11628){\circle*{0.001}}\put(0.18148,-0.01398){\circle*{0.001}}
\put(0.04212,-0.05978){\circle*{0.001}}\put(-0.09923,-0.00491){\circle*{0.001}}
\put(-0.05911,0.02639){\circle*{0.001}}\put(0.05832,0.02702){\circle*{0.001}}
\put(0.10026,-0.00426){\circle*{0.001}}\put(-0.04182,-0.06053){\circle*{0.001}}
\put(-0.18316,-0.01491){\circle*{0.001}}\put(0.03422,0.11760){\circle*{0.001}}
\put(0.33305,0.03306){\circle*{0.001}}\put(0.01496,-0.20322){\circle*{0.001}}
\put(0.36276,0.19376){\circle*{0.001}}\put(-0.00521,-0.19477){\circle*{0.001}}
\put(-0.31560,0.03232){\circle*{0.001}}\put(-0.03231,0.11138){\circle*{0.001}}
\put(0.17262,-0.01544){\circle*{0.001}}\put(0.03529,-0.05770){\circle*{0.001}}
\put(-0.09384,-0.00139){\circle*{0.001}}\put(-0.04712,0.02650){\circle*{0.001}}
\put(0.05420,0.01956){\circle*{0.001}}\put(0.07833,-0.00641){\circle*{0.001}}
\put(-0.03724,-0.04622){\circle*{0.001}}\put(-0.14246,-0.01024){\circle*{0.001}}
\put(0.03244,0.09158){\circle*{0.001}}\put(0.26253,0.02807){\circle*{0.001}}
\put(-0.01548,-0.16663){\circle*{0.001}}\put(-0.05988,-0.22602){\circle*{0.001}}
\put(-0.39053,0.03170){\circle*{0.001}}\put(-0.03874,0.13852){\circle*{0.001}}
\put(0.21832,-0.01561){\circle*{0.001}}\put(0.05150,-0.07186){\circle*{0.001}}
\put(-0.11984,-0.00704){\circle*{0.001}}\put(-0.07339,0.03165){\circle*{0.001}}
\put(0.07092,0.03403){\circle*{0.001}}\put(0.12513,-0.00491){\circle*{0.001}}
\put(-0.04975,-0.07582){\circle*{0.001}}\put(-0.22807,-0.01755){\circle*{0.001}}
\put(0.03574,0.14475){\circle*{0.001}}\put(0.08200,-0.23015){\circle*{0.001}}
\put(0.02542,-0.15919){\circle*{0.001}}\put(-0.25090,0.02364){\circle*{0.001}}
\put(-0.03954,0.08598){\circle*{0.001}}\put(0.13643,-0.00438){\circle*{0.001}}
\put(0.04996,-0.04172){\circle*{0.001}}\put(-0.07646,-0.01576){\circle*{0.001}}
\put(-0.07810,0.01471){\circle*{0.001}}\put(0.04877,0.04305){\circle*{0.001}}
\put(0.13921,0.00557){\circle*{0.001}}\put(-0.03898,-0.08798){\circle*{0.001}}
\put(-0.25592,-0.02475){\circle*{0.001}}\put(0.02215,0.16230){\circle*{0.001}}
\put(0.15626,-0.23424){\circle*{0.001}}\put(0.06887,0.22884){\circle*{0.001}}
\put(0.04048,-0.14168){\circle*{0.001}}\put(-0.22400,0.01515){\circle*{0.001}}
\put(-0.05503,0.07337){\circle*{0.001}}\put(0.12327,0.00836){\circle*{0.001}}
\put(0.07915,-0.03184){\circle*{0.001}}\put(-0.07311,-0.03748){\circle*{0.001}}
\put(-0.13525,0.00417){\circle*{0.001}}\put(0.05186,0.08228){\circle*{0.001}}
\put(0.24639,0.01899){\circle*{0.001}}\put(-0.03324,-0.15566){\circle*{0.001}}
\put(-0.08470,-0.23272){\circle*{0.001}}\put(-0.04255,0.14668){\circle*{0.001}}
\put(0.23305,-0.01400){\circle*{0.001}}\put(0.06069,-0.07575){\circle*{0.001}}
\put(-0.12869,-0.01109){\circle*{0.001}}\put(-0.08869,0.03231){\circle*{0.001}}
\put(0.07726,0.04328){\circle*{0.001}}\put(0.15295,-0.00276){\circle*{0.001}}
\put(-0.05511,-0.09354){\circle*{0.001}}\put(-0.27806,-0.02126){\circle*{0.001}}
\put(0.02591,0.17386){\circle*{0.001}}\put(0.21712,-0.23156){\circle*{0.001}}
\put(0.02300,0.22204){\circle*{0.001}}\put(0.06306,-0.12929){\circle*{0.001}}
\put(-0.21023,0.00022){\circle*{0.001}}\put(-0.09020,0.06232){\circle*{0.001}}
\put(0.11976,0.03395){\circle*{0.001}}\put(0.14626,-0.01961){\circle*{0.001}}
\put(-0.07800,-0.08355){\circle*{0.001}}\put(-0.26150,-0.01106){\circle*{0.001}}
\put(0.04594,0.16247){\circle*{0.001}}\put(0.17610,-0.02622){\circle*{0.001}}
\put(-0.09563,-0.09981){\circle*{0.001}}\put(-0.31248,-0.00870){\circle*{0.001}}
\put(0.04371,0.19024){\circle*{0.001}}\put(0.33034,-0.21049){\circle*{0.001}}
\put(-0.03167,0.20830){\circle*{0.001}}\put(0.34740,-0.00787){\circle*{0.001}}
\put(0.10152,-0.11197){\circle*{0.001}}\put(-0.19572,-0.02670){\circle*{0.001}}
\put(-0.15703,0.04634){\circle*{0.001}}\put(0.11957,0.08104){\circle*{0.001}}
\put(0.27270,-0.00306){\circle*{0.001}}\put(-0.07074,-0.16543){\circle*{0.001}}
\put(0.00507,-0.22984){\circle*{0.001}}\put(-0.39422,0.00394){\circle*{0.001}}
\put(-0.11096,0.12850){\circle*{0.001}}\put(0.22388,0.02912){\circle*{0.001}}
\put(0.17342,-0.05446){\circle*{0.001}}\put(-0.13544,-0.08881){\circle*{0.001}}
\put(-0.29935,0.00728){\circle*{0.001}}\put(0.07652,0.17973){\circle*{0.001}}
\put(0.24408,-0.23520){\circle*{0.001}}\put(-0.04793,0.21768){\circle*{0.001}}
\put(0.36876,0.00695){\circle*{0.001}}\put(0.13834,-0.11476){\circle*{0.001}}
\put(-0.21201,-0.04924){\circle*{0.001}}\put(-0.22326,0.04344){\circle*{0.001}}
\put(0.13132,0.12370){\circle*{0.001}}\put(-0.02580,-0.22754){\circle*{0.001}}
\put(0.08547,-0.16828){\circle*{0.001}}\put(-0.28109,-0.01127){\circle*{0.001}}
\put(-0.14119,0.08072){\circle*{0.001}}\put(0.16353,0.05976){\circle*{0.001}}
\put(0.23362,-0.02389){\circle*{0.001}}\put(-0.10354,-0.13610){\circle*{0.001}}
\put(-0.10437,-0.24532){\circle*{0.001}}\put(-0.08269,0.15643){\circle*{0.001}}
\put(0.26022,0.00929){\circle*{0.001}}\put(0.13134,-0.07436){\circle*{0.001}}
\put(-0.15110,-0.05565){\circle*{0.001}}\put(-0.21766,0.02120){\circle*{0.001}}
\put(0.09724,0.12711){\circle*{0.001}}\put(0.00196,-0.22593){\circle*{0.001}}
\put(0.05822,-0.16990){\circle*{0.001}}\put(-0.27741,0.00453){\circle*{0.001}}
\put(-0.09957,0.08586){\circle*{0.001}}\put(0.15686,0.03210){\circle*{0.001}}
\put(0.15718,-0.03173){\circle*{0.001}}\put(-0.09877,-0.08611){\circle*{0.001}}
\put(-0.27741,-0.00517){\circle*{0.001}}\put(0.05665,0.17006){\circle*{0.001}}
\put(0.18556,-0.23965){\circle*{0.001}}\put(-0.00239,0.22590){\circle*{0.001}}
\put(0.09841,-0.12686){\circle*{0.001}}\put(-0.21744,-0.02171){\circle*{0.001}}
\put(-0.15163,0.05529){\circle*{0.001}}\put(0.13065,0.07469){\circle*{0.001}}
\put(0.26036,-0.00868){\circle*{0.001}}\put(-0.08125,-0.15665){\circle*{0.001}}
\put(-0.01836,-0.23613){\circle*{0.001}}\put(-0.10485,0.13582){\circle*{0.001}}
\put(0.23336,0.02447){\circle*{0.001}}\put(0.16419,-0.05935){\circle*{0.001}}
\put(-0.14044,-0.08112){\circle*{0.001}}\put(-0.28140,0.01059){\circle*{0.001}}
\put(0.08388,0.16860){\circle*{0.001}}\put(0.16788,-0.24541){\circle*{0.001}}
\put(-0.03032,0.22730){\circle*{0.001}}\put(0.13259,-0.12329){\circle*{0.001}}
\put(-0.22274,-0.04406){\circle*{0.001}}\put(-0.21274,0.04867){\circle*{0.001}}
\put(0.13724,0.11527){\circle*{0.001}}\put(0.36933,-0.00602){\circle*{0.001}}
\put(-0.04567,-0.21803){\circle*{0.001}}\put(0.07843,-0.17926){\circle*{0.001}}
\put(-0.29880,-0.00811){\circle*{0.001}}\put(-0.13639,0.08829){\circle*{0.001}}
\put(0.17263,0.05499){\circle*{0.001}}\put(0.22434,-0.02846){\circle*{0.001}}
\put(-0.10956,-0.12892){\circle*{0.001}}\put(-0.39449,-0.00497){\circle*{0.001}}
\put(0.00258,0.22998){\circle*{0.001}}\put(-0.14925,-0.24452){\circle*{0.001}}
\put(-0.07251,0.16508){\circle*{0.001}}\put(0.27240,0.00383){\circle*{0.001}}
\put(0.12051,-0.08062){\circle*{0.001}}\put(-0.15643,-0.04684){\circle*{0.001}}
\put(-0.19623,0.02612){\circle*{0.001}}\put(0.10032,0.11240){\circle*{0.001}}
\put(0.34774,0.00883){\circle*{0.001}}\put(-0.02935,-0.20859){\circle*{0.001}}
\put(0.32756,0.21141){\circle*{0.001}}\put(0.04571,-0.18989){\circle*{0.001}}
\put(-0.31212,0.00789){\circle*{0.001}}\put(-0.09649,0.09943){\circle*{0.001}}
\put(0.17557,0.02661){\circle*{0.001}}\put(0.14974,-0.03994){\circle*{0.001}}
\put(-0.10824,-0.07873){\circle*{0.001}}\put(-0.26183,0.00042){\circle*{0.001}}
\put(0.06582,0.15989){\circle*{0.001}}\put(0.12653,-0.24307){\circle*{0.001}}
\put(0.09248,-0.13528){\circle*{0.001}}\put(-0.22875,-0.01687){\circle*{0.001}}
\put(-0.14266,0.06084){\circle*{0.001}}\put(0.13556,0.06722){\circle*{0.001}}
\put(0.24230,-0.01249){\circle*{0.001}}\put(-0.08694,-0.14473){\circle*{0.001}}
\put(-0.07089,-0.24209){\circle*{0.001}}\put(-0.08306,0.14868){\circle*{0.001}}
\put(0.24751,0.01001){\circle*{0.001}}\put(0.12985,-0.06992){\circle*{0.001}}
\put(-0.14436,-0.05625){\circle*{0.001}}\put(-0.21685,0.01863){\circle*{0.001}}
\put(0.09320,0.12740){\circle*{0.001}}\put(0.00342,-0.22554){\circle*{0.001}}
\put(0.05577,-0.17023){\circle*{0.001}}\put(-0.27739,0.00618){\circle*{0.001}}
\put(-0.09458,0.08666){\circle*{0.001}}\put(0.15632,0.02874){\circle*{0.001}}
\put(0.14782,-0.03314){\circle*{0.001}}\put(-0.09725,-0.08014){\circle*{0.001}}
\put(-0.26068,-0.00333){\circle*{0.001}}\put(0.05986,0.16011){\circle*{0.001}}
\put(0.13190,-0.24165){\circle*{0.001}}\put(0.08385,-0.13638){\circle*{0.001}}
\put(-0.22787,-0.01202){\circle*{0.001}}\put(-0.12923,0.06253){\circle*{0.001}}
\put(0.13337,0.05821){\circle*{0.001}}\put(0.21693,-0.01514){\circle*{0.001}}
\put(-0.08724,-0.12875){\circle*{0.001}}\put(-0.38539,-0.01317){\circle*{0.001}}
\put(-0.01120,0.22594){\circle*{0.001}}\put(-0.18332,-0.23890){\circle*{0.001}}
\put(-0.05097,0.16962){\circle*{0.001}}\put(0.27533,-0.00812){\circle*{0.001}}
\put(0.08809,-0.08697){\circle*{0.001}}\put(-0.15434,-0.02505){\circle*{0.001}}
\put(-0.13646,0.03423){\circle*{0.001}}\put(0.09589,0.07250){\circle*{0.001}}
\put(0.23985,0.00211){\circle*{0.001}}\put(-0.06143,-0.14760){\circle*{0.001}}
\put(-0.08682,-0.23868){\circle*{0.001}}\put(-0.06065,0.15024){\circle*{0.001}}
\put(0.24390,-0.00336){\circle*{0.001}}\put(0.09311,-0.07435){\circle*{0.001}}
\put(-0.13793,-0.03171){\circle*{0.001}}\put(-0.14790,0.02614){\circle*{0.001}}
\put(0.08784,0.08230){\circle*{0.001}}\put(0.26251,0.00726){\circle*{0.001}}
\put(-0.05222,-0.16218){\circle*{0.001}}\put(-0.02945,-0.23137){\circle*{0.001}}
\put(-0.40011,0.01475){\circle*{0.001}}\put(-0.07964,0.13552){\circle*{0.001}}
\put(0.22514,0.00940){\circle*{0.001}}\put(0.12041,-0.06296){\circle*{0.001}}
\put(-0.13107,-0.05259){\circle*{0.001}}\put(-0.20110,0.01599){\circle*{0.001}}
\put(0.08558,0.11876){\circle*{0.001}}\put(0.35840,0.01417){\circle*{0.001}}
\put(-0.01038,-0.21414){\circle*{0.001}}\put(0.27860,0.22326){\circle*{0.001}}
\put(0.03849,-0.18380){\circle*{0.001}}\put(-0.29914,0.01327){\circle*{0.001}}
\put(-0.08062,0.09711){\circle*{0.001}}\put(0.16671,0.01729){\circle*{0.001}}
\put(0.12103,-0.04109){\circle*{0.001}}\put(-0.10025,-0.06048){\circle*{0.001}}
\put(-0.20917,0.00349){\circle*{0.001}}\put(0.06786,0.12758){\circle*{0.001}}
\put(0.01698,-0.22116){\circle*{0.001}}\put(0.03251,-0.17504){\circle*{0.001}}
\put(-0.28134,0.01862){\circle*{0.001}}\put(-0.06291,0.09342){\circle*{0.001}}
\put(0.15522,0.00733){\circle*{0.001}}\put(0.08952,-0.04196){\circle*{0.001}}
\put(-0.09101,-0.04031){\circle*{0.001}}\put(-0.15099,0.00830){\circle*{0.001}}
\put(0.06258,0.09050){\circle*{0.001}}\put(0.27323,0.01806){\circle*{0.001}}
\put(-0.03245,-0.17058){\circle*{0.001}}\put(-0.02447,-0.22473){\circle*{0.001}}
\put(-0.38328,0.02099){\circle*{0.001}}\put(-0.06769,0.13104){\circle*{0.001}}
\put(0.21442,0.00228){\circle*{0.001}}\put(0.09821,-0.06261){\circle*{0.001}}
\put(-0.12306,-0.03892){\circle*{0.001}}\put(-0.16123,0.01868){\circle*{0.001}}
\put(0.08062,0.09326){\circle*{0.001}}\put(0.28858,0.01294){\circle*{0.001}}
\put(-0.04151,-0.17796){\circle*{0.001}}\put(0.00384,-0.21924){\circle*{0.001}}
\put(-0.36973,0.01328){\circle*{0.001}}\put(-0.08767,0.12266){\circle*{0.001}}
\put(0.20748,0.01593){\circle*{0.001}}\put(0.13253,-0.05441){\circle*{0.001}}
\put(-0.12293,-0.06302){\circle*{0.001}}\put(-0.22555,0.01020){\circle*{0.001}}
\put(0.08047,0.13553){\circle*{0.001}}\put(0.03083,-0.23149){\circle*{0.001}}
\put(0.05600,-0.16184){\circle*{0.001}}\put(-0.26265,0.00601){\circle*{0.001}}
\put(-0.09107,0.08178){\circle*{0.001}}\put(0.14787,0.02858){\circle*{0.001}}
\put(0.14342,-0.03076){\circle*{0.001}}\put(-0.09250,-0.07824){\circle*{0.001}}
\put(-0.25355,-0.00445){\circle*{0.001}}\put(0.05867,0.15618){\circle*{0.001}}
\put(0.11522,-0.24046){\circle*{0.001}}\put(0.07380,-0.14094){\circle*{0.001}}
\put(-0.23221,-0.00556){\circle*{0.001}}\put(-0.11260,0.06687){\circle*{0.001}}
\put(0.13403,0.04642){\circle*{0.001}}\put(0.18591,-0.01914){\circle*{0.001}}
\put(-0.08731,-0.10836){\circle*{0.001}}\put(-0.33170,-0.01248){\circle*{0.001}}
\put(0.02714,0.20096){\circle*{0.001}}\put(-0.39539,-0.18547){\circle*{0.001}}
\put(-0.03180,0.19795){\circle*{0.001}}\put(0.32604,-0.01238){\circle*{0.001}}
\put(0.08802,-0.10603){\circle*{0.001}}\put(-0.18230,-0.01981){\circle*{0.001}}
\put(-0.13319,0.04497){\circle*{0.001}}\put(0.10980,0.06669){\circle*{0.001}}
\put(0.22995,-0.00450){\circle*{0.001}}\put(0.20280,-0.02257){\circle*{0.001}}
\put(-0.09679,-0.11749){\circle*{0.001}}\put(-0.35971,-0.01058){\circle*{0.001}}
\put(0.01829,0.21456){\circle*{0.001}}\put(-0.27460,-0.22518){\circle*{0.001}}
\put(-0.04670,0.18336){\circle*{0.001}}\put(0.29973,-0.00930){\circle*{0.001}}
\put(0.09131,-0.09562){\circle*{0.001}}\put(-0.16818,-0.02448){\circle*{0.001}}
\put(-0.14109,0.03847){\circle*{0.001}}\put(0.10324,0.07386){\circle*{0.001}}
\put(0.24651,0.00025){\circle*{0.001}}\put(-0.06517,-0.15096){\circle*{0.001}}
\put(-0.06514,-0.23798){\circle*{0.001}}\put(-0.07286,0.14539){\circle*{0.001}}
\put(0.23916,0.00410){\circle*{0.001}}\put(0.11123,-0.06963){\circle*{0.001}}
\put(-0.13741,-0.04459){\circle*{0.001}}\put(-0.18224,0.02087){\circle*{0.001}}
\put(0.08974,0.10533){\circle*{0.001}}\put(0.32468,0.01211){\circle*{0.001}}
\put(-0.03366,-0.19720){\circle*{0.001}}\put(-0.39050,0.18768){\circle*{0.001}}
\put(0.03116,-0.20164){\circle*{0.001}}\put(-0.33359,0.01042){\circle*{0.001}}
\put(-0.09218,0.10817){\circle*{0.001}}\put(0.18687,0.02181){\circle*{0.001}}
\put(0.14012,-0.04569){\circle*{0.001}}\put(-0.11324,-0.07079){\circle*{0.001}}
\put(-0.24259,0.00439){\circle*{0.001}}\put(0.07206,0.14749){\circle*{0.001}}
\put(0.07208,-0.23934){\circle*{0.001}}\put(0.07247,-0.14827){\circle*{0.001}}
\put(-0.24385,-0.00423){\circle*{0.001}}\put(-0.11250,0.07126){\circle*{0.001}}
\put(0.14030,0.04493){\circle*{0.001}}\put(0.18467,-0.02160){\circle*{0.001}}
\put(-0.09050,-0.10681){\circle*{0.001}}\put(-0.32887,-0.01118){\circle*{0.001}}
\put(0.03144,0.19934){\circle*{0.001}}\put(-0.03460,0.19952){\circle*{0.001}}
\put(0.32957,-0.01069){\circle*{0.001}}\put(0.09238,-0.10665){\circle*{0.001}}
\put(-0.18467,-0.02237){\circle*{0.001}}\put(-0.14077,0.04480){\circle*{0.001}}
\put(0.11221,0.07151){\circle*{0.001}}\put(0.24413,-0.00384){\circle*{0.001}}
\put(-0.07151,-0.14853){\circle*{0.001}}\put(-0.06986,-0.23941){\circle*{0.001}}
\put(-0.07506,0.14699){\circle*{0.001}}\put(0.24237,0.00513){\circle*{0.001}}
\put(0.11445,-0.07039){\circle*{0.001}}\put(-0.13973,-0.04643){\circle*{0.001}}
\put(-0.18849,0.02075){\circle*{0.001}}\put(0.09020,0.10940){\circle*{0.001}}
\put(0.33562,0.01141){\circle*{0.001}}\put(-0.02866,-0.20279){\circle*{0.001}}
\put(0.03572,-0.19601){\circle*{0.001}}\put(-0.32263,0.01134){\circle*{0.001}}
\put(-0.08996,0.10443){\circle*{0.001}}\put(0.18056,0.02149){\circle*{0.001}}
\put(0.13711,-0.04369){\circle*{0.001}}\put(-0.10923,-0.06955){\circle*{0.001}}
\put(-0.23735,0.00369){\circle*{0.001}}\put(0.07159,0.14445){\circle*{0.001}}
\put(0.06472,-0.23698){\circle*{0.001}}\put(0.06467,-0.15211){\circle*{0.001}}
\put(-0.24812,0.00116){\circle*{0.001}}\put(-0.10017,0.07481){\circle*{0.001}}
\put(0.14113,0.03603){\circle*{0.001}}\put(0.16102,-0.02546){\circle*{0.001}}
\put(-0.09030,-0.09086){\circle*{0.001}}\put(-0.28639,-0.00876){\circle*{0.001}}
\put(0.04839,0.17597){\circle*{0.001}}\put(0.22291,-0.23459){\circle*{0.001}}
\put(-0.00873,0.22103){\circle*{0.001}}\put(0.09509,-0.12310){\circle*{0.001}}
\put(-0.21061,-0.02060){\circle*{0.001}}\put(-0.14648,0.05348){\circle*{0.001}}
\put(0.12635,0.07207){\circle*{0.001}}\put(0.25153,-0.00796){\circle*{0.001}}
\put(-0.08019,-0.15154){\circle*{0.001}}\put(-0.04384,-0.23884){\circle*{0.001}}
\put(-0.09114,0.14183){\circle*{0.001}}\put(0.23873,0.01546){\circle*{0.001}}
\put(0.14176,-0.06476){\circle*{0.001}}\put(-0.14091,-0.06537){\circle*{0.001}}
\put(-0.23965,0.01478){\circle*{0.001}}\put(0.08987,0.14253){\circle*{0.001}}
\put(0.04659,-0.23917){\circle*{0.001}}\put(0.08232,-0.15075){\circle*{0.001}}
\put(-0.25067,-0.00912){\circle*{0.001}}\put(-0.12840,0.07127){\circle*{0.001}}
\put(0.14572,0.05485){\circle*{0.001}}\put(0.21350,-0.01958){\circle*{0.001}}
\put(-0.09374,-0.12510){\circle*{0.001}}\put(-0.37840,-0.01062){\circle*{0.001}}
\put(0.00186,0.22306){\circle*{0.001}}\put(-0.20616,-0.23702){\circle*{0.001}}
\put(-0.05290,0.17336){\circle*{0.001}}\put(0.28245,-0.00721){\circle*{0.001}}
\put(0.09232,-0.08897){\circle*{0.001}}\put(-0.15878,-0.02714){\circle*{0.001}}
\put(-0.14429,0.03455){\circle*{0.001}}\put(0.09880,0.07721){\circle*{0.001}}
\put(0.25366,0.00277){\circle*{0.001}}\put(-0.06241,-0.15570){\circle*{0.001}}
\put(-0.04560,-0.23553){\circle*{0.001}}\put(-0.07830,0.14062){\circle*{0.001}}
\put(0.23296,0.00763){\circle*{0.001}}\put(0.11895,-0.06611){\circle*{0.001}}
\put(-0.13509,-0.05063){\circle*{0.001}}\put(-0.19756,0.01799){\circle*{0.001}}
\put(0.08767,0.11601){\circle*{0.001}}\put(0.35206,0.01275){\circle*{0.001}}
\put(-0.01626,-0.21106){\circle*{0.001}}\put(0.30551,0.21673){\circle*{0.001}}
\put(0.03820,-0.18726){\circle*{0.001}}\put(-0.30578,0.01245){\circle*{0.001}}
\put(-0.08367,0.09909){\circle*{0.001}}\put(0.17066,0.01860){\circle*{0.001}}
\put(0.12590,-0.04191){\circle*{0.001}}\put(-0.10325,-0.06328){\circle*{0.001}}
\put(-0.21826,0.00324){\circle*{0.001}}\put(0.06946,0.13303){\circle*{0.001}}
\put(0.03088,-0.22701){\circle*{0.001}}\put(0.04082,-0.16738){\circle*{0.001}}
\put(-0.26905,0.01422){\circle*{0.001}}\put(-0.06943,0.08770){\circle*{0.001}}
\put(0.14912,0.01328){\circle*{0.001}}\put(0.10339,-0.03739){\circle*{0.001}}
\put(-0.08951,-0.05057){\circle*{0.001}}\put(-0.17807,0.00365){\circle*{0.001}}
\put(0.06265,0.10860){\circle*{0.001}}\put(0.32159,0.02199){\circle*{0.001}}
\put(-0.01333,-0.19688){\circle*{0.001}}\put(-0.38413,0.18804){\circle*{0.001}}
\put(0.01039,-0.20187){\circle*{0.001}}\put(-0.33188,0.02119){\circle*{0.001}}
\put(-0.06553,0.11194){\circle*{0.001}}\put(0.18396,0.00430){\circle*{0.001}}
\put(0.09323,-0.05198){\circle*{0.001}}\put(-0.10642,-0.03906){\circle*{0.001}}
\put(-0.15439,0.01357){\circle*{0.001}}\put(0.07124,0.09080){\circle*{0.001}}
\put(0.27795,0.01513){\circle*{0.001}}\put(-0.03763,-0.17259){\circle*{0.001}}
\put(-0.01316,-0.22343){\circle*{0.001}}\put(-0.37958,0.01772){\circle*{0.001}}
\put(-0.07680,0.12817){\circle*{0.001}}\put(0.21259,0.00845){\circle*{0.001}}
\put(0.11346,-0.05943){\circle*{0.001}}\put(-0.12371,-0.04946){\circle*{0.001}}
\put(-0.18963,0.01489){\circle*{0.001}}\put(0.08223,0.11199){\circle*{0.001}}
\put(0.33923,0.01484){\circle*{0.001}}\put(-0.01845,-0.20498){\circle*{0.001}}
\put(0.35744,0.20006){\circle*{0.001}}\put(0.02938,-0.19381){\circle*{0.001}}
\put(-0.31748,0.01435){\circle*{0.001}}\put(-0.07906,0.10425){\circle*{0.001}}
\put(0.17682,0.01491){\circle*{0.001}}\put(0.11882,-0.04512){\circle*{0.001}}
\put(-0.10569,-0.05740){\circle*{0.001}}\put(-0.20356,0.00599){\circle*{0.001}}
\put(0.07136,0.12331){\circle*{0.001}}\put(0.36443,0.01996){\circle*{0.001}}
\put(0.00745,-0.21702){\circle*{0.001}}\put(0.25415,0.22690){\circle*{0.001}}
\put(0.02962,-0.18024){\circle*{0.001}}\put(-0.29081,0.01854){\circle*{0.001}}
\put(-0.06409,0.09675){\circle*{0.001}}\put(0.16064,0.00771){\circle*{0.001}}
\put(0.09252,-0.04358){\circle*{0.001}}\put(-0.09410,-0.04191){\circle*{0.001}}
\put(-0.15655,0.00877){\circle*{0.001}}\put(0.06413,0.09390){\circle*{0.001}}
\put(0.28313,0.01778){\circle*{0.001}}\put(-0.03214,-0.17595){\circle*{0.001}}
\put(-0.01208,-0.22060){\circle*{0.001}}\put(-0.37290,0.01931){\circle*{0.001}}
\put(-0.07234,0.12633){\circle*{0.001}}\put(0.20839,0.00616){\circle*{0.001}}
\put(0.10620,-0.05900){\circle*{0.001}}\put(-0.12056,-0.04505){\circle*{0.001}}
\put(-0.17637,0.01552){\circle*{0.001}}\put(0.07937,0.10374){\circle*{0.001}}
\put(0.31602,0.01456){\circle*{0.001}}\put(-0.03039,-0.19306){\circle*{0.001}}
\put(-0.35409,0.20113){\circle*{0.001}}\put(0.02163,-0.20566){\circle*{0.001}}
\put(-0.34086,0.01412){\circle*{0.001}}\put(-0.08453,0.11222){\circle*{0.001}}
\put(0.19064,0.01614){\circle*{0.001}}\put(0.12770,-0.04883){\circle*{0.001}}
\put(-0.11398,-0.06163){\circle*{0.001}}\put(-0.21849,0.00747){\circle*{0.001}}
\put(0.07480,0.13213){\circle*{0.001}}\put(0.02484,-0.22718){\circle*{0.001}}
\put(0.04426,-0.16756){\circle*{0.001}}\put(-0.27017,0.01196){\circle*{0.001}}
\put(-0.07667,0.08694){\circle*{0.001}}\put(0.15048,0.01800){\circle*{0.001}}
\put(0.11644,-0.03582){\circle*{0.001}}\put(-0.09130,-0.05948){\circle*{0.001}}
\put(-0.20262,0.00098){\circle*{0.001}}\put(0.06257,0.12443){\circle*{0.001}}
\put(0.36373,0.02285){\circle*{0.001}}\put(0.01445,-0.21667){\circle*{0.001}}
\put(0.25741,0.22531){\circle*{0.001}}\put(0.02333,-0.18042){\circle*{0.001}}
\put(-0.29022,0.02144){\circle*{0.001}}\put(-0.05616,0.09783){\circle*{0.001}}
\put(0.15953,0.00187){\circle*{0.001}}\put(0.07665,-0.04580){\circle*{0.001}}
\put(-0.09166,-0.03125){\circle*{0.001}}\put(-0.12673,0.01228){\circle*{0.001}}
\put(0.06133,0.07410){\circle*{0.001}}\put(0.22864,0.01354){\circle*{0.001}}
\put(-0.04190,-0.14408){\circle*{0.001}}\put(-0.40686,-0.02942){\circle*{0.001}}
\put(-0.13419,-0.23587){\circle*{0.001}}\put(-0.03078,0.15869){\circle*{0.001}}
\put(0.25127,-0.02020){\circle*{0.001}}\put(0.04952,-0.08444){\circle*{0.001}}
\put(-0.13751,-0.00186){\circle*{0.001}}\put(-0.06779,0.03905){\circle*{0.001}}
\put(0.07912,0.02780){\circle*{0.001}}\put(0.11182,-0.01004){\circle*{0.001}}
\put(-0.05388,-0.06557){\circle*{0.001}}\put(-0.20241,-0.01281){\circle*{0.001}}
\put(0.04086,0.12841){\circle*{0.001}}\put(0.36480,0.03122){\circle*{0.001}}
\put(0.03395,-0.21683){\circle*{0.001}}\put(0.22949,-0.01916){\circle*{0.001}}
\put(-0.09564,-0.13503){\circle*{0.001}}\put(-0.40490,-0.00940){\circle*{0.001}}
\put(-0.12188,-0.24400){\circle*{0.001}}\put(-0.07192,0.15938){\circle*{0.001}}
\put(0.26233,0.00302){\circle*{0.001}}\put(0.11419,-0.07797){\circle*{0.001}}
\put(-0.15021,-0.04426){\circle*{0.001}}\put(-0.18661,0.02503){\circle*{0.001}}
\put(0.09702,0.10663){\circle*{0.001}}\put(0.33127,0.00908){\circle*{0.001}}
\put(-0.03488,-0.20031){\circle*{0.001}}\put(0.03817,-0.19857){\circle*{0.001}}
\put(-0.32815,0.00863){\circle*{0.001}}\put(-0.09673,0.10546){\circle*{0.001}}
\put(0.18447,0.02559){\circle*{0.001}}\put(0.14995,-0.04328){\circle*{0.001}}
\put(-0.11307,-0.07772){\circle*{0.001}}\put(-0.26120,0.00213){\circle*{0.001}}
\put(0.06986,0.15895){\circle*{0.001}}\put(0.12295,-0.24334){\circle*{0.001}}
\put(0.09494,-0.13555){\circle*{0.001}}\put(-0.22992,-0.01835){\circle*{0.001}}
\put(-0.14720,0.06048){\circle*{0.001}}\put(0.13639,0.07010){\circle*{0.001}}
\put(0.25012,-0.01199){\circle*{0.001}}\put(-0.08608,-0.14965){\circle*{0.001}}
\put(-0.04437,-0.24031){\circle*{0.001}}\put(-0.09517,0.14277){\circle*{0.001}}
\put(0.24136,0.01767){\circle*{0.001}}\put(0.14791,-0.06484){\circle*{0.001}}
\put(-0.14306,-0.06918){\circle*{0.001}}\put(-0.25072,0.01433){\circle*{0.001}}
\put(0.08979,0.14937){\circle*{0.001}}\put(0.07050,-0.24376){\circle*{0.001}}
\put(0.09882,-0.14243){\circle*{0.001}}\put(-0.24193,-0.02008){\circle*{0.001}}
\put(-0.15494,0.06388){\circle*{0.001}}\put(0.14383,0.07382){\circle*{0.001}}
\put(0.26308,-0.01373){\circle*{0.001}}\put(-0.08809,-0.15717){\circle*{0.001}}
\put(-0.00491,-0.23627){\circle*{0.001}}\put(-0.40997,0.00027){\circle*{0.001}}
\put(-0.11685,0.13379){\circle*{0.001}}\put(0.23367,0.03224){\circle*{0.001}}
\put(0.18344,-0.05707){\circle*{0.001}}\put(-0.14254,-0.09428){\circle*{0.001}}
\put(-0.31699,0.00880){\circle*{0.001}}\put(0.07430,0.18960){\circle*{0.001}}
\put(0.32710,-0.21500){\circle*{0.001}}\put(-0.06476,0.20837){\circle*{0.001}}
\put(0.35160,0.00946){\circle*{0.001}}\put(0.14632,-0.10683){\circle*{0.001}}
\put(-0.20292,-0.05563){\circle*{0.001}}\put(-0.23674,0.03864){\circle*{0.001}}
\put(0.12631,0.13366){\circle*{0.001}}\put(0.00063,-0.23755){\circle*{0.001}}
\put(0.10162,-0.15544){\circle*{0.001}}\put(-0.26389,-0.02042){\circle*{0.001}}
\put(-0.16200,0.07132){\circle*{0.001}}\put(0.15633,0.07632){\circle*{0.001}}
\put(0.27454,-0.01728){\circle*{0.001}}\put(-0.09504,-0.16287){\circle*{0.001}}
\put(0.02548,-0.23211){\circle*{0.001}}\put(-0.39941,-0.00719){\circle*{0.001}}
\put(-0.13860,0.12654){\circle*{0.001}}\put(0.22934,0.04684){\circle*{0.001}}
\put(0.22127,-0.05020){\circle*{0.001}}\put(-0.14166,-0.12001){\circle*{0.001}}
\put(-0.38323,0.00736){\circle*{0.001}}\put(0.04058,0.22463){\circle*{0.001}}
\put(-0.18345,-0.24507){\circle*{0.001}}\put(-0.08725,0.17180){\circle*{0.001}}
\put(0.28770,0.01315){\circle*{0.001}}\put(0.14805,-0.08219){\circle*{0.001}}
\put(-0.16793,-0.06359){\circle*{0.001}}\put(-0.24539,0.02459){\circle*{0.001}}
\put(0.10603,0.14319){\circle*{0.001}}\put(0.04253,-0.24246){\circle*{0.001}}
\put(0.10285,-0.14674){\circle*{0.001}}\put(-0.25004,-0.02174){\circle*{0.001}}
\put(-0.16128,0.06624){\circle*{0.001}}\put(0.14884,0.07751){\circle*{0.001}}
\put(0.27490,-0.01414){\circle*{0.001}}\put(-0.09001,-0.16384){\circle*{0.001}}
\put(0.02262,-0.23132){\circle*{0.001}}\put(-0.39757,-0.00525){\circle*{0.001}}
\put(-0.13275,0.12677){\circle*{0.001}}\put(0.22818,0.04338){\circle*{0.001}}
\put(0.21266,-0.05105){\circle*{0.001}}\put(-0.14109,-0.11457){\circle*{0.001}}
\put(-0.36931,0.00667){\circle*{0.001}}\put(0.04861,0.21787){\circle*{0.001}}
\put(-0.23999,-0.23640){\circle*{0.001}}\put(-0.07969,0.17945){\circle*{0.001}}
\put(0.29948,0.00901){\circle*{0.001}}\put(0.13956,-0.08807){\circle*{0.001}}
\put(-0.17336,-0.05705){\circle*{0.001}}\put(-0.22998,0.02831){\circle*{0.001}}
\put(0.10958,0.13265){\circle*{0.001}}\put(0.00855,-0.23383){\circle*{0.001}}
\put(0.08114,-0.15990){\circle*{0.001}}\put(-0.26564,-0.00867){\circle*{0.001}}
\put(-0.13039,0.07661){\circle*{0.001}}\put(0.15409,0.05437){\circle*{0.001}}
\put(0.21563,-0.02264){\circle*{0.001}}\put(-0.09901,-0.12546){\circle*{0.001}}
\put(-0.38145,-0.00921){\circle*{0.001}}\put(0.00331,0.22440){\circle*{0.001}}
\put(-0.19382,-0.23920){\circle*{0.001}}\put(-0.05680,0.17188){\circle*{0.001}}
\put(0.28070,-0.00464){\circle*{0.001}}\put(0.09912,-0.08720){\circle*{0.001}}
\put(-0.15845,-0.03188){\circle*{0.001}}\put(-0.15661,0.03260){\circle*{0.001}}
\put(0.09914,0.08574){\circle*{0.001}}\put(0.27642,0.00447){\circle*{0.001}}
\put(-0.05790,-0.16935){\circle*{0.001}}\put(-0.00072,-0.22645){\circle*{0.001}}
\put(-0.38636,0.00859){\circle*{0.001}}\put(-0.09844,0.12735){\circle*{0.001}}
\put(0.21823,0.02164){\circle*{0.001}}\put(0.15185,-0.05555){\circle*{0.001}}
\put(-0.13112,-0.07474){\circle*{0.001}}\put(-0.26071,0.00879){\circle*{0.001}}
\put(0.08146,0.15682){\circle*{0.001}}\put(0.10707,-0.24522){\circle*{0.001}}
\put(0.10561,-0.13558){\circle*{0.001}}\put(-0.23319,-0.02497){\circle*{0.001}}
\put(-0.16544,0.05906){\circle*{0.001}}\put(0.14034,0.08197){\circle*{0.001}}
\put(0.28355,-0.01016){\circle*{0.001}}\put(-0.08323,-0.16991){\circle*{0.001}}
\put(0.03232,-0.22627){\circle*{0.001}}\put(-0.38638,-0.00523){\circle*{0.001}}
\put(-0.13421,0.12218){\circle*{0.001}}\put(0.22154,0.04534){\circle*{0.001}}
\put(0.21526,-0.04827){\circle*{0.001}}\put(-0.13655,-0.11737){\circle*{0.001}}
\put(-0.37444,0.00597){\circle*{0.001}}\put(0.04257,0.22054){\circle*{0.001}}
\put(-0.21956,-0.23952){\circle*{0.001}}\put(-0.07993,0.17646){\circle*{0.001}}
\put(0.29411,0.00914){\circle*{0.001}}\put(0.13835,-0.08604){\circle*{0.001}}
\put(-0.17024,-0.05627){\circle*{0.001}}\put(-0.22687,0.02724){\circle*{0.001}}
\put(0.10835,0.13080){\circle*{0.001}}\put(0.00507,-0.23177){\circle*{0.001}}
\put(0.07522,-0.16266){\circle*{0.001}}\put(-0.26885,-0.00558){\circle*{0.001}}
\put(-0.12269,0.07904){\circle*{0.001}}\put(0.15454,0.04919){\circle*{0.001}}
\put(0.20122,-0.02492){\circle*{0.001}}\put(-0.09883,-0.11606){\circle*{0.001}}
\put(-0.35670,-0.00906){\circle*{0.001}}\put(0.02161,0.21306){\circle*{0.001}}
\put(-0.28862,-0.22208){\circle*{0.001}}\put(-0.04746,0.18510){\circle*{0.001}}
\put(0.30324,-0.00796){\circle*{0.001}}\put(0.09459,-0.09638){\circle*{0.001}}
\put(-0.17040,-0.02628){\circle*{0.001}}\put(-0.14654,0.03861){\circle*{0.001}}
\put(0.10463,0.07750){\circle*{0.001}}\put(0.25670,0.00028){\circle*{0.001}}
\put(-0.06552,-0.15697){\circle*{0.001}}\put(-0.03576,-0.23511){\circle*{0.001}}
\put(-0.08546,0.13852){\circle*{0.001}}\put(0.23167,0.01243){\circle*{0.001}}
\put(0.13079,-0.06377){\circle*{0.001}}\put(-0.13574,-0.05880){\circle*{0.001}}
\put(-0.21966,0.01558){\circle*{0.001}}\put(0.08846,0.13025){\circle*{0.001}}
\put(0.01321,-0.22774){\circle*{0.001}}\put(0.05548,-0.16725){\circle*{0.001}}
\put(-0.27204,0.00620){\circle*{0.001}}\put(-0.09227,0.08504){\circle*{0.001}}
\put(0.15292,0.02822){\circle*{0.001}}\put(0.14442,-0.03233){\circle*{0.001}}
\put(-0.09559,-0.07803){\circle*{0.001}}\put(-0.25443,-0.00341){\circle*{0.001}}
\put(0.05892,0.15658){\circle*{0.001}}\put(0.11532,-0.24090){\circle*{0.001}}
\put(0.07670,-0.14028){\circle*{0.001}}\put(-0.23193,-0.00740){\circle*{0.001}}
\put(-0.11667,0.06621){\circle*{0.001}}\put(0.13461,0.04926){\circle*{0.001}}
\put(0.19410,-0.01810){\circle*{0.001}}\put(-0.08796,-0.11365){\circle*{0.001}}
\put(-0.34595,-0.01326){\circle*{0.001}}\put(0.02004,0.20813){\circle*{0.001}}
\put(-0.33077,-0.20939){\circle*{0.001}}\put(-0.03663,0.19042){\circle*{0.001}}
\put(0.31171,-0.01236){\circle*{0.001}}\put(0.08427,-0.10121){\circle*{0.001}}
\put(-0.17404,-0.01838){\circle*{0.001}}\put(-0.12684,0.04300){\circle*{0.001}}
\put(0.10508,0.06349){\circle*{0.001}}\put(0.21959,-0.00364){\circle*{0.001}}
\put(-0.07023,-0.13370){\circle*{0.001}}\put(-0.39128,-0.01990){\circle*{0.001}}
\put(-0.03210,0.22782){\circle*{0.001}}\put(-0.16689,-0.23834){\circle*{0.001}}
\put(-0.04196,0.16637){\circle*{0.001}}\put(0.26753,-0.01333){\circle*{0.001}}
\put(0.07255,-0.08660){\circle*{0.001}}\put(-0.14859,-0.01501){\circle*{0.001}}
\put(-0.10797,0.03643){\circle*{0.001}}\put(0.08974,0.05376){\circle*{0.001}}
\put(0.18675,-0.00275){\circle*{0.001}}\put(-0.06278,-0.11426){\circle*{0.001}}
\put(-0.33680,-0.02237){\circle*{0.001}}\put(0.00556,0.20437){\circle*{0.001}}
\put(-0.36044,-0.19717){\circle*{0.001}}\put(-0.01475,0.19423){\circle*{0.001}}
\put(0.31652,-0.02183){\circle*{0.001}}\put(0.05992,-0.10705){\circle*{0.001}}
\put(-0.17472,-0.00220){\circle*{0.001}}\put(-0.08360,0.05028){\circle*{0.001}}
\put(0.10046,0.03403){\circle*{0.001}}\put(0.13818,-0.01382){\circle*{0.001}}
\put(-0.06734,-0.08061){\circle*{0.001}}\put(-0.24888,-0.01386){\circle*{0.001}}
\put(0.25613,-0.01597){\circle*{0.001}}\put(-0.09300,-0.15208){\circle*{0.001}}
\put(-0.02435,-0.23954){\circle*{0.001}}\put(-0.11025,0.13858){\circle*{0.001}}
\put(0.23931,0.02719){\circle*{0.001}}\put(0.17323,-0.06019){\circle*{0.001}}
\put(-0.14435,-0.08642){\circle*{0.001}}\put(-0.29685,0.01080){\circle*{0.001}}
\put(0.08208,0.17762){\circle*{0.001}}\put(0.22725,-0.23878){\circle*{0.001}}
\put(-0.05015,0.21959){\circle*{0.001}}\put(0.14566,-0.11523){\circle*{0.001}}
\put(-0.21479,-0.05351){\circle*{0.001}}\put(-0.23456,0.04327){\circle*{0.001}}
\put(0.13374,0.13060){\circle*{0.001}}\put(-0.01116,-0.23562){\circle*{0.001}}
\put(0.10192,-0.15819){\circle*{0.001}}\put(-0.26836,-0.02093){\circle*{0.001}}
\put(-0.16348,0.07277){\circle*{0.001}}\put(0.15881,0.07674){\circle*{0.001}}
\put(0.27654,-0.01769){\circle*{0.001}}\put(-0.09556,-0.16391){\circle*{0.001}}
\put(0.02995,-0.23139){\circle*{0.001}}\put(-0.39778,-0.00928){\circle*{0.001}}
\put(-0.14221,0.12545){\circle*{0.001}}\put(0.22883,0.04941){\circle*{0.001}}
\put(0.22776,-0.04946){\circle*{0.001}}\put(-0.14123,-0.12461){\circle*{0.001}}
\put(-0.39465,0.00842){\circle*{0.001}}\put(-0.14389,-0.24857){\circle*{0.001}}
\put(-0.09553,0.16541){\circle*{0.001}}\put(0.27873,0.01785){\circle*{0.001}}
\put(0.15715,-0.07767){\circle*{0.001}}\put(-0.16394,-0.07127){\circle*{0.001}}
\put(-0.26413,0.02076){\circle*{0.001}}\put(0.10166,0.15546){\circle*{0.001}}
\put(0.09233,-0.24851){\circle*{0.001}}\put(0.12940,-0.13324){\circle*{0.001}}
\put(-0.23664,-0.04028){\circle*{0.001}}\put(-0.20570,0.05520){\circle*{0.001}}
\put(0.14513,0.10897){\circle*{0.001}}\put(0.35603,-0.00856){\circle*{0.001}}
\put(-0.06003,-0.21085){\circle*{0.001}}\put(0.30337,0.22213){\circle*{0.001}}
\put(0.07730,-0.18705){\circle*{0.001}}\put(-0.31282,-0.00941){\circle*{0.001}}
\put(-0.14356,0.09235){\circle*{0.001}}\put(0.18063,0.05807){\circle*{0.001}}
\put(0.23493,-0.03024){\circle*{0.001}}\put(-0.11316,-0.13500){\circle*{0.001}}
\put(-0.09780,-0.24693){\circle*{0.001}}\put(-0.09103,0.15609){\circle*{0.001}}
\put(0.26188,0.01443){\circle*{0.001}}\put(0.14449,-0.07312){\circle*{0.001}}
\put(-0.15324,-0.06476){\circle*{0.001}}\put(-0.24241,0.01938){\circle*{0.001}}
\put(0.09745,0.14287){\circle*{0.001}}\put(0.04347,-0.24081){\circle*{0.001}}
\put(0.09108,-0.14894){\circle*{0.001}}\put(-0.25024,-0.01496){\circle*{0.001}}
\put(-0.14390,0.06873){\circle*{0.001}}\put(0.14727,0.06538){\circle*{0.001}}
\put(0.24216,-0.01707){\circle*{0.001}}\put(-0.09399,-0.14338){\circle*{0.001}}
\put(-0.06832,-0.24329){\circle*{0.001}}\put(-0.08819,0.14895){\circle*{0.001}}
\put(0.24941,0.01312){\circle*{0.001}}\put(0.13842,-0.06934){\circle*{0.001}}
\put(-0.14584,-0.06218){\circle*{0.001}}\put(-0.23255,0.01790){\circle*{0.001}}
\put(0.09341,0.13747){\circle*{0.001}}\put(0.02959,-0.23559){\circle*{0.001}}
\put(0.07389,-0.15670){\circle*{0.001}}\put(-0.25835,-0.00469){\circle*{0.001}}
\put(-0.11836,0.07568){\circle*{0.001}}\put(0.14854,0.04707){\circle*{0.001}}
\put(0.19338,-0.02380){\circle*{0.001}}\put(-0.09527,-0.11168){\circle*{0.001}}
\put(-0.34369,-0.01012){\circle*{0.001}}\put(0.02779,0.20672){\circle*{0.001}}
\put(-0.34303,-0.20620){\circle*{0.001}}\put(-0.03999,0.19199){\circle*{0.001}}
\put(0.31542,-0.00918){\circle*{0.001}}\put(0.09323,-0.10114){\circle*{0.001}}
\put(-0.17691,-0.02396){\circle*{0.001}}\put(-0.14279,0.04153){\circle*{0.001}}
\put(0.10822,0.07388){\circle*{0.001}}\put(0.24877,-0.00176){\circle*{0.001}}
\put(-0.06903,-0.15175){\circle*{0.001}}\put(-0.05675,-0.23788){\circle*{0.001}}
\put(-0.07795,0.14380){\circle*{0.001}}\put(0.23801,0.00754){\circle*{0.001}}
\put(0.11954,-0.06795){\circle*{0.001}}\put(-0.13796,-0.05041){\circle*{0.001}}
\put(-0.19830,0.01892){\circle*{0.001}}\put(0.08921,0.11616){\circle*{0.001}}
\put(0.35305,0.01243){\circle*{0.001}}\put(-0.01649,-0.21152){\circle*{0.001}}
\put(0.30159,0.21792){\circle*{0.001}}\put(0.03995,-0.18675){\circle*{0.001}}
\put(-0.30510,0.01153){\circle*{0.001}}\put(-0.08463,0.09869){\circle*{0.001}}
\put(0.17031,0.01988){\circle*{0.001}}\put(0.12895,-0.04118){\circle*{0.001}}
\put(-0.10304,-0.06537){\circle*{0.001}}\put(-0.22352,0.00267){\circle*{0.001}}
\put(0.06843,0.13646){\circle*{0.001}}\put(0.04000,-0.23009){\circle*{0.001}}
\put(0.04651,-0.16297){\circle*{0.001}}\put(-0.26227,0.01201){\circle*{0.001}}
\put(-0.07494,0.08429){\circle*{0.001}}\put(0.14600,0.01773){\circle*{0.001}}
\put(0.11369,-0.03465){\circle*{0.001}}\put(-0.08878,-0.05820){\circle*{0.001}}
\put(-0.19812,0.00089){\circle*{0.001}}\put(0.06164,0.12178){\circle*{0.001}}
\put(0.35638,0.02291){\circle*{0.001}}\put(0.00854,-0.21344){\circle*{0.001}}
\put(0.28255,0.21998){\circle*{0.001}}\put(0.02036,-0.18420){\circle*{0.001}}
\put(-0.29711,0.02225){\circle*{0.001}}\put(-0.05478,0.10062){\circle*{0.001}}
\put(0.16328,0.00071){\circle*{0.001}}\put(0.07478,-0.04745){\circle*{0.001}}
\put(-0.09350,-0.02920){\circle*{0.001}}\put(-0.12217,0.01380){\circle*{0.001}}
\put(0.06217,0.07077){\circle*{0.001}}\put(0.22010,0.01232){\circle*{0.001}}
\put(-0.04359,-0.13872){\circle*{0.001}}\put(-0.39349,-0.02932){\circle*{0.001}}
\put(-0.05891,0.22726){\circle*{0.001}}\put(-0.16829,-0.23456){\circle*{0.001}}
\put(-0.02380,0.16516){\circle*{0.001}}\put(0.26136,-0.02411){\circle*{0.001}}
\put(0.04256,-0.08942){\circle*{0.001}}\put(-0.14252,0.00359){\circle*{0.001}}
\put(-0.05433,0.04325){\circle*{0.001}}\put(0.08028,0.01799){\circle*{0.001}}
\put(0.08609,-0.01479){\circle*{0.001}}\put(-0.05176,-0.04799){\circle*{0.001}}
\put(-0.15401,-0.00654){\circle*{0.001}}\put(0.04131,0.09735){\circle*{0.001}}
\put(0.28191,0.02704){\circle*{0.001}}\put(-0.01471,-0.17695){\circle*{0.001}}
\put(-0.23720,0.22734){\circle*{0.001}}\put(-0.02830,-0.21916){\circle*{0.001}}
\put(-0.37035,0.02655){\circle*{0.001}}\put(-0.05096,0.12876){\circle*{0.001}}
\put(0.20587,-0.00690){\circle*{0.001}}\put(0.07026,-0.06401){\circle*{0.001}}
\put(-0.11515,-0.02091){\circle*{0.001}}\put(-0.10889,0.02404){\circle*{0.001}}
\put(0.07220,0.05897){\circle*{0.001}}\put(0.19283,0.00451){\circle*{0.001}}
\put(-0.05239,-0.12024){\circle*{0.001}}\put(-0.34823,-0.02642){\circle*{0.001}}
\put(-0.01126,0.20985){\circle*{0.001}}\put(-0.31223,-0.21143){\circle*{0.001}}
\put(-0.01138,0.18803){\circle*{0.001}}\put(0.30339,-0.02631){\circle*{0.001}}
\put(0.04574,-0.10451){\circle*{0.001}}\put(-0.16632,0.00540){\circle*{0.001}}
\put(-0.05921,0.05124){\circle*{0.001}}\put(0.09312,0.01845){\circle*{0.001}}
\put(0.09275,-0.01840){\circle*{0.001}}\put(-0.05907,-0.05078){\circle*{0.001}}
\put(-0.16484,-0.00541){\circle*{0.001}}\put(0.04498,0.10364){\circle*{0.001}}
\put(0.30068,0.02657){\circle*{0.001}}\put(-0.01057,-0.18672){\circle*{0.001}}
\put(-0.30461,0.21333){\circle*{0.001}}\put(-0.00969,-0.21109){\circle*{0.001}}
\put(-0.35112,0.02552){\circle*{0.001}}\put(-0.05451,0.12098){\circle*{0.001}}
\put(0.19446,-0.00420){\circle*{0.001}}\put(0.07425,-0.05912){\circle*{0.001}}
\put(-0.10960,-0.02507){\circle*{0.001}}\put(-0.11775,0.02052){\circle*{0.001}}
\put(0.07017,0.06569){\circle*{0.001}}\put(0.20998,0.00801){\circle*{0.001}}
\put(-0.04939,-0.13152){\circle*{0.001}}\put(-0.37693,-0.02763){\circle*{0.001}}
\put(-0.03717,0.22175){\circle*{0.001}}\put(-0.21511,-0.23063){\circle*{0.001}}
\put(-0.02076,0.17338){\circle*{0.001}}\put(0.27619,-0.02485){\circle*{0.001}}
\put(0.04287,-0.09481){\circle*{0.001}}\put(-0.15068,0.00492){\circle*{0.001}}
\put(-0.05451,0.04626){\circle*{0.001}}\put(0.08443,0.01727){\circle*{0.001}}
\put(0.08561,-0.01647){\circle*{0.001}}\put(-0.05398,-0.04709){\circle*{0.001}}
\put(-0.15255,-0.00587){\circle*{0.001}}\put(0.04246,0.09617){\circle*{0.001}}
\put(0.27930,0.02628){\circle*{0.001}}\put(-0.01767,-0.17539){\circle*{0.001}}
\put(-0.22937,0.22845){\circle*{0.001}}\put(-0.03063,-0.22038){\circle*{0.001}}
\put(-0.37316,0.02713){\circle*{0.001}}\put(-0.05106,0.12986){\circle*{0.001}}
\put(0.20771,-0.00692){\circle*{0.001}}\put(0.07140,-0.06455){\circle*{0.001}}
\put(-0.11638,-0.02151){\circle*{0.001}}\put(-0.11125,0.02415){\circle*{0.001}}
\put(0.07322,0.06041){\circle*{0.001}}\put(0.19725,0.00479){\circle*{0.001}}
\put(-0.05182,-0.12308){\circle*{0.001}}\put(-0.35547,-0.02703){\circle*{0.001}}
\put(-0.01613,0.21314){\circle*{0.001}}\put(-0.28537,-0.21823){\circle*{0.001}}
\put(-0.01342,0.18428){\circle*{0.001}}\put(0.29617,-0.02622){\circle*{0.001}}
\put(0.04492,-0.10197){\circle*{0.001}}\put(-0.16212,0.00570){\circle*{0.001}}
\put(-0.05747,0.04998){\circle*{0.001}}\put(0.09087,0.01754){\circle*{0.001}}
\put(0.08974,-0.01801){\circle*{0.001}}\put(-0.05746,-0.04906){\circle*{0.001}}
\put(-0.15940,-0.00550){\circle*{0.001}}\put(0.04402,0.10029){\circle*{0.001}}
\put(0.29122,0.02631){\circle*{0.001}}\put(-0.01460,-0.18174){\circle*{0.001}}
\put(-0.26871,0.22186){\circle*{0.001}}\put(-0.01673,-0.21538){\circle*{0.001}}
\put(-0.36082,0.02592){\circle*{0.001}}\put(-0.05466,0.12465){\circle*{0.001}}
\put(0.20034,-0.00438){\circle*{0.001}}\put(0.07517,-0.06116){\circle*{0.001}}
\put(-0.11284,-0.02498){\circle*{0.001}}\put(-0.11902,0.02150){\circle*{0.001}}
\put(0.07199,0.06613){\circle*{0.001}}\put(0.21206,0.00716){\circle*{0.001}}
\put(-0.05021,-0.13261){\circle*{0.001}}\put(-0.38001,-0.02781){\circle*{0.001}}
\put(-0.03874,0.22303){\circle*{0.001}}\put(-0.20316,-0.23243){\circle*{0.001}}
\put(0.28256,-0.01371){\circle*{0.001}}\put(-0.08866,-0.16853){\circle*{0.001}}
\put(0.03486,-0.22753){\circle*{0.001}}\put(-0.38922,-0.00824){\circle*{0.001}}
\put(-0.14122,0.12220){\circle*{0.001}}\put(0.22400,0.04897){\circle*{0.001}}
\put(0.22591,-0.04790){\circle*{0.001}}\put(-0.13870,-0.12400){\circle*{0.001}}
\put(-0.39240,0.00728){\circle*{0.001}}\put(0.02969,0.22904){\circle*{0.001}}
\put(-0.15003,-0.24796){\circle*{0.001}}\put(-0.09143,0.16664){\circle*{0.001}}
\put(0.27985,0.01530){\circle*{0.001}}\put(0.15166,-0.07882){\circle*{0.001}}
\put(-0.16378,-0.06744){\circle*{0.001}}\put(-0.25359,0.02231){\circle*{0.001}}
\put(0.10269,0.14892){\circle*{0.001}}\put(0.06269,-0.24581){\circle*{0.001}}
\put(0.11412,-0.14042){\circle*{0.001}}\put(-0.24339,-0.02924){\circle*{0.001}}
\put(-0.17986,0.06084){\circle*{0.001}}\put(0.14650,0.09071){\circle*{0.001}}
\put(0.30859,-0.01085){\circle*{0.001}}\put(-0.08084,-0.18428){\circle*{0.001}}
\put(-0.27865,0.22880){\circle*{0.001}}\put(0.06260,-0.21331){\circle*{0.001}}
\put(-0.36131,-0.01126){\circle*{0.001}}\put(-0.15097,0.10992){\circle*{0.001}}
\put(0.20899,0.05768){\circle*{0.001}}\put(0.24433,-0.03996){\circle*{0.001}}
\put(-0.12980,-0.13782){\circle*{0.001}}\put(-0.05731,-0.24847){\circle*{0.001}}
\put(-0.11686,0.14924){\circle*{0.001}}\put(0.25814,0.03001){\circle*{0.001}}
\put(0.18575,-0.06558){\circle*{0.001}}\put(-0.15505,-0.09283){\circle*{0.001}}
\put(-0.31730,0.01372){\circle*{0.001}}\put(0.08395,0.18868){\circle*{0.001}}
\put(0.31847,-0.21866){\circle*{0.001}}\put(-0.07228,0.20902){\circle*{0.001}}
\put(0.35401,0.01421){\circle*{0.001}}\put(0.15866,-0.10615){\circle*{0.001}}
\put(-0.20541,-0.06423){\circle*{0.001}}\put(-0.25965,0.03724){\circle*{0.001}}
\put(0.12748,0.14808){\circle*{0.001}}\put(0.04595,-0.24959){\circle*{0.001}}
\put(0.14278,-0.13717){\circle*{0.001}}\put(-0.24689,-0.04793){\circle*{0.001}}
\put(-0.22918,0.05625){\circle*{0.001}}\put(0.15164,0.12346){\circle*{0.001}}
\put(-0.03959,-0.23014){\circle*{0.001}}\put(0.10402,-0.16510){\circle*{0.001}}
\put(-0.28045,-0.02222){\circle*{0.001}}\put(-0.16945,0.07656){\circle*{0.001}}
\put(0.16622,0.07931){\circle*{0.001}}\put(0.28618,-0.02002){\circle*{0.001}}
\put(-0.09902,-0.16912){\circle*{0.001}}\put(0.04853,-0.22695){\circle*{0.001}}
\put(-0.38876,-0.01372){\circle*{0.001}}\put(-0.15694,0.11983){\circle*{0.001}}
\put(0.22525,0.05942){\circle*{0.001}}\put(0.25344,-0.04530){\circle*{0.001}}
\put(-0.13962,-0.14175){\circle*{0.001}}\put(-0.01949,-0.24775){\circle*{0.001}}
\put(-0.13905,0.14274){\circle*{0.001}}\put(0.25459,0.04449){\circle*{0.001}}
\put(0.22331,-0.05944){\circle*{0.001}}\put(-0.15566,-0.11841){\circle*{0.001}}
\put(-0.38383,0.01302){\circle*{0.001}}\put(0.05243,0.22450){\circle*{0.001}}
\put(-0.18053,-0.24681){\circle*{0.001}}\put(-0.09753,0.17174){\circle*{0.001}}
\put(0.29023,0.01866){\circle*{0.001}}\put(0.16330,-0.08114){\circle*{0.001}}
\put(-0.17099,-0.07407){\circle*{0.001}}\put(-0.27426,0.02282){\circle*{0.001}}
\put(0.10356,0.16135){\circle*{0.001}}\put(0.11766,-0.25036){\circle*{0.001}}
\put(0.14688,-0.12680){\circle*{0.001}}\put(-0.23248,-0.05216){\circle*{0.001}}
\put(-0.23658,0.04988){\circle*{0.001}}\put(0.14408,0.12988){\circle*{0.001}}
\put(-0.01912,-0.23642){\circle*{0.001}}\put(0.11063,-0.15739){\circle*{0.001}}
\put(-0.26941,-0.02647){\circle*{0.001}}\put(-0.17847,0.07091){\circle*{0.001}}
\put(0.16141,0.08620){\circle*{0.001}}\put(0.30285,-0.01681){\circle*{0.001}}
\put(-0.09197,-0.17969){\circle*{0.001}}\put(0.06655,-0.21736){\circle*{0.001}}
\put(-0.37011,-0.01566){\circle*{0.001}}\put(-0.16201,0.11194){\circle*{0.001}}
\put(0.21503,0.06474){\circle*{0.001}}\put(0.26428,-0.04023){\circle*{0.001}}
\put(-0.13259,-0.14997){\circle*{0.001}}\put(0.01652,-0.24254){\circle*{0.001}}
\put(-0.15526,0.13421){\circle*{0.001}}\put(0.24645,0.05574){\circle*{0.001}}
\put(0.25009,-0.05392){\circle*{0.001}}\put(-0.15194,-0.13731){\circle*{0.001}}
\put(-0.03096,-0.25063){\circle*{0.001}}\put(-0.13941,0.14657){\circle*{0.001}}
\put(0.26054,0.04484){\circle*{0.001}}\put(0.22491,-0.06201){\circle*{0.001}}
\put(-0.15913,-0.11915){\circle*{0.001}}\put(-0.38683,0.01450){\circle*{0.001}}
\put(0.05206,0.22593){\circle*{0.001}}\put(-0.16855,-0.24848){\circle*{0.001}}
\put(-0.10203,0.17012){\circle*{0.001}}\put(0.28849,0.02149){\circle*{0.001}}
\put(0.17018,-0.07929){\circle*{0.001}}\put(-0.17090,-0.07835){\circle*{0.001}}
\put(-0.28567,0.02175){\circle*{0.001}}\put(0.10168,0.16842){\circle*{0.001}}
\put(0.15848,-0.24910){\circle*{0.001}}\put(-0.05070,0.22752){\circle*{0.001}}
\put(0.15952,-0.12010){\circle*{0.001}}\put(-0.22651,-0.06102){\circle*{0.001}}
\put(-0.25798,0.04560){\circle*{0.001}}\put(0.13984,0.14479){\circle*{0.001}}
\put(0.02793,-0.24929){\circle*{0.001}}\put(0.14924,-0.13895){\circle*{0.001}}
\put(-0.25195,-0.05086){\circle*{0.001}}\put(-0.23912,0.05700){\circle*{0.001}}
\put(0.15517,0.12932){\circle*{0.001}}\put(-0.02654,-0.23739){\circle*{0.001}}
\put(0.12146,-0.15622){\circle*{0.001}}\put(-0.27063,-0.03254){\circle*{0.001}}
\put(-0.19472,0.06939){\circle*{0.001}}\put(0.16348,0.09731){\circle*{0.001}}
\put(0.33257,-0.01598){\circle*{0.001}}\put(-0.08381,-0.19688){\circle*{0.001}}
\put(-0.40846,0.18435){\circle*{0.001}}\put(0.08292,-0.20088){\circle*{0.001}}
\put(-0.33991,-0.01652){\circle*{0.001}}\put(-0.16484,0.09978){\circle*{0.001}}
\put(0.19848,0.06934){\circle*{0.001}}\put(0.27142,-0.03335){\circle*{0.001}}
\put(-0.12214,-0.15640){\circle*{0.001}}\put(0.03171,-0.23749){\circle*{0.001}}
\put(-0.15921,0.12879){\circle*{0.001}}\put(0.23922,0.05941){\circle*{0.001}}
\put(0.25732,-0.05027){\circle*{0.001}}\put(-0.14778,-0.14266){\circle*{0.001}}
\put(-0.00461,-0.24774){\circle*{0.001}}\put(-0.15108,0.14058){\circle*{0.001}}
\put(0.25486,0.05261){\circle*{0.001}}\put(0.24428,-0.05759){\circle*{0.001}}
\put(-0.15592,-0.13269){\circle*{0.001}}\put(-0.06030,-0.25238){\circle*{0.001}}
\put(-0.13137,0.15192){\circle*{0.001}}\put(0.26675,0.03874){\circle*{0.001}}
\put(0.21068,-0.06599){\circle*{0.001}}\put(-0.16225,-0.10873){\circle*{0.001}}
\put(-0.36146,0.01552){\circle*{0.001}}\put(0.06921,0.21296){\circle*{0.001}}
\put(-0.28045,-0.22943){\circle*{0.001}}\put(-0.09112,0.18444){\circle*{0.001}}
\put(0.31099,0.01678){\circle*{0.001}}\put(0.16161,-0.08909){\circle*{0.001}}
\put(-0.18170,-0.07041){\circle*{0.001}}\put(-0.26785,0.02767){\circle*{0.001}}
\put(0.11163,0.15611){\circle*{0.001}}\put(0.08901,-0.25066){\circle*{0.001}}
\put(0.14503,-0.13081){\circle*{0.001}}\put(-0.23804,-0.05002){\circle*{0.001}}
\put(-0.23273,0.05236){\circle*{0.001}}\put(0.14676,0.12678){\circle*{0.001}}
\put(-0.02896,-0.23334){\circle*{0.001}}\put(0.10536,-0.16140){\circle*{0.001}}
\put(-0.27463,-0.02361){\circle*{0.001}}\put(-0.17226,0.07378){\circle*{0.001}}
\put(0.16364,0.08142){\circle*{0.001}}\put(0.29110,-0.01862){\circle*{0.001}}
\put(-0.09573,-0.17248){\circle*{0.001}}\put(0.05561,-0.22396){\circle*{0.001}}
\put(-0.38287,-0.01440){\circle*{0.001}}\put(-0.15778,0.11756){\circle*{0.001}}
\put(0.22228,0.06069){\circle*{0.001}}\put(0.25625,-0.04405){\circle*{0.001}}
\put(-0.13717,-0.14418){\circle*{0.001}}\put(-0.00994,-0.24639){\circle*{0.001}}
\put(-0.14303,0.14039){\circle*{0.001}}\put(0.25216,0.04757){\circle*{0.001}}
\put(0.23058,-0.05795){\circle*{0.001}}\put(-0.15443,-0.12380){\circle*{0.001}}
\put(-0.39697,0.01371){\circle*{0.001}}\put(-0.13235,-0.25087){\circle*{0.001}}
\put(-0.10718,0.16424){\circle*{0.001}}\put(0.27983,0.02430){\circle*{0.001}}
\put(0.17499,-0.07541){\circle*{0.001}}\put(-0.16607,-0.08304){\circle*{0.001}}
\put(-0.29571,0.01901){\circle*{0.001}}\put(0.09810,0.17473){\circle*{0.001}}
\put(0.20175,-0.24455){\circle*{0.001}}\put(-0.06281,0.22170){\circle*{0.001}}
\put(0.16341,-0.11513){\circle*{0.001}}\put(-0.22024,-0.06477){\circle*{0.001}}
\put(-0.26591,0.04227){\circle*{0.001}}\put(0.13615,0.15041){\circle*{0.001}}
\put(0.30890,-0.01179){\circle*{0.001}}\put(-0.08244,-0.18426){\circle*{0.001}}
\put(-0.27857,0.22899){\circle*{0.001}}\put(0.06384,-0.21330){\circle*{0.001}}
\put(-0.36143,-0.01204){\circle*{0.001}}\put(-0.15220,0.10997){\circle*{0.001}}
\put(0.20918,0.05919){\circle*{0.001}}\put(0.24795,-0.03991){\circle*{0.001}}
\put(-0.12931,-0.14036){\circle*{0.001}}\put(-0.04169,-0.24772){\circle*{0.001}}
\put(-0.12271,0.14636){\circle*{0.001}}\put(0.25532,0.03436){\circle*{0.001}}
\put(0.19648,-0.06325){\circle*{0.001}}\put(-0.15509,-0.10032){\circle*{0.001}}
\put(-0.33737,0.01274){\circle*{0.001}}\put(0.07654,0.20012){\circle*{0.001}}
\put(-0.07861,0.19781){\circle*{0.001}}\put(0.33320,0.01355){\circle*{0.001}}
\put(0.15511,-0.09867){\circle*{0.001}}\put(-0.19326,-0.06413){\circle*{0.001}}
\put(-0.25538,0.03275){\circle*{0.001}}\put(0.11964,0.14676){\circle*{0.001}}
\put(0.04482,-0.24742){\circle*{0.001}}\put(0.13032,-0.13995){\circle*{0.001}}
\put(-0.24743,-0.03941){\circle*{0.001}}\put(-0.20679,0.05917){\circle*{0.001}}
\put(0.15125,0.10843){\circle*{0.001}}\put(0.35683,-0.01117){\circle*{0.001}}
\put(-0.06452,-0.21096){\circle*{0.001}}\put(0.30147,0.22309){\circle*{0.001}}
\put(0.08281,-0.18665){\circle*{0.001}}\put(-0.31325,-0.01171){\circle*{0.001}}
\put(-0.14944,0.09176){\circle*{0.001}}\put(0.18185,0.06205){\circle*{0.001}}
\put(0.24629,-0.02951){\circle*{0.001}}\put(-0.11327,-0.14230){\circle*{0.001}}
\put(-0.04922,-0.24568){\circle*{0.001}}\put(-0.10889,0.14675){\circle*{0.001}}
\put(0.25171,0.02635){\circle*{0.001}}\put(0.17361,-0.06497){\circle*{0.001}}
\put(-0.15061,-0.08551){\circle*{0.001}}\put(-0.29645,0.01327){\circle*{0.001}}
\put(0.08759,0.17665){\circle*{0.001}}\put(0.21905,-0.24072){\circle*{0.001}}
\put(-0.05489,0.22021){\circle*{0.001}}\put(0.15075,-0.11534){\circle*{0.001}}
\put(-0.21671,-0.05681){\circle*{0.001}}\put(-0.24432,0.04300){\circle*{0.001}}
\put(0.13437,0.13694){\circle*{0.001}}\put(0.00527,-0.24195){\circle*{0.001}}
\put(0.11924,-0.14968){\circle*{0.001}}\put(-0.25959,-0.03151){\circle*{0.001}}
\put(-0.19004,0.06579){\circle*{0.001}}\put(0.15694,0.09555){\circle*{0.001}}
\put(0.32569,-0.01343){\circle*{0.001}}\put(-0.08143,-0.19345){\circle*{0.001}}
\put(-0.36797,0.20155){\circle*{0.001}}\put(0.07760,-0.20433){\circle*{0.001}}
\put(-0.34562,-0.01454){\circle*{0.001}}\put(-0.15891,0.10292){\circle*{0.001}}
\put(0.20075,0.06532){\circle*{0.001}}\put(0.26094,-0.03555){\circle*{0.001}}
\put(-0.12388,-0.14965){\circle*{0.001}}\put(0.00426,-0.24252){\circle*{0.001}}
\put(-0.14327,0.13598){\circle*{0.001}}\put(0.24514,0.04846){\circle*{0.001}}
\put(0.22988,-0.05550){\circle*{0.001}}\put(-0.15069,-0.12411){\circle*{0.001}}
\put(-0.39663,0.01180){\circle*{0.001}}\put(-0.13466,-0.25029){\circle*{0.001}}
\put(-0.10465,0.16432){\circle*{0.001}}\put(0.27926,0.02264){\circle*{0.001}}
\put(0.16997,-0.07601){\circle*{0.001}}\put(-0.16552,-0.07978){\circle*{0.001}}
\put(-0.28707,0.01959){\circle*{0.001}}\put(0.09833,0.16972){\circle*{0.001}}
\put(0.16683,-0.24813){\circle*{0.001}}\put(-0.05137,0.22635){\circle*{0.001}}
\put(0.15716,-0.11942){\circle*{0.001}}\put(-0.22470,-0.05967){\circle*{0.001}}
\put(-0.25397,0.04504){\circle*{0.001}}\put(0.13937,0.14214){\circle*{0.001}}
\put(0.01941,-0.24721){\circle*{0.001}}\put(0.13986,-0.14229){\circle*{0.001}}
\put(-0.25412,-0.04509){\circle*{0.001}}\put(-0.22417,0.05959){\circle*{0.001}}
\put(0.15536,0.11941){\circle*{0.001}}\put(-0.04856,-0.22579){\circle*{0.001}}
\put(0.09980,-0.17027){\circle*{0.001}}\put(-0.28812,-0.01998){\circle*{0.001}}
\put(-0.16547,0.07989){\circle*{0.001}}\put(0.16958,0.07569){\circle*{0.001}}
\put(0.27741,-0.02225){\circle*{0.001}}\put(-0.10314,-0.16331){\circle*{0.001}}
\put(0.03495,-0.23186){\circle*{0.001}}\put(-0.39890,-0.01243){\circle*{0.001}}
\put(-0.15061,0.12476){\circle*{0.001}}\put(0.23087,0.05428){\circle*{0.001}}
\put(0.24223,-0.04857){\circle*{0.001}}\put(-0.14214,-0.13406){\circle*{0.001}}
\put(-0.06667,-0.25067){\circle*{0.001}}\put(-0.12017,0.15222){\circle*{0.001}}
\put(0.26371,0.03236){\circle*{0.001}}\put(0.19230,-0.06699){\circle*{0.001}}
\put(-0.15916,-0.09651){\circle*{0.001}}\put(-0.32876,0.01426){\circle*{0.001}}
\put(0.08276,0.19494){\circle*{0.001}}\put(-0.07921,0.20285){\circle*{0.001}}
\put(0.34299,0.01543){\circle*{0.001}}\put(0.16088,-0.10167){\circle*{0.001}}
\put(-0.19958,-0.06695){\circle*{0.001}}\put(-0.26501,0.03456){\circle*{0.001}}
\put(0.12299,0.15231){\circle*{0.001}}\put(0.06653,-0.25111){\circle*{0.001}}
\put(0.14979,-0.13305){\circle*{0.001}}\put(-0.24295,-0.05250){\circle*{0.001}}
\put(-0.24085,0.05317){\circle*{0.001}}\put(0.14971,0.13145){\circle*{0.001}}
\put(-0.01915,-0.23881){\circle*{0.001}}\put(0.11991,-0.15461){\circle*{0.001}}
\put(-0.26745,-0.03279){\circle*{0.001}}\put(-0.19409,0.06834){\circle*{0.001}}
\put(0.16184,0.09726){\circle*{0.001}}\put(0.33189,-0.01564){\circle*{0.001}}
\put(-0.08351,-0.19658){\circle*{0.001}}\put(-0.40518,0.18581){\circle*{0.001}}
\put(0.08299,-0.20100){\circle*{0.001}}\put(-0.34009,-0.01636){\circle*{0.001}}
\put(-0.16260,0.10034){\circle*{0.001}}\put(0.19815,0.06841){\circle*{0.001}}
\put(0.26845,-0.03355){\circle*{0.001}}\put(-0.12189,-0.15459){\circle*{0.001}}
\put(0.02548,-0.23892){\circle*{0.001}}\put(-0.15465,0.13072){\circle*{0.001}}
\put(0.24077,0.05606){\circle*{0.001}}\put(0.24914,-0.05155){\circle*{0.001}}
\put(-0.14785,-0.13733){\circle*{0.001}}\put(-0.03869,-0.25037){\circle*{0.001}}
\put(-0.13614,0.14708){\circle*{0.001}}\put(0.26021,0.04247){\circle*{0.001}}
\put(0.21820,-0.06237){\circle*{0.001}}\put(-0.15865,-0.11438){\circle*{0.001}}
\put(-0.37446,0.01418){\circle*{0.001}}\put(0.06066,0.21974){\circle*{0.001}}
\put(-0.21981,-0.24155){\circle*{0.001}}\put(-0.09422,0.17708){\circle*{0.001}}
\put(0.29855,0.01794){\circle*{0.001}}\put(0.16179,-0.08437){\circle*{0.001}}
\put(-0.17492,-0.07198){\circle*{0.001}}\put(-0.26972,0.02455){\circle*{0.001}}
\put(0.10680,0.15798){\circle*{0.001}}\put(0.09932,-0.25041){\circle*{0.001}}
\put(0.14293,-0.12985){\circle*{0.001}}\put(-0.23560,-0.04968){\circle*{0.001}}
\put(-0.23045,0.05176){\circle*{0.001}}\put(0.14531,0.12557){\circle*{0.001}}
\put(-0.03048,-0.23175){\circle*{0.001}}\put(0.10168,-0.16330){\circle*{0.001}}
\put(-0.27684,-0.02107){\circle*{0.001}}\put(-0.16601,0.07562){\circle*{0.001}}
\put(0.16372,0.07742){\circle*{0.001}}\put(0.28019,-0.01939){\circle*{0.001}}
\put(-0.09882,-0.16559){\circle*{0.001}}\put(0.03717,-0.22997){\circle*{0.001}}
\put(-0.39473,-0.01173){\circle*{0.001}}\put(-0.14947,0.12325){\circle*{0.001}}
\put(0.22818,0.05391){\circle*{0.001}}\put(0.24012,-0.04799){\circle*{0.001}}
\put(-0.14100,-0.13298){\circle*{0.001}}\put(-0.07575,-0.25060){\circle*{0.001}}
\put(-0.11577,0.15379){\circle*{0.001}}\put(0.26508,0.02942){\circle*{0.001}}
\put(0.18559,-0.06830){\circle*{0.001}}\put(-0.15898,-0.09189){\circle*{0.001}}
\put(-0.31636,0.01513){\circle*{0.001}}\put(0.08611,0.18790){\circle*{0.001}}
\put(0.31056,-0.22125){\circle*{0.001}}\put(-0.07514,0.20968){\circle*{0.001}}
\put(0.35573,0.01592){\circle*{0.001}}\put(0.16232,-0.10634){\circle*{0.001}}
\put(-0.20682,-0.06648){\circle*{0.001}}\put(-0.26595,0.03729){\circle*{0.001}}
\put(0.12728,0.15214){\circle*{0.001}}\put(0.06089,-0.25190){\circle*{0.001}}
\put(0.15517,-0.13253){\circle*{0.001}}\put(-0.24370,-0.05596){\circle*{0.001}}
\put(-0.24938,0.05301){\circle*{0.001}}\put(0.15042,0.13714){\circle*{0.001}}
\put(-0.00399,-0.24452){\circle*{0.001}}\put(0.13796,-0.14683){\circle*{0.001}}
\put(-0.26038,-0.04371){\circle*{0.001}}\put(-0.22119,0.06242){\circle*{0.001}}
\put(0.15873,0.11672){\circle*{0.001}}\put(-0.05733,-0.22269){\circle*{0.001}}
\put(0.09788,-0.17373){\circle*{0.001}}\put(-0.29360,-0.01948){\circle*{0.001}}
\put(-0.16488,0.08217){\circle*{0.001}}\put(0.17285,0.07468){\circle*{0.001}}
\put(0.33510,-0.01020){\circle*{0.001}}\put(-0.07215,-0.19932){\circle*{0.001}}
\put(0.07579,-0.19872){\circle*{0.001}}\put(-0.33439,-0.01172){\circle*{0.001}}
\put(-0.14970,0.09991){\circle*{0.001}}\put(0.19340,0.06038){\circle*{0.001}}
\put(0.24560,-0.03384){\circle*{0.001}}\put(-0.12077,-0.14033){\circle*{0.001}}
\put(-0.05204,-0.24693){\circle*{0.001}}\put(-0.11307,0.14768){\circle*{0.001}}
\put(0.25453,0.02795){\circle*{0.001}}\put(0.17881,-0.06550){\circle*{0.001}}
\put(-0.15326,-0.08869){\circle*{0.001}}\put(-0.30627,0.01370){\circle*{0.001}}
\put(0.08559,0.18245){\circle*{0.001}}\put(0.26452,-0.23238){\circle*{0.001}}
\put(-0.06537,0.21487){\circle*{0.001}}\put(0.36487,0.01322){\circle*{0.001}}
\put(0.15513,-0.11094){\circle*{0.001}}\put(-0.21160,-0.06081){\circle*{0.001}}
\put(-0.25344,0.03988){\circle*{0.001}}\put(0.13146,0.14328){\circle*{0.001}}
\put(0.02759,-0.24686){\circle*{0.001}}\put(0.13422,-0.14205){\circle*{0.001}}
\put(-0.25194,-0.04147){\circle*{0.001}}\put(-0.21363,0.06004){\circle*{0.001}}
\put(0.15440,0.11238){\circle*{0.001}}\put(0.36827,-0.01239){\circle*{0.001}}
\put(-0.06091,-0.21676){\circle*{0.001}}\put(0.08775,-0.18045){\circle*{0.001}}
\put(-0.30301,-0.01478){\circle*{0.001}}\put(-0.15414,0.08721){\circle*{0.001}}
\put(0.17667,0.06635){\circle*{0.001}}\put(0.25550,-0.02683){\circle*{0.001}}
\put(-0.10971,-0.14880){\circle*{0.001}}\put(-0.01866,-0.24236){\circle*{0.001}}
\put(-0.12333,0.13926){\circle*{0.001}}\put(0.24426,0.03518){\circle*{0.001}}
\put(0.19515,-0.05923){\circle*{0.001}}\put(-0.14883,-0.10075){\circle*{0.001}}
\put(-0.33616,0.01012){\circle*{0.001}}\put(0.07208,0.19989){\circle*{0.001}}
\put(-0.07514,0.19816){\circle*{0.001}}\put(0.33322,0.01137){\circle*{0.001}}
\put(0.14965,-0.09932){\circle*{0.001}}\put(-0.19289,-0.05988){\circle*{0.001}}
\put(-0.24432,0.03401){\circle*{0.001}}\put(0.12107,0.13955){\circle*{0.001}}
\put(0.02111,-0.24217){\circle*{0.001}}\put(0.10975,-0.14876){\circle*{0.001}}
\put(-0.25526,-0.02661){\circle*{0.001}}\put(-0.17591,0.06589){\circle*{0.001}}
\put(0.15343,0.08623){\circle*{0.001}}\put(0.29996,-0.01402){\circle*{0.001}}
\put(-0.08741,-0.17867){\circle*{0.001}}\put(0.05856,-0.21848){\circle*{0.001}}
\put(-0.37154,-0.01241){\circle*{0.001}}\put(-0.15426,0.11350){\circle*{0.001}}
\put(0.21492,0.05941){\circle*{0.001}}\put(0.25003,-0.04189){\circle*{0.001}}
\put(-0.13262,-0.14104){\circle*{0.001}}\put(-0.03277,-0.24776){\circle*{0.001}}
\put(-0.12889,0.14493){\circle*{0.001}}\put(0.25475,0.03841){\circle*{0.001}}
\put(0.20652,-0.06168){\circle*{0.001}}\put(-0.15556,-0.10699){\circle*{0.001}}
\put(-0.35477,0.01288){\circle*{0.001}}\put(0.06766,0.20974){\circle*{0.001}}
\put(-0.31186,-0.22055){\circle*{0.001}}\put(-0.08497,0.18791){\circle*{0.001}}
\put(0.31592,0.01385){\circle*{0.001}}\put(0.15422,-0.09199){\circle*{0.001}}
\put(-0.18414,-0.06439){\circle*{0.001}}\put(-0.25388,0.02921){\circle*{0.001}}
\put(0.11403,0.14686){\circle*{0.001}}\put(0.04797,-0.24656){\circle*{0.001}}
\put(0.12292,-0.14092){\circle*{0.001}}\put(-0.24690,-0.03474){\circle*{0.001}}
\put(-0.19539,0.06023){\circle*{0.001}}\put(0.15047,0.10062){\circle*{0.001}}
\put(0.33659,-0.01070){\circle*{0.001}}\put(-0.07305,-0.20002){\circle*{0.001}}
\put(0.07593,-0.19800){\circle*{0.001}}\put(-0.33306,-0.01186){\circle*{0.001}}
\put(-0.15104,0.09904){\circle*{0.001}}\put(0.19289,0.06082){\circle*{0.001}}
\put(0.24682,-0.03358){\circle*{0.001}}\put(-0.12076,-0.14115){\circle*{0.001}}
\put(-0.04734,-0.24656){\circle*{0.001}}\put(-0.11489,0.14663){\circle*{0.001}}
\put(0.25337,0.02929){\circle*{0.001}}\put(0.18210,-0.06455){\circle*{0.001}}
\put(-0.15281,-0.09101){\circle*{0.001}}\put(-0.31222,0.01259){\circle*{0.001}}
\put(0.08360,0.18592){\circle*{0.001}}\put(0.29496,-0.22498){\circle*{0.001}}
\put(-0.06707,0.21176){\circle*{0.001}}\put(0.35867,0.01366){\circle*{0.001}}
\put(0.15594,-0.10835){\circle*{0.001}}\put(-0.20782,-0.06190){\circle*{0.001}}
\put(-0.25422,0.03891){\circle*{0.001}}\put(0.12914,0.14441){\circle*{0.001}}
\put(0.03294,-0.24731){\circle*{0.001}}\put(0.13476,-0.14110){\circle*{0.001}}
\put(-0.25060,-0.04199){\circle*{0.001}}\put(-0.21456,0.05941){\circle*{0.001}}
\put(0.15374,0.11315){\circle*{0.001}}\put(-0.05764,-0.21780){\circle*{0.001}}
\put(0.08827,-0.17942){\circle*{0.001}}\put(-0.30140,-0.01429){\circle*{0.001}}
\put(-0.15400,0.08655){\circle*{0.001}}\put(0.17562,0.06644){\circle*{0.001}}
\put(0.25526,-0.02648){\circle*{0.001}}\put(-0.10912,-0.14875){\circle*{0.001}}
\put(-0.01939,-0.24237){\circle*{0.001}}\put(-0.12230,0.13946){\circle*{0.001}}
\put(0.24431,0.03453){\circle*{0.001}}\put(0.19352,-0.05955){\circle*{0.001}}
\put(-0.14896,-0.09968){\circle*{0.001}}\put(-0.33350,0.01068){\circle*{0.001}}
\put(0.07345,0.19841){\circle*{0.001}}\put(-0.07397,0.19963){\circle*{0.001}}
\put(0.33591,0.01093){\circle*{0.001}}\put(0.14985,-0.10034){\circle*{0.001}}
\put(-0.19454,-0.05976){\circle*{0.001}}\put(-0.24482,0.03457){\circle*{0.001}}
\put(0.12063,0.14000){\circle*{0.001}}\put(0.02115,-0.24245){\circle*{0.001}}
\put(0.11149,-0.14834){\circle*{0.001}}\put(-0.25503,-0.02770){\circle*{0.001}}
\put(-0.17793,0.06575){\circle*{0.001}}\put(0.15321,0.08802){\circle*{0.001}}
\put(0.30429,-0.01384){\circle*{0.001}}\put(-0.08565,-0.18132){\circle*{0.001}}
\put(0.06341,-0.21603){\circle*{0.001}}\put(-0.36696,-0.01340){\circle*{0.001}}
\put(-0.15558,0.11157){\circle*{0.001}}\put(0.21245,0.06076){\circle*{0.001}}
\put(0.25277,-0.04063){\circle*{0.001}}\put(-0.13123,-0.14303){\circle*{0.001}}
\put(-0.02215,-0.24674){\circle*{0.001}}\put(-0.13330,0.14260){\circle*{0.001}}
\put(0.25264,0.04089){\circle*{0.001}}\put(0.21321,-0.06001){\circle*{0.001}}
\put(-0.15393,-0.11204){\circle*{0.001}}\put(-0.36688,0.01207){\circle*{0.001}}
\put(0.06030,0.21612){\circle*{0.001}}\put(-0.25193,-0.23530){\circle*{0.001}}
\put(-0.08824,0.18115){\circle*{0.001}}\put(0.30448,0.01415){\circle*{0.001}}
\put(0.15448,-0.08755){\circle*{0.001}}\put(-0.17776,-0.06591){\circle*{0.001}}
\put(-0.25536,0.02682){\circle*{0.001}}\put(0.11086,0.14842){\circle*{0.001}}
\put(0.05821,-0.24686){\circle*{0.001}}\put(0.12266,-0.13960){\circle*{0.001}}
\put(-0.24472,-0.03482){\circle*{0.001}}\put(-0.19475,0.05956){\circle*{0.001}}
\put(0.14838,0.10084){\circle*{0.001}}\put(0.33581,-0.01055){\circle*{0.001}}
\put(-0.07307,-0.19964){\circle*{0.001}}\put(0.07441,-0.19841){\circle*{0.001}}
\put(-0.33361,-0.01109){\circle*{0.001}}\put(-0.14951,0.09955){\circle*{0.001}}
\put(0.19332,0.05982){\circle*{0.001}}\put(0.24459,-0.03424){\circle*{0.001}}
\put(-0.12024,-0.13998){\circle*{0.001}}\put(-0.05593,-0.24697){\circle*{0.001}}
\put(-0.11162,0.14825){\circle*{0.001}}\put(0.25504,0.02696){\circle*{0.001}}
\put(0.17699,-0.06568){\circle*{0.001}}\put(-0.15263,-0.08738){\circle*{0.001}}
\put(-0.30209,0.01377){\circle*{0.001}}\put(0.08710,0.17991){\circle*{0.001}}
\put(0.24296,-0.23684){\circle*{0.001}}\put(-0.06129,0.21725){\circle*{0.001}}
\put(0.36933,0.01256){\circle*{0.001}}\put(0.15448,-0.11268){\circle*{0.001}}
\put(-0.21391,-0.05987){\circle*{0.001}}\put(-0.25158,0.04087){\circle*{0.001}}
\put(0.13244,0.14186){\circle*{0.001}}\put(0.02024,-0.24592){\circle*{0.001}}
\put(0.13042,-0.14395){\circle*{0.001}}\put(-0.25369,-0.03962){\circle*{0.001}}
\put(-0.20967,0.06084){\circle*{0.001}}\put(0.15518,0.10919){\circle*{0.001}}
\put(0.36044,-0.01198){\circle*{0.001}}\put(-0.06507,-0.21267){\circle*{0.001}}
\put(0.28406,0.22797){\circle*{0.001}}\put(0.08539,-0.18489){\circle*{0.001}}
\put(-0.31062,-0.01339){\circle*{0.001}}\put(-0.15347,0.09017){\circle*{0.001}}
\put(0.18080,0.06505){\circle*{0.001}}\put(0.25368,-0.02853){\circle*{0.001}}
\put(-0.11192,-0.14726){\circle*{0.001}}\put(-0.02293,-0.24340){\circle*{0.001}}
\put(-0.12142,0.14087){\circle*{0.001}}\put(0.24606,0.03447){\circle*{0.001}}
\put(0.19351,-0.06003){\circle*{0.001}}\put(-0.14935,-0.09943){\circle*{0.001}}
\put(-0.33266,0.01060){\circle*{0.001}}\put(0.07495,0.19780){\circle*{0.001}}
\put(0.02000,-0.00020){\circle*{0.001}}\put(-0.00759,-0.01235){\circle*{0.001}}
\put(-0.03696,-0.00368){\circle*{0.001}}\put(0.00831,0.02430){\circle*{0.001}}
\put(0.06969,0.00900){\circle*{0.001}}\put(-0.01259,-0.04647){\circle*{0.001}}
\put(-0.13164,-0.01762){\circle*{0.001}}\put(0.01862,0.08742){\circle*{0.001}}
\put(0.24491,0.03136){\circle*{0.001}}\put(-0.01174,-0.15755){\circle*{0.001}}
\put(-0.10248,-0.22947){\circle*{0.001}}\put(-0.40998,0.03810){\circle*{0.001}}
\put(-0.01856,0.14915){\circle*{0.001}}\put(0.23161,-0.02736){\circle*{0.001}}
\put(0.02370,-0.08153){\circle*{0.001}}\put(-0.12455,0.01288){\circle*{0.001}}
\put(-0.02143,0.04226){\circle*{0.001}}\put(0.06697,-0.00188){\circle*{0.001}}
\put(0.02605,-0.02020){\circle*{0.001}}\put(-0.03767,-0.00874){\circle*{0.001}}
\put(-0.04126,0.00675){\circle*{0.001}}\put(0.02450,0.02313){\circle*{0.001}}
\put(0.07412,0.00376){\circle*{0.001}}\put(-0.02112,-0.04736){\circle*{0.001}}
\put(-0.13808,-0.01539){\circle*{0.001}}\put(0.02374,0.09059){\circle*{0.001}}
\put(0.25586,0.03060){\circle*{0.001}}\put(-0.01093,-0.16345){\circle*{0.001}}
\put(-0.07683,-0.22728){\circle*{0.001}}\put(-0.39728,0.03475){\circle*{0.001}}
\put(-0.02834,0.14269){\circle*{0.001}}\put(0.22263,-0.02188){\circle*{0.001}}
\put(0.03671,-0.07603){\circle*{0.001}}\put(-0.12076,0.00355){\circle*{0.001}}
\put(-0.04523,0.03676){\circle*{0.001}}\put(0.06783,0.01465){\circle*{0.001}}
\put(0.07123,-0.01279){\circle*{0.001}}\put(-0.04339,-0.03964){\circle*{0.001}}
\put(-0.12747,-0.00558){\circle*{0.001}}\put(0.03545,0.08083){\circle*{0.001}}
\put(0.23492,0.02405){\circle*{0.001}}\put(-0.02498,-0.15031){\circle*{0.001}}
\put(-0.12191,-0.23278){\circle*{0.001}}\put(-0.02242,0.15468){\circle*{0.001}}
\put(0.24233,-0.02497){\circle*{0.001}}\put(0.03327,-0.08386){\circle*{0.001}}
\put(-0.13109,0.00806){\circle*{0.001}}\put(-0.03827,0.04179){\circle*{0.001}}
\put(0.07233,0.00848){\circle*{0.001}}\put(0.05644,-0.01696){\circle*{0.001}}
\put(-0.04427,-0.02883){\circle*{0.001}}\put(-0.09876,-0.00077){\circle*{0.001}}
\put(0.03418,0.06141){\circle*{0.001}}\put(0.18202,0.01744){\circle*{0.001}}
\put(-0.03031,-0.11766){\circle*{0.001}}\put(-0.33161,-0.03390){\circle*{0.001}}
\put(-0.01773,0.20246){\circle*{0.001}}\put(-0.36741,-0.19162){\circle*{0.001}}
\put(0.00995,0.19540){\circle*{0.001}}\put(0.31668,-0.03388){\circle*{0.001}}
\put(0.02820,-0.11247){\circle*{0.001}}\put(-0.17322,0.01774){\circle*{0.001}}
\put(-0.02881,0.05902){\circle*{0.001}}\put(0.09339,-0.00315){\circle*{0.001}}
\put(0.03444,-0.02851){\circle*{0.001}}\put(-0.05238,-0.01094){\circle*{0.001}}
\put(-0.05414,0.00995){\circle*{0.001}}\put(0.03363,0.02995){\circle*{0.001}}
\put(0.09680,0.00434){\circle*{0.001}}\put(-0.02790,-0.06155){\circle*{0.001}}
\put(-0.17945,-0.01945){\circle*{0.001}}\put(0.02644,0.11675){\circle*{0.001}}
\put(0.32730,0.03567){\circle*{0.001}}\put(0.01885,-0.20063){\circle*{0.001}}
\put(-0.01219,-0.19719){\circle*{0.001}}\put(-0.32020,0.03493){\circle*{0.001}}
\put(-0.02643,0.11412){\circle*{0.001}}\put(0.17526,-0.01922){\circle*{0.001}}
\put(0.02573,-0.06031){\circle*{0.001}}\put(-0.09417,0.00546){\circle*{0.001}}
\put(-0.02890,0.02975){\circle*{0.001}}\put(0.05204,0.00700){\circle*{0.001}}
\put(0.04318,-0.01169){\circle*{0.001}}\put(-0.03203,-0.02250){\circle*{0.001}}
\put(-0.07586,-0.00134){\circle*{0.001}}\put(0.02546,0.04751){\circle*{0.001}}
\put(0.14052,0.01416){\circle*{0.001}}\put(-0.02631,-0.09166){\circle*{0.001}}
\put(-0.25981,-0.03025){\circle*{0.001}}\put(0.01173,0.16556){\circle*{0.001}}
\put(0.17749,-0.23162){\circle*{0.001}}\put(0.06773,0.22631){\circle*{0.001}}
\put(0.03186,-0.14042){\circle*{0.001}}\put(-0.21979,0.01939){\circle*{0.001}}
\put(-0.04219,0.07401){\circle*{0.001}}\put(0.11965,0.00012){\circle*{0.001}}
\put(0.05495,-0.03470){\circle*{0.001}}\put(-0.06851,-0.02145){\circle*{0.001}}
\put(-0.09004,0.00981){\circle*{0.001}}\put(0.04569,0.05235){\circle*{0.001}}
\put(0.16285,0.01034){\circle*{0.001}}\put(-0.03791,-0.10391){\circle*{0.001}}
\put(-0.29817,-0.02915){\circle*{0.001}}\put(0.00630,0.18575){\circle*{0.001}}
\put(0.29772,-0.21443){\circle*{0.001}}\put(0.01700,0.21174){\circle*{0.001}}
\put(0.35254,-0.02826){\circle*{0.001}}\put(0.04717,-0.12272){\circle*{0.001}}
\put(-0.19506,0.00846){\circle*{0.001}}\put(-0.06259,0.06134){\circle*{0.001}}
\put(0.10868,0.01710){\circle*{0.001}}\put(0.09601,-0.02374){\circle*{0.001}}
\put(-0.06737,-0.05109){\circle*{0.001}}\put(-0.16934,-0.00329){\circle*{0.001}}
\put(0.05002,0.10556){\circle*{0.001}}\put(0.30787,0.02585){\circle*{0.001}}
\put(-0.01120,-0.19035){\circle*{0.001}}\put(-0.33063,0.20636){\circle*{0.001}}
\put(-0.00307,-0.20789){\circle*{0.001}}\put(-0.34405,0.02462){\circle*{0.001}}
\put(-0.05736,0.11788){\circle*{0.001}}\put(0.19052,-0.00171){\circle*{0.001}}
\put(0.07926,-0.05678){\circle*{0.001}}\put(-0.10825,-0.02868){\circle*{0.001}}
\put(-0.12723,0.01852){\circle*{0.001}}\put(0.07060,0.07225){\circle*{0.001}}
\put(0.22796,0.01003){\circle*{0.001}}\put(-0.04733,-0.14277){\circle*{0.001}}
\put(-0.40563,-0.02776){\circle*{0.001}}\put(-0.13563,-0.23664){\circle*{0.001}}
\put(-0.03550,0.15914){\circle*{0.001}}\put(0.25295,-0.01825){\circle*{0.001}}
\put(0.05589,-0.08401){\circle*{0.001}}\put(-0.13903,-0.00592){\circle*{0.001}}
\put(-0.07903,0.03774){\circle*{0.001}}\put(0.08137,0.03530){\circle*{0.001}}
\put(0.13317,-0.00754){\circle*{0.001}}\put(-0.05604,-0.07986){\circle*{0.001}}
\put(-0.24175,-0.01689){\circle*{0.001}}\put(0.03741,0.15247){\circle*{0.001}}
\put(0.10827,-0.23489){\circle*{0.001}}\put(0.04111,-0.14954){\circle*{0.001}}
\put(-0.23764,0.01461){\circle*{0.001}}\put(-0.05956,0.07764){\circle*{0.001}}
\put(0.13098,0.01018){\circle*{0.001}}\put(0.08657,-0.03360){\circle*{0.001}}
\put(-0.07799,-0.04173){\circle*{0.001}}\put(-0.14888,0.00394){\circle*{0.001}}
\put(0.05579,0.09067){\circle*{0.001}}\put(0.27064,0.02048){\circle*{0.001}}
\put(-0.02833,-0.16963){\circle*{0.001}}\put(-0.03234,-0.22518){\circle*{0.001}}
\put(-0.38515,0.02280){\circle*{0.001}}\put(-0.06010,0.13288){\circle*{0.001}}
\put(0.21518,-0.00205){\circle*{0.001}}\put(0.08705,-0.06466){\circle*{0.001}}
\put(-0.12196,-0.03116){\circle*{0.001}}\put(-0.13960,0.02151){\circle*{0.001}}
\put(0.07862,0.07880){\circle*{0.001}}\put(0.24900,0.00959){\circle*{0.001}}
\put(-0.04969,-0.15485){\circle*{0.001}}\put(-0.06583,-0.23491){\circle*{0.001}}
\put(-0.06068,0.14420){\circle*{0.001}}\put(0.23386,-0.00244){\circle*{0.001}}
\put(0.09136,-0.07091){\circle*{0.001}}\put(-0.13242,-0.03178){\circle*{0.001}}
\put(-0.14574,0.02456){\circle*{0.001}}\put(0.08427,0.08176){\circle*{0.001}}
\put(0.25937,0.00819){\circle*{0.001}}\put(-0.05193,-0.16050){\circle*{0.001}}
\put(-0.03835,-0.23222){\circle*{0.001}}\put(-0.40327,0.01647){\circle*{0.001}}
\put(-0.07487,0.13748){\circle*{0.001}}\put(0.22688,0.00608){\circle*{0.001}}
\put(0.11211,-0.06504){\circle*{0.001}}\put(-0.13138,-0.04681){\circle*{0.001}}
\put(-0.18603,0.01832){\circle*{0.001}}\put(0.08532,0.10894){\circle*{0.001}}
\put(0.33231,0.01338){\circle*{0.001}}\put(-0.02537,-0.20137){\circle*{0.001}}
\put(0.03132,-0.19753){\circle*{0.001}}\put(-0.32512,0.01280){\circle*{0.001}}
\put(-0.08622,0.10596){\circle*{0.001}}\put(0.18179,0.01824){\circle*{0.001}}
\put(0.12983,-0.04529){\circle*{0.001}}\put(-0.10920,-0.06451){\circle*{0.001}}
\put(-0.22394,0.00476){\circle*{0.001}}\put(0.07154,0.13611){\circle*{0.001}}
\put(0.03703,-0.23039){\circle*{0.001}}\put(0.04915,-0.16280){\circle*{0.001}}
\put(-0.26263,0.01035){\circle*{0.001}}\put(-0.07977,0.08361){\circle*{0.001}}
\put(0.14661,0.02090){\circle*{0.001}}\put(0.12211,-0.03362){\circle*{0.001}}
\put(-0.09026,-0.06382){\circle*{0.001}}\put(-0.21402,-0.00107){\circle*{0.001}}
\put(0.06075,0.13193){\circle*{0.001}}\put(0.03064,-0.22441){\circle*{0.001}}
\put(0.03133,-0.17059){\circle*{0.001}}\put(-0.27296,0.01917){\circle*{0.001}}
\put(-0.05808,0.09107){\circle*{0.001}}\put(0.15017,0.00513){\circle*{0.001}}
\put(0.08196,-0.04134){\circle*{0.001}}\put(-0.08743,-0.03581){\circle*{0.001}}
\put(-0.13715,0.00933){\circle*{0.001}}\put(0.05999,0.08170){\circle*{0.001}}
\put(0.24848,0.01641){\circle*{0.001}}\put(-0.03748,-0.15626){\circle*{0.001}}
\put(-0.07575,-0.23305){\circle*{0.001}}\put(-0.04923,0.14506){\circle*{0.001}}
\put(0.23212,-0.00971){\circle*{0.001}}\put(0.07117,-0.07363){\circle*{0.001}}
\put(-0.12931,-0.01833){\circle*{0.001}}\put(-0.10838,0.02933){\circle*{0.001}}
\put(0.07949,0.05679){\circle*{0.001}}\put(0.19020,0.00154){\circle*{0.001}}
\put(-0.05606,-0.11778){\circle*{0.001}}\put(-0.34329,-0.02490){\circle*{0.001}}
\put(-0.00384,0.20759){\circle*{0.001}}\put(-0.33211,-0.20606){\circle*{0.001}}
\put(-0.01287,0.19066){\circle*{0.001}}\put(0.30899,-0.02431){\circle*{0.001}}
\put(0.05169,-0.10559){\circle*{0.001}}\put(-0.16986,0.00204){\circle*{0.001}}
\put(-0.06933,0.05086){\circle*{0.001}}\put(0.09623,0.02493){\circle*{0.001}}
\put(0.11169,-0.01653){\circle*{0.001}}\put(-0.06252,-0.06335){\circle*{0.001}}
\put(-0.20023,-0.00960){\circle*{0.001}}\put(0.04609,0.12613){\circle*{0.001}}
\put(0.36106,0.02925){\circle*{0.001}}\put(0.02531,-0.21545){\circle*{0.001}}
\put(0.26404,0.22229){\circle*{0.001}}\put(0.01097,-0.18130){\circle*{0.001}}
\put(-0.28980,0.02866){\circle*{0.001}}\put(-0.03733,0.10090){\circle*{0.001}}
\put(0.15813,-0.00964){\circle*{0.001}}\put(0.04448,-0.05071){\circle*{0.001}}
\put(-0.08719,-0.00920){\circle*{0.001}}\put(-0.06536,0.02090){\circle*{0.001}}
\put(0.05297,0.03292){\circle*{0.001}}\put(0.11386,-0.00003){\circle*{0.001}}
\put(-0.03980,-0.07049){\circle*{0.001}}\put(-0.20914,-0.01894){\circle*{0.001}}
\put(0.03154,0.13411){\circle*{0.001}}\put(0.05191,-0.22073){\circle*{0.001}}
\put(0.21883,0.22793){\circle*{0.001}}\put(0.00529,-0.17360){\circle*{0.001}}
\put(-0.27401,0.03290){\circle*{0.001}}\put(-0.02217,0.09762){\circle*{0.001}}
\put(0.03997,-0.00077){\circle*{0.001}}\put(-0.01570,-0.02453){\circle*{0.001}}
\put(-0.07371,-0.00709){\circle*{0.001}}\put(0.01662,0.04827){\circle*{0.001}}
\put(0.13833,0.01736){\circle*{0.001}}\put(-0.02076,-0.09140){\circle*{0.001}}
\put(-0.25665,-0.03190){\circle*{0.001}}\put(0.00869,0.16416){\circle*{0.001}}
\put(0.17076,-0.23138){\circle*{0.001}}\put(0.07683,0.22671){\circle*{0.001}}
\put(0.02670,-0.14239){\circle*{0.001}}\put(-0.22192,0.02224){\circle*{0.001}}
\put(-0.03387,0.07617){\circle*{0.001}}\put(0.12001,-0.00530){\circle*{0.001}}
\put(0.04025,-0.03736){\circle*{0.001}}\put(-0.06680,-0.01155){\circle*{0.001}}
\put(-0.06220,0.01392){\circle*{0.001}}\put(0.04206,0.03350){\circle*{0.001}}
\put(0.11034,0.00334){\circle*{0.001}}\put(-0.03393,-0.06951){\circle*{0.001}}
\put(-0.20373,-0.02058){\circle*{0.001}}\put(0.02786,0.13141){\circle*{0.001}}
\put(0.36724,0.03590){\circle*{0.001}}\put(0.04744,-0.21742){\circle*{0.001}}
\put(0.24578,0.22339){\circle*{0.001}}\put(-0.00067,-0.17777){\circle*{0.001}}
\put(-0.28153,0.03471){\circle*{0.001}}\put(-0.01792,0.10107){\circle*{0.001}}
\put(0.15222,-0.02159){\circle*{0.001}}\put(0.00998,-0.05450){\circle*{0.001}}
\put(-0.08030,0.01320){\circle*{0.001}}\put(-0.00190,0.02937){\circle*{0.001}}
\put(0.04170,-0.00962){\circle*{0.001}}\put(-0.00669,-0.01654){\circle*{0.001}}
\put(-0.02061,0.01022){\circle*{0.001}}\put(0.01795,0.01075){\circle*{0.001}}
\put(0.00840,-0.01510){\circle*{0.001}}\put(-0.03689,-0.00955){\circle*{0.001}}
\put(0.00013,0.02640){\circle*{0.001}}\put(0.07144,0.01245){\circle*{0.001}}
\put(-0.00828,-0.04880){\circle*{0.001}}\put(-0.13591,-0.01995){\circle*{0.001}}
\put(0.01639,0.09075){\circle*{0.001}}\put(0.25273,0.03332){\circle*{0.001}}
\put(-0.00758,-0.16228){\circle*{0.001}}\put(-0.08663,-0.22733){\circle*{0.001}}
\put(-0.39985,0.03706){\circle*{0.001}}\put(-0.02149,0.14478){\circle*{0.001}}
\put(0.22461,-0.02572){\circle*{0.001}}\put(0.02643,-0.07851){\circle*{0.001}}
\put(-0.12088,0.01071){\circle*{0.001}}\put(-0.02619,0.04009){\circle*{0.001}}
\put(0.06557,0.00159){\circle*{0.001}}\put(0.03482,-0.01815){\circle*{0.001}}
\put(-0.03802,-0.01494){\circle*{0.001}}\put(-0.05821,0.00393){\circle*{0.001}}
\put(0.02665,0.03467){\circle*{0.001}}\put(0.10634,0.00828){\circle*{0.001}}
\put(-0.02498,-0.06883){\circle*{0.001}}\put(-0.19782,-0.02295){\circle*{0.001}}
\put(0.02302,0.12862){\circle*{0.001}}\put(0.35783,0.03727){\circle*{0.001}}
\put(0.04312,-0.21363){\circle*{0.001}}\put(0.27384,0.21772){\circle*{0.001}}
\put(-0.00777,-0.18230){\circle*{0.001}}\put(-0.28951,0.03759){\circle*{0.001}}
\put(-0.01431,0.10486){\circle*{0.001}}\put(0.15690,-0.02493){\circle*{0.001}}
\put(0.00277,-0.05748){\circle*{0.001}}\put(-0.08203,0.01867){\circle*{0.001}}
\put(0.01211,0.03248){\circle*{0.001}}\put(0.04099,-0.01939){\circle*{0.001}}
\put(-0.03323,-0.02096){\circle*{0.001}}\put(-0.01718,0.02828){\circle*{0.001}}
\put(0.06839,0.01827){\circle*{0.001}}\put(0.00144,-0.04899){\circle*{0.001}}
\put(-0.13194,-0.02290){\circle*{0.001}}\put(0.01084,0.08932){\circle*{0.001}}
\put(0.24649,0.03435){\circle*{0.001}}\put(-0.00553,-0.15903){\circle*{0.001}}
\put(-0.10271,-0.22828){\circle*{0.001}}\put(-0.40711,0.03914){\circle*{0.001}}
\put(-0.01408,0.14868){\circle*{0.001}}\put(0.22971,-0.02996){\circle*{0.001}}
\put(0.01673,-0.08209){\circle*{0.001}}\put(-0.12288,0.01774){\circle*{0.001}}
\put(-0.00866,0.04394){\circle*{0.001}}\put(0.06467,-0.01066){\circle*{0.001}}
\put(0.00144,-0.02366){\circle*{0.001}}\put(-0.03353,0.00783){\circle*{0.001}}
\put(0.00564,0.01335){\circle*{0.001}}\put(0.01653,-0.00841){\circle*{0.001}}
\put(-0.01497,-0.00872){\circle*{0.001}}\put(-0.00668,0.01250){\circle*{0.001}}
\put(0.03070,0.00784){\circle*{0.001}}\put(-0.00026,-0.02194){\circle*{0.001}}
\put(-0.05957,-0.01018){\circle*{0.001}}\put(0.00703,0.04066){\circle*{0.001}}
\put(0.11341,0.01667){\circle*{0.001}}\put(-0.01520,-0.07600){\circle*{0.001}}
\put(-0.21253,-0.02861){\circle*{0.001}}\put(0.01587,0.13861){\circle*{0.001}}
\put(0.07193,-0.22148){\circle*{0.001}}\put(0.20676,0.22730){\circle*{0.001}}
\put(-0.00451,-0.17096){\circle*{0.001}}\put(-0.26738,0.03863){\circle*{0.001}}
\put(-0.00480,0.09813){\circle*{0.001}}\put(0.14360,-0.02880){\circle*{0.001}}
\put(-0.01278,-0.05529){\circle*{0.001}}\put(-0.07373,0.02732){\circle*{0.001}}
\put(0.03993,0.03412){\circle*{0.001}}\put(0.03371,-0.03700){\circle*{0.001}}
\put(-0.08416,-0.02711){\circle*{0.001}}\put(-0.00874,0.06174){\circle*{0.001}}
\put(0.16274,0.03058){\circle*{0.001}}\put(-0.00574,-0.11010){\circle*{0.001}}
\put(-0.30027,-0.04111){\circle*{0.001}}\put(-0.01976,0.18797){\circle*{0.001}}
\put(0.31653,-0.20602){\circle*{0.001}}\put(0.03874,0.20854){\circle*{0.001}}
\put(0.34557,-0.03996){\circle*{0.001}}\put(0.01579,-0.12542){\circle*{0.001}}
\put(-0.19031,0.02765){\circle*{0.001}}\put(-0.00918,0.06878){\circle*{0.001}}
\put(0.10079,-0.01815){\circle*{0.001}}\put(-0.00256,-0.03770){\circle*{0.001}}
\put(-0.05195,0.01520){\circle*{0.001}}\put(0.01713,0.02214){\circle*{0.001}}
\put(0.02464,-0.01875){\circle*{0.001}}\put(-0.03912,-0.01593){\circle*{0.001}}
\put(-0.00799,0.03010){\circle*{0.001}}\put(0.07760,0.01648){\circle*{0.001}}
\put(-0.00424,-0.05402){\circle*{0.001}}\put(-0.14829,-0.02318){\circle*{0.001}}
\put(0.01430,0.09923){\circle*{0.001}}\put(0.27479,0.03595){\circle*{0.001}}
\put(0.00173,-0.17450){\circle*{0.001}}\put(-0.22815,0.22557){\circle*{0.001}}
\put(-0.05535,-0.21972){\circle*{0.001}}\put(-0.37422,0.03595){\circle*{0.001}}
\put(-0.02588,0.13433){\circle*{0.001}}\put(0.20812,-0.02200){\circle*{0.001}}
\put(0.03002,-0.07172){\circle*{0.001}}\put(-0.11221,0.00627){\circle*{0.001}}
\put(-0.03440,0.03546){\circle*{0.001}}\put(0.06204,0.00835){\circle*{0.001}}
\put(0.05151,-0.01393){\circle*{0.001}}\put(-0.03814,-0.02684){\circle*{0.001}}
\put(-0.09044,-0.00144){\circle*{0.001}}\put(0.02995,0.05660){\circle*{0.001}}
\put(0.16714,0.01663){\circle*{0.001}}\put(-0.02894,-0.10850){\circle*{0.001}}
\put(-0.30632,-0.03322){\circle*{0.001}}\put(-0.00466,0.19033){\circle*{0.001}}
\put(0.33132,-0.20402){\circle*{0.001}}\put(0.01906,0.20735){\circle*{0.001}}
\put(0.34268,-0.03173){\circle*{0.001}}\put(0.03561,-0.12085){\circle*{0.001}}
\put(-0.18879,0.01453){\circle*{0.001}}\put(-0.04354,0.06224){\circle*{0.001}}
\put(0.10319,0.00488){\circle*{0.001}}\put(0.06040,-0.02769){\circle*{0.001}}
\put(-0.06067,-0.02738){\circle*{0.001}}\put(-0.10244,0.00480){\circle*{0.001}}
\put(0.04281,0.06179){\circle*{0.001}}\put(0.18703,0.01488){\circle*{0.001}}
\put(-0.03526,-0.11988){\circle*{0.001}}\put(-0.33969,-0.03256){\circle*{0.001}}
\put(-0.01869,0.20614){\circle*{0.001}}\put(-0.33781,-0.20235){\circle*{0.001}}
\put(0.00427,0.19163){\circle*{0.001}}\put(0.30933,-0.03217){\circle*{0.001}}
\put(0.03039,-0.10929){\circle*{0.001}}\put(-0.16879,0.01604){\circle*{0.001}}
\put(-0.03262,0.05676){\circle*{0.001}}\put(0.09149,-0.00028){\circle*{0.001}}
\put(0.04187,-0.02650){\circle*{0.001}}\put(-0.05223,-0.01626){\circle*{0.001}}
\put(-0.06829,0.00754){\circle*{0.001}}\put(0.03500,0.03970){\circle*{0.001}}
\put(0.12379,0.00798){\circle*{0.001}}\put(-0.03096,-0.07940){\circle*{0.001}}
\put(-0.22891,-0.02515){\circle*{0.001}}\put(0.02229,0.14717){\circle*{0.001}}
\put(0.09534,-0.22915){\circle*{0.001}}\put(0.01507,-0.15888){\circle*{0.001}}
\put(-0.24831,0.02899){\circle*{0.001}}\put(-0.02434,0.08762){\circle*{0.001}}
\put(0.13379,-0.01432){\circle*{0.001}}\put(0.02168,-0.04564){\circle*{0.001}}
\put(-0.07185,0.00290){\circle*{0.001}}\put(-0.02553,0.02209){\circle*{0.001}}
\put(0.04012,0.00773){\circle*{0.001}}\put(0.03965,-0.00794){\circle*{0.001}}
\put(-0.02556,-0.02170){\circle*{0.001}}\put(-0.07074,-0.00278){\circle*{0.001}}
\put(0.02132,0.04492){\circle*{0.001}}\put(0.13160,0.01424){\circle*{0.001}}
\put(-0.02353,-0.08629){\circle*{0.001}}\put(-0.24410,-0.02959){\circle*{0.001}}
\put(0.01432,0.15676){\circle*{0.001}}\put(0.13679,-0.23151){\circle*{0.001}}
\put(0.02142,-0.14932){\circle*{0.001}}\put(-0.23259,0.02565){\circle*{0.001}}
\put(-0.02878,0.08104){\circle*{0.001}}\put(0.12540,-0.00997){\circle*{0.001}}
\put(0.03046,-0.04104){\circle*{0.001}}\put(-0.06847,-0.00392){\circle*{0.001}}
\put(-0.04254,0.01789){\circle*{0.001}}\put(0.04046,0.01984){\circle*{0.001}}
\put(0.07261,-0.00233){\circle*{0.001}}\put(-0.02949,-0.04417){\circle*{0.001}}
\put(-0.13325,-0.01185){\circle*{0.001}}\put(0.02807,0.08646){\circle*{0.001}}
\put(0.24685,0.02778){\circle*{0.001}}\put(-0.01636,-0.15790){\circle*{0.001}}
\put(-0.09447,-0.23005){\circle*{0.001}}\put(-0.40912,0.03528){\circle*{0.001}}
\put(-0.02685,0.14754){\circle*{0.001}}\put(0.23064,-0.02295){\circle*{0.001}}
\put(0.03556,-0.07915){\circle*{0.001}}\put(-0.12494,0.00523){\circle*{0.001}}
\put(-0.04259,0.03877){\circle*{0.001}}\put(0.06972,0.01231){\circle*{0.001}}
\put(0.06593,-0.01427){\circle*{0.001}}\put(-0.04383,-0.03567){\circle*{0.001}}
\put(-0.11697,-0.00390){\circle*{0.001}}\put(0.03513,0.07376){\circle*{0.001}}
\put(0.21577,0.02167){\circle*{0.001}}\put(-0.02710,-0.13874){\circle*{0.001}}
\put(-0.38655,-0.03562){\circle*{0.001}}\put(-0.06809,0.22392){\circle*{0.001}}
\put(-0.19064,-0.23050){\circle*{0.001}}\put(-0.00868,0.16841){\circle*{0.001}}
\put(0.26444,-0.03257){\circle*{0.001}}\put(0.02077,-0.09433){\circle*{0.001}}
\put(-0.14268,0.01848){\circle*{0.001}}\put(-0.01491,0.05016){\circle*{0.001}}
\put(0.07574,-0.00895){\circle*{0.001}}\put(0.01130,-0.02603){\circle*{0.001}}
\put(-0.04043,0.00257){\circle*{0.001}}\put(-0.01182,0.01287){\circle*{0.001}}
\put(0.02226,0.00260){\circle*{0.001}}\put(0.01751,-0.00516){\circle*{0.001}}
\put(-0.01358,-0.00897){\circle*{0.001}}\put(-0.03064,-0.00029){\circle*{0.001}}
\put(0.01082,0.01913){\circle*{0.001}}\put(0.05683,0.00594){\circle*{0.001}}
\put(-0.01231,-0.03743){\circle*{0.001}}\put(-0.10700,-0.01391){\circle*{0.001}}
\put(0.01764,0.07114){\circle*{0.001}}\put(0.20044,0.02637){\circle*{0.001}}
\put(-0.01811,-0.13107){\circle*{0.001}}\put(-0.36212,-0.03931){\circle*{0.001}}
\put(-0.05223,0.21509){\circle*{0.001}}\put(-0.26012,-0.21983){\circle*{0.001}}
\put(0.00874,0.18006){\circle*{0.001}}\put(0.28471,-0.03929){\circle*{0.001}}
\put(0.00782,-0.10410){\circle*{0.001}}\put(-0.15402,0.02817){\circle*{0.001}}
\put(0.00757,0.05818){\circle*{0.001}}\put(0.07968,-0.02509){\circle*{0.001}}
\put(-0.03120,-0.03483){\circle*{0.001}}\put(-0.03779,0.03189){\circle*{0.001}}
\put(0.06853,0.02594){\circle*{0.001}}\put(0.01235,-0.05179){\circle*{0.001}}
\put(-0.13443,-0.02730){\circle*{0.001}}\put(0.00514,0.09221){\circle*{0.001}}
\put(0.25161,0.03693){\circle*{0.001}}\put(-0.00043,-0.16227){\circle*{0.001}}
\put(-0.16628,0.22922){\circle*{0.001}}\put(-0.09591,-0.22641){\circle*{0.001}}
\put(0.05992,-0.00156){\circle*{0.001}}\put(-0.02391,-0.03660){\circle*{0.001}}
\put(-0.11025,-0.00997){\circle*{0.001}}\put(0.02376,0.07181){\circle*{0.001}}
\put(0.20521,0.02459){\circle*{0.001}}\put(-0.02182,-0.13336){\circle*{0.001}}
\put(-0.36979,-0.03804){\circle*{0.001}}\put(-0.05628,0.21801){\circle*{0.001}}
\put(-0.23689,-0.22424){\circle*{0.001}}\put(0.00320,0.17643){\circle*{0.001}}
\put(0.27826,-0.03714){\circle*{0.001}}\put(0.01135,-0.10105){\circle*{0.001}}
\put(-0.15012,0.02564){\circle*{0.001}}\put(0.00143,0.05577){\circle*{0.001}}
\put(0.07811,-0.02077){\circle*{0.001}}\put(-0.02009,-0.03232){\circle*{0.001}}
\put(-0.03812,0.02412){\circle*{0.001}}\put(0.04741,0.02239){\circle*{0.001}}
\put(0.01417,-0.03757){\circle*{0.001}}\put(-0.09505,-0.02153){\circle*{0.001}}
\put(0.00237,0.06643){\circle*{0.001}}\put(0.18066,0.02914){\circle*{0.001}}
\put(-0.01095,-0.12026){\circle*{0.001}}\put(-0.32996,-0.04106){\circle*{0.001}}
\put(-0.03236,0.20185){\circle*{0.001}}\put(-0.36528,-0.19050){\circle*{0.001}}
\put(0.02424,0.19520){\circle*{0.001}}\put(0.31543,-0.04098){\circle*{0.001}}
\put(0.00903,-0.11526){\circle*{0.001}}\put(-0.17214,0.02952){\circle*{0.001}}
\put(0.00326,0.06421){\circle*{0.001}}\put(0.08990,-0.02443){\circle*{0.001}}
\put(-0.02474,-0.03751){\circle*{0.001}}\put(-0.04386,0.02885){\circle*{0.001}}
\put(0.05780,0.02614){\circle*{0.001}}\put(0.01615,-0.04521){\circle*{0.001}}
\put(-0.11469,-0.02558){\circle*{0.001}}\put(0.00189,0.07974){\circle*{0.001}}
\put(0.21650,0.03412){\circle*{0.001}}\put(-0.00631,-0.14223){\circle*{0.001}}
\put(-0.38650,-0.04385){\circle*{0.001}}\put(-0.08810,0.22234){\circle*{0.001}}
\put(-0.19604,-0.22679){\circle*{0.001}}\put(0.00864,0.16819){\circle*{0.001}}
\put(0.26153,-0.04110){\circle*{0.001}}\put(-0.00365,-0.09747){\circle*{0.001}}
\put(-0.13999,0.03394){\circle*{0.001}}\put(0.02866,0.05668){\circle*{0.001}}
\put(0.07036,-0.03755){\circle*{0.001}}\put(-0.06871,-0.03801){\circle*{0.001}}
\put(-0.02957,0.05604){\circle*{0.001}}\put(0.13755,0.03435){\circle*{0.001}}
\put(0.00540,-0.09626){\circle*{0.001}}\put(-0.25763,-0.04166){\circle*{0.001}}
\put(-0.00881,0.16634){\circle*{0.001}}\put(0.18864,-0.22697){\circle*{0.001}}
\put(0.09195,0.22348){\circle*{0.001}}\put(0.00615,-0.14390){\circle*{0.001}}
\put(-0.21963,0.03408){\circle*{0.001}}\put(-0.00206,0.08090){\circle*{0.001}}
\put(0.11621,-0.02641){\circle*{0.001}}\put(-0.01789,-0.04608){\circle*{0.001}}
\put(-0.05846,0.02756){\circle*{0.001}}\put(0.04716,0.02985){\circle*{0.001}}
\put(0.02517,-0.04000){\circle*{0.001}}\put(-0.09652,-0.02588){\circle*{0.001}}
\put(-0.00352,0.06882){\circle*{0.001}}\put(0.18435,0.03188){\circle*{0.001}}
\put(-0.00754,-0.12317){\circle*{0.001}}\put(-0.33603,-0.04280){\circle*{0.001}}
\put(-0.04047,0.20444){\circle*{0.001}}\put(-0.34345,-0.19751){\circle*{0.001}}
\put(0.02519,0.19214){\circle*{0.001}}\put(0.30871,-0.04295){\circle*{0.001}}
\put(0.00265,-0.11387){\circle*{0.001}}\put(-0.16809,0.03310){\circle*{0.001}}
\put(0.01480,0.06467){\circle*{0.001}}\put(0.08665,-0.03160){\circle*{0.001}}
\put(-0.04506,-0.03995){\circle*{0.001}}\put(-0.04031,0.04221){\circle*{0.001}}
\put(0.09548,0.03123){\circle*{0.001}}\put(0.01220,-0.06991){\circle*{0.001}}
\put(-0.18367,-0.03447){\circle*{0.001}}\put(0.00259,0.12341){\circle*{0.001}}
\put(0.33415,0.04500){\circle*{0.001}}\put(0.04441,-0.20363){\circle*{0.001}}
\put(0.34725,0.19574){\circle*{0.001}}\put(-0.02965,-0.19266){\circle*{0.001}}
\put(-0.30984,0.04447){\circle*{0.001}}\put(0.00172,0.11503){\circle*{0.001}}
\put(0.16868,-0.03605){\circle*{0.001}}\put(-0.02189,-0.06626){\circle*{0.001}}
\put(-0.08665,0.03658){\circle*{0.001}}\put(0.05911,0.04220){\circle*{0.001}}
\put(0.03922,-0.05142){\circle*{0.001}}\put(-0.12077,-0.03511){\circle*{0.001}}
\put(-0.01034,0.08647){\circle*{0.001}}\put(0.22882,0.04016){\circle*{0.001}}
\put(0.00423,-0.15041){\circle*{0.001}}\put(-0.40323,-0.04777){\circle*{0.001}}
\put(-0.12066,0.22498){\circle*{0.001}}\put(-0.15974,-0.22721){\circle*{0.001}}
\put(0.01021,0.16046){\circle*{0.001}}\put(0.24668,-0.04246){\circle*{0.001}}
\put(-0.01188,-0.09337){\circle*{0.001}}\put(-0.13116,0.03782){\circle*{0.001}}
\put(0.04255,0.05595){\circle*{0.001}}\put(0.06474,-0.04590){\circle*{0.001}}
\put(-0.09429,-0.04008){\circle*{0.001}}\put(-0.02555,0.07207){\circle*{0.001}}
\put(0.18302,0.03961){\circle*{0.001}}\put(0.00568,-0.12441){\circle*{0.001}}
\put(-0.33329,-0.04758){\circle*{0.001}}\put(-0.05061,0.20304){\circle*{0.001}}
\put(-0.34807,-0.19456){\circle*{0.001}}\put(0.03641,0.19274){\circle*{0.001}}
\put(0.30999,-0.04730){\circle*{0.001}}\put(-0.01003,-0.11645){\circle*{0.001}}
\put(-0.16899,0.04088){\circle*{0.001}}\put(0.03591,0.06860){\circle*{0.001}}
\put(0.08587,-0.04549){\circle*{0.001}}\put(-0.08299,-0.04622){\circle*{0.001}}
\put(-0.03747,0.06732){\circle*{0.001}}\put(0.16451,0.04127){\circle*{0.001}}
\put(0.01098,-0.11408){\circle*{0.001}}\put(-0.30253,-0.04843){\circle*{0.001}}
\put(-0.03505,0.18959){\circle*{0.001}}\put(0.32829,-0.20075){\circle*{0.001}}
\put(0.05094,0.20604){\circle*{0.001}}\put(0.34056,-0.04622){\circle*{0.001}}
\put(-0.00255,-0.12658){\circle*{0.001}}\put(-0.18745,0.03835){\circle*{0.001}}
\put(0.02066,0.07293){\circle*{0.001}}\put(0.09721,-0.03751){\circle*{0.001}}
\put(-0.05678,-0.04571){\circle*{0.001}}\put(-0.04505,0.05115){\circle*{0.001}}
\put(0.11731,0.03663){\circle*{0.001}}\put(0.01433,-0.08479){\circle*{0.001}}
\put(-0.22266,-0.04082){\circle*{0.001}}\put(-0.00479,0.14717){\circle*{0.001}}
\put(0.10995,-0.22302){\circle*{0.001}}\put(0.17951,0.22624){\circle*{0.001}}
\put(-0.01441,-0.16449){\circle*{0.001}}\put(-0.25329,0.04510){\circle*{0.001}}
\put(0.01627,0.09661){\circle*{0.001}}\put(0.13519,-0.04091){\circle*{0.001}}
\put(-0.04988,-0.05851){\circle*{0.001}}\put(-0.06650,0.05090){\circle*{0.001}}
\put(0.10693,0.04285){\circle*{0.001}}\put(0.02660,-0.08049){\circle*{0.001}}
\put(-0.20540,-0.04311){\circle*{0.001}}\put(-0.00970,0.13801){\circle*{0.001}}
\put(0.36771,0.05049){\circle*{0.001}}\put(0.08348,-0.21561){\circle*{0.001}}
\put(0.24586,0.21837){\circle*{0.001}}\put(-0.02908,-0.17647){\circle*{0.001}}
\put(-0.27544,0.05019){\circle*{0.001}}\put(0.02373,0.10616){\circle*{0.001}}
\put(0.14838,-0.04736){\circle*{0.001}}\put(-0.06160,-0.06542){\circle*{0.001}}
\put(-0.07363,0.05992){\circle*{0.001}}\put(0.12798,0.04902){\circle*{0.001}}
\put(0.03099,-0.09484){\circle*{0.001}}\put(-0.24232,-0.04909){\circle*{0.001}}
\put(-0.02202,0.15929){\circle*{0.001}}\put(0.16088,-0.22433){\circle*{0.001}}
\put(0.13557,0.22388){\circle*{0.001}}\put(-0.01717,-0.15383){\circle*{0.001}}
\put(-0.23258,0.04760){\circle*{0.001}}\put(0.02895,0.09125){\circle*{0.001}}
\put(0.12273,-0.04760){\circle*{0.001}}\put(-0.07267,-0.05792){\circle*{0.001}}
\put(-0.05848,0.06456){\circle*{0.001}}\put(0.14709,0.04651){\circle*{0.001}}
\put(0.02324,-0.10533){\circle*{0.001}}\put(-0.27413,-0.04965){\circle*{0.001}}
\put(-0.02844,0.17581){\circle*{0.001}}\put(0.24360,-0.21878){\circle*{0.001}}
\put(0.08138,0.21636){\circle*{0.001}}\put(0.36991,-0.04833){\circle*{0.001}}
\put(-0.00660,-0.13824){\circle*{0.001}}\put(-0.20658,0.04157){\circle*{0.001}}
\put(0.02258,0.08029){\circle*{0.001}}\put(0.10798,-0.04056){\circle*{0.001}}
\put(-0.06028,-0.05034){\circle*{0.001}}\put(-0.05069,0.05483){\circle*{0.001}}
\put(0.12461,0.03992){\circle*{0.001}}\put(0.01715,-0.09018){\circle*{0.001}}
\put(-0.23559,-0.04366){\circle*{0.001}}\put(-0.01084,0.15484){\circle*{0.001}}
\put(0.14023,-0.22537){\circle*{0.001}}\put(0.14512,0.22605){\circle*{0.001}}
\put(-0.01116,-0.15660){\circle*{0.001}}\put(-0.23913,0.04350){\circle*{0.001}}
\put(0.01635,0.09142){\circle*{0.001}}\put(0.12683,-0.04005){\circle*{0.001}}
\put(-0.05059,-0.05572){\circle*{0.001}}\put(-0.06178,0.05073){\circle*{0.001}}
\put(0.10861,0.04138){\circle*{0.001}}\put(0.02394,-0.08105){\circle*{0.001}}
\put(-0.20806,-0.04259){\circle*{0.001}}\put(-0.00853,0.13942){\circle*{0.001}}
\put(0.08755,-0.21695){\circle*{0.001}}\put(0.23397,0.22036){\circle*{0.001}}
\put(-0.02641,-0.17452){\circle*{0.001}}\put(-0.27205,0.04889){\circle*{0.001}}
\put(0.02308,0.10454){\circle*{0.001}}\put(0.14598,-0.04650){\circle*{0.001}}
\put(-0.05954,-0.06441){\circle*{0.001}}\put(-0.07230,0.05869){\circle*{0.001}}
\put(0.12523,0.04806){\circle*{0.001}}\put(0.03021,-0.09292){\circle*{0.001}}
\put(-0.23761,-0.04813){\circle*{0.001}}\put(-0.02075,0.15658){\circle*{0.001}}
\put(0.14938,-0.22416){\circle*{0.001}}\put(0.14631,0.22444){\circle*{0.001}}
\put(-0.01885,-0.15637){\circle*{0.001}}\put(-0.23722,0.04796){\circle*{0.001}}
\put(0.02912,0.09283){\circle*{0.001}}\put(0.12552,-0.04764){\circle*{0.001}}
\put(-0.07159,-0.05879){\circle*{0.001}}\put(-0.06014,0.06419){\circle*{0.001}}
\put(0.14539,0.04686){\circle*{0.001}}\put(0.02422,-0.10443){\circle*{0.001}}
\put(-0.27140,-0.04965){\circle*{0.001}}\put(-0.02841,0.17440){\circle*{0.001}}
\put(0.23651,-0.21966){\circle*{0.001}}\put(0.08493,0.21724){\circle*{0.001}}
\put(-0.00676,-0.13946){\circle*{0.001}}\put(-0.20862,0.04191){\circle*{0.001}}
\put(0.02280,0.08111){\circle*{0.001}}\put(0.10915,-0.04096){\circle*{0.001}}
\put(-0.06090,-0.05089){\circle*{0.001}}\put(-0.05131,0.05540){\circle*{0.001}}
\put(0.12586,0.04037){\circle*{0.001}}\put(0.01750,-0.09107){\circle*{0.001}}
\put(-0.23779,-0.04412){\circle*{0.001}}\put(-0.01141,0.15613){\circle*{0.001}}
\put(0.14483,-0.22571){\circle*{0.001}}\put(0.13830,0.22605){\circle*{0.001}}
\put(-0.00917,-0.15534){\circle*{0.001}}\put(-0.23691,0.04313){\circle*{0.001}}
\put(0.01623,0.09056){\circle*{0.001}}\put(0.12554,-0.03974){\circle*{0.001}}
\put(-0.05090,-0.05508){\circle*{0.001}}\put(-0.06111,0.05043){\circle*{0.001}}
\put(0.10811,0.04106){\circle*{0.001}}\put(0.02282,-0.08071){\circle*{0.001}}
\put(-0.20759,-0.04186){\circle*{0.001}}\put(-0.00837,0.13887){\circle*{0.001}}
\put(0.08481,-0.21670){\circle*{0.001}}\put(0.23717,0.21997){\circle*{0.001}}
\put(-0.02619,-0.17512){\circle*{0.001}}\put(-0.27326,0.04878){\circle*{0.001}}
\put(0.02241,0.10490){\circle*{0.001}}\put(0.14675,-0.04621){\circle*{0.001}}
\put(-0.05914,-0.06438){\circle*{0.001}}\put(-0.07282,0.05812){\circle*{0.001}}
\put(0.12351,0.04799){\circle*{0.001}}\put(0.02970,-0.09198){\circle*{0.001}}
\put(-0.23476,-0.04792){\circle*{0.001}}\put(-0.01916,0.15506){\circle*{0.001}}
\put(0.14261,-0.22392){\circle*{0.001}}\put(0.15337,0.22457){\circle*{0.001}}
\put(0.07979,-0.00280){\circle*{0.001}}\put(-0.03226,-0.04852){\circle*{0.001}}
\put(-0.14642,-0.01245){\circle*{0.001}}\put(0.02957,0.09475){\circle*{0.001}}
\put(0.26989,0.02959){\circle*{0.001}}\put(-0.01197,-0.17089){\circle*{0.001}}
\put(-0.04914,-0.22319){\circle*{0.001}}\put(-0.38197,0.03122){\circle*{0.001}}
\put(-0.03969,0.13509){\circle*{0.001}}\put(0.21295,-0.01453){\circle*{0.001}}
\put(0.05175,-0.06978){\circle*{0.001}}\put(-0.11694,-0.00750){\circle*{0.001}}
\put(-0.07390,0.03043){\circle*{0.001}}\put(0.06930,0.03475){\circle*{0.001}}
\put(0.12623,-0.00406){\circle*{0.001}}\put(-0.04952,-0.07667){\circle*{0.001}}
\put(-0.23015,-0.01833){\circle*{0.001}}\put(0.03463,0.14615){\circle*{0.001}}
\put(0.08755,-0.23085){\circle*{0.001}}\put(0.02579,-0.15770){\circle*{0.001}}
\put(-0.24837,0.02309){\circle*{0.001}}\put(-0.04134,0.08478){\circle*{0.001}}
\put(0.13518,-0.00337){\circle*{0.001}}\put(0.05236,-0.04087){\circle*{0.001}}
\put(-0.07618,-0.01760){\circle*{0.001}}\put(-0.08304,0.01379){\circle*{0.001}}
\put(0.04926,0.04646){\circle*{0.001}}\put(0.14866,0.00695){\circle*{0.001}}
\put(-0.03980,-0.09417){\circle*{0.001}}\put(-0.27288,-0.02621){\circle*{0.001}}
\put(0.01784,0.17190){\circle*{0.001}}\put(0.20707,-0.23118){\circle*{0.001}}
\put(0.04045,0.22285){\circle*{0.001}}\put(0.04754,-0.13304){\circle*{0.001}}
\put(-0.21188,0.00921){\circle*{0.001}}\put(-0.06547,0.06709){\circle*{0.001}}
\put(0.11798,0.01701){\circle*{0.001}}\put(0.10015,-0.02647){\circle*{0.001}}
\put(-0.07263,-0.05269){\circle*{0.001}}\put(-0.17606,-0.00210){\circle*{0.001}}
\put(0.05272,0.10935){\circle*{0.001}}\put(0.31935,0.02510){\circle*{0.001}}
\put(-0.00643,-0.19606){\circle*{0.001}}\put(-0.37504,0.19102){\circle*{0.001}}
\put(0.00336,-0.20252){\circle*{0.001}}\put(-0.33279,0.02419){\circle*{0.001}}
\put(-0.05664,0.11373){\circle*{0.001}}\put(0.18387,-0.00114){\circle*{0.001}}
\put(0.07780,-0.05456){\circle*{0.001}}\put(-0.10460,-0.02856){\circle*{0.001}}
\put(-0.12544,0.01724){\circle*{0.001}}\put(0.06793,0.07157){\circle*{0.001}}
\put(0.22476,0.01069){\circle*{0.001}}\put(-0.04689,-0.14099){\circle*{0.001}}
\put(-0.40074,-0.02815){\circle*{0.001}}\put(-0.06425,0.22974){\circle*{0.001}}
\put(-0.14802,-0.23614){\circle*{0.001}}\put(-0.03197,0.16152){\circle*{0.001}}
\put(0.25648,-0.01997){\circle*{0.001}}\put(0.05082,-0.08613){\circle*{0.001}}
\put(-0.14044,-0.00255){\circle*{0.001}}\put(-0.07017,0.03974){\circle*{0.001}}
\put(0.08096,0.02905){\circle*{0.001}}\put(0.11596,-0.01028){\circle*{0.001}}
\put(-0.05521,-0.06819){\circle*{0.001}}\put(-0.21001,-0.01359){\circle*{0.001}}
\put(0.04107,0.13309){\circle*{0.001}}\put(0.04504,-0.22160){\circle*{0.001}}
\put(0.21350,0.22983){\circle*{0.001}}\put(0.01344,-0.17307){\circle*{0.001}}
\put(-0.27421,0.02900){\circle*{0.001}}\put(-0.03319,0.09584){\circle*{0.001}}
\put(0.14900,-0.01133){\circle*{0.001}}\put(0.03648,-0.04871){\circle*{0.001}}
\put(-0.08144,-0.00490){\circle*{0.001}}\put(-0.05094,0.02127){\circle*{0.001}}
\put(0.04829,0.02384){\circle*{0.001}}\put(0.08717,-0.00271){\circle*{0.001}}
\put(-0.03514,-0.05302){\circle*{0.001}}\put(-0.15981,-0.01387){\circle*{0.001}}
\put(0.03194,0.10320){\circle*{0.001}}\put(0.29347,0.03114){\circle*{0.001}}
\put(-0.00295,-0.18359){\circle*{0.001}}\put(-0.28232,0.21761){\circle*{0.001}}
\put(-0.02544,-0.21340){\circle*{0.001}}\put(-0.35655,0.03020){\circle*{0.001}}
\put(-0.04227,0.12506){\circle*{0.001}}\put(0.19727,-0.01202){\circle*{0.001}}
\put(0.05446,-0.06353){\circle*{0.001}}\put(-0.10898,-0.01093){\circle*{0.001}}
\put(-0.07983,0.02653){\circle*{0.001}}\put(0.06566,0.04004){\circle*{0.001}}
\put(0.13871,-0.00085){\circle*{0.001}}\put(-0.04811,-0.08552){\circle*{0.001}}
\put(-0.25336,-0.02133){\circle*{0.001}}\put(0.02867,0.16015){\circle*{0.001}}
\put(0.14380,-0.23547){\circle*{0.001}}\put(0.04544,-0.14258){\circle*{0.001}}
\put(-0.22685,0.01226){\circle*{0.001}}\put(-0.06341,0.07302){\circle*{0.001}}
\put(0.12563,0.01409){\circle*{0.001}}\put(0.09487,-0.03023){\circle*{0.001}}
\put(-0.07611,-0.04808){\circle*{0.001}}\put(-0.16516,0.00093){\circle*{0.001}}
\put(0.05434,0.10182){\circle*{0.001}}\put(0.29982,0.02351){\circle*{0.001}}
\put(-0.01894,-0.18585){\circle*{0.001}}\put(-0.29678,0.21640){\circle*{0.001}}
\put(-0.00352,-0.21205){\circle*{0.001}}\put(-0.35343,0.02185){\circle*{0.001}}
\put(-0.06294,0.12041){\circle*{0.001}}\put(0.19631,0.00186){\circle*{0.001}}
\put(0.09081,-0.05699){\circle*{0.001}}\put(-0.11267,-0.03581){\circle*{0.001}}
\put(-0.14843,0.01683){\circle*{0.001}}\put(0.07416,0.08605){\circle*{0.001}}
\put(0.26647,0.01315){\circle*{0.001}}\put(-0.04300,-0.16569){\circle*{0.001}}
\put(-0.03025,-0.22848){\circle*{0.001}}\put(-0.39305,0.01778){\circle*{0.001}}
\put(-0.07294,0.13386){\circle*{0.001}}\put(0.22048,0.00554){\circle*{0.001}}
\put(0.10843,-0.06313){\circle*{0.001}}\put(-0.12717,-0.04502){\circle*{0.001}}
\put(-0.17897,0.01781){\circle*{0.001}}\put(0.08363,0.10459){\circle*{0.001}}
\put(0.32013,0.01356){\circle*{0.001}}\put(-0.02984,-0.19512){\circle*{0.001}}
\put(-0.37093,0.19522){\circle*{0.001}}\put(0.02638,-0.20372){\circle*{0.001}}
\put(-0.33726,0.01282){\circle*{0.001}}\put(-0.08711,0.11043){\circle*{0.001}}
\put(0.18877,0.01821){\circle*{0.001}}\put(0.13204,-0.04763){\circle*{0.001}}
\put(-0.11335,-0.06511){\circle*{0.001}}\put(-0.22749,0.00571){\circle*{0.001}}
\put(0.07360,0.13793){\circle*{0.001}}\put(0.04206,-0.23236){\circle*{0.001}}
\put(0.05434,-0.16001){\circle*{0.001}}\put(-0.25905,0.00694){\circle*{0.001}}
\put(-0.08760,0.08092){\circle*{0.001}}\put(0.14549,0.02614){\circle*{0.001}}
\put(0.13609,-0.03089){\circle*{0.001}}\put(-0.09092,-0.07340){\circle*{0.001}}
\put(-0.23999,-0.00393){\circle*{0.001}}\put(0.05866,0.14815){\circle*{0.001}}
\put(0.08269,-0.23699){\circle*{0.001}}\put(0.05906,-0.15009){\circle*{0.001}}
\put(-0.24317,0.00447){\circle*{0.001}}\put(-0.08861,0.07490){\circle*{0.001}}
\put(0.13707,0.02923){\circle*{0.001}}\put(0.14070,-0.02703){\circle*{0.001}}
\put(-0.08690,-0.07758){\circle*{0.001}}\put(-0.24946,-0.00616){\circle*{0.001}}
\put(0.05549,0.15427){\circle*{0.001}}\put(0.10677,-0.23938){\circle*{0.001}}
\put(0.06646,-0.14368){\circle*{0.001}}\put(-0.23457,-0.00049){\circle*{0.001}}
\put(-0.10023,0.06971){\circle*{0.001}}\put(0.13376,0.03770){\circle*{0.001}}
\put(0.16217,-0.02258){\circle*{0.001}}\put(-0.08649,-0.09253){\circle*{0.001}}
\put(-0.28923,-0.01041){\circle*{0.001}}\put(0.04413,0.17794){\circle*{0.001}}
\put(0.23606,-0.23220){\circle*{0.001}}\put(-0.00901,0.21939){\circle*{0.001}}
\put(0.09220,-0.12213){\circle*{0.001}}\put(-0.20805,-0.01960){\circle*{0.001}}
\put(-0.14199,0.05316){\circle*{0.001}}\put(0.12429,0.06934){\circle*{0.001}}
\put(0.24308,-0.00845){\circle*{0.001}}\put(-0.07965,-0.14651){\circle*{0.001}}
\put(-0.07127,-0.24079){\circle*{0.001}}\put(-0.07964,0.14784){\circle*{0.001}}
\put(0.24510,0.00788){\circle*{0.001}}\put(0.12261,-0.07020){\circle*{0.001}}
\put(-0.14186,-0.05203){\circle*{0.001}}\put(-0.20389,0.01967){\circle*{0.001}}
\put(0.09167,0.11930){\circle*{0.001}}\put(0.36229,0.01197){\circle*{0.001}}
\put(-0.01345,-0.21585){\circle*{0.001}}\put(0.26483,0.22682){\circle*{0.001}}
\put(0.04380,-0.18192){\circle*{0.001}}\put(-0.29661,0.01018){\circle*{0.001}}
\put(-0.08698,0.09511){\circle*{0.001}}\put(0.16593,0.02189){\circle*{0.001}}
\put(0.13296,-0.03903){\circle*{0.001}}\put(-0.10151,-0.06866){\circle*{0.001}}
\put(-0.23195,0.00100){\circle*{0.001}}\put(0.06625,0.14203){\circle*{0.001}}
\put(0.05757,-0.23435){\circle*{0.001}}\put(0.05503,-0.15616){\circle*{0.001}}
\put(-0.25247,0.00698){\circle*{0.001}}\put(-0.08503,0.07892){\circle*{0.001}}
\put(0.14183,0.02527){\circle*{0.001}}\put(0.13269,-0.02996){\circle*{0.001}}
\put(-0.08842,-0.07161){\circle*{0.001}}\put(-0.23402,-0.00392){\circle*{0.001}}
\put(0.05780,0.14469){\circle*{0.001}}\put(0.06932,-0.23476){\circle*{0.001}}
\put(0.05043,-0.15458){\circle*{0.001}}\put(-0.24864,0.00944){\circle*{0.001}}
\put(-0.07795,0.07868){\circle*{0.001}}\put(0.13903,0.02096){\circle*{0.001}}
\put(0.12003,-0.03089){\circle*{0.001}}\put(-0.08609,-0.06320){\circle*{0.001}}
\put(-0.21059,-0.00189){\circle*{0.001}}\put(0.05912,0.13013){\circle*{0.001}}
\put(0.02747,-0.22223){\circle*{0.001}}\put(0.02669,-0.17336){\circle*{0.001}}
\put(-0.27730,0.02118){\circle*{0.001}}\put(-0.05375,0.09341){\circle*{0.001}}
\put(0.15216,0.00172){\circle*{0.001}}\put(0.07350,-0.04354){\circle*{0.001}}
\put(-0.08755,-0.02979){\circle*{0.001}}\put(-0.12107,0.01184){\circle*{0.001}}
\put(0.05909,0.07079){\circle*{0.001}}\put(0.21882,0.01311){\circle*{0.001}}
\put(-0.04238,-0.13818){\circle*{0.001}}\put(-0.39137,-0.03016){\circle*{0.001}}
\put(-0.05748,0.22653){\circle*{0.001}}\put(-0.17510,-0.23373){\circle*{0.001}}
\put(-0.02160,0.16616){\circle*{0.001}}\put(0.26295,-0.02485){\circle*{0.001}}
\put(0.03916,-0.09049){\circle*{0.001}}\put(-0.14301,0.00597){\circle*{0.001}}
\put(-0.04862,0.04439){\circle*{0.001}}\put(0.07973,0.01397){\circle*{0.001}}
\put(0.07475,-0.01650){\circle*{0.001}}\put(-0.05009,-0.04033){\circle*{0.001}}
\put(-0.13247,-0.00395){\circle*{0.001}}\put(0.03932,0.08334){\circle*{0.001}}
\put(0.24351,0.02342){\circle*{0.001}}\put(-0.02583,-0.15503){\circle*{0.001}}
\put(-0.09625,-0.23208){\circle*{0.001}}\put(-0.03196,0.14900){\circle*{0.001}}
\put(0.23442,-0.02004){\circle*{0.001}}\put(0.04434,-0.07904){\circle*{0.001}}
\put(-0.12782,-0.00033){\circle*{0.001}}\put(-0.05921,0.03697){\circle*{0.001}}
\put(0.07319,0.02326){\circle*{0.001}}\put(0.09960,-0.00436){\circle*{0.001}}
\put(-0.04130,-0.06019){\circle*{0.001}}\put(-0.18210,-0.01455){\circle*{0.001}}
\put(0.03479,0.11684){\circle*{0.001}}\put(0.33137,0.03236){\circle*{0.001}}
\put(0.01507,-0.20230){\circle*{0.001}}\put(0.37000,0.19108){\circle*{0.001}}
\put(-0.00672,-0.19571){\circle*{0.001}}\put(-0.31762,0.03205){\circle*{0.001}}
\put(-0.03341,0.11197){\circle*{0.001}}\put(0.17385,-0.01503){\circle*{0.001}}
\put(0.03671,-0.05789){\circle*{0.001}}\put(-0.09458,-0.00213){\circle*{0.001}}
\put(-0.04930,0.02636){\circle*{0.001}}\put(0.05473,0.02093){\circle*{0.001}}
\put(0.08210,-0.00608){\circle*{0.001}}\put(-0.03770,-0.04878){\circle*{0.001}}
\put(-0.14959,-0.01101){\circle*{0.001}}\put(0.03347,0.09613){\circle*{0.001}}
\put(0.27499,0.02942){\circle*{0.001}}\put(-0.01214,-0.17363){\circle*{0.001}}
\put(-0.21941,0.22890){\circle*{0.001}}\put(-0.04143,-0.22134){\circle*{0.001}}
\put(-0.37642,0.03021){\circle*{0.001}}\put(-0.04374,0.13238){\circle*{0.001}}
\put(0.20955,-0.01215){\circle*{0.001}}\put(0.05735,-0.06760){\circle*{0.001}}
\put(-0.11582,-0.01177){\circle*{0.001}}\put(-0.08512,0.02809){\circle*{0.001}}
\put(0.07001,0.04256){\circle*{0.001}}\put(0.14763,-0.00100){\circle*{0.001}}
\put(-0.05104,-0.09090){\circle*{0.001}}\put(-0.26912,-0.02195){\circle*{0.001}}
\put(0.02588,0.16908){\circle*{0.001}}\put(0.18891,-0.23415){\circle*{0.001}}
\put(0.03830,0.22534){\circle*{0.001}}\put(0.05658,-0.13387){\circle*{0.001}}
\put(-0.21567,0.00457){\circle*{0.001}}\put(-0.07997,0.06602){\circle*{0.001}}
\put(0.12143,0.02629){\circle*{0.001}}\put(0.12611,-0.02363){\circle*{0.001}}
\put(-0.07743,-0.06978){\circle*{0.001}}\put(-0.22432,-0.00715){\circle*{0.001}}
\put(0.05231,0.13979){\circle*{0.001}}\put(0.05657,-0.22994){\circle*{0.001}}
\put(0.03525,-0.16196){\circle*{0.001}}\put(-0.25802,0.01792){\circle*{0.001}}
\put(-0.05733,0.08563){\circle*{0.001}}\put(0.14192,0.00635){\circle*{0.001}}
\put(0.08157,-0.03837){\circle*{0.001}}\put(-0.08317,-0.03666){\circle*{0.001}}
\put(-0.13767,0.00742){\circle*{0.001}}\put(0.05720,0.08265){\circle*{0.001}}
\put(0.24984,0.01715){\circle*{0.001}}\put(-0.03517,-0.15725){\circle*{0.001}}
\put(-0.07179,-0.23262){\circle*{0.001}}\put(-0.04905,0.14432){\circle*{0.001}}
\put(0.23074,-0.01035){\circle*{0.001}}\put(0.07029,-0.07328){\circle*{0.001}}
\put(-0.12849,-0.01787){\circle*{0.001}}\put(-0.10671,0.02930){\circle*{0.001}}
\put(0.07887,0.05576){\circle*{0.001}}\put(0.18713,0.00127){\circle*{0.001}}
\put(-0.05577,-0.11587){\circle*{0.001}}\put(-0.33798,-0.02516){\circle*{0.001}}
\put(-0.00178,0.20514){\circle*{0.001}}\put(-0.35112,-0.20003){\circle*{0.001}}
\put(-0.01156,0.19329){\circle*{0.001}}\put(0.31403,-0.02471){\circle*{0.001}}
\put(0.05286,-0.10734){\circle*{0.001}}\put(-0.17291,0.00173){\circle*{0.001}}
\put(-0.07163,0.05161){\circle*{0.001}}\put(0.09811,0.02610){\circle*{0.001}}
\put(0.11574,-0.01652){\circle*{0.001}}\put(-0.06382,-0.06585){\circle*{0.001}}
\put(-0.20757,-0.00985){\circle*{0.001}}\put(0.04627,0.13062){\circle*{0.001}}
\put(0.03609,-0.22022){\circle*{0.001}}\put(0.22662,0.22865){\circle*{0.001}}
\put(0.01501,-0.17528){\circle*{0.001}}\put(-0.27887,0.02720){\circle*{0.001}}
\put(-0.03860,0.09661){\circle*{0.001}}\put(0.15193,-0.00818){\circle*{0.001}}
\put(0.04596,-0.04818){\circle*{0.001}}\put(-0.08408,-0.01127){\circle*{0.001}}
\put(-0.06934,0.01901){\circle*{0.001}}\put(0.05163,0.03605){\circle*{0.001}}
\put(0.12156,0.00159){\circle*{0.001}}\put(-0.03929,-0.07587){\circle*{0.001}}
\put(-0.22338,-0.02101){\circle*{0.001}}\put(0.02942,0.14294){\circle*{0.001}}
\put(0.07846,-0.22770){\circle*{0.001}}\put(0.01528,-0.16272){\circle*{0.001}}
\put(-0.25547,0.02835){\circle*{0.001}}\put(-0.02765,0.08967){\circle*{0.001}}
\put(0.13797,-0.01282){\circle*{0.001}}\put(0.02780,-0.04615){\circle*{0.001}}
\put(-0.07475,-0.00072){\circle*{0.001}}\put(-0.03671,0.02121){\circle*{0.001}}
\put(0.04295,0.01498){\circle*{0.001}}\put(0.06059,-0.00532){\circle*{0.001}}
\put(-0.02938,-0.03564){\circle*{0.001}}\put(-0.11019,-0.00799){\circle*{0.001}}
\put(0.02652,0.07110){\circle*{0.001}}\put(0.20476,0.02309){\circle*{0.001}}
\put(-0.02435,-0.13266){\circle*{0.001}}\put(-0.36865,-0.03782){\circle*{0.001}}
\put(-0.05371,0.21776){\circle*{0.001}}\put(-0.24111,-0.22365){\circle*{0.001}}
\put(0.00282,0.17692){\circle*{0.001}}\put(0.27923,-0.03677){\circle*{0.001}}
\put(0.01318,-0.10111){\circle*{0.001}}\put(-0.15080,0.02448){\circle*{0.001}}
\put(-0.00215,0.05540){\circle*{0.001}}\put(0.07883,-0.01843){\circle*{0.001}}
\put(-0.01338,-0.03143){\circle*{0.001}}\put(-0.03924,0.01966){\circle*{0.001}}
\put(0.03484,0.02061){\circle*{0.001}}\put(0.01616,-0.02918){\circle*{0.001}}
\put(-0.07150,-0.01827){\circle*{0.001}}\put(-0.00027,0.05088){\circle*{0.001}}
\put(0.13753,0.02331){\circle*{0.001}}\put(-0.01109,-0.09282){\circle*{0.001}}
\put(-0.25618,-0.03517){\circle*{0.001}}\put(0.00349,0.16446){\circle*{0.001}}
\put(0.17540,-0.22983){\circle*{0.001}}\put(0.08347,0.22586){\circle*{0.001}}
\put(0.02008,-0.14333){\circle*{0.001}}\put(-0.22154,0.02710){\circle*{0.001}}
\put(-0.02172,0.07817){\circle*{0.001}}\put(0.11881,-0.01337){\circle*{0.001}}
\put(0.01876,-0.04067){\circle*{0.001}}\put(-0.06368,0.00324){\circle*{0.001}}
\put(-0.02086,0.01989){\circle*{0.001}}\put(0.03536,0.00564){\circle*{0.001}}
\put(0.03188,-0.00747){\circle*{0.001}}\put(-0.02202,-0.01704){\circle*{0.001}}
\put(-0.05640,-0.00166){\circle*{0.001}}\put(0.01815,0.03560){\circle*{0.001}}
\put(0.10479,0.01140){\circle*{0.001}}\put(-0.02047,-0.06892){\circle*{0.001}}
\put(-0.19605,-0.02420){\circle*{0.001}}\put(0.02095,0.12789){\circle*{0.001}}
\put(0.35478,0.03823){\circle*{0.001}}\put(0.04418,-0.21230){\circle*{0.001}}
\put(0.28326,0.21539){\circle*{0.001}}\put(-0.00991,-0.18371){\circle*{0.001}}
\put(-0.29236,0.03805){\circle*{0.001}}\put(-0.01193,0.10621){\circle*{0.001}}
\put(0.15825,-0.02670){\circle*{0.001}}\put(-0.00074,-0.05869){\circle*{0.001}}
\put(-0.08255,0.02135){\circle*{0.001}}\put(0.01963,0.03389){\circle*{0.001}}
\put(0.04050,-0.02440){\circle*{0.001}}\put(-0.04705,-0.02321){\circle*{0.001}}
\put(-0.01546,0.03764){\circle*{0.001}}\put(0.09465,0.02194){\circle*{0.001}}
\put(-0.00164,-0.06633){\circle*{0.001}}\put(-0.18006,-0.02930){\circle*{0.001}}
\put(0.01059,0.11995){\circle*{0.001}}\put(0.32901,0.04105){\circle*{0.001}}
\put(0.03212,-0.20141){\circle*{0.001}}\put(0.36828,0.18940){\circle*{0.001}}
\put(-0.02471,-0.19565){\circle*{0.001}}\put(-0.31633,0.04115){\circle*{0.001}}
\put(-0.00898,0.11562){\circle*{0.001}}\put(0.17269,-0.02962){\circle*{0.001}}
\put(-0.00321,-0.06441){\circle*{0.001}}\put(-0.09020,0.02445){\circle*{0.001}}
\put(0.02464,0.03760){\circle*{0.001}}\put(0.04402,-0.02881){\circle*{0.001}}
\put(-0.05734,-0.02631){\circle*{0.001}}\put(-0.01623,0.04508){\circle*{0.001}}
\put(0.11432,0.02553){\circle*{0.001}}\put(-0.00187,-0.07950){\circle*{0.001}}
\put(-0.21583,-0.03400){\circle*{0.001}}\put(0.00645,0.14182){\circle*{0.001}}
\put(0.08728,-0.22201){\circle*{0.001}}\put(0.19741,0.22684){\circle*{0.001}}
\put(-0.00918,-0.16868){\circle*{0.001}}\put(-0.26234,0.04138){\circle*{0.001}}
\put(0.00395,0.09783){\circle*{0.001}}\put(0.14044,-0.03418){\circle*{0.001}}
\put(-0.02900,-0.05690){\circle*{0.001}}\put(-0.07055,0.03781){\circle*{0.001}}
\put(0.06925,0.03816){\circle*{0.001}}\put(0.03012,-0.05632){\circle*{0.001}}
\put(-0.13849,-0.03446){\circle*{0.001}}\put(-0.00524,0.09684){\circle*{0.001}}
\put(0.25921,0.04175){\circle*{0.001}}\put(0.01043,-0.16715){\circle*{0.001}}
\put(-0.19204,0.22687){\circle*{0.001}}\put(-0.08928,-0.22306){\circle*{0.001}}
\put(-0.38910,0.04309){\circle*{0.001}}\put(-0.00733,0.14316){\circle*{0.001}}
\put(0.21833,-0.03402){\circle*{0.001}}\put(0.00196,-0.08043){\circle*{0.001}}
\put(-0.11573,0.02597){\circle*{0.001}}\put(0.01723,0.04581){\circle*{0.001}}
\put(0.05833,-0.02715){\circle*{0.001}}\put(-0.04656,-0.02958){\circle*{0.001}}
\put(-0.02496,0.03951){\circle*{0.001}}\put(0.09527,0.02555){\circle*{0.001}}
\put(0.00337,-0.06793){\circle*{0.001}}\put(-0.18203,-0.03139){\circle*{0.001}}
\put(0.00793,0.12167){\circle*{0.001}}\put(0.33189,0.04294){\circle*{0.001}}
\put(0.03630,-0.20281){\circle*{0.001}}\put(0.35598,0.19346){\circle*{0.001}}
\put(-0.02588,-0.19401){\circle*{0.001}}\put(-0.31291,0.04220){\circle*{0.001}}
\put(-0.00432,0.11506){\circle*{0.001}}\put(0.17045,-0.03232){\circle*{0.001}}
\put(-0.01152,-0.06499){\circle*{0.001}}\put(-0.08823,0.02969){\circle*{0.001}}
\put(0.03915,0.03951){\circle*{0.001}}\put(0.04172,-0.03844){\circle*{0.001}}
\put(-0.08469,-0.02994){\circle*{0.001}}\put(-0.01312,0.06295){\circle*{0.001}}
\put(0.16397,0.03242){\circle*{0.001}}\put(-0.00320,-0.11137){\circle*{0.001}}
\put(-0.30249,-0.04225){\circle*{0.001}}\put(-0.02186,0.18915){\circle*{0.001}}
\put(0.32471,-0.20336){\circle*{0.001}}\put(0.04055,0.20732){\circle*{0.001}}
\put(0.34281,-0.04121){\circle*{0.001}}\put(0.01299,-0.12496){\circle*{0.001}}
\put(-0.18877,0.02936){\circle*{0.001}}\put(-0.00360,0.06915){\circle*{0.001}}
\put(0.09943,-0.02173){\circle*{0.001}}\put(-0.01288,-0.03898){\circle*{0.001}}
\put(-0.05011,0.02202){\circle*{0.001}}\put(0.03613,0.02486){\circle*{0.001}}
\put(0.02166,-0.03151){\circle*{0.001}}\put(-0.07501,-0.02110){\circle*{0.001}}
\put(-0.00325,0.05406){\circle*{0.001}}\put(0.14472,0.02572){\circle*{0.001}}
\put(-0.01024,-0.09791){\circle*{0.001}}\put(-0.26918,-0.03716){\circle*{0.001}}
\put(-0.00238,0.17176){\circle*{0.001}}\put(0.21436,-0.22664){\circle*{0.001}}
\put(0.06379,0.22145){\circle*{0.001}}\put(0.02245,-0.13711){\circle*{0.001}}
\put(-0.21152,0.02527){\circle*{0.001}}\put(-0.02373,0.07415){\circle*{0.001}}
\put(0.11359,-0.01095){\circle*{0.001}}\put(0.02230,-0.03807){\circle*{0.001}}
\put(-0.06134,0.00007){\circle*{0.001}}\put(-0.02845,0.01772){\circle*{0.001}}
\put(0.03512,0.01117){\circle*{0.001}}\put(0.04675,-0.00478){\circle*{0.001}}
\put(-0.02366,-0.02725){\circle*{0.001}}\put(-0.08486,-0.00577){\circle*{0.001}}
\put(0.02203,0.05470){\circle*{0.001}}\put(0.15827,0.01833){\circle*{0.001}}
\put(-0.02408,-0.10373){\circle*{0.001}}\put(-0.29145,-0.03363){\circle*{0.001}}
\put(-0.00114,0.18284){\circle*{0.001}}\put(0.27786,-0.21787){\circle*{0.001}}
\put(0.03097,0.21379){\circle*{0.001}}\put(0.35751,-0.03306){\circle*{0.001}}
\put(0.03464,-0.12666){\circle*{0.001}}\put(-0.19776,0.01631){\circle*{0.001}}
\put(-0.04285,0.06573){\circle*{0.001}}\put(0.10798,0.00333){\circle*{0.001}}
\put(0.11931,-0.00623){\circle*{0.001}}\put(-0.04985,-0.07179){\circle*{0.001}}
\put(-0.21721,-0.01634){\circle*{0.001}}\put(0.03690,0.13811){\circle*{0.001}}
\put(0.06146,-0.22531){\circle*{0.001}}\put(0.01584,-0.16733){\circle*{0.001}}
\put(-0.26389,0.02817){\circle*{0.001}}\put(-0.03194,0.09215){\circle*{0.001}}
\put(0.14309,-0.01088){\circle*{0.001}}\put(0.03540,-0.04674){\circle*{0.001}}
\put(-0.07828,-0.00521){\circle*{0.001}}\put(-0.05022,0.02021){\circle*{0.001}}
\put(0.04651,0.02376){\circle*{0.001}}\put(0.08607,-0.00222){\circle*{0.001}}
\put(-0.03402,-0.05252){\circle*{0.001}}\put(-0.15792,-0.01401){\circle*{0.001}}
\put(0.03117,0.10212){\circle*{0.001}}\put(0.29029,0.03102){\circle*{0.001}}
\put(-0.00504,-0.18192){\circle*{0.001}}\put(-0.27220,0.21969){\circle*{0.001}}
\put(-0.02840,-0.21477){\circle*{0.001}}\put(-0.35988,0.03027){\circle*{0.001}}
\put(-0.04140,0.12639){\circle*{0.001}}\put(0.19931,-0.01216){\circle*{0.001}}
\put(0.05404,-0.06437){\circle*{0.001}}\put(-0.11000,-0.01076){\circle*{0.001}}
\put(-0.07966,0.02689){\circle*{0.001}}\put(0.06642,0.03962){\circle*{0.001}}
\put(0.13807,-0.00135){\circle*{0.001}}\put(-0.04885,-0.08496){\circle*{0.001}}
\put(-0.25207,-0.02132){\circle*{0.001}}\put(0.02993,0.15938){\circle*{0.001}}
\put(0.14092,-0.23537){\circle*{0.001}}\put(0.04407,-0.14333){\circle*{0.001}}
\put(-0.22789,0.01249){\circle*{0.001}}\put(-0.06283,0.07347){\circle*{0.001}}
\put(0.12615,0.01318){\circle*{0.001}}\put(0.09323,-0.03060){\circle*{0.001}}
\put(-0.07644,-0.04671){\circle*{0.001}}\put(-0.16180,0.00135){\circle*{0.001}}
\put(0.05493,0.09951){\circle*{0.001}}\put(0.29390,0.02294){\circle*{0.001}}
\put(-0.01994,-0.18268){\circle*{0.001}}\put(-0.27449,0.22162){\circle*{0.001}}
\put(-0.00839,-0.21485){\circle*{0.001}}\put(-0.35975,0.02158){\circle*{0.001}}
\put(-0.06352,0.12269){\circle*{0.001}}\put(0.20005,0.00171){\circle*{0.001}}
\put(0.09208,-0.05817){\circle*{0.001}}\put(-0.11476,-0.03618){\circle*{0.001}}
\put(-0.15035,0.01724){\circle*{0.001}}\put(0.07526,0.08709){\circle*{0.001}}
\put(0.26976,0.01267){\circle*{0.001}}\put(-0.04269,-0.16750){\circle*{0.001}}
\put(-0.02395,-0.22729){\circle*{0.001}}\put(-0.38950,0.01727){\circle*{0.001}}
\put(-0.07616,0.13203){\circle*{0.001}}\put(0.21855,0.00728){\circle*{0.001}}
\put(0.11298,-0.06173){\circle*{0.001}}\put(-0.12687,-0.04841){\circle*{0.001}}
\put(-0.18822,0.01627){\circle*{0.001}}\put(0.08390,0.11070){\circle*{0.001}}
\put(0.33640,0.01480){\circle*{0.001}}\put(-0.02236,-0.20354){\circle*{0.001}}
\put(0.03030,-0.19528){\circle*{0.001}}\put(-0.32051,0.01367){\circle*{0.001}}
\put(-0.08202,0.10490){\circle*{0.001}}\put(0.17871,0.01648){\circle*{0.001}}
\put(0.12324,-0.04521){\circle*{0.001}}\put(-0.10684,-0.06043){\circle*{0.001}}
\put(-0.21184,0.00585){\circle*{0.001}}\put(0.07096,0.12864){\circle*{0.001}}
\put(0.01852,-0.22288){\circle*{0.001}}\put(0.03735,-0.17295){\circle*{0.001}}
\put(-0.27850,0.01581){\circle*{0.001}}\put(-0.06810,0.09143){\circle*{0.001}}
\put(0.15406,0.01118){\circle*{0.001}}\put(0.09912,-0.04004){\circle*{0.001}}
\put(-0.09140,-0.04726){\circle*{0.001}}\put(-0.16978,0.00557){\circle*{0.001}}
\put(0.06307,0.10297){\circle*{0.001}}\put(0.30696,0.02006){\circle*{0.001}}
\put(-0.02147,-0.18912){\circle*{0.001}}\put(-0.32135,0.21038){\circle*{0.001}}
\put(0.00654,-0.20925){\circle*{0.001}}\put(-0.34761,0.01903){\circle*{0.001}}
\put(-0.07100,0.11692){\circle*{0.001}}\put(0.19331,0.00693){\circle*{0.001}}
\put(0.10282,-0.05395){\circle*{0.001}}\put(-0.11223,-0.04468){\circle*{0.001}}
\put(-0.17170,0.01336){\circle*{0.001}}\put(0.07521,0.10162){\circle*{0.001}}
\put(0.30857,0.01616){\circle*{0.001}}\put(-0.02954,-0.18938){\circle*{0.001}}
\put(-0.32195,0.21137){\circle*{0.001}}\put(0.01547,-0.20911){\circle*{0.001}}
\put(-0.34781,0.01499){\circle*{0.001}}\put(-0.08176,0.11526){\circle*{0.001}}
\put(0.19422,0.01410){\circle*{0.001}}\put(0.12242,-0.05111){\circle*{0.001}}
\put(-0.11488,-0.05786){\circle*{0.001}}\put(-0.20836,0.00917){\circle*{0.001}}
\put(0.07621,0.12541){\circle*{0.001}}\put(0.00755,-0.22031){\circle*{0.001}}
\put(0.03721,-0.17639){\circle*{0.001}}\put(-0.28493,0.01505){\circle*{0.001}}
\put(-0.07142,0.09329){\circle*{0.001}}\put(0.15797,0.01275){\circle*{0.001}}
\put(0.10533,-0.04044){\circle*{0.001}}\put(-0.09408,-0.05097){\circle*{0.001}}
\put(-0.18093,0.00507){\circle*{0.001}}\put(0.06552,0.10987){\circle*{0.001}}
\put(0.32634,0.02086){\circle*{0.001}}\put(-0.01320,-0.19912){\circle*{0.001}}
\put(-0.40276,0.18021){\circle*{0.001}}\put(0.01511,-0.19965){\circle*{0.001}}
\put(-0.32768,0.02003){\circle*{0.001}}\put(-0.06585,0.11025){\circle*{0.001}}
\put(0.18154,0.00560){\circle*{0.001}}\put(0.09501,-0.05089){\circle*{0.001}}
\put(-0.10526,-0.04089){\circle*{0.001}}\put(-0.15870,0.01234){\circle*{0.001}}
\put(0.07057,0.09383){\circle*{0.001}}\put(0.28574,0.01595){\circle*{0.001}}
\put(-0.03503,-0.17704){\circle*{0.001}}\put(-0.00436,-0.21987){\circle*{0.001}}
\put(-0.37118,0.01658){\circle*{0.001}}\put(-0.07801,0.12473){\circle*{0.001}}
\put(0.20765,0.01010){\circle*{0.001}}\put(0.11624,-0.05720){\circle*{0.001}}
\put(-0.12159,-0.05200){\circle*{0.001}}\put(-0.19575,0.01323){\circle*{0.001}}
\put(0.08030,0.11641){\circle*{0.001}}\put(0.34995,0.01635){\circle*{0.001}}
\put(-0.01195,-0.21028){\circle*{0.001}}\put(0.31179,0.21429){\circle*{0.001}}
\put(0.03234,-0.18805){\circle*{0.001}}\put(-0.30629,0.01582){\circle*{0.001}}
\put(-0.07587,0.10059){\circle*{0.001}}\put(0.17028,0.01332){\circle*{0.001}}
\put(0.11175,-0.04399){\circle*{0.001}}\put(-0.10134,-0.05375){\circle*{0.001}}
\put(-0.19165,0.00635){\circle*{0.001}}\put(0.06922,0.11608){\circle*{0.001}}
\put(0.34434,0.02062){\circle*{0.001}}\put(-0.00524,-0.20789){\circle*{0.001}}
\put(0.33146,0.20745){\circle*{0.001}}\put(0.02243,-0.19055){\circle*{0.001}}
\put(-0.30992,0.01968){\circle*{0.001}}\put(-0.06424,0.10385){\circle*{0.001}}
\put(0.17135,0.00583){\circle*{0.001}}\put(0.09219,-0.04758){\circle*{0.001}}
\put(-0.09963,-0.04031){\circle*{0.001}}\put(-0.15464,0.01105){\circle*{0.001}}
\put(0.06771,0.09180){\circle*{0.001}}\put(0.27910,0.01644){\circle*{0.001}}
\put(-0.03573,-0.17345){\circle*{0.001}}\put(-0.01551,-0.22261){\circle*{0.001}}
\put(-0.37783,0.01822){\circle*{0.001}}\put(-0.07295,0.12806){\circle*{0.001}}
\put(0.21135,0.00690){\circle*{0.001}}\put(0.10864,-0.05979){\circle*{0.001}}
\put(-0.12265,-0.04638){\circle*{0.001}}\put(-0.18110,0.01558){\circle*{0.001}}
\put(0.08084,0.10659){\circle*{0.001}}\put(0.32417,0.01512){\circle*{0.001}}
\put(-0.02675,-0.19737){\circle*{0.001}}\put(-0.39130,0.18657){\circle*{0.001}}
\put(0.02517,-0.20150){\circle*{0.001}}\put(-0.33260,0.01387){\circle*{0.001}}
\put(-0.08369,0.10919){\circle*{0.001}}\put(0.18567,0.01629){\circle*{0.001}}
\put(0.12513,-0.04761){\circle*{0.001}}\put(-0.11103,-0.06083){\circle*{0.001}}
\put(-0.21495,0.00695){\circle*{0.001}}\put(0.07333,0.13018){\circle*{0.001}}
\put(0.01991,-0.22494){\circle*{0.001}}\put(0.04049,-0.17045){\circle*{0.001}}
\put(-0.27451,0.01441){\circle*{0.001}}\put(-0.07256,0.08924){\circle*{0.001}}
\put(0.15232,0.01459){\circle*{0.001}}\put(0.10759,-0.03793){\circle*{0.001}}
\put(-0.09173,-0.05299){\circle*{0.001}}\put(-0.18557,0.00364){\circle*{0.001}}
\put(0.06378,0.11327){\circle*{0.001}}\put(0.33463,0.02182){\circle*{0.001}}
\put(-0.00678,-0.20329){\circle*{0.001}}\put(0.36889,0.19427){\circle*{0.001}}
\put(0.01553,-0.19538){\circle*{0.001}}\put(-0.31891,0.02128){\circle*{0.001}}
\put(-0.06218,0.10758){\circle*{0.001}}\put(0.17622,0.00337){\circle*{0.001}}
\put(0.08724,-0.05016){\circle*{0.001}}\put(-0.10181,-0.03601){\circle*{0.001}}
\put(-0.14435,0.01335){\circle*{0.001}}\put(0.06785,0.08473){\circle*{0.001}}
\put(0.26019,0.01437){\circle*{0.001}}\put(-0.04077,-0.16244){\circle*{0.001}}
\put(-0.04469,-0.23034){\circle*{0.001}}\put(-0.39924,0.02177){\circle*{0.001}}
\put(-0.06316,0.13782){\circle*{0.001}}\put(0.22409,-0.00044){\circle*{0.001}}
\put(0.09409,-0.06679){\circle*{0.001}}\put(-0.12775,-0.03449){\circle*{0.001}}
\put(-0.15163,0.02170){\circle*{0.001}}\put(0.08271,0.08613){\circle*{0.001}}
\put(0.27054,0.01011){\circle*{0.001}}\put(-0.04684,-0.16741){\circle*{0.001}}
\put(-0.01932,-0.22758){\circle*{0.001}}\put(-0.38990,0.01472){\circle*{0.001}}
\put(-0.08190,0.13126){\circle*{0.001}}\put(0.21908,0.01102){\circle*{0.001}}
\put(0.12287,-0.06042){\circle*{0.001}}\put(-0.12847,-0.05507){\circle*{0.001}}
\put(-0.20698,0.01429){\circle*{0.001}}\put(0.08471,0.12283){\circle*{0.001}}
\put(0.36885,0.01450){\circle*{0.001}}\put(-0.00158,-0.21889){\circle*{0.001}}
\put(0.04075,-0.17828){\circle*{0.001}}\put(-0.28914,0.01284){\circle*{0.001}}
\put(-0.07951,0.09353){\circle*{0.001}}\put(0.16099,0.01761){\circle*{0.001}}
\put(0.11924,-0.03928){\circle*{0.001}}\put(-0.09711,-0.06001){\circle*{0.001}}
\put(-0.20653,0.00284){\circle*{0.001}}\put(0.06645,0.12620){\circle*{0.001}}
\put(0.01499,-0.21938){\circle*{0.001}}\put(0.23508,0.22972){\circle*{0.001}}
\put(0.02825,-0.17725){\circle*{0.001}}\put(-0.28498,0.01945){\circle*{0.001}}
\put(-0.06004,0.09521){\circle*{0.001}}\put(0.15694,0.00507){\circle*{0.001}}
\put(0.08425,-0.04354){\circle*{0.001}}\put(-0.09146,-0.03652){\circle*{0.001}}
\put(-0.14118,0.00987){\circle*{0.001}}\put(0.06176,0.08396){\circle*{0.001}}
\put(0.25529,0.01646){\circle*{0.001}}\put(-0.03812,-0.16009){\circle*{0.001}}
\put(-0.05751,-0.23140){\circle*{0.001}}\put(-0.40408,0.02409){\circle*{0.001}}
\put(-0.05613,0.14080){\circle*{0.001}}\put(0.22691,-0.00539){\circle*{0.001}}
\put(0.08153,-0.06998){\circle*{0.001}}\put(-0.12773,-0.02601){\circle*{0.001}}
\put(-0.12836,0.02559){\circle*{0.001}}\put(0.13891,-0.00839){\circle*{0.001}}
\put(-0.05916,-0.08309){\circle*{0.001}}\put(-0.25180,-0.01724){\circle*{0.001}}
\put(0.03646,0.15831){\circle*{0.001}}\put(0.13350,-0.23659){\circle*{0.001}}
\put(0.05125,-0.14303){\circle*{0.001}}\put(-0.22923,0.00871){\circle*{0.001}}
\put(-0.07433,0.07204){\circle*{0.001}}\put(0.12810,0.02078){\circle*{0.001}}
\put(0.11443,-0.02782){\circle*{0.001}}\put(-0.07928,-0.06104){\circle*{0.001}}
\put(-0.20149,-0.00305){\circle*{0.001}}\put(0.05654,0.12495){\circle*{0.001}}
\put(0.36252,0.02506){\circle*{0.001}}\put(0.01787,-0.21610){\circle*{0.001}}
\put(0.26184,0.22366){\circle*{0.001}}\put(0.01920,-0.18087){\circle*{0.001}}
\put(-0.29014,0.02477){\circle*{0.001}}\put(-0.04855,0.09915){\circle*{0.001}}
\put(0.15901,-0.00277){\circle*{0.001}}\put(0.06329,-0.04785){\circle*{0.001}}
\put(-0.08980,-0.02219){\circle*{0.001}}\put(-0.10126,0.01595){\circle*{0.001}}
\put(0.05826,0.05712){\circle*{0.001}}\put(0.18155,0.00845){\circle*{0.001}}
\put(-0.04462,-0.11460){\circle*{0.001}}\put(-0.32964,-0.02899){\circle*{0.001}}
\put(-0.00528,0.20139){\circle*{0.001}}\put(-0.37982,-0.18833){\circle*{0.001}}
\put(-0.00120,0.19697){\circle*{0.001}}\put(0.32072,-0.02836){\circle*{0.001}}
\put(0.04394,-0.11134){\circle*{0.001}}\put(-0.17619,0.00834){\circle*{0.001}}
\put(-0.05549,0.05553){\circle*{0.001}}\put(0.09789,0.01465){\circle*{0.001}}
\put(0.08461,-0.02157){\circle*{0.001}}\put(-0.06069,-0.04460){\circle*{0.001}}
\put(-0.14891,-0.00255){\circle*{0.001}}\put(0.04549,0.09297){\circle*{0.001}}
\put(0.27234,0.02380){\circle*{0.001}}\put(-0.02173,-0.17119){\circle*{0.001}}
\put(-0.03664,-0.22366){\circle*{0.001}}\put(-0.38183,0.02571){\circle*{0.001}}
\put(-0.05263,0.13282){\circle*{0.001}}\put(0.21291,-0.00657){\circle*{0.001}}
\put(0.07459,-0.06592){\circle*{0.001}}\put(-0.11942,-0.02299){\circle*{0.001}}
\put(-0.11651,0.02430){\circle*{0.001}}\put(0.07505,0.06358){\circle*{0.001}}
\put(0.20648,0.00528){\circle*{0.001}}\put(-0.05311,-0.12868){\circle*{0.001}}
\put(-0.37090,-0.02651){\circle*{0.001}}\put(-0.02918,0.21950){\circle*{0.001}}
\put(-0.23312,-0.22848){\circle*{0.001}}\put(-0.01976,0.17650){\circle*{0.001}}
\put(0.28202,-0.02452){\circle*{0.001}}\put(0.04582,-0.09652){\circle*{0.001}}
\put(-0.15417,0.00370){\circle*{0.001}}\put(-0.05912,0.04671){\circle*{0.001}}
\put(0.08680,0.01969){\circle*{0.001}}\put(0.09336,-0.01604){\circle*{0.001}}
\put(-0.05559,-0.05218){\circle*{0.001}}\put(-0.16695,-0.00710){\circle*{0.001}}
\put(0.04290,0.10544){\circle*{0.001}}\put(0.30449,0.02790){\circle*{0.001}}
\put(-0.00798,-0.18886){\circle*{0.001}}\put(-0.32030,0.20878){\circle*{0.001}}
\put(-0.01006,-0.20910){\circle*{0.001}}\put(-0.34674,0.02623){\circle*{0.001}}
\put(-0.05121,0.11982){\circle*{0.001}}\put(0.19174,-0.00534){\circle*{0.001}}
\put(0.06956,-0.05888){\circle*{0.001}}\put(-0.10778,-0.02193){\circle*{0.001}}
\put(-0.10892,0.02125){\circle*{0.001}}\put(0.06829,0.05997){\circle*{0.001}}
\put(0.19375,0.00651){\circle*{0.001}}\put(-0.04925,-0.12139){\circle*{0.001}}
\put(-0.34984,-0.02796){\circle*{0.001}}\put(-0.01469,0.21067){\circle*{0.001}}
\put(-0.30423,-0.21341){\circle*{0.001}}\put(-0.00931,0.18704){\circle*{0.001}}
\put(0.30115,-0.02746){\circle*{0.001}}\put(0.04321,-0.10415){\circle*{0.001}}
\put(-0.16486,0.00736){\circle*{0.001}}\put(-0.05415,0.05157){\circle*{0.001}}
\put(0.09179,0.01517){\circle*{0.001}}\put(0.08321,-0.01956){\circle*{0.001}}
\put(-0.05740,-0.04447){\circle*{0.001}}\put(-0.14705,-0.00340){\circle*{0.001}}
\put(0.04380,0.09212){\circle*{0.001}}\put(0.26916,0.02451){\circle*{0.001}}
\put(-0.02179,-0.16957){\circle*{0.001}}\put(-0.04271,-0.22468){\circle*{0.001}}
\put(-0.38483,0.02714){\circle*{0.001}}\put(-0.05095,0.13435){\circle*{0.001}}
\put(0.21481,-0.00810){\circle*{0.001}}\put(0.07004,-0.06743){\circle*{0.001}}
\put(-0.12009,-0.01975){\circle*{0.001}}\put(-0.10857,0.02578){\circle*{0.001}}
\put(0.07503,0.05795){\circle*{0.001}}\put(0.19149,0.00361){\circle*{0.001}}
\put(-0.05322,-0.11918){\circle*{0.001}}\put(-0.34575,-0.02611){\circle*{0.001}}
\put(-0.00846,0.20876){\circle*{0.001}}\put(-0.32056,-0.20934){\circle*{0.001}}
\put(-0.01111,0.18930){\circle*{0.001}}\put(0.30608,-0.02543){\circle*{0.001}}
\put(0.04863,-0.10504){\circle*{0.001}}\put(-0.16793,0.00435){\circle*{0.001}}
\put(-0.06296,0.05121){\circle*{0.001}}\put(0.09443,0.02081){\circle*{0.001}}
\put(0.09960,-0.01792){\circle*{0.001}}\put(-0.06044,-0.05539){\circle*{0.001}}
\put(-0.17786,-0.00710){\circle*{0.001}}\put(0.04565,0.11198){\circle*{0.001}}
\put(0.32326,0.02793){\circle*{0.001}}\put(0.00066,-0.19823){\circle*{0.001}}
\put(-0.39318,0.18271){\circle*{0.001}}\put(0.00010,-0.20022){\circle*{0.001}}
\put(-0.32753,0.02744){\circle*{0.001}}\put(-0.04752,0.11329){\circle*{0.001}}
\put(0.18036,-0.00654){\circle*{0.001}}\put(0.06245,-0.05590){\circle*{0.001}}
\put(-0.10086,-0.01884){\circle*{0.001}}\put(-0.09711,0.02067){\circle*{0.001}}
\put(0.06340,0.05286){\circle*{0.001}}\put(0.17230,0.00520){\circle*{0.001}}
\put(-0.04800,-0.10795){\circle*{0.001}}\put(-0.31353,-0.02641){\circle*{0.001}}
\put(0.00670,0.19325){\circle*{0.001}}\put(0.35271,-0.19886){\circle*{0.001}}
\put(0.00253,0.20512){\circle*{0.001}}\put(0.33798,-0.02593){\circle*{0.001}}
\put(0.05341,-0.11626){\circle*{0.001}}\put(-0.18677,0.00374){\circle*{0.001}}
\put(-0.07207,0.05664){\circle*{0.001}}\put(0.10533,0.02459){\circle*{0.001}}
\put(0.11456,-0.01954){\circle*{0.001}}\put(-0.06783,-0.06408){\circle*{0.001}}
\put(-0.20471,-0.00786){\circle*{0.001}}\put(0.04884,0.12837){\circle*{0.001}}
\put(0.36817,0.02836){\circle*{0.001}}\put(0.02977,-0.21837){\circle*{0.001}}
\put(0.24242,0.22640){\circle*{0.001}}\put(0.01454,-0.17778){\circle*{0.001}}
\put(-0.28374,0.02662){\circle*{0.001}}\put(-0.04053,0.09805){\circle*{0.001}}
\put(0.15476,-0.00733){\circle*{0.001}}\put(0.04967,-0.04860){\circle*{0.001}}
\put(-0.08601,-0.01344){\circle*{0.001}}\put(-0.07596,0.01872){\circle*{0.001}}
\put(0.05336,0.04043){\circle*{0.001}}\put(0.13420,0.00280){\circle*{0.001}}
\put(-0.04167,-0.08399){\circle*{0.001}}\put(-0.24635,-0.02288){\circle*{0.001}}
\put(0.02561,0.15656){\circle*{0.001}}\put(0.12961,-0.23407){\circle*{0.001}}
\put(0.03494,-0.14720){\circle*{0.001}}\put(-0.23214,0.01795){\circle*{0.001}}
\put(-0.04915,0.07737){\circle*{0.001}}\put(0.12700,0.00379){\circle*{0.001}}
\put(0.06776,-0.03525){\circle*{0.001}}\put(-0.07365,-0.02942){\circle*{0.001}}
\put(-0.11356,0.00799){\circle*{0.001}}\put(0.05118,0.06752){\circle*{0.001}}
\put(0.20639,0.01441){\circle*{0.001}}\put(-0.03794,-0.13129){\circle*{0.001}}
\put(-0.37124,-0.03238){\circle*{0.001}}\put(-0.04230,0.21929){\circle*{0.001}}
\put(-0.23170,-0.22701){\circle*{0.001}}\put(-0.00823,0.17598){\circle*{0.001}}
\put(0.27927,-0.03034){\circle*{0.001}}\put(0.02962,-0.09826){\circle*{0.001}}
\put(-0.15151,0.01412){\circle*{0.001}}\put(-0.03028,0.05074){\circle*{0.001}}
\put(0.08213,0.00063){\circle*{0.001}}\put(0.03956,-0.02348){\circle*{0.001}}
\put(-0.04722,-0.01596){\circle*{0.001}}\put(-0.06533,0.00611){\circle*{0.001}}
\put(0.03228,0.03829){\circle*{0.001}}\put(0.11875,0.00831){\circle*{0.001}}
\put(-0.02885,-0.07644){\circle*{0.001}}\put(-0.22008,-0.02457){\circle*{0.001}}
\put(0.02336,0.14194){\circle*{0.001}}\put(0.07792,-0.22571){\circle*{0.001}}
\put(0.00748,-0.16525){\circle*{0.001}}\put(-0.25842,0.03303){\circle*{0.001}}
\put(-0.01735,0.09262){\circle*{0.001}}\put(0.13921,-0.01962){\circle*{0.001}}
\put(0.00946,-0.04975){\circle*{0.001}}\put(-0.07333,0.01191){\circle*{0.001}}
\put(-0.00182,0.02676){\circle*{0.001}}\put(0.03810,-0.00856){\circle*{0.001}}
\put(-0.00552,-0.01501){\circle*{0.001}}\put(-0.01890,0.00894){\circle*{0.001}}
\put(0.01531,0.00966){\circle*{0.001}}\put(0.00786,-0.01306){\circle*{0.001}}
\put(-0.03165,-0.00845){\circle*{0.001}}\put(-0.00024,0.02276){\circle*{0.001}}
\put(0.06154,0.01070){\circle*{0.001}}\put(-0.00698,-0.04207){\circle*{0.001}}
\put(-0.11717,-0.01732){\circle*{0.001}}\put(0.01543,0.07851){\circle*{0.001}}
\put(0.21930,0.02959){\circle*{0.001}}\put(-0.01396,-0.14276){\circle*{0.001}}
\put(-0.39119,-0.04113){\circle*{0.001}}\put(-0.08496,0.22446){\circle*{0.001}}
\put(-0.18105,-0.22933){\circle*{0.001}}\put(0.00047,0.16599){\circle*{0.001}}
\put(0.25858,-0.03697){\circle*{0.001}}\put(0.00706,-0.09454){\circle*{0.001}}
\put(-0.13857,0.02698){\circle*{0.001}}\put(0.01007,0.05295){\circle*{0.001}}
\put(0.07128,-0.02487){\circle*{0.001}}\put(-0.03445,-0.03228){\circle*{0.001}}
\put(-0.03302,0.03299){\circle*{0.001}}\put(0.07398,0.02490){\circle*{0.001}}
\put(0.00938,-0.05468){\circle*{0.001}}\put(-0.14356,-0.02773){\circle*{0.001}}
\put(0.00602,0.09784){\circle*{0.001}}\put(0.26717,0.03858){\circle*{0.001}}
\put(0.00509,-0.17095){\circle*{0.001}}\put(-0.20933,0.22692){\circle*{0.001}}
\put(-0.06794,-0.22180){\circle*{0.001}}\put(-0.38121,0.03908){\circle*{0.001}}
\put(-0.01826,0.13829){\circle*{0.001}}\put(0.21264,-0.02723){\circle*{0.001}}
\put(0.01867,-0.07543){\circle*{0.001}}\put(-0.11374,0.01447){\circle*{0.001}}
\put(-0.01289,0.03977){\circle*{0.001}}\put(0.06039,-0.00631){\circle*{0.001}}
\put(0.01093,-0.02039){\circle*{0.001}}\put(-0.03243,0.00071){\circle*{0.001}}
\put(-0.01332,0.00965){\circle*{0.001}}\put(0.01831,0.00471){\circle*{0.001}}
\put(0.02128,-0.00307){\circle*{0.001}}\put(-0.01208,-0.01208){\circle*{0.001}}
\put(-0.03838,-0.00225){\circle*{0.001}}\put(0.01085,0.02465){\circle*{0.001}}
\put(0.07183,0.00841){\circle*{0.001}}\put(-0.01375,-0.04760){\circle*{0.001}}
\put(-0.13519,-0.01794){\circle*{0.001}}\put(0.01979,0.08966){\circle*{0.001}}
\put(0.25136,0.03185){\circle*{0.001}}\put(-0.00994,-0.16123){\circle*{0.001}}
\put(-0.08878,-0.22796){\circle*{0.001}}\put(-0.40206,0.03646){\circle*{0.001}}
\put(-0.02361,0.14534){\circle*{0.001}}\put(0.22610,-0.02463){\circle*{0.001}}
\put(0.02893,-0.07857){\circle*{0.001}}\put(-0.12184,0.00909){\circle*{0.001}}
\put(-0.03126,0.03958){\circle*{0.001}}\put(0.06672,0.00495){\circle*{0.001}}
\put(0.04453,-0.01689){\circle*{0.001}}\put(-0.03980,-0.02144){\circle*{0.001}}
\put(-0.07663,0.00139){\circle*{0.001}}\put(0.02959,0.04699){\circle*{0.001}}
\put(0.14103,0.01276){\circle*{0.001}}\put(-0.02846,-0.09152){\circle*{0.001}}
\put(-0.26038,-0.02966){\circle*{0.001}}\put(0.01421,0.16574){\circle*{0.001}}
\put(0.17625,-0.23223){\circle*{0.001}}\put(0.06526,0.22633){\circle*{0.001}}
\put(0.03463,-0.13988){\circle*{0.001}}\put(0.15840,-0.01080){\circle*{0.001}}
\put(-0.06759,-0.09435){\circle*{0.001}}\put(-0.28579,-0.01706){\circle*{0.001}}
\put(0.03313,0.17727){\circle*{0.001}}\put(0.23625,-0.23021){\circle*{0.001}}
\put(0.00580,0.21964){\circle*{0.001}}\put(0.07531,-0.12495){\circle*{0.001}}
\put(-0.20722,-0.00846){\circle*{0.001}}\put(-0.11235,0.05757){\circle*{0.001}}
\put(0.12066,0.04939){\circle*{0.001}}\put(0.18806,-0.01405){\circle*{0.001}}
\put(-0.07953,-0.11151){\circle*{0.001}}\put(-0.33668,-0.01580){\circle*{0.001}}
\put(0.01883,0.20380){\circle*{0.001}}\put(-0.36890,-0.19559){\circle*{0.001}}
\put(-0.02724,0.19504){\circle*{0.001}}\put(0.31960,-0.01535){\circle*{0.001}}
\put(0.07861,-0.10514){\circle*{0.001}}\put(-0.17791,-0.01424){\circle*{0.001}}
\put(-0.11667,0.04602){\circle*{0.001}}\put(0.10584,0.05608){\circle*{0.001}}
\put(0.19981,-0.00701){\circle*{0.001}}\put(-0.07112,-0.12095){\circle*{0.001}}
\put(-0.35817,-0.01947){\circle*{0.001}}\put(-0.00085,0.21421){\circle*{0.001}}
\put(-0.27826,-0.22184){\circle*{0.001}}\put(-0.02801,0.18353){\circle*{0.001}}
\put(0.29691,-0.01862){\circle*{0.001}}\put(0.06538,-0.09879){\circle*{0.001}}
\put(-0.16406,-0.00730){\circle*{0.001}}\put(-0.09302,0.04477){\circle*{0.001}}
\put(0.09597,0.04182){\circle*{0.001}}\put(0.15715,-0.00935){\circle*{0.001}}
\put(-0.06514,-0.09407){\circle*{0.001}}\put(-0.28402,-0.01759){\circle*{0.001}}
\put(0.03239,0.17640){\circle*{0.001}}\put(0.23126,-0.23072){\circle*{0.001}}
\put(0.01081,0.22027){\circle*{0.001}}\put(0.07360,-0.12582){\circle*{0.001}}
\put(-0.20795,-0.00701){\circle*{0.001}}\put(-0.10822,0.05846){\circle*{0.001}}
\put(0.12088,0.04615){\circle*{0.001}}\put(0.17982,-0.01524){\circle*{0.001}}
\put(-0.08018,-0.10594){\circle*{0.001}}\put(-0.32229,-0.01487){\circle*{0.001}}
\put(0.02769,0.19636){\circle*{0.001}}\put(-0.02321,0.20249){\circle*{0.001}}
\put(0.33450,-0.01386){\circle*{0.001}}\put(0.08267,-0.11007){\circle*{0.001}}
\put(-0.18678,-0.01556){\circle*{0.001}}\put(-0.12448,0.04799){\circle*{0.001}}
\put(0.11120,0.06024){\circle*{0.001}}\put(0.21323,-0.00715){\circle*{0.001}}
\put(-0.07434,-0.12891){\circle*{0.001}}\put(-0.38050,-0.01832){\circle*{0.001}}
\put(-0.01691,0.22378){\circle*{0.001}}\put(-0.20120,-0.23534){\circle*{0.001}}
\put(-0.03964,0.17195){\circle*{0.001}}\put(0.27716,-0.01434){\circle*{0.001}}
\put(0.07175,-0.09032){\circle*{0.001}}\put(-0.15362,-0.01374){\circle*{0.001}}
\put(-0.10583,0.03870){\circle*{0.001}}\put(0.09220,0.05163){\circle*{0.001}}
\put(0.18213,-0.00393){\circle*{0.001}}\put(-0.06402,-0.11095){\circle*{0.001}}
\put(-0.32849,-0.02175){\circle*{0.001}}\put(0.01126,0.20028){\circle*{0.001}}
\put(-0.39527,-0.18360){\circle*{0.001}}\put(-0.01486,0.19845){\circle*{0.001}}
\put(0.32523,-0.02041){\circle*{0.001}}\put(0.06371,-0.10965){\circle*{0.001}}
\put(-0.17996,-0.00444){\circle*{0.001}}\put(-0.09120,0.05097){\circle*{0.001}}
\put(0.10412,0.03853){\circle*{0.001}}\put(0.15191,-0.01315){\circle*{0.001}}
\put(-0.06994,-0.08943){\circle*{0.001}}\put(-0.27363,-0.01559){\circle*{0.001}}
\put(0.03799,0.17024){\circle*{0.001}}\put(0.19235,-0.23593){\circle*{0.001}}
\put(0.02149,0.22513){\circle*{0.001}}\put(0.07269,-0.13050){\circle*{0.001}}
\put(-0.21514,-0.00625){\circle*{0.001}}\put(-0.10853,0.06121){\circle*{0.001}}
\put(0.12465,0.04583){\circle*{0.001}}\put(0.18051,-0.01639){\circle*{0.001}}
\put(-0.08183,-0.10597){\circle*{0.001}}\put(-0.32293,-0.01467){\circle*{0.001}}
\put(0.02755,0.19670){\circle*{0.001}}\put(-0.02609,0.20217){\circle*{0.001}}
\put(0.33407,-0.01329){\circle*{0.001}}\put(0.08450,-0.10963){\circle*{0.001}}
\put(-0.18657,-0.01731){\circle*{0.001}}\put(-0.12805,0.04737){\circle*{0.001}}
\put(0.11149,0.06266){\circle*{0.001}}\put(0.21985,-0.00614){\circle*{0.001}}
\put(-0.07404,-0.13312){\circle*{0.001}}\put(-0.39144,-0.01789){\circle*{0.001}}
\put(-0.02825,0.22799){\circle*{0.001}}\put(-0.16762,-0.23863){\circle*{0.001}}
\put(-0.04590,0.16630){\circle*{0.001}}\put(0.26815,-0.01183){\circle*{0.001}}
\put(0.07728,-0.08605){\circle*{0.001}}\put(-0.14942,-0.01811){\circle*{0.001}}
\put(-0.11641,0.03547){\circle*{0.001}}\put(0.09088,0.05961){\circle*{0.001}}
\put(0.20286,-0.00087){\circle*{0.001}}\put(-0.06259,-0.12461){\circle*{0.001}}
\put(-0.36424,-0.02274){\circle*{0.001}}\put(-0.01421,0.21688){\circle*{0.001}}
\put(-0.25521,-0.22575){\circle*{0.001}}\put(-0.02451,0.18014){\circle*{0.001}}
\put(0.28969,-0.02172){\circle*{0.001}}\put(0.05549,-0.09776){\circle*{0.001}}
\put(-0.15922,-0.00195){\circle*{0.001}}\put(-0.07632,0.04567){\circle*{0.001}}
\put(0.09154,0.03077){\circle*{0.001}}\put(0.12552,-0.01251){\circle*{0.001}}
\put(-0.06139,-0.07329){\circle*{0.001}}\put(-0.22657,-0.01307){\circle*{0.001}}
\put(0.04254,0.14275){\circle*{0.001}}\put(0.07274,-0.23012){\circle*{0.001}}
\put(0.02952,-0.16024){\circle*{0.001}}\put(-0.25369,0.02122){\circle*{0.001}}
\put(-0.04743,0.08569){\circle*{0.001}}\put(0.13862,0.00015){\circle*{0.001}}
\put(0.06356,-0.04018){\circle*{0.001}}\put(-0.07920,-0.02477){\circle*{0.001}}
\put(-0.10364,0.01149){\circle*{0.001}}\put(0.05260,0.06015){\circle*{0.001}}
\put(0.18713,0.01103){\circle*{0.001}}\put(-0.04120,-0.11879){\circle*{0.001}}
\put(-0.33934,-0.03058){\circle*{0.001}}\put(-0.01327,0.20598){\circle*{0.001}}
\put(-0.34035,-0.20217){\circle*{0.001}}\put(-0.00031,0.19202){\circle*{0.001}}
\put(0.31033,-0.03038){\circle*{0.001}}\put(0.03648,-0.10868){\circle*{0.001}}
\put(-0.16978,0.01213){\circle*{0.001}}\put(-0.04316,0.05529){\circle*{0.001}}
\put(0.09318,0.00707){\circle*{0.001}}\put(0.06216,-0.02362){\circle*{0.001}}
\put(-0.05552,-0.02991){\circle*{0.001}}\put(-0.10676,0.00236){\circle*{0.001}}
\put(0.04091,0.06531){\circle*{0.001}}\put(0.19569,0.01681){\circle*{0.001}}
\put(-0.03325,-0.12560){\circle*{0.001}}\put(-0.35390,-0.03421){\circle*{0.001}}
\put(-0.03077,0.21237){\circle*{0.001}}\put(-0.28775,-0.21566){\circle*{0.001}}
\put(0.00017,0.18444){\circle*{0.001}}\put(0.29477,-0.03335){\circle*{0.001}}
\put(0.02491,-0.10484){\circle*{0.001}}\put(-0.16019,0.01839){\circle*{0.001}}
\put(-0.02209,0.05537){\circle*{0.001}}\put(0.08573,-0.00633){\circle*{0.001}}
\put(0.02280,-0.02771){\circle*{0.001}}\put(-0.04701,-0.00401){\circle*{0.001}}
\put(-0.03297,0.01159){\circle*{0.001}}\put(0.02817,0.01619){\circle*{0.001}}
\put(0.05697,-0.00050){\circle*{0.001}}\put(-0.02139,-0.03516){\circle*{0.001}}
\put(-0.10522,-0.01002){\circle*{0.001}}\put(0.02214,0.06874){\circle*{0.001}}
\put(0.19631,0.02369){\circle*{0.001}}\put(-0.02169,-0.12792){\circle*{0.001}}
\put(-0.35513,-0.03817){\circle*{0.001}}\put(-0.04225,0.21259){\circle*{0.001}}
\put(-0.28203,-0.21575){\circle*{0.001}}\put(0.00845,0.18351){\circle*{0.001}}
\put(0.29181,-0.03807){\circle*{0.001}}\put(0.01236,-0.10593){\circle*{0.001}}
\put(-0.15822,0.02583){\circle*{0.001}}\put(-0.00074,0.05832){\circle*{0.001}}
\put(0.08253,-0.02024){\circle*{0.001}}\put(-0.01616,-0.03337){\circle*{0.001}}
\put(-0.04081,0.02223){\circle*{0.001}}\put(0.04099,0.02224){\circle*{0.001}}
\put(0.01621,-0.03354){\circle*{0.001}}\put(-0.08303,-0.02044){\circle*{0.001}}
\put(0.00043,0.05874){\circle*{0.001}}\put(0.15920,0.02630){\circle*{0.001}}
\put(-0.01155,-0.10671){\circle*{0.001}}\put(-0.29350,-0.03894){\circle*{0.001}}
\put(-0.01240,0.18452){\circle*{0.001}}\put(0.29263,-0.21291){\circle*{0.001}}
\put(0.04001,0.21175){\circle*{0.001}}\put(0.35328,-0.03746){\circle*{0.001}}
\put(0.02340,-0.12706){\circle*{0.001}}\put(-0.19512,0.02345){\circle*{0.001}}
\put(-0.02177,0.06834){\circle*{0.001}}\put(0.10448,-0.01024){\circle*{0.001}}
\put(0.02021,-0.03507){\circle*{0.001}}\put(-0.05639,0.00011){\circle*{0.001}}
\put(-0.02588,0.01631){\circle*{0.001}}\put(0.03218,0.01006){\circle*{0.001}}
\put(0.04226,-0.00455){\circle*{0.001}}\put(-0.02178,-0.02456){\circle*{0.001}}
\put(-0.07669,-0.00521){\circle*{0.001}}\put(0.01995,0.04946){\circle*{0.001}}
\put(0.14322,0.01667){\circle*{0.001}}\put(-0.02332,-0.09411){\circle*{0.001}}
\put(-0.26495,-0.03207){\circle*{0.001}}\put(0.00899,0.16867){\circle*{0.001}}
\put(0.19327,-0.23043){\circle*{0.001}}\put(0.06132,0.22422){\circle*{0.001}}
\put(0.03169,-0.13800){\circle*{0.001}}\put(-0.21572,0.01916){\circle*{0.001}}
\put(-0.04015,0.07280){\circle*{0.001}}\put(0.11728,-0.00029){\circle*{0.001}}
\put(0.05269,-0.03421){\circle*{0.001}}\put(-0.06699,-0.02022){\circle*{0.001}}
\put(-0.08599,0.00995){\circle*{0.001}}\put(0.04451,0.04980){\circle*{0.001}}
\put(0.15546,0.00952){\circle*{0.001}}\put(-0.03719,-0.09920){\circle*{0.001}}
\put(-0.28522,-0.02827){\circle*{0.001}}\put(0.01141,0.17886){\circle*{0.001}}
\put(0.25064,-0.22460){\circle*{0.001}}\put(0.02737,0.21751){\circle*{0.001}}
\put(0.36638,-0.02779){\circle*{0.001}}\put(0.04796,-0.12778){\circle*{0.001}}
\put(-0.20339,0.00861){\circle*{0.001}}\put(-0.06435,0.06409){\circle*{0.001}}
\put(0.11321,0.01723){\circle*{0.001}}\put(0.09832,-0.02496){\circle*{0.001}}
\put(-0.07030,-0.05188){\circle*{0.001}}\put(-0.17298,-0.00270){\circle*{0.001}}
\put(0.05096,0.10769){\circle*{0.001}}\put(0.31424,0.02507){\circle*{0.001}}
\put(-0.00894,-0.19347){\circle*{0.001}}\put(-0.35553,0.19811){\circle*{0.001}}
\put(-0.00001,-0.20499){\circle*{0.001}}\put(-0.33788,0.02453){\circle*{0.001}}
\put(-0.05613,0.11572){\circle*{0.001}}\put(0.18689,-0.00128){\circle*{0.001}}
\put(0.07801,-0.05571){\circle*{0.001}}\put(-0.10616,-0.02865){\circle*{0.001}}
\put(-0.12609,0.01792){\circle*{0.001}}\put(0.06931,0.07176){\circle*{0.001}}
\put(0.22602,0.01022){\circle*{0.001}}\put(-0.04668,-0.14170){\circle*{0.001}}
\put(-0.40269,-0.02769){\circle*{0.001}}\put(-0.14428,-0.23620){\circle*{0.001}}
\put(-0.03290,0.16063){\circle*{0.001}}\put(0.25514,-0.01923){\circle*{0.001}}
\put(0.05343,-0.08522){\circle*{0.001}}\put(-0.13989,-0.00391){\circle*{0.001}}
\put(-0.07368,0.03894){\circle*{0.001}}\put(0.08109,0.03152){\circle*{0.001}}
\put(0.12272,-0.00917){\circle*{0.001}}\put(-0.05580,-0.07274){\circle*{0.001}}
\put(-0.22253,-0.01486){\circle*{0.001}}\put(0.03891,0.14088){\circle*{0.001}}
\put(0.06646,-0.22820){\circle*{0.001}}\put(0.02284,-0.16330){\circle*{0.001}}
\put(-0.25783,0.02463){\circle*{0.001}}\put(-0.03946,0.08860){\circle*{0.001}}
\put(0.14027,-0.00526){\circle*{0.001}}\put(0.17777,-0.01345){\circle*{0.001}}
\put(-0.07684,-0.10526){\circle*{0.001}}\put(-0.31888,-0.01646){\circle*{0.001}}
\put(0.02660,0.19480){\circle*{0.001}}\put(0.36685,-0.19632){\circle*{0.001}}
\put(-0.02114,0.20398){\circle*{0.001}}\put(0.33735,-0.01485){\circle*{0.001}}
\put(0.08074,-0.11147){\circle*{0.001}}\put(-0.18813,-0.01446){\circle*{0.001}}
\put(-0.12087,0.04917){\circle*{0.001}}\put(0.11172,0.05761){\circle*{0.001}}
\put(0.20653,-0.00797){\circle*{0.001}}\put(-0.07505,-0.12448){\circle*{0.001}}
\put(-0.36911,-0.01845){\circle*{0.001}}\put(-0.00783,0.21904){\circle*{0.001}}
\put(-0.23768,-0.23026){\circle*{0.001}}\put(-0.03472,0.17787){\circle*{0.001}}
\put(0.28718,-0.01650){\circle*{0.001}}\put(0.06849,-0.09464){\circle*{0.001}}
\put(-0.15895,-0.01102){\circle*{0.001}}\put(-0.10066,0.04152){\circle*{0.001}}
\put(0.09436,0.04741){\circle*{0.001}}\put(0.17171,-0.00643){\circle*{0.001}}
\put(-0.06499,-0.10387){\circle*{0.001}}\put(-0.31017,-0.01974){\circle*{0.001}}
\put(0.02192,0.19072){\circle*{0.001}}\put(0.33329,-0.20693){\circle*{0.001}}
\put(-0.00963,0.20776){\circle*{0.001}}\put(0.34450,-0.01868){\circle*{0.001}}
\put(0.07135,-0.11568){\circle*{0.001}}\put(-0.19158,-0.00755){\circle*{0.001}}
\put(-0.10398,0.05315){\circle*{0.001}}\put(0.11158,0.04571){\circle*{0.001}}
\put(0.17446,-0.01232){\circle*{0.001}}\put(-0.07515,-0.10342){\circle*{0.001}}
\put(-0.31333,-0.01675){\circle*{0.001}}\put(0.02647,0.19199){\circle*{0.001}}
\put(0.34425,-0.20413){\circle*{0.001}}\put(-0.01740,0.20669){\circle*{0.001}}
\put(0.34274,-0.01544){\circle*{0.001}}\put(0.08054,-0.11354){\circle*{0.001}}
\put(-0.19129,-0.01323){\circle*{0.001}}\put(-0.11982,0.05039){\circle*{0.001}}
\put(0.11355,0.05621){\circle*{0.001}}\put(0.20380,-0.00924){\circle*{0.001}}
\put(-0.07541,-0.12267){\circle*{0.001}}\put(-0.36451,-0.01800){\circle*{0.001}}
\put(-0.00382,0.21702){\circle*{0.001}}\put(-0.25502,-0.22715){\circle*{0.001}}
\put(-0.03401,0.18029){\circle*{0.001}}\put(0.29154,-0.01692){\circle*{0.001}}
\put(0.06908,-0.09620){\circle*{0.001}}\put(-0.16144,-0.01092){\circle*{0.001}}
\put(-0.10148,0.04229){\circle*{0.001}}\put(0.09569,0.04763){\circle*{0.001}}
\put(0.17285,-0.00668){\circle*{0.001}}\put(-0.06556,-0.10447){\circle*{0.001}}
\put(-0.31195,-0.01991){\circle*{0.001}}\put(0.02130,0.19168){\circle*{0.001}}
\put(0.34034,-0.20476){\circle*{0.001}}\put(-0.01099,0.20688){\circle*{0.001}}
\put(0.34258,-0.01903){\circle*{0.001}}\put(0.07189,-0.11491){\circle*{0.001}}
\put(-0.19053,-0.00801){\circle*{0.001}}\put(-0.10462,0.05262){\circle*{0.001}}
\put(0.11098,0.04626){\circle*{0.001}}\put(0.17544,-0.01230){\circle*{0.001}}
\put(-0.07467,-0.10423){\circle*{0.001}}\put(-0.31537,-0.01649){\circle*{0.001}}
\put(0.02526,0.19304){\circle*{0.001}}\put(0.35325,-0.20096){\circle*{0.001}}
\put(-0.01793,0.20570){\circle*{0.001}}\put(0.34073,-0.01538){\circle*{0.001}}
\put(0.07980,-0.11288){\circle*{0.001}}\put(-0.19003,-0.01292){\circle*{0.001}}
\put(-0.11843,0.05017){\circle*{0.001}}\put(0.11222,0.05571){\circle*{0.001}}
\put(0.20148,-0.00888){\circle*{0.001}}\put(-0.07517,-0.12118){\circle*{0.001}}
\put(-0.36043,-0.01838){\circle*{0.001}}\put(0.00045,0.21523){\circle*{0.001}}
\put(-0.26830,-0.22455){\circle*{0.001}}\put(-0.03159,0.18242){\circle*{0.001}}
\put(0.29526,-0.01738){\circle*{0.001}}\put(0.06890,-0.09761){\circle*{0.001}}
\put(-0.16354,-0.00991){\circle*{0.001}}\put(-0.10009,0.04339){\circle*{0.001}}
\put(0.09648,0.04670){\circle*{0.001}}\put(0.17058,-0.00727){\circle*{0.001}}
\put(-0.06671,-0.10274){\circle*{0.001}}\put(-0.30782,-0.01944){\circle*{0.001}}
\put(0.02410,0.18945){\circle*{0.001}}\put(0.32337,-0.21010){\circle*{0.001}}
\put(-0.00943,0.20895){\circle*{0.001}}\put(0.34700,-0.01845){\circle*{0.001}}
\put(0.07317,-0.11636){\circle*{0.001}}\put(-0.19320,-0.00850){\circle*{0.001}}
\put(-0.10729,0.05317){\circle*{0.001}}\put(0.11269,0.04774){\circle*{0.001}}
\put(0.18022,-0.01211){\circle*{0.001}}\put(-0.07559,-0.10718){\circle*{0.001}}
\put(-0.32360,-0.01662){\circle*{0.001}}\put(0.02268,0.19728){\circle*{0.001}}
\put(-0.02218,0.20155){\circle*{0.001}}\put(0.33236,-0.01571){\circle*{0.001}}
\put(0.07809,-0.11000){\circle*{0.001}}\put(-0.18513,-0.01266){\circle*{0.001}}
\put(-0.11566,0.04888){\circle*{0.001}}\put(0.10957,0.05448){\circle*{0.001}}
\put(0.19717,-0.00878){\circle*{0.001}}\put(-0.07313,-0.11883){\circle*{0.001}}
\put(-0.35348,-0.01829){\circle*{0.001}}\put(0.00433,0.21201){\circle*{0.001}}
\put(-0.29583,-0.21794){\circle*{0.001}}\put(-0.02826,0.18606){\circle*{0.001}}
\put(0.30178,-0.01832){\circle*{0.001}}\put(0.06730,-0.10033){\circle*{0.001}}
\put(-0.16706,-0.00869){\circle*{0.001}}\put(-0.09805,0.04498){\circle*{0.001}}
\put(0.09837,0.04458){\circle*{0.001}}\put(0.16593,-0.00887){\circle*{0.001}}
\put(-0.06702,-0.09958){\circle*{0.001}}\put(-0.29958,-0.01834){\circle*{0.001}}
\put(0.02800,0.18493){\circle*{0.001}}\put(0.28983,-0.21924){\circle*{0.001}}
\put(-0.00526,0.21305){\circle*{0.001}}\put(0.35586,-0.01770){\circle*{0.001}}
\put(0.07582,-0.11928){\circle*{0.001}}\put(-0.19847,-0.00932){\circle*{0.001}}
\put(-0.11098,0.05460){\circle*{0.001}}\put(0.11605,0.04959){\circle*{0.001}}
\put(0.18685,-0.01227){\circle*{0.001}}\put(-0.07752,-0.11114){\circle*{0.001}}
\put(-0.33487,-0.01673){\circle*{0.001}}\put(0.01740,0.20299){\circle*{0.001}}
\put(-0.37436,-0.19339){\circle*{0.001}}\put(-0.02546,0.19584){\circle*{0.001}}
\put(0.32096,-0.01634){\circle*{0.001}}\put(0.07629,-0.10604){\circle*{0.001}}
\put(-0.17853,-0.01259){\circle*{0.001}}\put(-0.11251,0.04699){\circle*{0.001}}
\put(0.10589,0.05320){\circle*{0.001}}\put(0.19226,-0.00789){\circle*{0.001}}
\put(-0.07161,-0.11597){\circle*{0.001}}\put(-0.34519,-0.01917){\circle*{0.001}}
\put(0.00802,0.20818){\circle*{0.001}}\put(-0.32804,-0.20884){\circle*{0.001}}
\put(-0.02496,0.19025){\circle*{0.001}}\put(0.30952,-0.01913){\circle*{0.001}}
\put(0.06735,-0.10323){\circle*{0.001}}\put(-0.17133,-0.00777){\circle*{0.001}}
\put(-0.09657,0.04689){\circle*{0.001}}\put(0.10021,0.04329){\circle*{0.001}}
\put(0.16303,-0.00987){\circle*{0.001}}\put(-0.06839,-0.09730){\circle*{0.001}}
\put(-0.29405,-0.01770){\circle*{0.001}}\put(0.03063,0.18186){\circle*{0.001}}
\put(0.26627,-0.22479){\circle*{0.001}}\put(-0.00194,0.21576){\circle*{0.001}}
\put(0.36176,-0.01764){\circle*{0.001}}\put(0.07649,-0.12143){\circle*{0.001}}
\put(-0.20211,-0.00938){\circle*{0.001}}\put(-0.11369,0.05536){\circle*{0.001}}
\put(0.11837,0.05062){\circle*{0.001}}\put(0.19081,-0.01251){\circle*{0.001}}
\put(-0.07893,-0.11345){\circle*{0.001}}\put(-0.34166,-0.01629){\circle*{0.001}}
\put(0.01558,0.20627){\circle*{0.001}}\put(-0.34570,-0.20382){\circle*{0.001}}
\put(-0.02761,0.19241){\circle*{0.001}}\put(0.31433,-0.01632){\circle*{0.001}}
\put(0.07570,-0.10364){\circle*{0.001}}\put(-0.17470,-0.01283){\circle*{0.001}}
\put(-0.11139,0.04575){\circle*{0.001}}\put(0.10374,0.05292){\circle*{0.001}}
\put(0.19054,-0.00741){\circle*{0.001}}\put(-0.07053,-0.11509){\circle*{0.001}}
\put(-0.34229,-0.01994){\circle*{0.001}}\put(0.00883,0.20686){\circle*{0.001}}
\put(-0.34044,-0.20473){\circle*{0.001}}\put(-0.02308,0.19167){\circle*{0.001}}
\put(0.31220,-0.01921){\circle*{0.001}}\put(0.06642,-0.10436){\circle*{0.001}}
\put(-0.17280,-0.00698){\circle*{0.001}}\put(-0.09585,0.04746){\circle*{0.001}}
\put(0.10105,0.04232){\circle*{0.001}}\put(0.16097,-0.01062){\circle*{0.001}}
\put(-0.06813,-0.09598){\circle*{0.001}}\put(-0.29036,-0.01748){\circle*{0.001}}
\put(0.03254,0.17980){\circle*{0.001}}\put(0.25352,-0.22721){\circle*{0.001}}
\put(0.00211,0.21751){\circle*{0.001}}\put(0.36576,-0.01720){\circle*{0.001}}
\put(0.07661,-0.12290){\circle*{0.001}}\put(-0.20434,-0.00962){\circle*{0.001}}
\put(-0.11343,0.05645){\circle*{0.001}}\put(0.11960,0.05052){\circle*{0.001}}
\put(0.19107,-0.01289){\circle*{0.001}}\put(-0.07950,-0.11348){\circle*{0.001}}
\put(-0.34194,-0.01621){\circle*{0.001}}\put(0.01554,0.20641){\circle*{0.001}}
\put(-0.34499,-0.20409){\circle*{0.001}}\put(-0.02852,0.19226){\circle*{0.001}}
\put(0.31417,-0.01587){\circle*{0.001}}\put(0.07663,-0.10341){\circle*{0.001}}
\put(-0.17474,-0.01297){\circle*{0.001}}\put(-0.11272,0.04545){\circle*{0.001}}
\put(0.10366,0.05382){\circle*{0.001}}\put(0.19279,-0.00692){\circle*{0.001}}
\put(-0.07016,-0.11659){\circle*{0.001}}\put(-0.34615,-0.01989){\circle*{0.001}}
\put(0.00647,0.20869){\circle*{0.001}}\put(-0.32403,-0.20989){\circle*{0.001}}
\put(-0.02284,0.18973){\circle*{0.001}}\put(0.30837,-0.01937){\circle*{0.001}}
\put(0.06597,-0.10301){\circle*{0.001}}\put(-0.17053,-0.00695){\circle*{0.001}}
\put(-0.09441,0.04681){\circle*{0.001}}\put(0.09952,0.04161){\circle*{0.001}}
\put(0.15820,-0.01045){\circle*{0.001}}\put(-0.06794,-0.09417){\circle*{0.001}}
\put(-0.28549,-0.01725){\circle*{0.001}}\put(0.03280,0.17715){\circle*{0.001}}
\put(0.23602,-0.23014){\circle*{0.001}}\put(0.00615,0.21973){\circle*{0.001}}
\put(0.07481,-0.12512){\circle*{0.001}}\put(-0.20732,-0.00811){\circle*{0.001}}
\put(-0.11144,0.05776){\circle*{0.001}}\put(0.12064,0.04876){\circle*{0.001}}
\put(0.18637,-0.01434){\circle*{0.001}}\put(-0.07958,-0.11040){\circle*{0.001}}
\put(-0.33384,-0.01535){\circle*{0.001}}\put(0.02012,0.20235){\circle*{0.001}}
\put(-0.38062,-0.19113){\circle*{0.001}}\put(-0.02649,0.19654){\circle*{0.001}}
\put(0.32264,-0.01475){\circle*{0.001}}\put(0.07940,-0.10612){\circle*{0.001}}
\put(-0.17967,-0.01449){\circle*{0.001}}\put(-0.11817,0.04642){\circle*{0.001}}
\put(0.10690,0.05687){\circle*{0.001}}\put(0.20240,-0.00695){\circle*{0.001}}
\put(-0.07154,-0.12251){\circle*{0.001}}\put(-0.36254,-0.01905){\circle*{0.001}}
\put(-0.00509,0.21613){\circle*{0.001}}\put(-0.26254,-0.22525){\circle*{0.001}}
\put(-0.03050,0.18127){\circle*{0.001}}\put(0.29291,-0.01815){\circle*{0.001}}
\put(0.06550,-0.09727){\circle*{0.001}}\put(-0.16181,-0.00831){\circle*{0.001}}
\put(-0.09433,0.04363){\circle*{0.001}}\put(0.09508,0.04271){\circle*{0.001}}
\put(0.15929,-0.00874){\circle*{0.001}}\put(-0.06499,-0.09558){\circle*{0.001}}
\put(-0.28800,-0.01809){\circle*{0.001}}\put(0.03001,0.17869){\circle*{0.001}}
\put(0.24503,-0.22852){\circle*{0.001}}\put(0.00597,0.21842){\circle*{0.001}}
\put(0.36790,-0.01803){\circle*{0.001}}\put(0.07393,-0.12412){\circle*{0.001}}
\put(0.19684,-0.01680){\circle*{0.001}}\put(-0.08596,-0.11596){\circle*{0.001}}
\put(-0.35126,-0.01378){\circle*{0.001}}\put(0.01448,0.21075){\circle*{0.001}}
\put(-0.30797,-0.21587){\circle*{0.001}}\put(-0.03689,0.18757){\circle*{0.001}}
\put(0.30615,-0.01328){\circle*{0.001}}\put(0.08132,-0.09961){\circle*{0.001}}
\put(-0.17065,-0.01700){\circle*{0.001}}\put(-0.12197,0.04236){\circle*{0.001}}
\put(0.10294,0.06035){\circle*{0.001}}\put(0.21036,-0.00398){\circle*{0.001}}
\put(-0.06870,-0.12814){\circle*{0.001}}\put(-0.37606,-0.02071){\circle*{0.001}}
\put(-0.01805,0.22193){\circle*{0.001}}\put(-0.21479,-0.23309){\circle*{0.001}}
\put(-0.03342,0.17414){\circle*{0.001}}\put(0.28006,-0.01724){\circle*{0.001}}
\put(0.06455,-0.09261){\circle*{0.001}}\put(-0.15460,-0.00863){\circle*{0.001}}
\put(-0.09289,0.04116){\circle*{0.001}}\put(0.09109,0.04269){\circle*{0.001}}
\put(0.15749,-0.00723){\circle*{0.001}}\put(-0.06289,-0.09481){\circle*{0.001}}
\put(-0.28493,-0.01900){\circle*{0.001}}\put(0.02989,0.17715){\circle*{0.001}}
\put(0.23595,-0.22976){\circle*{0.001}}\put(0.01141,0.21961){\circle*{0.001}}
\put(0.07119,-0.12563){\circle*{0.001}}\put(-0.20693,-0.00561){\circle*{0.001}}
\put(-0.10408,0.05883){\circle*{0.001}}\put(0.11963,0.04381){\circle*{0.001}}
\put(0.17266,-0.01585){\circle*{0.001}}\put(-0.07899,-0.10139){\circle*{0.001}}
\put(-0.30962,-0.01443){\circle*{0.001}}\put(0.03261,0.18967){\circle*{0.001}}
\put(0.32438,-0.21099){\circle*{0.001}}\put(-0.01750,0.20888){\circle*{0.001}}
\put(0.34745,-0.01376){\circle*{0.001}}\put(0.08558,-0.11452){\circle*{0.001}}
\put(-0.19431,-0.01665){\circle*{0.001}}\put(-0.12888,0.05024){\circle*{0.001}}
\put(0.11600,0.06225){\circle*{0.001}}\put(0.22093,-0.00767){\circle*{0.001}}
\put(-0.07667,-0.13331){\circle*{0.001}}\put(-0.39295,-0.01722){\circle*{0.001}}
\put(-0.02769,0.22865){\circle*{0.001}}\put(-0.16248,-0.23933){\circle*{0.001}}
\put(-0.04908,0.16548){\circle*{0.001}}\put(0.26742,-0.00997){\circle*{0.001}}
\put(0.08087,-0.08518){\circle*{0.001}}\put(-0.14924,-0.02107){\circle*{0.001}}
\put(-0.12363,0.03429){\circle*{0.001}}\put(0.09162,0.06450){\circle*{0.001}}
\put(0.21635,0.00053){\circle*{0.001}}\put(-0.06231,-0.13315){\circle*{0.001}}
\put(-0.38661,-0.02274){\circle*{0.001}}\put(-0.03338,0.22585){\circle*{0.001}}
\put(-0.18285,-0.23595){\circle*{0.001}}\put(-0.03350,0.16870){\circle*{0.001}}
\put(0.27002,-0.01777){\circle*{0.001}}\put(0.06075,-0.08950){\circle*{0.001}}
\put(-0.14875,-0.00723){\circle*{0.001}}\put(-0.08649,0.04014){\circle*{0.001}}
\put(0.08710,0.03935){\circle*{0.001}}\put(0.14646,-0.00756){\circle*{0.001}}
\put(-0.06007,-0.08797){\circle*{0.001}}\put(-0.26542,-0.01783){\circle*{0.001}}
\put(0.03410,0.16615){\circle*{0.001}}\put(0.17065,-0.23649){\circle*{0.001}}
\put(0.03803,0.22771){\circle*{0.001}}\put(0.06137,-0.13529){\circle*{0.001}}
\put(-0.21942,0.00175){\circle*{0.001}}\put(-0.08972,0.06578){\circle*{0.001}}
\put(0.12475,0.03211){\circle*{0.001}}\put(0.14380,-0.02196){\circle*{0.001}}
\put(-0.07997,-0.08146){\circle*{0.001}}\put(-0.25664,-0.00984){\circle*{0.001}}
\put(0.04872,0.15936){\circle*{0.001}}\put(0.13243,-0.23944){\circle*{0.001}}
\put(0.06983,-0.13923){\circle*{0.001}}\put(-0.22821,-0.00262){\circle*{0.001}}
\put(-0.10378,0.06680){\circle*{0.001}}\put(0.13090,0.04094){\circle*{0.001}}
\put(0.16986,-0.02033){\circle*{0.001}}\put(-0.08553,-0.09798){\circle*{0.001}}
\put(-0.30339,-0.01197){\circle*{0.001}}\put(0.03839,0.18597){\circle*{0.001}}
\put(0.29615,-0.21930){\circle*{0.001}}\put(-0.01817,0.21235){\circle*{0.001}}
\put(0.35498,-0.01147){\circle*{0.001}}\put(0.09283,-0.11622){\circle*{0.001}}
\put(-0.19933,-0.02014){\circle*{0.001}}\put(-0.14105,0.05009){\circle*{0.001}}
\put(0.11971,0.06984){\circle*{0.001}}\put(0.24271,-0.00648){\circle*{0.001}}
\put(-0.07639,-0.14681){\circle*{0.001}}\put(-0.07274,-0.24047){\circle*{0.001}}
\put(-0.07648,0.14815){\circle*{0.001}}\put(0.24476,0.00596){\circle*{0.001}}
\put(0.11814,-0.07070){\circle*{0.001}}\put(-0.14146,-0.04865){\circle*{0.001}}
\put(-0.19509,0.02071){\circle*{0.001}}\put(0.09221,0.11344){\circle*{0.001}}
\put(0.34718,0.01197){\circle*{0.001}}\put(-0.02200,-0.20863){\circle*{0.001}}
\put(0.32519,0.21156){\circle*{0.001}}\put(0.03973,-0.18989){\circle*{0.001}}
\put(-0.31110,0.01139){\circle*{0.001}}\put(-0.08766,0.10048){\circle*{0.001}}
\put(0.17397,0.02125){\circle*{0.001}}\put(0.13382,-0.04192){\circle*{0.001}}
\put(-0.10589,-0.06820){\circle*{0.001}}\put(-0.23261,0.00238){\circle*{0.001}}
\put(0.06972,0.14186){\circle*{0.001}}\put(0.05552,-0.23483){\circle*{0.001}}
\put(0.05747,-0.15573){\circle*{0.001}}\put(-0.25238,0.00539){\circle*{0.001}}
\put(-0.08949,0.07814){\circle*{0.001}}\put(0.14220,0.02827){\circle*{0.001}}
\put(0.14059,-0.02898){\circle*{0.001}}\put(-0.08974,-0.07685){\circle*{0.001}}
\put(-0.24879,-0.00563){\circle*{0.001}}\put(0.05726,0.15363){\circle*{0.001}}
\put(0.10517,-0.23929){\circle*{0.001}}\put(0.06771,-0.14401){\circle*{0.001}}
\put(-0.23542,-0.00113){\circle*{0.001}}\put(-0.10144,0.06992){\circle*{0.001}}
\put(0.13464,0.03851){\circle*{0.001}}\put(0.16507,-0.02255){\circle*{0.001}}
\put(-0.08656,-0.09456){\circle*{0.001}}\put(-0.29460,-0.01065){\circle*{0.001}}
\put(0.04398,0.18087){\circle*{0.001}}\put(0.25864,-0.22800){\circle*{0.001}}
\put(-0.01455,0.21680){\circle*{0.001}}\put(0.36460,-0.01037){\circle*{0.001}}
\put(0.09341,-0.11981){\circle*{0.001}}\put(-0.20504,-0.02039){\circle*{0.001}}
\put(-0.14366,0.05198){\circle*{0.001}}\put(0.12277,0.07121){\circle*{0.001}}
\put(0.24746,-0.00722){\circle*{0.001}}\put(-0.07838,-0.14938){\circle*{0.001}}
\put(-0.05637,-0.23972){\circle*{0.001}}\put(-0.08495,0.14459){\circle*{0.001}}
\put(0.24132,0.01099){\circle*{0.001}}\put(0.13084,-0.06730){\circle*{0.001}}
\put(-0.14071,-0.05761){\circle*{0.001}}\put(-0.21842,0.01741){\circle*{0.001}}
\put(0.09066,0.12895){\circle*{0.001}}\put(0.00714,-0.22676){\circle*{0.001}}
\put(0.05550,-0.16868){\circle*{0.001}}\put(-0.27460,0.00615){\circle*{0.001}}
\put(-0.09386,0.08577){\circle*{0.001}}\put(0.15457,0.02904){\circle*{0.001}}
\put(0.14748,-0.03244){\circle*{0.001}}\put(-0.09673,-0.07988){\circle*{0.001}}
\put(-0.25987,-0.00386){\circle*{0.001}}\put(0.05867,0.15979){\circle*{0.001}}
\put(0.12978,-0.24157){\circle*{0.001}}\put(0.08306,-0.13681){\circle*{0.001}}
\put(-0.22824,-0.01133){\circle*{0.001}}\put(-0.12653,0.06328){\circle*{0.001}}
\put(0.13379,0.05640){\circle*{0.001}}\put(0.21292,-0.01517){\circle*{0.001}}
\put(-0.08713,-0.12610){\circle*{0.001}}\put(-0.37839,-0.01336){\circle*{0.001}}
\put(-0.00304,0.22304){\circle*{0.001}}\put(-0.20602,-0.23632){\circle*{0.001}}
\put(-0.04805,0.17324){\circle*{0.001}}\put(0.28117,-0.01011){\circle*{0.001}}
\put(0.08483,-0.08970){\circle*{0.001}}\put(-0.15726,-0.02219){\circle*{0.001}}
\put(-0.13038,0.03608){\circle*{0.001}}\put(0.09628,0.06803){\circle*{0.001}}
\put(0.22778,0.00030){\circle*{0.001}}\put(-0.06347,-0.13995){\circle*{0.001}}
\put(-0.40504,-0.02094){\circle*{0.001}}\put(-0.13296,-0.23906){\circle*{0.001}}
\put(-0.04719,0.15947){\circle*{0.001}}\put(0.25636,-0.01117){\circle*{0.001}}
\put(0.07592,-0.08188){\circle*{0.001}}\put(-0.14288,-0.01859){\circle*{0.001}}
\put(-0.11479,0.03337){\circle*{0.001}}\put(0.08744,0.05936){\circle*{0.001}}
\put(0.20075,0.00041){\circle*{0.001}}\put(-0.06119,-0.12358){\circle*{0.001}}
\put(-0.36089,-0.02339){\circle*{0.001}}\put(-0.01245,0.21543){\circle*{0.001}}
\put(-0.26599,-0.22349){\circle*{0.001}}\put(-0.02047,0.18186){\circle*{0.001}}
\put(0.29245,-0.02298){\circle*{0.001}}\put(0.05315,-0.09921){\circle*{0.001}}
\put(-0.16065,-0.00015){\circle*{0.001}}\put(-0.07221,0.04694){\circle*{0.001}}
\put(0.09166,0.02805){\circle*{0.001}}\put(0.11798,-0.01374){\circle*{0.001}}
\put(-0.06056,-0.06820){\circle*{0.001}}\put(-0.21238,-0.01180){\circle*{0.001}}
\put(0.04418,0.13399){\circle*{0.001}}\put(0.04588,-0.22308){\circle*{0.001}}
\put(0.01703,-0.17126){\circle*{0.001}}\put(-0.27156,0.02680){\circle*{0.001}}
\put(-0.03725,0.09408){\circle*{0.001}}\put(0.14773,-0.00816){\circle*{0.001}}
\put(0.04489,-0.04681){\circle*{0.001}}\put(-0.08182,-0.01083){\circle*{0.001}}
\put(-0.06729,0.01859){\circle*{0.001}}\put(0.05044,0.03496){\circle*{0.001}}
\put(0.11818,0.00163){\circle*{0.001}}\put(-0.03883,-0.07372){\circle*{0.001}}
\put(-0.21733,-0.02056){\circle*{0.001}}\put(0.02910,0.13936){\circle*{0.001}}
\put(0.06861,-0.22486){\circle*{0.001}}\put(0.01027,-0.16723){\circle*{0.001}}
\put(-0.26289,0.03074){\circle*{0.001}}\put(-0.02373,0.09313){\circle*{0.001}}
\put(0.14186,-0.01625){\circle*{0.001}}\put(0.02070,-0.04885){\circle*{0.001}}
\put(-0.07596,0.00491){\circle*{0.001}}\put(-0.02209,0.02422){\circle*{0.001}}
\put(0.04187,0.00484){\circle*{0.001}}\put(0.03280,-0.00972){\circle*{0.001}}
\put(-0.02551,-0.01678){\circle*{0.001}}\put(-0.05733,-0.00053){\circle*{0.001}}
\put(0.02008,0.03576){\circle*{0.001}}\put(0.10613,0.01092){\circle*{0.001}}
\put(-0.02160,-0.06958){\circle*{0.001}}\put(-0.19831,-0.02416){\circle*{0.001}}
\put(0.02143,0.12920){\circle*{0.001}}\put(0.35830,0.03852){\circle*{0.001}}
\put(0.04577,-0.21382){\circle*{0.001}}\put(0.27204,0.21779){\circle*{0.001}}
\put(-0.00842,-0.18193){\circle*{0.001}}\put(-0.28872,0.03813){\circle*{0.001}}
\put(-0.01103,0.10496){\circle*{0.001}}\put(0.15632,-0.02636){\circle*{0.001}}
\put(-0.00149,-0.05799){\circle*{0.001}}\put(-0.08150,0.02128){\circle*{0.001}}
\put(0.02004,0.03358){\circle*{0.001}}\put(0.03994,-0.02458){\circle*{0.001}}
\put(-0.04808,-0.02305){\circle*{0.001}}\put(-0.01517,0.03815){\circle*{0.001}}
%\linethickness{0.008in}%%
\color[cmyk]{0,0,0,1}%
\settowidth{\Width}{$E=0.03875$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$E=0.03875$}\settodepth{\Depth}{$E=0.03875$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(0.1800000,0.1800000){\hspace*{\Width}\raisebox{\Height}{$E=0.03875$}}%
%
\polyline(-0.41000,0.00000)(0.37000,0.00000)%
%
\polyline(0.00000,-0.26000)(0.00000,0.23000)%
%
\settowidth{\Width}{$q_1$}\setlength{\Width}{-1\Width}%
\settoheight{\Height}{$q_1$}\settodepth{\Depth}{$q_1$}\setlength{\Height}{-\Height}%
\put(0.3700000,0.0000000){\hspace*{\Width}\raisebox{\Height}{$q_1$}}%
%
\settowidth{\Width}{$p_1$}\setlength{\Width}{-1\Width}%
\settoheight{\Height}{$p_1$}\settodepth{\Depth}{$p_1$}\setlength{\Height}{-\Height}%
\put(0.0000000,0.2300000){\hspace*{\Width}\raisebox{\Height}{$p_1$}}%
%
\settowidth{\Width}{ }\setlength{\Width}{-1\Width}%
\settoheight{\Height}{ }\settodepth{\Depth}{ }\setlength{\Height}{-\Height}%
\put(-0.0500000,-0.0500000){\hspace*{\Width}\raisebox{\Height}{ }}%
%
\end{picture}}%

==> simpleexample.tex <==
%%% /Users/takatoosetsuo/ketcindy/ketwork/simpleexample.tex 
%%% Generator=/Users/takatoosetsuo/ketcindy/ketwork/simpleexample.cdy 
{\unitlength=1cm%
\begin{picture}%
(10,4)(-5,-2)%
\linethickness{0.008in}%%
\polyline(-5.00000,-0.01165)(-4.80000,-0.00034)(-4.60000,0.00071)(-4.40000,0.01487)%
(-4.20000,0.06296)(-4.00000,0.15896)(-3.80000,0.30701)(-3.60000,0.49992)(-3.40000,0.71974)%
(-3.20000,0.94002)(-3.00000,1.12970)(-2.80000,1.25786)(-2.60000,1.29862)(-2.40000,1.23548)%
(-2.20000,1.06430)(-2.00000,0.79455)(-1.80000,0.44846)(-1.60000,0.05839)(-1.40000,-0.33746)%
(-1.20000,-0.70009)(-1.00000,-0.99495)(-0.80000,-1.19649)(-0.60000,-1.29136)(-0.40000,-1.27974)%
(-0.20000,-1.17478)(0.00000,-1.00000)(0.20000,-0.78536)(0.40000,-0.56238)(0.60000,-0.35932)%
(0.80000,-0.19692)(1.00000,-0.08565)(1.20000,-0.02463)(1.40000,-0.00247)(1.60000,0.00001)%
(1.80000,0.00594)(2.00000,0.03775)(2.20000,0.11270)(2.40000,0.23931)(2.60000,0.41516)%
(2.80000,0.62659)(3.00000,0.85028)(3.20000,1.05657)(3.40000,1.21385)(3.60000,1.29359)%
(3.80000,1.27493)(4.00000,1.14832)(4.20000,0.91756)(4.40000,0.59979)(4.60000,0.22360)%
(4.80000,-0.17466)(5.00000,-0.55567)%
%
\polyline(-5.00000,0.00000)(5.00000,0.00000)%
%
\polyline(0.00000,-2.00000)(0.00000,2.00000)%
%
\settowidth{\Width}{$x$}\setlength{\Width}{0\Width}%
\settoheight{\Height}{$x$}\settodepth{\Depth}{$x$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(5.0500000,0.0000000){\hspace*{\Width}\raisebox{\Height}{$x$}}%
%
\settowidth{\Width}{$y$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$y$}\settodepth{\Depth}{$y$}\setlength{\Height}{\Depth}%
\put(0.0000000,2.0500000){\hspace*{\Width}\raisebox{\Height}{$y$}}%
%
\settowidth{\Width}{O}\setlength{\Width}{-1\Width}%
\settoheight{\Height}{O}\settodepth{\Depth}{O}\setlength{\Height}{-\Height}%
\put(-0.0500000,-0.0500000){\hspace*{\Width}\raisebox{\Height}{O}}%
%
\end{picture}}%
